A Diagrammatic Algebra for Program Logics

Tape diagrams provide a convenient notation for arrows of rig categories, i.e., categories equipped with two monoidal products, $\oplus$ and $\otimes$, where $\otimes$ distributes over $\oplus $. In this work, we extend tape diagrams with traces over $\oplus$ in order to deal with iteration in imperative programming languages. More precisely, we introduce Kleene-Cartesian bicategories, namely rig categories where the monoidal structure provided by $\otimes$ is a cartesian bicategory, while the one provided by $\oplus$ is what we name a Kleene bicategory. We show that the associated language of tape diagrams is expressive enough to deal with imperative programs and the corresponding laws provide a proof system that is at least as powerful as the one of Hoare logic.

==> (inline-0) <==
\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (-1.25, 1.5) {};
            \node [style=none] (3) at (-1.25, -2.5) {};
            \node [style=none] (4) at (1.25, -2.5) {};
            \node [style=none] (5) at (1.25, 1.5) {};
            \node [style=none] (6) at (1.25, 0) {};
            \node [style=none] (7) at (0, -0.5) {$#1$};
            \node [style=dots] (8) at (1.75, 0.65) {$\vdots$};
            \node [style=none] (9) at (-1.25, 0) {};
            \node [style=dots] (11) at (-1.75, 0.65) {$\vdots$};
            \node [style=none] (21) at (-1.75, 0) {};
            \node [style=none] (22) at (1.75, 0) {};
            \node [style=none] (23) at (1.75, 1) {};
            \node [style=none] (24) at (-1.75, 1) {};
            \node [style=label] (29) at (1.75, 1.5) {$#2$};
            \node [style=label] (31) at (-1.75, 1.5) {$#2$};
            \node [style=none] (33) at (1.25, 1) {};
            \node [style=none] (34) at (-1.25, 1) {};
            \node [style=none] (35) at (-1.25, -2) {};
            \node [style=dots] (36) at (-2.5, -1.35) {$\vdots$};
            \node [style=none] (37) at (-3, -2) {};
            \node [style=none] (38) at (-3, -1) {};
            \node [style=label] (39) at (-2.5, -0.5) {$#3$};
            \node [style=none] (40) at (-1.25, -1) {};
            \node [style=none] (41) at (1.25, -2) {};
            \node [style=dots] (42) at (2.5, -1.35) {$\vdots$};
            \node [style=none] (43) at (3, -2) {};
            \node [style=none] (44) at (3, -1) {};
            \node [style=label] (45) at (2.5, -0.5) {$#4$};
            \node [style=none] (46) at (1.25, -1) {};
            \node [style=none] (47) at (1.75, 2) {};
            \node [style=none] (48) at (1.75, 3) {};
            \node [style=none] (49) at (-1.75, 2) {};
            \node [style=none] (50) at (-1.75, 3) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [style=tape] (43.center)
                 to (44.center)
                 to (46.center)
                 to (6.center)
                 to (22.center)
                 to [bend right=90, looseness=1.50] (48.center)
                 to (50.center)
                 to [bend right=90, looseness=1.50] (21.center)
                 to (9.center)
                 to (40.center)
                 to (38.center)
                 to (37.center)
                 to (35.center)
                 to (3.center)
                 to (4.center)
                 to (41.center)
                 to cycle;
            \draw [style=tape, fill=white] (0.center)
                 to (34.center)
                 to (24.center)
                 to [bend left=90, looseness=1.50] (49.center)
                 to (47.center)
                 to [bend left=90, looseness=1.50] (23.center)
                 to (33.center)
                 to (5.center)
                 to cycle;
        \end{pgfonlayer}
    \end{tikzpicture}            
}

\NewDocumentCommand{\TTraceMon}{gooo}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (-1.25, 1.5) {};
            \node [style=none] (3) at (-1.25, -2.5) {};
            \node [style=none] (4) at (1.25, -2.5) {};
            \node [style=none] (5) at (1.25, 1.5) {};
            \node [style=none] (6) at (1.25, 0) {};
            \node [style=none] (7) at (0, -0.5) {$#1$};
            \node [style=none] (9) at (-1.25, 0) {};
            \node [style=none] (21) at (-1.75, 0) {};
            \node [style=none] (22) at (1.75, 0) {};
            \node [style=none] (23) at (1.75, 1) {};
            \node [style=none] (24) at (-1.75, 1) {};
            \node [style=label] (29) at (1.75, 1.5) {$#2$};
            \node [style=label] (31) at (-1.75, 1.5) {$#2$};
            \node [style=none] (33) at (1.25, 1) {};
            \node [style=none] (34) at (-1.25, 1) {};
            \node [style=none] (35) at (-1.25, -2) {};
            \node [style=dots] (36) at (-2.5, -1.35) {$\vdots$};
            \node [style=none] (37) at (-3, -2) {};
            \node [style=none] (38) at (-3, -1) {};
            \node [style=label] (39) at (-2.5, -0.5) {$#3$};
            \node [style=none] (40) at (-1.25, -1) {};
            \node [style=none] (41) at (1.25, -2) {};
            \node [style=dots] (42) at (2.5, -1.35) {$\vdots$};
            \node [style=none] (43) at (3, -2) {};
            \node [style=none] (44) at (3, -1) {};
            \node [style=label] (45) at (2.5, -0.5) {$#4$};
            \node [style=none] (46) at (1.25, -1) {};
            \node [style=none] (47) at (1.75, 2) {};
            \node [style=none] (48) at (1.75, 3) {};
            \node [style=none] (49) at (-1.75, 2) {};
            \node [style=none] (50) at (-1.75, 3) {};
            \node [style=none] (51) at (1.75, 0.5) {};
            \node [style=none] (52) at (-1.75, 0.5) {};
            \node [style=none] (53) at (1.25, 0.5) {};
            \node [style=none] (54) at (-1.25, 0.5) {};
            \node [style=none] (55) at (1.75, 2.5) {};
            \node [style=none] (56) at (-1.75, 2.5) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [style=tape] (43.center)
                 to (44.center)
                 to (46.center)
                 to (6.center)
                 to (22.center)
                 to [bend right=90, looseness=1.50] (48.center)
                 to (50.center)
                 to [bend right=90, looseness=1.50] (21.center)
                 to (9.center)
                 to (40.center)
                 to (38.center)
                 to (37.center)
                 to (35.center)
                 to (3.center)
                 to (4.center)
                 to (41.center)
                 to cycle;
            \draw [style=tape, fill=white] (0.center)
                 to (34.center)
                 to (24.center)
                 to [bend left=90, looseness=1.50] (49.center)
                 to (47.center)
                 to [bend left=90, looseness=1.50] (23.center)
                 to (33.center)
                 to (5.center)
                 to cycle;
            \draw (54.center)
                 to (52.center)
                 to [bend left=90, looseness=1.50] (56.center)
                 to (55.center)
                 to [bend left=90, looseness=1.50] (51.center)
                 to (53.center);
        \end{pgfonlayer}
    \end{tikzpicture}         
}

\NewDocumentCommand{\Crepetition}{mmm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=label] (105) at (-3.75, -0.875) {$#2$};
            \node [style=black] (107) at (0.25, 0) {};
            \node [style=none] (108) at (-0.75, -0.875) {};
            \node [style=none] (109) at (-0.75, 0.875) {};
            \node [style=none] (117) at (-3.25, -0.875) {};
            \node [style=none] (118) at (-2.5, 0.875) {};
            \node [style=label] (120) at (3.75, -0.875) {$#3$};
            \node [style=black] (121) at (1.25, 0) {};
            \node [style=none] (122) at (2.25, -0.875) {};
            \node [style=none] (123) at (2.25, 0.875) {};
            \node [style=none] (125) at (3.25, -0.875) {};
            \node [style=none] (126) at (2.5, 0.875) {};
            \node [style=none] (127) at (-2.5, 2.375) {};
            \node [style=none] (128) at (2.5, 2.375) {};
            \node [style=stringbox] (129) at (-1.5, 0.875) {$#1$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [bend left] (109.center) to (107);
            \draw [bend left] (107) to (108.center);
            \draw [bend right] (123.center) to (121);
            \draw [bend right] (121) to (122.center);
            \draw (107) to (121);
            \draw (123.center) to (126.center);
            \draw (125.center) to (122.center);
            \draw (108.center) to (117.center);
            \draw [bend right=90, looseness=1.75] (127.center) to (118.center);
            \draw (127.center) to (128.center);
            \draw [bend left=90, looseness=1.75] (128.center) to (126.center);
            \draw (118.center) to (129);
            \draw (129) to (109.center);
        \end{pgfonlayer}
    \end{tikzpicture}      
}

\NewDocumentCommand{\Ctracerep}{mmmm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=label] (105) at (-6, 0) {$#3$};
            \node [style=black] (107) at (5.75, 0) {};
            \node [style=none] (108) at (4.5, -1.125) {};
            \node [style=none] (109) at (4.5, 1.125) {};
            \node [style=label] (120) at (7, 0) {$#4$};
            \node [style=black] (121) at (-4.75, 0) {};
            \node [style=none] (122) at (-3.5, -1.125) {};
            \node [style=none] (123) at (-3.5, 1.125) {};
            \node [style=none] (126) at (-3.5, 1.125) {};
            \node [style=stringbox] (129) at (0.5, -1.125) {$#1_{#3#4}$};
            \node [style=stringbox] (130) at (-2.5, 1.125) {$#1_{#3#2}$};
            \node [style=stringbox] (131) at (0.5, 1.125) {$\kstar{#1}_{#2#2}$};
            \node [style=stringbox] (132) at (3.5, 1.125) {$#1_{#2#4}$};
            \node [style=none] (133) at (6.5, 0) {};
            \node [style=none] (134) at (-5.5, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [bend left] (109.center) to (107);
            \draw [bend left] (107) to (108.center);
            \draw [bend right] (123.center) to (121);
            \draw [bend right] (121) to (122.center);
            \draw (123.center) to (126.center);
            \draw (126.center) to (130);
            \draw (130) to (131);
            \draw (131) to (132);
            \draw (132) to (109.center);
            \draw (108.center) to (129);
            \draw (129) to (122.center);
            \draw (134.center) to (121);
            \draw (107) to (133.center);
        \end{pgfonlayer}
    \end{tikzpicture}                    
}

\NewDocumentCommand{\CStPar}{mmmmmmmm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=label] (36) at (-2.75, -1.5) {$#7$};
            \node [style=none] (40) at (-2.25, -1.5) {};
            \node [style=none] (45) at (2.25, -1.5) {};
            \node [style=none] (50) at (-0.5, -1.5) {};
            \node [style=none] (51) at (0.5, -1.5) {};
            \node [style=stringbox] (54) at (0, -1) {$#5\vphantom{#1}$};
            \node [style=label] (56) at (-2.75, -0.5) {$#3$};
            \node [style=none] (57) at (-1.25, -0.5) {};
            \node [style=none] (58) at (1.25, -0.5) {};
            \node [style=none] (59) at (-0.5, -0.5) {};
            \node [style=none] (60) at (0.5, -0.5) {};
            \node [style=none] (61) at (-1.25, 0.5) {};
            \node [style=none] (62) at (1.25, 0.5) {};
            \node [style=none] (63) at (-0.5, 0.5) {};
            \node [style=none] (64) at (0.5, 0.5) {};
            \node [style=stringbox] (65) at (0, 1) {$#1\vphantom{#5}$};
            \node [style=none] (66) at (-2.25, 1.5) {};
            \node [style=none] (67) at (2.25, 1.5) {};
            \node [style=none] (68) at (-0.5, 1.5) {};
            \node [style=none] (69) at (0.5, 1.5) {};
            \node [style=none] (70) at (2.25, 0.5) {};
            \node [style=none] (71) at (2.25, -0.5) {};
            \node [style=none] (72) at (-2.25, 0.5) {};
            \node [style=none] (73) at (-2.25, -0.5) {};
            \node [style=none] (74) at (2, -0.5) {};
            \node [style=none] (75) at (2, 0.5) {};
            \node [style=none] (76) at (-2, -0.5) {};
            \node [style=none] (77) at (-2, 0.5) {};
            \node [style=label] (78) at (-2.75, 0.5) {$#6$};
            \node [style=label] (79) at (-2.75, 1.5) {$#2$};
            \node [style=label] (80) at (2.75, 0.5) {$#6$};
            \node [style=label] (81) at (2.75, 1.5) {$#2$};
            \node [style=label] (82) at (2.75, -1.5) {$#8$};
            \node [style=label] (83) at (2.75, -0.5) {$#4$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (51.center) to (45.center);
            \draw (40.center) to (50.center);
            \draw (60.center) to (58.center);
            \draw (57.center) to (59.center);
            \draw (64.center) to (62.center);
            \draw (61.center) to (63.center);
            \draw (69.center) to (67.center);
            \draw (66.center) to (68.center);
            \draw (73.center) to (76.center);
            \draw [in=180, out=0, looseness=0.75] (76.center) to (61.center);
            \draw (77.center) to (72.center);
            \draw [in=180, out=0, looseness=0.75] (77.center) to (57.center);
            \draw [in=-180, out=0, looseness=0.75] (58.center) to (75.center);
            \draw (75.center) to (70.center);
            \draw (71.center) to (74.center);
            \draw [in=0, out=180, looseness=0.75] (74.center) to (62.center);
        \end{pgfonlayer}
    \end{tikzpicture}        
}

\NewDocumentCommand{\CStSeq}{mmmmmm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=label] (36) at (-6.25, -1) {$#3$};
            \node [style=none] (40) at (-3, -1) {};
            \node [style=none] (45) at (1.25, -1) {};
            \node [style=none] (50) at (-0.75, -1) {};
            \node [style=none] (51) at (0.25, -1) {};
            \node [style=stringbox] (54) at (-0.25, -0.5) {$#4\vphantom{#1}$};
            \node [style=label] (56) at (-6.25, 0) {$#5$};
            \node [style=none] (57) at (-1.5, 0) {};
            \node [style=none] (58) at (1.25, 0) {};
            \node [style=none] (59) at (-0.75, 0) {};
            \node [style=none] (60) at (0.25, 0) {};
            \node [style=none] (61) at (-1.5, 1) {};
            \node [style=none] (62) at (1.25, 1) {};
            \node [style=none] (63) at (-0.25, 1) {};
            \node [style=none] (64) at (-0.25, 1) {};
            \node [style=stringbox] (65) at (-3.5, -0.5) {$#1\vphantom{#4}$};
            \node [style=none] (72) at (-3.5, 1) {};
            \node [style=none] (73) at (-3, 0) {};
            \node [style=none] (76) at (-2.25, 0) {};
            \node [style=none] (77) at (-2.25, 1) {};
            \node [style=label] (78) at (-6.25, 1) {$#2$};
            \node [style=label] (80) at (1.75, 1) {$#2$};
            \node [style=label] (82) at (1.75, -1) {$#6$};
            \node [style=label] (83) at (1.75, 0) {$#5$};
            \node [style=none] (84) at (-4, -1) {};
            \node [style=none] (85) at (-5.5, 0) {};
            \node [style=none] (86) at (-5.5, 1) {};
            \node [style=none] (88) at (-3.5, 1) {};
            \node [style=none] (89) at (-4, 0) {};
            \node [style=none] (90) at (-4.75, 0) {};
            \node [style=none] (91) at (-4.75, 1) {};
            \node [style=none] (92) at (-5.75, -1) {};
            \node [style=none] (93) at (-5.75, 0) {};
            \node [style=none] (94) at (-5.75, 1) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (51.center) to (45.center);
            \draw (40.center) to (50.center);
            \draw (60.center) to (58.center);
            \draw (57.center) to (59.center);
            \draw (64.center) to (62.center);
            \draw (61.center) to (63.center);
            \draw (73.center) to (76.center);
            \draw [in=180, out=0, looseness=0.75] (76.center) to (61.center);
            \draw (77.center) to (72.center);
            \draw [in=180, out=0, looseness=0.75] (77.center) to (57.center);
            \draw [in=-180, out=0, looseness=0.75] (85.center) to (91.center);
            \draw (91.center) to (88.center);
            \draw (89.center) to (90.center);
            \draw [in=0, out=180, looseness=0.75] (90.center) to (86.center);
            \draw (86.center) to (94.center);
            \draw (93.center) to (85.center);
            \draw (92.center) to (84.center);
        \end{pgfonlayer}
    \end{tikzpicture}        
}

\NewDocumentCommand{\stringConvolution}{mmmm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=black] (121) at (-1.75, 0) {};
            \node [style=none] (122) at (-0.75, 1) {};
            \node [style=none] (123) at (-0.75, -1.025) {};
            \node [style=label] (124) at (-3.25, 0) {$#3$};
            \node [style=none] (141) at (-2.75, 0) {};
            \node [style=stringbox, scale=0.9] (142) at (0, 1) {$#1\vphantom{#2}$};
            \node [style=stringbox, scale=0.9] (143) at (0, -1.025) {$#2\vphantom{#1}$};
            \node [style=black] (144) at (1.75, 0) {};
            \node [style=none] (145) at (0.75, 1) {};
            \node [style=none] (146) at (0.75, -1.025) {};
            \node [style=label] (147) at (3.25, 0) {$#4$};
            \node [style=none] (148) at (2.75, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [bend left=45] (123.center) to (121);
            \draw [bend left=45] (121) to (122.center);
            \draw (141.center) to (121);
            \draw [bend right=45] (146.center) to (144);
            \draw [bend right=45] (144) to (145.center);
            \draw (148.center) to (144);
            \draw (122.center) to (142);
            \draw (142) to (145.center);
            \draw (146.center) to (143);
            \draw (143) to (123.center);
        \end{pgfonlayer}
    \end{tikzpicture}        
}

\NewDocumentCommand{\stringBottom}{mm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=black] (121) at (-0.5, 0) {};
            \node [style=label] (124) at (-2, 0) {$#1$};
            \node [style=none] (141) at (-1.5, 0) {};
            \node [style=black] (144) at (0.5, 0) {};
            \node [style=label] (147) at (2, 0) {$#2$};
            \node [style=none] (148) at (1.5, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (141.center) to (121);
            \draw (148.center) to (144);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\NewDocumentCommand{\stringMatrix}{mmmmm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=label] (120) at (4, -1.5) {$#5$};
            \node [style=label] (124) at (4, 1.5) {$#3$};
            \node [style=stringbox, scale=0.7] (130) at (0.25, 2.25) {$#1_{#2#3}$};
            \node [style=stringbox, scale=0.7] (131) at (0.25, 0.75) {$#1_{#4#3}$};
            \node [style=stringbox, scale=0.7] (132) at (0.25, -0.75) {$#1_{#2#5}$};
            \node [style=stringbox, scale=0.7] (133) at (0.25, -2.25) {$#1_{#4#5}$};
            \node [style=black] (134) at (2.5, 1.5) {};
            \node [style=black] (135) at (2.5, -1.5) {};
            \node [style=none] (136) at (3.5, 1.5) {};
            \node [style=none] (137) at (3.5, -1.5) {};
            \node [style=none] (138) at (1.25, -0.75) {};
            \node [style=none] (139) at (1.25, -2.25) {};
            \node [style=none] (140) at (1.25, 0.75) {};
            \node [style=none] (141) at (1.25, 2.25) {};
            \node [style=none] (146) at (-0.75, 0.75) {};
            \node [style=none] (148) at (-0.75, -0.75) {};
            \node [style=label] (153) at (-4.5, -1.5) {$#4$};
            \node [style=label] (154) at (-4.5, 1.5) {$#2$};
            \node [style=black] (155) at (-3, 1.5) {};
            \node [style=black] (156) at (-3, -1.5) {};
            \node [style=none] (157) at (-4, 1.5) {};
            \node [style=none] (158) at (-4, -1.5) {};
            \node [style=none] (159) at (-1.75, -0.75) {};
            \node [style=none] (160) at (-1.75, -2.25) {};
            \node [style=none] (161) at (-1.75, 0.75) {};
            \node [style=none] (162) at (-1.75, 2.25) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (136.center) to (134);
            \draw [bend right] (134) to (141.center);
            \draw [bend left] (134) to (140.center);
            \draw (140.center) to (131);
            \draw (130) to (141.center);
            \draw (132) to (138.center);
            \draw [bend left] (138.center) to (135);
            \draw (135) to (137.center);
            \draw [bend left] (135) to (139.center);
            \draw (139.center) to (133);
            \draw (131) to (146.center);
            \draw (132) to (148.center);
            \draw (157.center) to (155);
            \draw [bend left] (155) to (162.center);
            \draw [bend right] (155) to (161.center);
            \draw [bend right] (159.center) to (156);
            \draw (156) to (158.center);
            \draw [bend right] (156) to (160.center);
            \draw (133) to (160.center);
            \draw (130) to (162.center);
            \draw [in=-180, out=0, looseness=0.50] (161.center) to (148.center);
            \draw [in=-180, out=0, looseness=0.50] (159.center) to (146.center);
        \end{pgfonlayer}
    \end{tikzpicture}        
}

\NewDocumentCommand{\stringCospan}{mm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=bbox, scale=0.9] (107) at (-0.75, 0) {$#1$};
            \node [style=label] (120) at (2.25, 0) {$#2$};
            \node [style=label] (124) at (-2.25, 0) {$#2$};
            \node [style=bboxOp, scale=0.9] (125) at (0.75, 0) {$#1$};
            \node [style=none] (126) at (1.75, 0) {};
            \node [style=none] (127) at (-1.75, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (126.center) to (125);
            \draw (127.center) to (107);
            \draw (107) to (125);
        \end{pgfonlayer}
    \end{tikzpicture}       
}

\NewDocumentCommand{\stringSpan}{mm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=bboxOp, scale=0.9] (107) at (-0.75, 0) {$#1$};
            \node [style=label] (120) at (2.25, 0) {$#2$};
            \node [style=label] (124) at (-2.25, 0) {$#2$};
            \node [style=bbox, scale=0.9] (125) at (0.75, 0) {$#1$};
            \node [style=none] (126) at (1.75, 0) {};
            \node [style=none] (127) at (-1.75, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (126.center) to (125);
            \draw (127.center) to (107);
            \draw (107) to (125);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\NewDocumentCommand{\stringOp}{mmm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=stringbox] (107) at (0, 0) {$#1$};
            \node [style=label] (120) at (3, 1) {$#2$};
            \node [style=label] (124) at (-3, -1) {$#3$};
            \node [style=none] (126) at (0.75, 0) {};
            \node [style=none] (127) at (-0.75, 0) {};
            \node [style=none] (128) at (0.75, -1) {};
            \node [style=none] (129) at (-0.75, 1) {};
            \node [style=black] (130) at (1.5, -0.5) {};
            \node [style=black] (131) at (2.25, -0.5) {};
            \node [style=black] (132) at (-1.5, 0.5) {};
            \node [style=black] (133) at (-2.25, 0.5) {};
            \node [style=none] (134) at (2.5, 1) {};
            \node [style=none] (135) at (-2.5, -1) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (127.center) to (107);
            \draw (107) to (126.center);
            \draw (133) to (132);
            \draw [bend left] (132) to (129.center);
            \draw [bend right] (132) to (127.center);
            \draw [bend right] (128.center) to (130);
            \draw [bend left] (126.center) to (130);
            \draw (130) to (131);
            \draw (129.center) to (134.center);
            \draw (128.center) to (135.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\NewDocumentCommand{\stringBox}{mmm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=bbox] (107) at (0, 0) {$#1$};
            \node [style=label] (120) at (-2, 0) {$#2$};
            \node [style=label] (124) at (2, 0) {$#3$};
            \node [style=none] (126) at (1.5, 0) {};
            \node [style=none] (127) at (-1.5, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (127.center) to (107);
            \draw (107) to (126.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\NewDocumentCommand{\stringBoxOp}{mmm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=bboxOp] (107) at (0, 0) {$#1$};
            \node [style=label] (120) at (-2, 0) {$#3$};
            \node [style=label] (124) at (2, 0) {$#2$};
            \node [style=none] (126) at (1.5, 0) {};
            \node [style=none] (127) at (-1.5, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (127.center) to (107);
            \draw (107) to (126.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\NewDocumentCommand{\stringId}{m}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=label] (128) at (-2.25, 0) {$#1$};
            \node [style=label] (129) at (2.25, 0) {$#1$};
            \node [style=none] (130) at (1.75, 0) {};
            \node [style=none] (131) at (-1.75, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (131.center) to (130.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\NewDocumentCommand{\stringCBConvolution}{mmmm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=black] (121) at (-1.75, 0) {};
            \node [style=none] (122) at (-0.75, 1) {};
            \node [style=none] (123) at (-0.75, -1.025) {};
            \node [style=label] (124) at (-3.25, 0) {$#3$};
            \node [style=none] (141) at (-2.75, 0) {};
            \node [style=bbox, scale=1.2] (142) at (0, 1) {$#1\vphantom{#2}$};
            \node [style=bbox, scale=1.2] (143) at (0, -1.025) {$#2\vphantom{#1}$};
            \node [style=black] (144) at (1.75, 0) {};
            \node [style=none] (145) at (0.75, 1) {};
            \node [style=none] (146) at (0.75, -1.025) {};
            \node [style=label] (147) at (3.25, 0) {$#4$};
            \node [style=none] (148) at (2.75, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [bend left=45] (123.center) to (121);
            \draw [bend left=45] (121) to (122.center);
            \draw (141.center) to (121);
            \draw [bend right=45] (146.center) to (144);
            \draw [bend right=45] (144) to (145.center);
            \draw (148.center) to (144);
            \draw (122.center) to (142);
            \draw (142) to (145.center);
            \draw (146.center) to (143);
            \draw (143) to (123.center);
        \end{pgfonlayer}
    \end{tikzpicture}        
}

\NewDocumentCommand{\stringCorefl}{mm}{
    \begin{tikzpicture}[scale=1.5]
        \begin{pgfonlayer}{nodelayer}
            \node [style=label] (110) at (-1.25, 0) {$#2$};
            \node [style=label] (120) at (1.25, 0) {$#2$};
            \node [style=none] (122) at (-0.75, 0) {};
            \node [style=none] (125) at (0.75, 0) {};
            \node [style=corefl, scale=0.9] (139) at (0, 0) {$#1$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (125.center) to (122.center);
        \end{pgfonlayer}
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=stringbox] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=black] (3) at (2, 0) {};
		\node [style=label] (4) at (-2, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (2.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
}
 = 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 1.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=black] (3) at (1, 0.5) {};
		\node [style=label] (4) at (-1, -0.5) {$X$};
		\node [style=stringbox] (5) at (3.25, 1) {$g_1$};
		\node [style=stringbox] (6) at (3.25, -1) {$g_2$};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=black] (10) at (1, -0.5) {};
		\node [style=none] (11) at (2, -1.5) {};
		\node [style=none] (12) at (3.25, 1.5) {};
		\node [style=none] (13) at (3.25, -0.5) {};
		\node [style=none] (14) at (3.25, 0.5) {};
		\node [style=none] (15) at (3.25, -1.5) {};
		\node [style=none] (16) at (4.75, 1) {};
		\node [style=black] (19) at (5.5, -1) {};
		\node [style=none] (20) at (0, 2.25) {};
		\node [style=none] (21) at (4.75, 2.25) {};
		\node [style=none] (22) at (3.25, 1) {};
		\node [style=none] (23) at (3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw [bend left] (3) to (1.center);
		\draw [bend right] (3) to (7.center);
		\draw (9.center) to (10);
		\draw [bend left] (10) to (8.center);
		\draw [bend right] (10) to (11.center);
		\draw (1.center) to (12.center);
		\draw (14.center) to (8.center);
		\draw (7.center) to (13.center);
		\draw (11.center) to (15.center);
		\draw [bend right=90, looseness=1.50] (20.center) to (2.center);
		\draw (20.center) to (21.center);
		\draw [bend left=90, looseness=1.50] (21.center) to (16.center);
		\draw (16.center) to (22.center);
		\draw (19) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 = 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 1.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=black] (3) at (1, 0.5) {};
		\node [style=label] (4) at (-1, -0.5) {$X$};
		\node [style=stringbox] (5) at (3.25, 1) {$g_1$};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=black] (10) at (1, -0.5) {};
		\node [style=none] (11) at (2, -1.5) {};
		\node [style=none] (12) at (3.25, 1.5) {};
		\node [style=black] (13) at (3.25, -0.5) {};
		\node [style=none] (14) at (3.25, 0.5) {};
		\node [style=black] (15) at (3.25, -1.5) {};
		\node [style=none] (16) at (4.75, 1) {};
		\node [style=none] (20) at (0, 2.25) {};
		\node [style=none] (21) at (4.75, 2.25) {};
		\node [style=none] (22) at (3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw [bend left] (3) to (1.center);
		\draw [bend right] (3) to (7.center);
		\draw (9.center) to (10);
		\draw [bend left] (10) to (8.center);
		\draw [bend right] (10) to (11.center);
		\draw (1.center) to (12.center);
		\draw (14.center) to (8.center);
		\draw (7.center) to (13);
		\draw (11.center) to (15);
		\draw [bend right=90, looseness=1.50] (20.center) to (2.center);
		\draw (20.center) to (21.center);
		\draw [bend left=90, looseness=1.50] (21.center) to (16.center);
		\draw (16.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 = 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=label] (4) at (-2.25, -0.5) {$X$};
		\node [style=stringbox] (5) at (0, 0) {$g_1$};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-1.75, -0.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (20) at (-1.5, 1.25) {};
		\node [style=none] (21) at (1.5, 1.25) {};
		\node [style=none] (22) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (12.center);
		\draw (14.center) to (8.center);
		\draw [bend right=90, looseness=1.50] (20.center) to (2.center);
		\draw (20.center) to (21.center);
		\draw [bend left=90, looseness=1.50] (21.center) to (16.center);
		\draw (16.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=label] (4) at (-2.25, -0.5) {$X$};
		\node [style=stringbox] (5) at (0, 0) {$g_1$};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-1.75, -0.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=black] (16) at (2, 0) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=label] (23) at (-2.25, 0.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (12.center);
		\draw (14.center) to (8.center);
		\draw (16) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 = 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=label] (4) at (-2.25, -0.5) {$X$};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-1.75, -0.5) {};
		\node [style=black] (12) at (0, 0.5) {};
		\node [style=black] (14) at (0, -0.5) {};
		\node [style=label] (23) at (-2.25, 0.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (12);
		\draw (14) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \implies 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=label] (4) at (-2.25, -0.5) {$X$};
		\node [style=stringbox] (5) at (0, 0) {$g_1$};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-1.75, -0.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (20) at (-1.5, 1.25) {};
		\node [style=none] (21) at (1.5, 1.25) {};
		\node [style=none] (22) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (12.center);
		\draw (14.center) to (8.center);
		\draw [bend right=90, looseness=1.50] (20.center) to (2.center);
		\draw (20.center) to (21.center);
		\draw [bend left=90, looseness=1.50] (21.center) to (16.center);
		\draw (16.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 = 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-1.25, -0.5) {$X$};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=black] (3) at (1, -0.5) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw [dashed] (7.center)
			 to (4.center)
			 to [bend right=270, looseness=1.50] (5.center)
			 to (6.center)
			 to [bend left=90, looseness=1.50] cycle;
	\end{pgfonlayer}
\end{tikzpicture}
}
 = 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-1.25, 0) {$X$};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=black] (3) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=stringbox] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=black] (3) at (1.5, 0) {};
		\node [style=label] (4) at (-2, 0) {$X$};
		\node [style=none] (5) at (3, 1) {};
		\node [style=none] (6) at (3, -1) {};
		\node [style=label] (7) at (3.5, 1) {$Y$};
		\node [style=label] (8) at (3.5, -1) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left] (3) to (5.center);
		\draw [bend right] (3) to (6.center);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
}
 = 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 1.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=black] (3) at (1, 0.5) {};
		\node [style=label] (4) at (-1, -0.5) {$X$};
		\node [style=stringbox] (5) at (3.25, 1) {$g_1$};
		\node [style=stringbox] (6) at (3.25, -1) {$g_2$};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=black] (10) at (1, -0.5) {};
		\node [style=none] (11) at (2, -1.5) {};
		\node [style=none] (12) at (3.25, 1.5) {};
		\node [style=none] (13) at (3.25, -0.5) {};
		\node [style=none] (14) at (3.25, 0.5) {};
		\node [style=none] (15) at (3.25, -1.5) {};
		\node [style=none] (16) at (4.75, 1) {};
		\node [style=none] (20) at (0, 2.25) {};
		\node [style=none] (21) at (4.75, 2.25) {};
		\node [style=none] (22) at (3.25, 1) {};
		\node [style=none] (23) at (3.25, -1) {};
		\node [style=none] (24) at (7, 0) {};
		\node [style=none] (25) at (5.5, -1) {};
		\node [style=black] (26) at (5.5, -1) {};
		\node [style=none] (27) at (7, -2) {};
		\node [style=label] (28) at (7.5, 0) {$Y$};
		\node [style=label] (29) at (7.5, -2) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw [bend left] (3) to (1.center);
		\draw [bend right] (3) to (7.center);
		\draw (9.center) to (10);
		\draw [bend left] (10) to (8.center);
		\draw [bend right] (10) to (11.center);
		\draw (1.center) to (12.center);
		\draw (14.center) to (8.center);
		\draw (7.center) to (13.center);
		\draw (11.center) to (15.center);
		\draw [bend right=90, looseness=1.50] (20.center) to (2.center);
		\draw (20.center) to (21.center);
		\draw [bend left=90, looseness=1.50] (21.center) to (16.center);
		\draw (16.center) to (22.center);
		\draw (25.center) to (26);
		\draw [bend left] (26) to (24.center);
		\draw [bend right] (26) to (27.center);
		\draw (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
  = 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3, 2) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=black] (3) at (1, 0.5) {};
		\node [style=label] (4) at (-0.5, -0.5) {$X$};
		\node [style=stringbox] (5) at (5.25, 1.5) {$g_1$};
		\node [style=stringbox] (6) at (5.25, -0.5) {$g_2$};
		\node [style=none] (7) at (3, -1) {};
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=black] (10) at (1, -0.5) {};
		\node [style=none] (11) at (3, -2) {};
		\node [style=none] (12) at (5.25, 2) {};
		\node [style=none] (13) at (3, -1) {};
		\node [style=none] (14) at (5.25, 1) {};
		\node [style=none] (15) at (3, -2) {};
		\node [style=none] (16) at (6.5, 1.5) {};
		\node [style=none] (20) at (0.5, 2.75) {};
		\node [style=none] (21) at (6.5, 2.75) {};
		\node [style=none] (22) at (5.25, 1.5) {};
		\node [style=label] (29) at (7.25, -0.5) {$Y$};
		\node [style=none] (30) at (4, 0) {};
		\node [style=black] (32) at (3, -1) {};
		\node [style=none] (35) at (4, -2) {};
		\node [style=none] (36) at (4, -1) {};
		\node [style=black] (38) at (3, -2) {};
		\node [style=none] (39) at (4, -3) {};
		\node [style=none] (40) at (5.25, 0) {};
		\node [style=none] (41) at (5.25, -2) {};
		\node [style=none] (42) at (5.25, -1) {};
		\node [style=none] (43) at (5.25, -3) {};
		\node [style=stringbox] (44) at (5.25, -2.5) {$g_2$};
		\node [style=none] (45) at (5.25, -0.5) {};
		\node [style=none] (46) at (6.75, -0.5) {};
		\node [style=none] (47) at (5.25, -2.5) {};
		\node [style=none] (48) at (6.75, -2.5) {};
		\node [style=label] (49) at (7.25, -2.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw [bend left] (3) to (1.center);
		\draw [bend right] (3) to (7.center);
		\draw (9.center) to (10);
		\draw [bend left] (10) to (8.center);
		\draw [bend right] (10) to (11.center);
		\draw (1.center) to (12.center);
		\draw (14.center) to (8.center);
		\draw (7.center) to (13.center);
		\draw (11.center) to (15.center);
		\draw [bend right=90, looseness=1.50] (20.center) to (2.center);
		\draw (20.center) to (21.center);
		\draw [bend left=90, looseness=1.50] (21.center) to (16.center);
		\draw (16.center) to (22.center);
		\draw [bend left] (32) to (30.center);
		\draw [bend right] (32) to (35.center);
		\draw [bend left] (38) to (36.center);
		\draw [bend right] (38) to (39.center);
		\draw (30.center) to (40.center);
		\draw (42.center) to (36.center);
		\draw (35.center) to (41.center);
		\draw (39.center) to (43.center);
		\draw (45.center) to (46.center);
		\draw (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=black] (3) at (1, 0.5) {};
		\node [style=label] (4) at (-0.5, -1) {$X$};
		\node [style=stringbox] (5) at (3.25, 1) {$g_1$};
		\node [style=none] (7) at (2.5, -1) {};
		\node [style=none] (8) at (2.5, 0.5) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=black] (10) at (1, -1) {};
		\node [style=none] (11) at (2.5, -2.25) {};
		\node [style=none] (12) at (3.25, 1.5) {};
		\node [style=none] (13) at (4.75, -1) {};
		\node [style=none] (14) at (3.25, 0.5) {};
		\node [style=none] (15) at (5.75, -2.25) {};
		\node [style=none] (16) at (4.75, 1) {};
		\node [style=none] (22) at (3.25, 1) {};
		\node [style=none] (24) at (5.75, -0.5) {};
		\node [style=black] (26) at (4.75, -1) {};
		\node [style=none] (27) at (5.75, -1.5) {};
		\node [style=label] (28) at (6.25, -0.5) {$S$};
		\node [style=label] (29) at (6.25, -1.5) {$S$};
		\node [style=none] (30) at (5.75, 1.75) {};
		\node [style=black] (31) at (4.75, 1) {};
		\node [style=none] (32) at (5.75, 0.25) {};
		\node [style=label] (33) at (6.25, 1.75) {$S$};
		\node [style=label] (34) at (6.25, 0.25) {$S$};
		\node [style=none] (35) at (5.75, -0.5) {};
		\node [style=none] (36) at (5.75, -1.5) {};
		\node [style=label] (37) at (6.25, -2.25) {$X$};
		\node [style=label] (38) at (-0.5, 0.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw [bend left] (3) to (1.center);
		\draw [bend right=45] (3) to (7.center);
		\draw (9.center) to (10);
		\draw [bend left] (10) to (8.center);
		\draw [bend right] (10) to (11.center);
		\draw (1.center) to (12.center);
		\draw (14.center) to (8.center);
		\draw (7.center) to (13.center);
		\draw (11.center) to (15.center);
		\draw (16.center) to (22.center);
		\draw [bend left] (26) to (24.center);
		\draw [bend right] (26) to (27.center);
		\draw [bend left] (31) to (30.center);
		\draw [bend right] (31) to (32.center);
		\draw (35.center) to (24.center);
		\draw (36.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 = 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3, -2.25) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=black] (3) at (1, -0.5) {};
		\node [style=label] (4) at (-0.5, 0.5) {$S$};
		\node [style=stringbox] (6) at (5.25, 0.5) {$g_1$};
		\node [style=none] (7) at (3, 1) {};
		\node [style=none] (8) at (3, -1) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=black] (10) at (1, 0.5) {};
		\node [style=none] (11) at (3, 2) {};
		\node [style=none] (12) at (6.75, -2.25) {};
		\node [style=none] (13) at (3, 1) {};
		\node [style=none] (14) at (5.25, -1) {};
		\node [style=none] (15) at (3, 2) {};
		\node [style=label] (29) at (7.25, 0.5) {$S$};
		\node [style=none] (30) at (4, 0) {};
		\node [style=black] (32) at (3, 1) {};
		\node [style=none] (35) at (4, 2) {};
		\node [style=none] (36) at (4, 1) {};
		\node [style=black] (38) at (3, 2) {};
		\node [style=none] (39) at (4, 3) {};
		\node [style=none] (40) at (5.25, 0) {};
		\node [style=none] (41) at (5.25, 2) {};
		\node [style=none] (42) at (5.25, 1) {};
		\node [style=none] (43) at (5.25, 3) {};
		\node [style=stringbox] (44) at (5.25, 2.5) {$g_1$};
		\node [style=none] (45) at (5.25, 0.5) {};
		\node [style=none] (46) at (6.75, 0.5) {};
		\node [style=none] (47) at (5.25, 2.5) {};
		\node [style=none] (48) at (6.75, 2.5) {};
		\node [style=label] (49) at (7.25, 2.5) {$S$};
		\node [style=label] (50) at (-0.5, -0.5) {$X$};
		\node [style=none] (82) at (6.25, -0.5) {};
		\node [style=black] (83) at (5.25, -1) {};
		\node [style=none] (84) at (6.25, -1.5) {};
		\node [style=label] (85) at (7.25, -0.5) {$S$};
		\node [style=label] (86) at (7.25, -1.5) {$S$};
		\node [style=none] (87) at (6.75, -0.5) {};
		\node [style=none] (88) at (6.75, -1.5) {};
		\node [style=label] (89) at (7.25, -2.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw [bend right] (3) to (1.center);
		\draw [bend left] (3) to (7.center);
		\draw (9.center) to (10);
		\draw [bend right] (10) to (8.center);
		\draw [bend left] (10) to (11.center);
		\draw (1.center) to (12.center);
		\draw (14.center) to (8.center);
		\draw (7.center) to (13.center);
		\draw (11.center) to (15.center);
		\draw [bend right] (32) to (30.center);
		\draw [bend left] (32) to (35.center);
		\draw [bend right] (38) to (36.center);
		\draw [bend left] (38) to (39.center);
		\draw (30.center) to (40.center);
		\draw (42.center) to (36.center);
		\draw (35.center) to (41.center);
		\draw (39.center) to (43.center);
		\draw (45.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw [bend left] (83) to (82.center);
		\draw [bend right] (83) to (84.center);
		\draw (87.center) to (82.center);
		\draw (88.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 = 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (-6.5, 1.75) {};
		\node [style=black] (97) at (-7.5, 2.25) {};
		\node [style=none] (98) at (-6.5, 2.75) {};
		\node [style=none] (99) at (-6.5, 0.25) {};
		\node [style=black] (100) at (-7.5, 0.75) {};
		\node [style=none] (101) at (-6.5, 1.25) {};
		\node [style=none] (102) at (-7.5, 0.75) {};
		\node [style=black] (103) at (-8.5, 1.5) {};
		\node [style=none] (105) at (-7.5, -2.5) {};
		\node [style=none] (106) at (-9.5, -1.5) {};
		\node [style=black] (107) at (-8.5, -1.5) {};
		\node [style=none] (108) at (-6.5, -1.25) {};
		\node [style=black] (109) at (-7.5, -0.75) {};
		\node [style=none] (110) at (-6.5, -0.25) {};
		\node [style=none] (111) at (-6.5, -1.25) {};
		\node [style=none] (112) at (-6.5, -0.25) {};
		\node [style=none] (113) at (-9.5, 1.5) {};
		\node [style=stringbox] (114) at (-3.5, 2.25) {$g_1$};
		\node [style=label] (115) at (-1.5, 2.25) {$S$};
		\node [style=none] (116) at (-3.5, 2.25) {};
		\node [style=none] (117) at (-2, 2.25) {};
		\node [style=stringbox] (118) at (-3.5, 0.25) {$g_1$};
		\node [style=label] (119) at (-1.5, 0.25) {$S$};
		\node [style=none] (120) at (-3.5, 0.25) {};
		\node [style=none] (121) at (-2, 0.25) {};
		\node [style=none] (122) at (-4.5, -0.25) {};
		\node [style=none] (123) at (-4.5, 0.75) {};
		\node [style=none] (124) at (-4.5, 1.75) {};
		\node [style=none] (125) at (-4.5, 2.75) {};
		\node [style=none] (126) at (-2, -2.5) {};
		\node [style=none] (127) at (-6.5, 1.75) {};
		\node [style=none] (128) at (-6.5, 2.75) {};
		\node [style=none] (129) at (-6.5, 0.25) {};
		\node [style=none] (130) at (-6.5, 1.25) {};
		\node [style=none] (131) at (-2, -1) {};
		\node [style=none] (132) at (-2, -1.75) {};
		\node [style=none] (133) at (-5, -1) {};
		\node [style=none] (134) at (-5, -1.75) {};
		\node [style=label] (135) at (-1.5, -1) {$S$};
		\node [style=label] (136) at (-1.5, -1.75) {$S$};
		\node [style=label] (137) at (-1.5, -2.5) {$X$};
		\node [style=none] (138) at (-3.5, -0.25) {};
		\node [style=none] (139) at (-3.5, 0.75) {};
		\node [style=none] (140) at (-3.5, 1.75) {};
		\node [style=none] (141) at (-3.5, 2.75) {};
		\node [style=label] (142) at (-10, 1.5) {$S$};
		\node [style=label] (143) at (-10, -1.5) {$X$};
		\node [style=none] (144) at (-5.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (97) to (96.center);
		\draw [bend left] (97) to (98.center);
		\draw [bend right] (100) to (99.center);
		\draw [bend left] (100) to (101.center);
		\draw [bend right] (103) to (102.center);
		\draw (106.center) to (107);
		\draw [bend right] (107) to (105.center);
		\draw [bend right] (109) to (108.center);
		\draw [bend left] (109) to (110.center);
		\draw (111.center) to (108.center);
		\draw (110.center) to (112.center);
		\draw [bend left] (107) to (109);
		\draw (113.center) to (103);
		\draw [bend left] (103) to (97);
		\draw (116.center) to (117.center);
		\draw (120.center) to (121.center);
		\draw (105.center) to (126.center);
		\draw (99.center) to (129.center);
		\draw (130.center) to (101.center);
		\draw (96.center) to (127.center);
		\draw (128.center) to (98.center);
		\draw (128.center) to (125.center);
		\draw [in=-180, out=0, looseness=0.75] (112.center) to (124.center);
		\draw [in=-180, out=0] (111.center) to (122.center);
		\draw [in=180, out=15, looseness=0.50] (127.center) to (133.center);
		\draw [in=180, out=0, looseness=0.75] (129.center) to (134.center);
		\draw (133.center) to (131.center);
		\draw (134.center) to (132.center);
		\draw (125.center) to (141.center);
		\draw (124.center) to (140.center);
		\draw (122.center) to (138.center);
		\draw (123.center) to (139.center);
		\draw [in=-180, out=0] (130.center) to (144.center);
		\draw [in=180, out=0] (144.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \implies  
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=black] (3) at (1, 0.5) {};
		\node [style=label] (4) at (-0.5, -1) {$X$};
		\node [style=stringbox] (5) at (3.25, 1) {$g_1$};
		\node [style=none] (7) at (2.5, -0.75) {};
		\node [style=none] (8) at (2.5, 0.5) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=black] (10) at (1, -1) {};
		\node [style=none] (11) at (2.5, -2) {};
		\node [style=none] (12) at (3.25, 1.5) {};
		\node [style=none] (13) at (4.25, -0.75) {};
		\node [style=none] (14) at (3.25, 0.5) {};
		\node [style=none] (15) at (5.5, -2) {};
		\node [style=none] (16) at (5, 1) {};
		\node [style=none] (22) at (3.25, 1) {};
		\node [style=none] (24) at (5.25, -0.25) {};
		\node [style=black] (26) at (4.25, -0.75) {};
		\node [style=none] (27) at (5.25, -1.25) {};
		\node [style=label] (28) at (6, -0.25) {$S$};
		\node [style=label] (29) at (6, -1.25) {$S$};
		\node [style=none] (35) at (5.5, -0.25) {};
		\node [style=none] (36) at (5.5, -1.25) {};
		\node [style=label] (37) at (6, -2) {$X$};
		\node [style=none] (38) at (0.75, 2.5) {};
		\node [style=none] (39) at (5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw [bend left] (3) to (1.center);
		\draw [bend right=45] (3) to (7.center);
		\draw (9.center) to (10);
		\draw [bend left=45] (10) to (8.center);
		\draw [bend right] (10) to (11.center);
		\draw (1.center) to (12.center);
		\draw (14.center) to (8.center);
		\draw (7.center) to (13.center);
		\draw (11.center) to (15.center);
		\draw (16.center) to (22.center);
		\draw [bend left] (26) to (24.center);
		\draw [bend right] (26) to (27.center);
		\draw (35.center) to (24.center);
		\draw (36.center) to (27.center);
		\draw [bend right=90, looseness=1.50] (38.center) to (2.center);
		\draw [bend right=90, looseness=1.75] (16.center) to (39.center);
		\draw (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 = 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (-6.5, 1.75) {};
		\node [style=black] (97) at (-7.5, 2.25) {};
		\node [style=none] (98) at (-6.5, 2.75) {};
		\node [style=none] (99) at (-6.5, 0.25) {};
		\node [style=black] (100) at (-7.5, 0.75) {};
		\node [style=none] (101) at (-6.5, 1.25) {};
		\node [style=none] (102) at (-7.5, 0.75) {};
		\node [style=none] (105) at (-7.5, -2.5) {};
		\node [style=none] (106) at (-9.5, -1.5) {};
		\node [style=black] (107) at (-8.5, -1.5) {};
		\node [style=none] (108) at (-6.5, -1.25) {};
		\node [style=black] (109) at (-7.5, -0.75) {};
		\node [style=none] (110) at (-6.5, -0.25) {};
		\node [style=none] (111) at (-6.5, -1.25) {};
		\node [style=none] (112) at (-6.5, -0.25) {};
		\node [style=stringbox] (114) at (-3.5, 2.25) {$g_1$};
		\node [style=none] (116) at (-3.5, 2.25) {};
		\node [style=none] (117) at (-2.5, 2.25) {};
		\node [style=stringbox] (118) at (-3.5, 0.25) {$g_1$};
		\node [style=none] (120) at (-3.5, 0.25) {};
		\node [style=none] (121) at (-2.5, 0.25) {};
		\node [style=none] (122) at (-4.5, -0.25) {};
		\node [style=none] (123) at (-4.5, 0.75) {};
		\node [style=none] (124) at (-4.5, 1.75) {};
		\node [style=none] (125) at (-4.5, 2.75) {};
		\node [style=none] (126) at (-1.75, -2.5) {};
		\node [style=none] (127) at (-6.5, 1.75) {};
		\node [style=none] (128) at (-6.5, 2.75) {};
		\node [style=none] (129) at (-6.5, 0.25) {};
		\node [style=none] (130) at (-6.5, 1.25) {};
		\node [style=none] (131) at (-1.75, -1) {};
		\node [style=none] (132) at (-1.75, -1.75) {};
		\node [style=none] (133) at (-5, -1) {};
		\node [style=none] (134) at (-5, -1.75) {};
		\node [style=label] (135) at (-1.25, -1) {$S$};
		\node [style=label] (136) at (-1.25, -1.75) {$S$};
		\node [style=label] (137) at (-1.25, -2.5) {$X$};
		\node [style=none] (138) at (-3.5, -0.25) {};
		\node [style=none] (139) at (-3.5, 0.75) {};
		\node [style=none] (140) at (-3.5, 1.75) {};
		\node [style=none] (141) at (-3.5, 2.75) {};
		\node [style=label] (143) at (-10, -1.5) {$X$};
		\node [style=none] (144) at (-5.5, 1.75) {};
		\node [style=none] (145) at (-7.75, 2.25) {};
		\node [style=none] (146) at (-8, 0.75) {};
		\node [style=none] (147) at (-8, 4.75) {};
		\node [style=none] (148) at (-7.75, 4) {};
		\node [style=none] (149) at (-2.5, 4.75) {};
		\node [style=none] (150) at (-2.5, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (97) to (96.center);
		\draw [bend left] (97) to (98.center);
		\draw [bend right] (100) to (99.center);
		\draw [bend left] (100) to (101.center);
		\draw (106.center) to (107);
		\draw [bend right] (107) to (105.center);
		\draw [bend right] (109) to (108.center);
		\draw [bend left] (109) to (110.center);
		\draw (111.center) to (108.center);
		\draw (110.center) to (112.center);
		\draw [bend left] (107) to (109);
		\draw (116.center) to (117.center);
		\draw (120.center) to (121.center);
		\draw (105.center) to (126.center);
		\draw (99.center) to (129.center);
		\draw (130.center) to (101.center);
		\draw (96.center) to (127.center);
		\draw (128.center) to (98.center);
		\draw (128.center) to (125.center);
		\draw [in=-180, out=0, looseness=0.75] (112.center) to (124.center);
		\draw [in=-180, out=0] (111.center) to (122.center);
		\draw [in=180, out=15, looseness=0.50] (127.center) to (133.center);
		\draw [in=180, out=0, looseness=0.75] (129.center) to (134.center);
		\draw (133.center) to (131.center);
		\draw (134.center) to (132.center);
		\draw (125.center) to (141.center);
		\draw (124.center) to (140.center);
		\draw (122.center) to (138.center);
		\draw (123.center) to (139.center);
		\draw [in=-180, out=0] (130.center) to (144.center);
		\draw [in=180, out=0] (144.center) to (123.center);
		\draw (145.center) to (97);
		\draw (102.center) to (146.center);
		\draw [bend right=90, looseness=1.75] (148.center) to (145.center);
		\draw [bend left=90, looseness=1.50] (150.center) to (117.center);
		\draw [bend right=90, looseness=1.25] (147.center) to (146.center);
		\draw [bend left=90, looseness=1.25] (149.center) to (121.center);
		\draw (149.center) to (147.center);
		\draw (148.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=stringbox] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=black] (3) at (1.5, 0) {};
		\node [style=label] (4) at (-2, 0) {$X$};
		\node [style=none] (5) at (3, 1) {};
		\node [style=none] (6) at (3, -1) {};
		\node [style=label] (7) at (3.5, 1) {$Y$};
		\node [style=label] (8) at (3.5, -1) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left] (3) to (5.center);
		\draw [bend right] (3) to (6.center);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
}
 = 
    }
 = 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (-6.5, 2) {};
		\node [style=black] (97) at (-7.5, 2.5) {};
		\node [style=none] (98) at (-6.5, 3) {};
		\node [style=none] (99) at (-6.5, 0.5) {};
		\node [style=black] (100) at (-7.5, 1) {};
		\node [style=none] (101) at (-6.5, 1.5) {};
		\node [style=none] (102) at (-7.5, 1) {};
		\node [style=none] (105) at (-7.5, -3.5) {};
		\node [style=none] (106) at (-10, -2) {};
		\node [style=black] (107) at (-9, -2) {};
		\node [style=none] (108) at (-6.5, -1.25) {};
		\node [style=black] (109) at (-7.5, -0.75) {};
		\node [style=none] (110) at (-6.5, -0.25) {};
		\node [style=none] (111) at (-6.5, -1.25) {};
		\node [style=none] (112) at (-6.5, -0.25) {};
		\node [style=stringbox] (114) at (-2.75, 2.5) {$g_1$};
		\node [style=none] (116) at (-2.75, 2.5) {};
		\node [style=none] (117) at (-1.75, 2.5) {};
		\node [style=stringbox] (118) at (-2.75, 0.5) {$g_1$};
		\node [style=none] (120) at (-2.75, 0.5) {};
		\node [style=none] (121) at (-1.75, 0.5) {};
		\node [style=none] (122) at (-4.5, 0) {};
		\node [style=none] (123) at (-4.5, 1) {};
		\node [style=none] (124) at (-4.5, 2) {};
		\node [style=none] (125) at (-4.5, 3) {};
		\node [style=none] (127) at (-6.5, 2) {};
		\node [style=none] (128) at (-6.5, 3) {};
		\node [style=none] (129) at (-6.5, 0.5) {};
		\node [style=none] (130) at (-6.5, 1.5) {};
		\node [style=none] (131) at (-5, -1) {};
		\node [style=none] (132) at (-5, -2) {};
		\node [style=none] (133) at (-5, -1) {};
		\node [style=none] (134) at (-5, -2) {};
		\node [style=none] (138) at (-2.75, 0) {};
		\node [style=none] (139) at (-2.75, 1) {};
		\node [style=none] (140) at (-2.75, 2) {};
		\node [style=none] (141) at (-2.75, 3) {};
		\node [style=label] (143) at (-10.5, -2) {$X$};
		\node [style=none] (144) at (-5.5, 2) {};
		\node [style=none] (145) at (-7.75, 2.5) {};
		\node [style=none] (146) at (-8, 1) {};
		\node [style=none] (147) at (-8, 5) {};
		\node [style=none] (148) at (-7.75, 4.25) {};
		\node [style=none] (149) at (-1.75, 5) {};
		\node [style=none] (150) at (-1.75, 4.25) {};
		\node [style=stringbox] (151) at (-2.75, -1.5) {$g_2$};
		\node [style=black] (152) at (-7.5, -3.5) {};
		\node [style=none] (153) at (-6.5, -3) {};
		\node [style=none] (154) at (-6.5, -4) {};
		\node [style=none] (155) at (-4, -3) {};
		\node [style=none] (156) at (-4, -4) {};
		\node [style=none] (157) at (-4, -2) {};
		\node [style=none] (158) at (-4, -1) {};
		\node [style=none] (159) at (-2.75, -3) {};
		\node [style=none] (160) at (-2.75, -4) {};
		\node [style=none] (161) at (-2.75, -2) {};
		\node [style=none] (162) at (-2.75, -1) {};
		\node [style=stringbox] (163) at (-2.75, -3.5) {$g_2$};
		\node [style=none] (164) at (-0.25, -1.5) {};
		\node [style=none] (165) at (-0.25, -3.5) {};
		\node [style=label] (166) at (0.25, -1.5) {$Y$};
		\node [style=label] (167) at (0.25, -3.5) {$Y$};
		\node [style=none] (168) at (-5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (97) to (96.center);
		\draw [bend left] (97) to (98.center);
		\draw [bend right] (100) to (99.center);
		\draw [bend left] (100) to (101.center);
		\draw (106.center) to (107);
		\draw [bend right] (107) to (105.center);
		\draw [bend right] (109) to (108.center);
		\draw [bend left] (109) to (110.center);
		\draw (111.center) to (108.center);
		\draw (110.center) to (112.center);
		\draw [bend left] (107) to (109);
		\draw (116.center) to (117.center);
		\draw (120.center) to (121.center);
		\draw (99.center) to (129.center);
		\draw (130.center) to (101.center);
		\draw (96.center) to (127.center);
		\draw (128.center) to (98.center);
		\draw (128.center) to (125.center);
		\draw [in=-180, out=0, looseness=0.75] (112.center) to (124.center);
		\draw [in=-180, out=0] (111.center) to (122.center);
		\draw [in=180, out=15, looseness=0.50] (127.center) to (133.center);
		\draw [in=180, out=0, looseness=0.75] (129.center) to (134.center);
		\draw (133.center) to (131.center);
		\draw (134.center) to (132.center);
		\draw (125.center) to (141.center);
		\draw (124.center) to (140.center);
		\draw (122.center) to (138.center);
		\draw (123.center) to (139.center);
		\draw [in=-180, out=0] (130.center) to (144.center);
		\draw [in=180, out=0] (144.center) to (123.center);
		\draw (145.center) to (97);
		\draw (102.center) to (146.center);
		\draw [bend right=90, looseness=1.75] (148.center) to (145.center);
		\draw [bend left=90, looseness=1.50] (150.center) to (117.center);
		\draw [bend right=90, looseness=1.25] (147.center) to (146.center);
		\draw [bend left=90, looseness=1.25] (149.center) to (121.center);
		\draw (149.center) to (147.center);
		\draw (148.center) to (150.center);
		\draw (105.center) to (152);
		\draw [bend right=330] (154.center) to (152);
		\draw [bend left] (152) to (153.center);
		\draw (154.center) to (156.center);
		\draw [in=-180, out=0] (132.center) to (155.center);
		\draw (131.center) to (158.center);
		\draw (162.center) to (158.center);
		\draw (157.center) to (161.center);
		\draw (155.center) to (159.center);
		\draw (156.center) to (160.center);
		\draw (151) to (164.center);
		\draw (165.center) to (163);
		\draw (153.center) to (168.center);
		\draw [in=-180, out=0, looseness=0.75] (168.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 = 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 3.375) {};
		\node [style=none] (2) at (0.5, 2.375) {};
		\node [style=black] (3) at (1, 2.375) {};
		\node [style=label] (4) at (-3.25, -0.75) {$X$};
		\node [style=stringbox] (5) at (3.25, 2.875) {$g_1$};
		\node [style=stringbox] (6) at (3.25, 0.875) {$g_2$};
		\node [style=none] (7) at (2, 1.375) {};
		\node [style=none] (8) at (2, 2.375) {};
		\node [style=none] (9) at (0.5, 1.375) {};
		\node [style=black] (10) at (1, 1.375) {};
		\node [style=none] (11) at (2, 0.375) {};
		\node [style=none] (12) at (3.25, 3.375) {};
		\node [style=none] (13) at (3.25, 1.375) {};
		\node [style=none] (14) at (3.25, 2.375) {};
		\node [style=none] (15) at (3.25, 0.375) {};
		\node [style=none] (16) at (4.75, 2.875) {};
		\node [style=none] (20) at (0.5, 3.975) {};
		\node [style=none] (21) at (4.75, 3.975) {};
		\node [style=none] (22) at (3.25, 2.875) {};
		\node [style=none] (23) at (3.25, 0.875) {};
		\node [style=none] (25) at (5, 0.875) {};
		\node [style=none] (26) at (5, 0.875) {};
		\node [style=label] (29) at (5.5, 0.875) {$Y$};
		\node [style=none] (30) at (0.5, 1.375) {};
		\node [style=none] (31) at (-2.75, -0.75) {};
		\node [style=black] (32) at (-1.75, -0.75) {};
		\node [style=none] (33) at (0.5, -2.875) {};
		\node [style=none] (34) at (2, -0.875) {};
		\node [style=none] (35) at (0.5, -1.875) {};
		\node [style=black] (36) at (1, -1.875) {};
		\node [style=stringbox] (38) at (3.25, -1.375) {$g_1$};
		\node [style=stringbox] (39) at (3.25, -3.375) {$g_2$};
		\node [style=none] (40) at (2, -2.875) {};
		\node [style=none] (41) at (2, -1.875) {};
		\node [style=none] (42) at (0.5, -2.875) {};
		\node [style=black] (43) at (1, -2.875) {};
		\node [style=none] (44) at (2, -3.875) {};
		\node [style=none] (45) at (3.25, -0.875) {};
		\node [style=none] (46) at (3.25, -2.875) {};
		\node [style=none] (47) at (3.25, -1.875) {};
		\node [style=none] (48) at (3.25, -3.875) {};
		\node [style=none] (49) at (4.75, -1.375) {};
		\node [style=none] (50) at (0.5, -0.275) {};
		\node [style=none] (51) at (4.75, -0.275) {};
		\node [style=none] (52) at (3.25, -1.375) {};
		\node [style=none] (53) at (3.25, -3.375) {};
		\node [style=none] (54) at (5, -3.375) {};
		\node [style=none] (55) at (5, -3.375) {};
		\node [style=label] (56) at (5.5, -3.375) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw [bend left] (3) to (1.center);
		\draw [bend right] (3) to (7.center);
		\draw (9.center) to (10);
		\draw [bend left] (10) to (8.center);
		\draw [bend right] (10) to (11.center);
		\draw (1.center) to (12.center);
		\draw (14.center) to (8.center);
		\draw (7.center) to (13.center);
		\draw (11.center) to (15.center);
		\draw [bend right=90, looseness=1.50] (20.center) to (2.center);
		\draw (20.center) to (21.center);
		\draw [bend left=90, looseness=1.50] (21.center) to (16.center);
		\draw (16.center) to (22.center);
		\draw (25.center) to (26.center);
		\draw (23.center) to (25.center);
		\draw (31.center) to (32);
		\draw [bend left] (32) to (30.center);
		\draw [bend right] (32) to (33.center);
		\draw (35.center) to (36);
		\draw [bend left] (36) to (34.center);
		\draw [bend right] (36) to (40.center);
		\draw (42.center) to (43);
		\draw [bend left] (43) to (41.center);
		\draw [bend right] (43) to (44.center);
		\draw (34.center) to (45.center);
		\draw (47.center) to (41.center);
		\draw (40.center) to (46.center);
		\draw (44.center) to (48.center);
		\draw [bend right=90, looseness=1.50] (50.center) to (35.center);
		\draw (50.center) to (51.center);
		\draw [bend left=90, looseness=1.50] (51.center) to (49.center);
		\draw (49.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 = 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=black] (3) at (-0.5, 0) {};
		\node [style=label] (4) at (-2, 0) {$X$};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=label] (7) at (3.25, 1) {$Y$};
		\node [style=label] (8) at (3.25, -1) {$Y$};
		\node [style=stringbox, scale=0.8] (9) at (1.5, 1) {$f$};
		\node [style=stringbox, scale=0.8] (10) at (1.5, -1) {$f$};
		\node [style=none] (11) at (2.75, 1) {};
		\node [style=none] (12) at (2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (3) to (5.center);
		\draw [bend right] (3) to (6.center);
		\draw (1.center) to (3);
		\draw (5.center) to (11.center);
		\draw (12.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1, 0) {$X$};
		\node [style=none] (117) at (-0.5, 0) {};
		\node [style=label] (120) at (2.25, -0.375) {$X$};
		\node [style=black] (121) at (0, 0) {};
		\node [style=none] (122) at (0.5, -0.375) {};
		\node [style=none] (123) at (0.5, 0.375) {};
		\node [style=label] (124) at (2.25, 0.375) {$X$};
		\node [style=none] (125) at (1.75, -0.375) {};
		\node [style=none] (126) at (1.75, 0.375) {};
		\node [style=bbox, scale=0.9] (127) at (1, 0.425) {$f$};
		\node [style=bbox, scale=0.9] (128) at (1, -0.425) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (121) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{(\text{coreflexive})}{\leq} 
    \InputIfFileExists{coreflexive/copyR.tikz}{}{\input{./tikz/coreflexive/copyR.tikz}}
 \]
        and
        \[ 
    \InputIfFileExists{coreflexive/copyR.tikz}{}{\input{./tikz/coreflexive/copyR.tikz}}
 \stackrel{\text{\cite[Lemma 4.3]{Bonchi2017c}}}{\leq} 
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-2, 0) {$X$};
		\node [style=none] (117) at (-1.5, 0) {};
		\node [style=label] (120) at (2.25, -0.375) {$X$};
		\node [style=black] (121) at (0, 0) {};
		\node [style=none] (122) at (0.5, -0.375) {};
		\node [style=none] (123) at (0.5, 0.375) {};
		\node [style=label] (124) at (2.25, 0.375) {$X$};
		\node [style=none] (125) at (1.75, -0.375) {};
		\node [style=none] (126) at (1.75, 0.375) {};
		\node [style=bboxOp, scale=0.9] (128) at (1, -0.425) {$f$};
		\node [style=bbox, scale=0.9] (139) at (-0.75, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (121) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{(\text{coreflexive})}{\leq} 
    \InputIfFileExists{coreflexive/Rcopy.tikz}{}{\input{./tikz/coreflexive/Rcopy.tikz}}
. \]
        \item $
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, 0) {$X$};
		\node [style=label] (120) at (1.75, 0) {$X$};
		\node [style=none] (122) at (-1.25, 0) {};
		\node [style=none] (125) at (1.25, 0) {};
		\node [style=bbox, scale=0.9] (139) at (-0.5, 0) {$f$};
		\node [style=bbox, scale=0.9] (140) at (0.5, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{\eqref{ax:specfrob}}{=} 
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, 0) {$X$};
		\node [style=label] (120) at (3.75, 0) {$X$};
		\node [style=none] (122) at (-1.25, 0) {};
		\node [style=none] (125) at (0.75, 0) {};
		\node [style=bbox, scale=0.9] (139) at (-0.5, 0) {$f$};
		\node [style=bbox, scale=0.9] (140) at (0.5, 0) {$g$};
		\node [style=none] (141) at (3.25, 0) {};
		\node [style=black] (142) at (1.25, 0) {};
		\node [style=black] (143) at (2.75, 0) {};
		\node [style=none] (144) at (2, 0.5) {};
		\node [style=none] (145) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (122.center);
		\draw (125.center) to (142);
		\draw (141.center) to (143);
		\draw [bend left] (142) to (144.center);
		\draw [bend left] (144.center) to (143);
		\draw [bend left] (143) to (145.center);
		\draw [bend left] (145.center) to (142);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{(1)}{=} 
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, 0) {$X$};
		\node [style=label] (120) at (3, 0) {$X$};
		\node [style=none] (122) at (-1.25, 0) {};
		\node [style=none] (125) at (0, 0) {};
		\node [style=bbox, scale=0.9] (139) at (-0.5, 0) {$f$};
		\node [style=bbox, scale=0.9] (140) at (1.125, 0.5) {$g$};
		\node [style=none] (141) at (2.5, 0) {};
		\node [style=black] (142) at (0.25, 0) {};
		\node [style=black] (143) at (2, 0) {};
		\node [style=none] (144) at (1.25, 0.5) {};
		\node [style=none] (145) at (1.25, -0.5) {};
		\node [style=none] (146) at (1, 0.5) {};
		\node [style=none] (147) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (122.center);
		\draw (125.center) to (142);
		\draw (141.center) to (143);
		\draw [bend left] (144.center) to (143);
		\draw [bend left] (143) to (145.center);
		\draw [bend left] (142) to (146.center);
		\draw [bend right] (142) to (147.center);
		\draw (147.center) to (145.center);
		\draw (144.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{(\sqcap-\text{comm.})}{=} 
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, 0) {$X$};
		\node [style=label] (120) at (3, 0) {$X$};
		\node [style=none] (122) at (-1.25, 0) {};
		\node [style=none] (125) at (0, 0) {};
		\node [style=bbox, scale=0.9] (139) at (-0.5, 0) {$f$};
		\node [style=bbox, scale=0.9] (140) at (1.125, -0.5) {$g$};
		\node [style=none] (141) at (2.5, 0) {};
		\node [style=black] (142) at (0.25, 0) {};
		\node [style=black] (143) at (2, 0) {};
		\node [style=none] (144) at (1.25, -0.5) {};
		\node [style=none] (145) at (1.25, 0.5) {};
		\node [style=none] (146) at (1, -0.5) {};
		\node [style=none] (147) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (122.center);
		\draw (125.center) to (142);
		\draw (141.center) to (143);
		\draw [bend right] (144.center) to (143);
		\draw [bend right] (143) to (145.center);
		\draw [bend right] (142) to (146.center);
		\draw [bend left] (142) to (147.center);
		\draw (147.center) to (145.center);
		\draw (144.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{(1)}{=} 
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-2, 0) {$X$};
		\node [style=label] (120) at (1.75, 0) {$X$};
		\node [style=none] (122) at (-1.5, 0) {};
		\node [style=none] (125) at (-1, 0) {};
		\node [style=bbox, scale=0.9] (139) at (-0.125, 0.5) {$f$};
		\node [style=bbox, scale=0.9] (140) at (-0.125, -0.5) {$g$};
		\node [style=none] (141) at (1.25, 0) {};
		\node [style=black] (142) at (-1, 0) {};
		\node [style=black] (143) at (0.75, 0) {};
		\node [style=none] (144) at (0, -0.5) {};
		\node [style=none] (145) at (0, 0.5) {};
		\node [style=none] (146) at (-0.25, -0.5) {};
		\node [style=none] (147) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (122.center);
		\draw (125.center) to (142);
		\draw (141.center) to (143);
		\draw [bend right] (144.center) to (143);
		\draw [bend right] (143) to (145.center);
		\draw [bend right] (142) to (146.center);
		\draw [bend left] (142) to (147.center);
		\draw (147.center) to (145.center);
		\draw (144.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
$.
        \item $
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, 0) {$X$};
		\node [style=label] (120) at (1.75, 0) {$X$};
		\node [style=none] (122) at (-1.25, 0) {};
		\node [style=none] (125) at (1.25, 0) {};
		\node [style=bbox, scale=0.9] (139) at (-0.5, 0) {$f$};
		\node [style=bbox, scale=0.9] (140) at (0.5, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{(2)}{=} 
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-2, 0) {$X$};
		\node [style=label] (120) at (1.75, 0) {$X$};
		\node [style=none] (122) at (-1.5, 0) {};
		\node [style=none] (125) at (-1, 0) {};
		\node [style=bbox, scale=0.9] (139) at (-0.125, 0.5) {$f$};
		\node [style=bbox, scale=0.9] (140) at (-0.125, -0.5) {$f$};
		\node [style=none] (141) at (1.25, 0) {};
		\node [style=black] (142) at (-1, 0) {};
		\node [style=black] (143) at (0.75, 0) {};
		\node [style=none] (144) at (0, -0.5) {};
		\node [style=none] (145) at (0, 0.5) {};
		\node [style=none] (146) at (-0.25, -0.5) {};
		\node [style=none] (147) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (122.center);
		\draw (125.center) to (142);
		\draw (141.center) to (143);
		\draw [bend right] (144.center) to (143);
		\draw [bend right] (143) to (145.center);
		\draw [bend right] (142) to (146.center);
		\draw [bend left] (142) to (147.center);
		\draw (147.center) to (145.center);
		\draw (144.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{(\sqcap-\text{idemp.})}{=} 
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.25, 0) {$X$};
		\node [style=label] (120) at (1.25, 0) {$X$};
		\node [style=none] (122) at (-0.75, 0) {};
		\node [style=none] (125) at (0.75, 0) {};
		\node [style=bbox, scale=0.9] (139) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
$.
        \item $
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.25, 0) {$X$};
		\node [style=label] (120) at (1.25, 0) {$X$};
		\node [style=none] (122) at (-0.75, 0) {};
		\node [style=none] (125) at (0.75, 0) {};
		\node [style=bboxOp, scale=0.9] (139) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{\eqref{def:dagger}}{=} 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox, scale=0.9] (107) at (0, 0) {$f$};
		\node [style=label] (120) at (2.5, 1) {$X$};
		\node [style=label] (124) at (-2.5, -1) {$X$};
		\node [style=none] (126) at (0.5, 0) {};
		\node [style=none] (127) at (-0.5, 0) {};
		\node [style=none] (128) at (0.5, -1) {};
		\node [style=none] (129) at (-0.5, 1) {};
		\node [style=black] (130) at (1.25, -0.5) {};
		\node [style=black] (131) at (2, -0.5) {};
		\node [style=black] (132) at (-1.25, 0.5) {};
		\node [style=black] (133) at (-2, 0.5) {};
		\node [style=none] (134) at (2, 1) {};
		\node [style=none] (135) at (-2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (127.center) to (107);
		\draw (107) to (126.center);
		\draw (133) to (132);
		\draw [bend left] (132) to (129.center);
		\draw [bend right] (132) to (127.center);
		\draw [bend right] (128.center) to (130);
		\draw [bend left] (126.center) to (130);
		\draw (130) to (131);
		\draw (129.center) to (134.center);
		\draw (128.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{(1)}{=} 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (2.5, 1) {$X$};
		\node [style=label] (124) at (-2.75, -1) {$X$};
		\node [style=none] (126) at (0.5, 0) {};
		\node [style=none] (127) at (0.5, 0) {};
		\node [style=none] (128) at (0.5, -1) {};
		\node [style=none] (129) at (0.5, 1) {};
		\node [style=black] (130) at (1.25, -0.5) {};
		\node [style=black] (131) at (2, -0.5) {};
		\node [style=black] (132) at (-0.25, 0.5) {};
		\node [style=black] (133) at (-2.25, 0.5) {};
		\node [style=none] (134) at (2, 1) {};
		\node [style=none] (135) at (-2.25, -1) {};
		\node [style=bbox, scale=0.9] (136) at (-1.25, 0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (133) to (132);
		\draw [bend left] (132) to (129.center);
		\draw [bend right] (132) to (127.center);
		\draw [bend right] (128.center) to (130);
		\draw [bend left] (126.center) to (130);
		\draw (130) to (131);
		\draw (129.center) to (134.center);
		\draw (128.center) to (135.center);
		\draw (127.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{(1)}{=} 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (1.75, 1) {$X$};
		\node [style=label] (124) at (-2.75, -1) {$X$};
		\node [style=none] (126) at (-0.25, 0) {};
		\node [style=none] (127) at (-0.75, 0) {};
		\node [style=none] (128) at (-0.25, -1) {};
		\node [style=none] (129) at (-0.75, 1) {};
		\node [style=black] (130) at (0.5, -0.5) {};
		\node [style=black] (131) at (1.25, -0.5) {};
		\node [style=black] (132) at (-1.5, 0.5) {};
		\node [style=black] (133) at (-2.25, 0.5) {};
		\node [style=none] (134) at (1.25, 1) {};
		\node [style=none] (135) at (-2.25, -1) {};
		\node [style=bbox, scale=0.9] (136) at (0, 1) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (133) to (132);
		\draw [bend left] (132) to (129.center);
		\draw [bend right] (132) to (127.center);
		\draw [bend right] (128.center) to (130);
		\draw [bend left] (126.center) to (130);
		\draw (130) to (131);
		\draw (129.center) to (134.center);
		\draw (128.center) to (135.center);
		\draw (127.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{\eqref{ax:frob}}{=} 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (137) at (2.5, 0.5) {$X$};
		\node [style=label] (138) at (-3, -0.5) {$X$};
		\node [style=none] (139) at (-1, 0) {};
		\node [style=none] (140) at (-1, 0) {};
		\node [style=none] (141) at (-1, -1) {};
		\node [style=none] (142) at (-1, 1) {};
		\node [style=black] (143) at (-1.75, -0.5) {};
		\node [style=black] (144) at (-0.25, -1) {};
		\node [style=black] (145) at (-0.25, 0.5) {};
		\node [style=black] (146) at (-1.75, 1) {};
		\node [style=none] (147) at (2, 0.5) {};
		\node [style=none] (148) at (-2.5, -0.5) {};
		\node [style=bbox, scale=0.9] (149) at (1, 0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (145) to (142.center);
		\draw [bend left] (145) to (140.center);
		\draw [bend left] (141.center) to (143);
		\draw [bend right] (139.center) to (143);
		\draw (140.center) to (139.center);
		\draw (146) to (142.center);
		\draw (144) to (141.center);
		\draw (148.center) to (143);
		\draw (145) to (149);
		\draw (149) to (147.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{\eqref{ax:copierun}, \eqref{ax:cocopierun}}{=} 
    }
$.
        \item $
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, 0) {$X$};
		\node [style=label] (120) at (1.75, 0) {$X$};
		\node [style=none] (122) at (-1.25, 0) {};
		\node [style=none] (125) at (1.25, 0) {};
		\node [style=bboxOp, scale=0.9] (139) at (-0.5, 0) {$f$};
		\node [style=bbox, scale=0.9] (140) at (0.5, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{(4)}{=} 
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, 0) {$X$};
		\node [style=label] (120) at (1.75, 0) {$X$};
		\node [style=none] (122) at (-1.25, 0) {};
		\node [style=none] (125) at (1.25, 0) {};
		\node [style=bbox, scale=0.9] (139) at (-0.5, 0) {$f$};
		\node [style=bbox, scale=0.9] (140) at (0.5, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \!\!\stackrel{(\text{coreflexive})}{\leq}\!\! 
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.5, 0) {$X$};
		\node [style=label] (120) at (1.5, 0) {$X$};
		\node [style=none] (122) at (-1, 0) {};
		\node [style=none] (125) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, 0) {$X$};
		\node [style=label] (120) at (1.75, 0) {$X$};
		\node [style=none] (122) at (-1.25, 0) {};
		\node [style=none] (125) at (1.25, 0) {};
		\node [style=bbox, scale=0.9] (139) at (-0.5, 0) {$f$};
		\node [style=bboxOp, scale=0.9] (140) at (0.5, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (1.25, 0) {$X$};
		\node [style=black] (122) at (-1, 0) {};
		\node [style=none] (125) at (0.75, 0) {};
		\node [style=bbox, scale=0.9] (139) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (122);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \qquad\qquad c(\;
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (1.25, 0) {$X$};
		\node [style=none] (125) at (0.75, 0) {};
		\node [style=bbox, scale=0.9] (139) at (0, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (139) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (1.25, 0) {$X$};
		\node [style=none] (125) at (0.75, 0) {};
		\node [style=bbox, scale=0.9] (139) at (0, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (139) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \!)$ is a coreflexive, i.e.
        \[ c( \, 
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (1.25, 0) {$X$};
		\node [style=none] (125) at (0.75, 0) {};
		\node [style=bbox, scale=0.9] (139) at (0, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (139) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (1.25, 0) {$X$};
		\node [style=none] (125) at (0.75, 0) {};
		\node [style=bbox, scale=0.9] (139) at (0, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (139) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \!)) = i(
    \InputIfFileExists{coreflexive/7/Cg.tikz}{}{\input{./tikz/coreflexive/7/Cg.tikz}}
) = 
    \InputIfFileExists{coreflexive/7/step2.tikz}{}{\input{./tikz/coreflexive/7/step2.tikz}}
 \stackrel{\eqref{ax:cocopierun}}{=} 
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (1.25, 0) {$X$};
		\node [style=none] (125) at (0.75, 0) {};
		\node [style=bbox, scale=0.9] (139) at (0, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (139) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \]
        and
        \[ c(i(\! 
    \InputIfFileExists{coreflexive/7/f.tikz}{}{\input{./tikz/coreflexive/7/f.tikz}}
 \!)) = c(\, 
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (1.25, 0) {$X$};
		\node [style=black] (122) at (-1, 0) {};
		\node [style=none] (125) at (0.75, 0) {};
		\node [style=bbox, scale=0.9] (139) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (122);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \!) = 
    \InputIfFileExists{coreflexive/7/step3.tikz}{}{\input{./tikz/coreflexive/7/step3.tikz}}
 \stackrel{(1)}{=} 
    \InputIfFileExists{coreflexive/7/step4.tikz}{}{\input{./tikz/coreflexive/7/step4.tikz}}
 \stackrel{\eqref{ax:cocopierun}}{=} 
    \InputIfFileExists{coreflexive/7/f.tikz}{}{\input{./tikz/coreflexive/7/f.tikz}}
. \]
        \item $\begin{tikzpicture}[scale=1.5]
            \begin{pgfonlayer}{nodelayer}
                \node [style=label] (110) at (2.25, 0) {$X$};
                \node [style=none] (117) at (1.75, 0) {};
                \node [style=black] (121) at (1.25, 0) {};
                \node [style=none] (122) at (0.75, -0.375) {};
                \node [style=none] (123) at (0.75, 0.375) {};
                \node [style=none] (125) at (0.25, -0.375) {};
                \node [style=bbox, scale=0.9] (127) at (0.25, 0.375) {$f$};
                \node [style=bbox, scale=0.9] (128) at (0.25, -0.375) {$g'$};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [bend left] (123.center) to (121);
                \draw [bend left] (121) to (122.center);
                \draw (125.center) to (122.center);
                \draw (121) to (117.center);
                \draw (123.center) to (127);
            \end{pgfonlayer}
        \end{tikzpicture}
        \stackrel{(7)}{=}
        \begin{tikzpicture}[scale=1.5]
            \begin{pgfonlayer}{nodelayer}
                \node [style=label] (110) at (2.25, 0) {$X$};
                \node [style=none] (117) at (1.75, 0) {};
                \node [style=black] (121) at (1.25, 0) {};
                \node [style=none] (122) at (0.75, -0.375) {};
                \node [style=none] (123) at (0.75, 0.375) {};
                \node [style=none] (125) at (-0.5, -0.375) {};
                \node [style=bbox, scale=0.9] (127) at (0.25, 0.375) {$f$};
                \node [style=bbox, scale=0.9] (128) at (0.25, -0.375) {$g$};
                \node [style=black] (129) at (-0.5, -0.375) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [bend left] (123.center) to (121);
                \draw [bend left] (121) to (122.center);
                \draw (125.center) to (122.center);
                \draw (121) to (117.center);
                \draw (123.center) to (127);
            \end{pgfonlayer}
        \end{tikzpicture}        
        \stackrel{(1)}{=}
        \begin{tikzpicture}[scale=1.5]
            \begin{pgfonlayer}{nodelayer}
                \node [style=label] (110) at (3.25, 0) {$X$};
                \node [style=none] (117) at (2.75, 0) {};
                \node [style=black] (121) at (1.25, 0) {};
                \node [style=none] (122) at (0.75, -0.375) {};
                \node [style=none] (123) at (0.75, 0.375) {};
                \node [style=none] (125) at (-0.5, -0.375) {};
                \node [style=bbox, scale=0.9] (127) at (0.25, 0.375) {$f$};
                \node [style=bbox, scale=0.9] (128) at (2, 0) {$g$};
                \node [style=black] (129) at (-0.5, -0.375) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [bend left] (123.center) to (121);
                \draw [bend left] (121) to (122.center);
                \draw (125.center) to (122.center);
                \draw (121) to (117.center);
                \draw (123.center) to (127);
            \end{pgfonlayer}
        \end{tikzpicture}
        \stackrel{\eqref{ax:cocopierun}}{=}
        \begin{tikzpicture}[scale=1.5]
            \begin{pgfonlayer}{nodelayer}
                \node [style=label] (120) at (1.75, 0) {$X$};
                \node [style=none] (122) at (-0.5, 0) {};
                \node [style=none] (125) at (1.25, 0) {};
                \node [style=bbox, scale=0.9] (139) at (-0.5, 0) {$f$};
                \node [style=bbox, scale=0.9] (140) at (0.5, 0) {$g$};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw (125.center) to (122.center);
            \end{pgfonlayer}
        \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (69) at (0.75, 0) {$s$};
		\node [style=label] (72) at (-2.25, 0) {$A$};
		\node [style=none] (76) at (1.75, 0) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (-1.75, -1) {};
		\node [style=none] (80) at (1.75, -1) {};
		\node [style=label] (81) at (2.25, 0) {$A$};
		\node [style=bboxOp] (82) at (-0.75, 0) {$s$};
		\node [style=none] (83) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (83.center) to (82);
		\draw (69) to (76.center);
		\draw (82) to (69);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{\eqref{ax:diagun}, \eqref{ax:codiagun}}{=} 
    \begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bboxOp] (69) at (-1, 1.5) {$s$};
		\node [style=none] (71) at (1.75, 1.5) {};
		\node [style=none] (77) at (1.75, 2.5) {};
		\node [style=none] (80) at (2, 0.5) {};
		\node [style=none] (82) at (-1.75, 1.5) {};
		\node [style=label] (83) at (-5.5, 0) {$A$};
		\node [style=none] (84) at (-0.35, -1.5) {};
		\node [style=none] (85) at (1.75, -1.5) {};
		\node [style=none] (86) at (2, -0.5) {};
		\node [style=none] (89) at (1.75, -2.5) {};
		\node [style=none] (90) at (-1.75, -1.5) {};
		\node [style=label] (91) at (5.5, 0) {$A$};
		\node [style=none] (93) at (5, 0) {};
		\node [style=none] (94) at (5, 1) {};
		\node [style=none] (95) at (3.75, 1) {};
		\node [style=none] (96) at (3.75, -1) {};
		\node [style=none] (97) at (5, -1) {};
		\node [style=none] (99) at (-1.75, 2.5) {};
		\node [style=none] (100) at (-2, 0.5) {};
		\node [style=none] (102) at (-2, -0.5) {};
		\node [style=none] (103) at (-1.75, -2.5) {};
		\node [style=none] (104) at (-5, 0) {};
		\node [style=none] (105) at (-5, 1) {};
		\node [style=none] (106) at (-3.75, 1) {};
		\node [style=none] (107) at (-3.75, -1) {};
		\node [style=none] (108) at (-5, -1) {};
		\node [style=none] (109) at (3.25, 0) {};
		\node [style=none] (110) at (-3.25, 0) {};
		\node [style=bbox] (111) at (1, 1.5) {$s$};
		\node [style=none] (112) at (0.35, -1.5) {};
		\node [style=none] (113) at (-1.25, -2.5) {};
		\node [style=none] (114) at (1.25, -2.5) {};
		\node [style=none] (115) at (1.25, -0.5) {};
		\node [style=none] (116) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (96.center)
			 to (97.center)
			 to (94.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to (99.center)
			 to [bend right] (106.center)
			 to (105.center)
			 to (108.center)
			 to (107.center)
			 to [bend right] (103.center)
			 to (113.center)
			 to [bend right=90, looseness=1.50] (116.center)
			 to (102.center)
			 to [bend left=90, looseness=1.50] (100.center)
			 to (80.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (115.center)
			 to [bend right=90, looseness=1.50] (114.center)
			 to (89.center)
			 to [bend right] cycle;
		\draw (69) to (71.center);
		\draw (82.center) to (69);
		\draw (90.center) to (84.center);
		\draw (104.center) to (110.center);
		\draw [bend left=45] (110.center) to (82.center);
		\draw [bend right=45] (110.center) to (90.center);
		\draw [bend right=45] (85.center) to (109.center);
		\draw [bend right=45] (109.center) to (71.center);
		\draw (109.center) to (93.center);
		\draw (85.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \leq 
    \begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bboxOp] (69) at (-1, 1.5) {$s$};
		\node [style=none] (71) at (1.75, 1.5) {};
		\node [style=none] (77) at (1.75, 2.5) {};
		\node [style=none] (80) at (2, 0.5) {};
		\node [style=none] (82) at (-1.75, 1.5) {};
		\node [style=label] (83) at (-5.5, 0) {$A$};
		\node [style=bboxOp] (84) at (-1, -1.5) {$0$};
		\node [style=none] (85) at (1.75, -1.5) {};
		\node [style=none] (86) at (2, -0.5) {};
		\node [style=none] (89) at (1.75, -2.5) {};
		\node [style=none] (90) at (-1.75, -1.5) {};
		\node [style=label] (91) at (5.5, 0) {$A$};
		\node [style=none] (93) at (5, 0) {};
		\node [style=none] (94) at (5, 1) {};
		\node [style=none] (95) at (3.75, 1) {};
		\node [style=none] (96) at (3.75, -1) {};
		\node [style=none] (97) at (5, -1) {};
		\node [style=none] (99) at (-1.75, 2.5) {};
		\node [style=none] (100) at (-2, 0.5) {};
		\node [style=none] (102) at (-2, -0.5) {};
		\node [style=none] (103) at (-1.75, -2.5) {};
		\node [style=none] (104) at (-5, 0) {};
		\node [style=none] (105) at (-5, 1) {};
		\node [style=none] (106) at (-3.75, 1) {};
		\node [style=none] (107) at (-3.75, -1) {};
		\node [style=none] (108) at (-5, -1) {};
		\node [style=none] (109) at (3.25, 0) {};
		\node [style=none] (110) at (-3.25, 0) {};
		\node [style=bbox] (111) at (1, 1.5) {$s$};
		\node [style=bbox] (112) at (1, -1.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (106.center)
			 to (105.center)
			 to (108.center)
			 to (107.center)
			 to [bend right] (103.center)
			 to (89.center)
			 to [bend right] (96.center)
			 to (97.center)
			 to (94.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to (99.center)
			 to [bend right] cycle;
		\draw [tape, fill=white] (100.center)
			 to (80.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (102.center)
			 to [bend left=90, looseness=1.50] cycle;
		\draw (69) to (71.center);
		\draw (82.center) to (69);
		\draw (90.center) to (84);
		\draw (104.center) to (110.center);
		\draw [bend left=45] (110.center) to (82.center);
		\draw [bend right=45] (110.center) to (90.center);
		\draw [bend right=45] (85.center) to (109.center);
		\draw [bend right=45] (109.center) to (71.center);
		\draw (109.center) to (93.center);
		\draw (85.center) to (112);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{\eqref{ax:peanoT:iso:1}}{=} 
    \begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (83) at (-2.5, 0) {$A$};
		\node [style=label] (91) at (2.5, 0) {$A$};
		\node [style=none] (93) at (2, 0) {};
		\node [style=none] (94) at (2, 1) {};
		\node [style=none] (97) at (2, -1) {};
		\node [style=none] (104) at (-2, 0) {};
		\node [style=none] (105) at (-2, 1) {};
		\node [style=none] (108) at (-2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (108.center)
			 to (105.center)
			 to (94.center)
			 to (97.center)
			 to cycle;
		\draw (104.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}
}

        \]
        and
        \[
            
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (69) at (0.75, 0) {$0$};
		\node [style=label] (72) at (-2.25, 0) {$A$};
		\node [style=none] (76) at (1.75, 0) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (-1.75, -1) {};
		\node [style=none] (80) at (1.75, -1) {};
		\node [style=label] (81) at (2.25, 0) {$A$};
		\node [style=bboxOp] (82) at (-0.75, 0) {$0$};
		\node [style=none] (83) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (83.center) to (82);
		\draw (69) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{\eqref{ax:diagun}, \eqref{ax:codiagun}}{=} 
    \begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bboxOp] (69) at (-1, -1.5) {$0$};
		\node [style=none] (71) at (1.75, -1.5) {};
		\node [style=none] (77) at (1.75, -2.5) {};
		\node [style=none] (80) at (2, -0.5) {};
		\node [style=none] (82) at (-1.75, -1.5) {};
		\node [style=label] (83) at (-5.5, 0) {$A$};
		\node [style=none] (84) at (-0.35, 1.5) {};
		\node [style=none] (85) at (1.75, 1.5) {};
		\node [style=none] (86) at (2, 0.5) {};
		\node [style=none] (89) at (1.75, 2.5) {};
		\node [style=none] (90) at (-1.75, 1.5) {};
		\node [style=label] (91) at (5.5, 0) {$A$};
		\node [style=none] (93) at (5, 0) {};
		\node [style=none] (94) at (5, -1) {};
		\node [style=none] (95) at (3.75, -1) {};
		\node [style=none] (96) at (3.75, 1) {};
		\node [style=none] (97) at (5, 1) {};
		\node [style=none] (99) at (-1.75, -2.5) {};
		\node [style=none] (100) at (-2, -0.5) {};
		\node [style=none] (102) at (-2, 0.5) {};
		\node [style=none] (103) at (-1.75, 2.5) {};
		\node [style=none] (104) at (-5, 0) {};
		\node [style=none] (105) at (-5, -1) {};
		\node [style=none] (106) at (-3.75, -1) {};
		\node [style=none] (107) at (-3.75, 1) {};
		\node [style=none] (108) at (-5, 1) {};
		\node [style=none] (109) at (3.25, 0) {};
		\node [style=none] (110) at (-3.25, 0) {};
		\node [style=bbox] (111) at (1, -1.5) {$0$};
		\node [style=none] (112) at (0.35, 1.5) {};
		\node [style=none] (113) at (-1.25, 2.5) {};
		\node [style=none] (114) at (1.25, 2.5) {};
		\node [style=none] (115) at (1.25, 0.5) {};
		\node [style=none] (116) at (-1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (96.center)
			 to (97.center)
			 to (94.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (99.center)
			 to [bend left] (106.center)
			 to (105.center)
			 to (108.center)
			 to (107.center)
			 to [bend left] (103.center)
			 to (113.center)
			 to [bend left=90, looseness=1.50] (116.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (115.center)
			 to [bend left=90, looseness=1.50] (114.center)
			 to (89.center)
			 to [bend left] cycle;
		\draw (69) to (71.center);
		\draw (82.center) to (69);
		\draw (90.center) to (84.center);
		\draw (104.center) to (110.center);
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (109.center) to (93.center);
		\draw (85.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bboxOp] (69) at (3, 1.5) {$s$};
		\node [style=none] (71) at (-2.5, 1.5) {};
		\node [style=none] (77) at (-2.5, 2.5) {};
		\node [style=none] (80) at (-2.25, 0.5) {};
		\node [style=none] (82) at (2.5, 1.5) {};
		\node [style=label] (83) at (-4.75, 1.5) {$A$};
		\node [style=bboxOp] (84) at (3, -1.5) {$0$};
		\node [style=none] (85) at (-2.5, -1.5) {};
		\node [style=none] (86) at (-2.25, -0.5) {};
		\node [style=none] (89) at (-2.5, -2.5) {};
		\node [style=none] (90) at (2.5, -1.5) {};
		\node [style=label] (91) at (4.75, 1.5) {$A$};
		\node [style=none] (95) at (-0.5, 1) {};
		\node [style=none] (96) at (-0.5, -1) {};
		\node [style=none] (99) at (2.5, 2.5) {};
		\node [style=none] (100) at (2.25, 0.5) {};
		\node [style=none] (102) at (2.25, -0.5) {};
		\node [style=none] (103) at (2.5, -2.5) {};
		\node [style=none] (106) at (0.5, 1) {};
		\node [style=none] (107) at (0.5, -1) {};
		\node [style=none] (109) at (-1, 0) {};
		\node [style=none] (110) at (1, 0) {};
		\node [style=bbox] (111) at (-3, 1.5) {$s$};
		\node [style=bbox] (112) at (-3, -1.5) {$0$};
		\node [style=none] (113) at (4.25, -0.5) {};
		\node [style=none] (114) at (4.25, -2.5) {};
		\node [style=none] (115) at (4.25, 2.5) {};
		\node [style=none] (116) at (4.25, 0.5) {};
		\node [style=none] (117) at (-4.25, -0.5) {};
		\node [style=none] (118) at (-4.25, -2.5) {};
		\node [style=none] (119) at (-4.25, 2.5) {};
		\node [style=none] (120) at (-4.25, 0.5) {};
		\node [style=none] (121) at (-4.25, 1.5) {};
		\node [style=none] (122) at (4.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (80.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (118.center)
			 to (89.center)
			 to [bend right] (96.center)
			 to (107.center)
			 to [bend right] (103.center)
			 to (114.center)
			 to (113.center)
			 to (102.center)
			 to [bend left=90, looseness=1.50] (100.center)
			 to (116.center)
			 to (115.center)
			 to (99.center)
			 to [bend right] (106.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to (119.center)
			 to (120.center)
			 to cycle;
		\draw (82.center) to (69);
		\draw (90.center) to (84);
		\draw [bend left=45] (110.center) to (82.center);
		\draw [bend right=45] (110.center) to (90.center);
		\draw [bend right=45] (85.center) to (109.center);
		\draw [bend right=45] (109.center) to (71.center);
		\draw (85.center) to (112);
		\draw (71.center) to (111);
		\draw (122.center) to (69);
		\draw (121.center) to (111);
		\draw (109.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 = 
    \begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (123) at (-2.5, 1.5) {$A$};
		\node [style=label] (124) at (2.5, 1.5) {$A$};
		\node [style=none] (125) at (2, 1.5) {};
		\node [style=none] (126) at (2, 2.5) {};
		\node [style=none] (127) at (2, 0.5) {};
		\node [style=none] (128) at (-2, 1.5) {};
		\node [style=none] (129) at (-2, 2.5) {};
		\node [style=none] (130) at (-2, 0.5) {};
		\node [style=none] (134) at (2, -0.5) {};
		\node [style=none] (135) at (2, -2.5) {};
		\node [style=none] (137) at (-2, -0.5) {};
		\node [style=none] (138) at (-2, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (130.center)
			 to (129.center)
			 to (126.center)
			 to (127.center)
			 to cycle;
		\draw (128.center) to (125.center);
		\draw [tape] (138.center)
			 to (137.center)
			 to (134.center)
			 to (135.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{\text{(Proposition~\ref{prop:matrixform})}}{\iff} \left\{ \begin{array}[c]{c@{\;}c@{\;}c}
                
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bboxOp] (69) at (0.75, 0) {$s$};
		\node [style=label] (72) at (-2.25, 0) {$A$};
		\node [style=none] (76) at (1.75, 0) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (-1.75, -1) {};
		\node [style=none] (80) at (1.75, -1) {};
		\node [style=label] (81) at (2.25, 0) {$A$};
		\node [style=bbox] (82) at (-0.75, 0) {$s$};
		\node [style=none] (83) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (83.center) to (82);
		\draw (69) to (76.center);
		\draw (82) to (69);
	\end{pgfonlayer}
\end{tikzpicture}
}
 &=& 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (72) at (-2.25, 0) {$A$};
		\node [style=none] (76) at (1.75, 0) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (-1.75, -1) {};
		\node [style=none] (80) at (1.75, -1) {};
		\node [style=label] (81) at (2.25, 0) {$A$};
		\node [style=none] (83) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (83.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \\[7pt]
                
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bboxOp] (69) at (0.75, 0) {$0$};
		\node [style=label] (72) at (-2.25, 0) {$A$};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (-1.75, -1) {};
		\node [style=none] (80) at (1.75, -1) {};
		\node [style=bbox] (82) at (-0.75, 0) {$s$};
		\node [style=none] (83) at (-1.75, 0) {};
		\node [style=label] (84) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (83.center) to (82);
		\draw (82) to (69);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \;\; &=& 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (83) at (-2.75, 0) {$A$};
		\node [style=label] (91) at (2.75, 0) {};
		\node [style=none] (110) at (1.25, 1) {};
		\node [style=none] (111) at (1.25, -1) {};
		\node [style=none] (113) at (2.25, 1) {};
		\node [style=none] (114) at (2.25, -1) {};
		\node [style=none] (115) at (-0.2, 0) {};
		\node [style=none] (116) at (-1.25, 1) {};
		\node [style=none] (117) at (-1.25, -1) {};
		\node [style=none] (118) at (-2.25, 0) {};
		\node [style=none] (119) at (-2.25, 1) {};
		\node [style=none] (120) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (110.center)
			 to [bend right=90, looseness=1.75] (111.center)
			 to (114.center)
			 to (113.center)
			 to cycle;
		\draw [tape] (116.center)
			 to [bend left=90, looseness=1.75] (117.center)
			 to (120.center)
			 to (119.center)
			 to cycle;
		\draw (118.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \\[7pt]
                \;
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (69) at (-0.75, 0) {$0$};
		\node [style=label] (72) at (2.25, 0) {$A$};
		\node [style=none] (77) at (-1.75, 1) {};
		\node [style=none] (78) at (1.75, 1) {};
		\node [style=none] (79) at (1.75, -1) {};
		\node [style=none] (80) at (-1.75, -1) {};
		\node [style=bboxOp] (82) at (0.75, 0) {$s$};
		\node [style=none] (83) at (1.75, 0) {};
		\node [style=label] (84) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (83.center) to (82);
		\draw (82) to (69);
	\end{pgfonlayer}
\end{tikzpicture}
}
 &=& \;\;
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (83) at (2.75, 0) {$A$};
		\node [style=label] (91) at (-2.75, 0) {};
		\node [style=none] (110) at (-1.25, 1) {};
		\node [style=none] (111) at (-1.25, -1) {};
		\node [style=none] (113) at (-2.25, 1) {};
		\node [style=none] (114) at (-2.25, -1) {};
		\node [style=none] (115) at (0.2, 0) {};
		\node [style=none] (116) at (1.25, 1) {};
		\node [style=none] (117) at (1.25, -1) {};
		\node [style=none] (118) at (2.25, 0) {};
		\node [style=none] (119) at (2.25, 1) {};
		\node [style=none] (120) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (110.center)
			 to [bend left=90, looseness=1.75] (111.center)
			 to (114.center)
			 to (113.center)
			 to cycle;
		\draw [tape] (116.center)
			 to [bend right=90, looseness=1.75] (117.center)
			 to (120.center)
			 to (119.center)
			 to cycle;
		\draw (118.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \\[7pt]
                
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bboxOp] (69) at (0.75, 0) {$0$};
		\node [style=label] (72) at (-2.25, 0) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (-1.75, -1) {};
		\node [style=none] (80) at (1.75, -1) {};
		\node [style=label] (81) at (2.25, 0) {};
		\node [style=bbox] (82) at (-0.75, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (82) to (69);
	\end{pgfonlayer}
\end{tikzpicture}
}
 &=& 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (-1.75, -1) {};
		\node [style=none] (80) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}}

            \end{array}
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-2.5, 1.5) {};
		\node [style=none] (77) at (-2.5, 2.5) {};
		\node [style=none] (80) at (-2.25, 0.5) {};
		\node [style=none] (82) at (2.5, 1.5) {};
		\node [style=none] (85) at (-2.5, -1.5) {};
		\node [style=none] (86) at (-2.25, -0.5) {};
		\node [style=none] (89) at (-2.5, -2.5) {};
		\node [style=none] (90) at (2.5, -1.5) {};
		\node [style=label] (91) at (6, -1.5) {$A$};
		\node [style=none] (95) at (-0.5, 1) {};
		\node [style=none] (96) at (-0.5, -1) {};
		\node [style=none] (99) at (2.5, 2.5) {};
		\node [style=none] (100) at (2.25, 0.5) {};
		\node [style=none] (102) at (2.25, -0.5) {};
		\node [style=none] (103) at (2.5, -2.5) {};
		\node [style=none] (106) at (0.5, 1) {};
		\node [style=none] (107) at (0.5, -1) {};
		\node [style=none] (109) at (-1, 0) {};
		\node [style=none] (110) at (1, 0) {};
		\node [style=bbox] (111) at (-3, 1.5) {$s$};
		\node [style=bbox] (112) at (-3, -1.5) {$0$};
		\node [style=none] (113) at (5.5, -0.5) {};
		\node [style=none] (114) at (5.5, -2.5) {};
		\node [style=none] (115) at (3, 2.5) {};
		\node [style=none] (116) at (3, 0.5) {};
		\node [style=none] (117) at (-6, -0.5) {};
		\node [style=none] (118) at (-6, -2.5) {};
		\node [style=none] (119) at (-3.5, 2.5) {};
		\node [style=none] (120) at (-3.5, 0.5) {};
		\node [style=none] (121) at (-3.5, 1.5) {};
		\node [style=none] (122) at (3, 1.5) {};
		\node [style=none] (123) at (5.5, -1.5) {};
		\node [style=none] (124) at (3, 5.5) {};
		\node [style=none] (125) at (3, 3.5) {};
		\node [style=none] (126) at (3, 4.5) {};
		\node [style=none] (127) at (-3.5, 5.5) {};
		\node [style=none] (128) at (-3.5, 3.5) {};
		\node [style=none] (129) at (-3.5, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (116.center)
			 to [bend right=90, looseness=1.75] (124.center)
			 to (127.center)
			 to [bend left=270, looseness=1.75] (120.center)
			 to (80.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (118.center)
			 to (89.center)
			 to [bend right] (96.center)
			 to (107.center)
			 to [bend right] (103.center)
			 to (114.center)
			 to (113.center)
			 to (102.center)
			 to [bend left=90, looseness=1.50] (100.center)
			 to cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend right] (106.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to (119.center)
			 to [bend left=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend left=90, looseness=1.50] (115.center)
			 to cycle;
		\draw [bend left=45] (110.center) to (82.center);
		\draw [bend right=45] (110.center) to (90.center);
		\draw [bend right=45] (85.center) to (109.center);
		\draw [bend right=45] (109.center) to (71.center);
		\draw (85.center) to (112);
		\draw (71.center) to (111);
		\draw (121.center) to (111);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw (90.center) to (123.center);
		\draw [bend right=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend right=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-2.5, 1.5) {};
		\node [style=none] (77) at (-2.5, 2.5) {};
		\node [style=none] (80) at (-2.25, 0.5) {};
		\node [style=none] (82) at (2.5, 1.5) {};
		\node [style=none] (85) at (-2.5, -1.5) {};
		\node [style=none] (86) at (-2.25, -0.5) {};
		\node [style=none] (89) at (-2.5, -2.5) {};
		\node [style=none] (90) at (2.5, -1.5) {};
		\node [style=label] (91) at (8.75, -1.5) {$A$};
		\node [style=none] (95) at (-0.5, 1) {};
		\node [style=none] (96) at (-0.5, -1) {};
		\node [style=none] (99) at (2.5, 2.5) {};
		\node [style=none] (100) at (2.25, 0.5) {};
		\node [style=none] (102) at (2.25, -0.5) {};
		\node [style=none] (103) at (2.5, -2.5) {};
		\node [style=none] (106) at (0.5, 1) {};
		\node [style=none] (107) at (0.5, -1) {};
		\node [style=none] (109) at (-1, 0) {};
		\node [style=none] (110) at (1, 0) {};
		\node [style=bbox] (111) at (-3, 1.5) {$s$};
		\node [style=bbox] (112) at (-3, -1.5) {$0$};
		\node [style=none] (113) at (8.25, -0.5) {};
		\node [style=none] (114) at (8.25, -2.5) {};
		\node [style=none] (115) at (5.75, 2.5) {};
		\node [style=none] (116) at (5.75, 0.5) {};
		\node [style=none] (117) at (-6, -0.5) {};
		\node [style=none] (118) at (-6, -2.5) {};
		\node [style=none] (119) at (-3.5, 2.5) {};
		\node [style=none] (120) at (-3.5, 0.5) {};
		\node [style=none] (121) at (-3.5, 1.5) {};
		\node [style=none] (122) at (5.75, 1.5) {};
		\node [style=none] (123) at (8.25, -1.5) {};
		\node [style=none] (124) at (5.75, 5.5) {};
		\node [style=none] (125) at (5.75, 3.5) {};
		\node [style=none] (126) at (5.75, 4.5) {};
		\node [style=none] (127) at (-3.5, 5.5) {};
		\node [style=none] (128) at (-3.5, 3.5) {};
		\node [style=none] (129) at (-3.5, 4.5) {};
		\node [style=none] (130) at (3.9, 1.5) {};
		\node [style=none] (131) at (3, 2.5) {};
		\node [style=none] (132) at (4.35, 1.5) {};
		\node [style=none] (133) at (5.25, 2.5) {};
		\node [style=none] (134) at (5.25, 0.5) {};
		\node [style=none] (135) at (3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[tape] (131.center)
			 to (99.center)
			 to [bend right] (106.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to (119.center)
			 to [bend left=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend left=90, looseness=1.50] (115.center)
			 to (133.center)
			 to [bend right=90, looseness=1.50] (134.center)
			 to (116.center)
			 to [bend right=90, looseness=1.75] (124.center)
			 to (127.center)
			 to [bend left=270, looseness=1.75] (120.center)
			 to (80.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (118.center)
			 to (89.center)
			 to [bend right] (96.center)
			 to (107.center)
			 to [bend right] (103.center)
			 to (114.center)
			 to (113.center)
			 to (102.center)
			 to [bend left=90, looseness=1.50] (100.center)
			 to (135.center)
			 to [bend right=90, looseness=1.50] cycle;
		\draw [bend left=45] (110.center) to (82.center);
		\draw [bend right=45] (110.center) to (90.center);
		\draw [bend right=45] (85.center) to (109.center);
		\draw [bend right=45] (109.center) to (71.center);
		\draw (85.center) to (112);
		\draw (71.center) to (111);
		\draw (121.center) to (111);
		\draw (109.center) to (110.center);
		\draw (90.center) to (123.center);
		\draw [bend right=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend right=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw (82.center) to (130.center);
		\draw (122.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{\eqref{ax:trace:tape:sliding}}{=} 
    \begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-2.5, 1.5) {};
		\node [style=none] (77) at (-2.5, 2.5) {};
		\node [style=none] (80) at (-2.25, 0.5) {};
		\node [style=none] (82) at (2.5, 1.5) {};
		\node [style=none] (85) at (-2.5, -1.5) {};
		\node [style=none] (86) at (-2.25, -0.5) {};
		\node [style=none] (89) at (-2.5, -2.5) {};
		\node [style=none] (90) at (2.5, -1.5) {};
		\node [style=label] (91) at (4.5, -1.5) {$A$};
		\node [style=none] (95) at (-0.5, 1) {};
		\node [style=none] (96) at (-0.5, -1) {};
		\node [style=none] (99) at (2.5, 2.5) {};
		\node [style=none] (100) at (2.25, 0.5) {};
		\node [style=none] (102) at (2.25, -0.5) {};
		\node [style=none] (103) at (2.5, -2.5) {};
		\node [style=none] (106) at (0.5, 1) {};
		\node [style=none] (107) at (0.5, -1) {};
		\node [style=none] (109) at (-1, 0) {};
		\node [style=none] (110) at (1, 0) {};
		\node [style=bbox] (111) at (-3, 1.5) {$s$};
		\node [style=bbox] (112) at (-3, -1.5) {$0$};
		\node [style=none] (113) at (4, -0.5) {};
		\node [style=none] (114) at (4, -2.5) {};
		\node [style=none] (117) at (-4.75, -0.5) {};
		\node [style=none] (118) at (-4.75, -2.5) {};
		\node [style=none] (119) at (-3.5, 2.5) {};
		\node [style=none] (120) at (-3.5, 0.5) {};
		\node [style=none] (121) at (-4.75, 1.5) {};
		\node [style=none] (123) at (4, -1.5) {};
		\node [style=none] (130) at (3.9, 1.5) {};
		\node [style=none] (131) at (3, 2.5) {};
		\node [style=none] (135) at (3, 0.5) {};
		\node [style=none] (137) at (-3.85, 2.5) {};
		\node [style=none] (138) at (-3.85, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[tape] (119.center)
			 to (137.center)
			 to [bend right=90, looseness=1.50] (138.center)
			 to (120.center)
			 to (80.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (118.center)
			 to (89.center)
			 to [bend right] (96.center)
			 to (107.center)
			 to [bend right] (103.center)
			 to (114.center)
			 to (113.center)
			 to (102.center)
			 to [bend left=90, looseness=1.50] (100.center)
			 to (135.center)
			 to [bend right=90, looseness=1.50] (131.center)
			 to (99.center)
			 to [bend right] (106.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to cycle;
		\draw [bend left=45] (110.center) to (82.center);
		\draw [bend right=45] (110.center) to (90.center);
		\draw [bend right=45] (85.center) to (109.center);
		\draw [bend right=45] (109.center) to (71.center);
		\draw (85.center) to (112);
		\draw (71.center) to (111);
		\draw (121.center) to (111);
		\draw (109.center) to (110.center);
		\draw (90.center) to (123.center);
		\draw (82.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (1.75, 1.5) {};
		\node [style=none] (77) at (1.75, 2.5) {};
		\node [style=none] (80) at (2, 0.5) {};
		\node [style=none] (82) at (-1.75, 1.5) {};
		\node [style=label] (83) at (-5.5, 0) {$A$};
		\node [style=none] (85) at (1.75, -1.5) {};
		\node [style=none] (86) at (2, -0.5) {};
		\node [style=none] (89) at (1.75, -2.5) {};
		\node [style=none] (90) at (-1.75, -1.5) {};
		\node [style=label] (91) at (5.5, 0) {$A$};
		\node [style=none] (93) at (5, 0) {};
		\node [style=none] (94) at (5, 1) {};
		\node [style=none] (95) at (3.75, 1) {};
		\node [style=none] (96) at (3.75, -1) {};
		\node [style=none] (97) at (5, -1) {};
		\node [style=none] (99) at (-1.75, 2.5) {};
		\node [style=none] (100) at (-2, 0.5) {};
		\node [style=none] (102) at (-2, -0.5) {};
		\node [style=none] (103) at (-1.75, -2.5) {};
		\node [style=none] (104) at (-5, 0) {};
		\node [style=none] (105) at (-5, 1) {};
		\node [style=none] (106) at (-3.75, 1) {};
		\node [style=none] (107) at (-3.75, -1) {};
		\node [style=none] (108) at (-5, -1) {};
		\node [style=none] (109) at (3.25, 0) {};
		\node [style=none] (110) at (-3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (106.center)
			 to (105.center)
			 to (108.center)
			 to (107.center)
			 to [bend right] (103.center)
			 to (89.center)
			 to [bend right] (96.center)
			 to (97.center)
			 to (94.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to (99.center)
			 to [bend right] cycle;
		\draw [tape, fill=white] (100.center)
			 to (80.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (102.center)
			 to [bend left=90, looseness=1.50] cycle;
		\draw (104.center) to (110.center);
		\draw [bend left=45] (110.center) to (82.center);
		\draw [bend right=45] (110.center) to (90.center);
		\draw [bend right=45] (85.center) to (109.center);
		\draw [bend right=45] (109.center) to (71.center);
		\draw (109.center) to (93.center);
		\draw (82.center) to (71.center);
		\draw (85.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (91) at (2.5, 0) {$A$};
		\node [style=none] (93) at (2, 0) {};
		\node [style=none] (94) at (2, 1) {};
		\node [style=none] (97) at (2, -1) {};
		\node [style=black] (104) at (0, 0) {};
		\node [style=none] (105) at (-2, 1) {};
		\node [style=none] (108) at (-2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (108.center)
			 to (105.center)
			 to (94.center)
			 to (97.center)
			 to cycle;
		\draw (104) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \leq 
    \begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (69) at (-1, 1.5) {};
		\node [style=none] (71) at (1.75, 1.5) {};
		\node [style=none] (77) at (1.75, 2.5) {};
		\node [style=none] (80) at (2, 0.5) {};
		\node [style=none] (85) at (1.75, -1.5) {};
		\node [style=none] (86) at (2, -0.5) {};
		\node [style=none] (89) at (1.75, -2.5) {};
		\node [style=label] (91) at (5.5, 0) {$A$};
		\node [style=none] (93) at (5, 0) {};
		\node [style=none] (94) at (5, 1) {};
		\node [style=none] (95) at (3.75, 1) {};
		\node [style=none] (96) at (3.75, -1) {};
		\node [style=none] (97) at (5, -1) {};
		\node [style=none] (99) at (-1.75, 2.5) {};
		\node [style=none] (100) at (-2, 0.5) {};
		\node [style=none] (102) at (-2, -0.5) {};
		\node [style=none] (103) at (-1.75, -2.5) {};
		\node [style=none] (105) at (-5, 1) {};
		\node [style=none] (106) at (-3.75, 1) {};
		\node [style=none] (107) at (-3.75, -1) {};
		\node [style=none] (108) at (-5, -1) {};
		\node [style=none] (109) at (3.25, 0) {};
		\node [style=bbox] (111) at (1, 1.5) {$s$};
		\node [style=bbox] (112) at (1, -1.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (106.center)
			 to (105.center)
			 to (108.center)
			 to (107.center)
			 to [bend right] (103.center)
			 to (89.center)
			 to [bend right] (96.center)
			 to (97.center)
			 to (94.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to (99.center)
			 to [bend right] cycle;
		\draw [tape, fill=white] (100.center)
			 to (80.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (102.center)
			 to [bend left=90, looseness=1.50] cycle;
		\draw (69) to (71.center);
		\draw [bend right=45] (85.center) to (109.center);
		\draw [bend right=45] (109.center) to (71.center);
		\draw (109.center) to (93.center);
		\draw (85.center) to (112);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-2.5, 4.5) {};
		\node [style=none] (77) at (-2.5, 5.5) {};
		\node [style=none] (80) at (-2.25, 3.5) {};
		\node [style=none] (82) at (2.5, 4.5) {};
		\node [style=none] (85) at (-2.5, 1.5) {};
		\node [style=none] (86) at (-2.25, 2.5) {};
		\node [style=none] (89) at (-2.5, 0.5) {};
		\node [style=none] (90) at (2.5, 1.5) {};
		\node [style=label] (91) at (7, 0) {$A$};
		\node [style=none] (95) at (-0.5, 4) {};
		\node [style=none] (96) at (-0.5, 2) {};
		\node [style=none] (99) at (2.5, 5.5) {};
		\node [style=none] (100) at (2.25, 3.5) {};
		\node [style=none] (102) at (2.25, 2.5) {};
		\node [style=none] (103) at (2.5, 0.5) {};
		\node [style=none] (106) at (0.5, 4) {};
		\node [style=none] (107) at (0.5, 2) {};
		\node [style=none] (109) at (-1, 3) {};
		\node [style=none] (110) at (1, 3) {};
		\node [style=bbox] (111) at (-3, 4.5) {$s$};
		\node [style=bbox] (112) at (-3, 1.5) {$0$};
		\node [style=none] (115) at (3, 5.5) {};
		\node [style=none] (116) at (3, 3.5) {};
		\node [style=none] (119) at (-3.5, 5.5) {};
		\node [style=none] (120) at (-3.5, 3.5) {};
		\node [style=none] (121) at (-3.5, 4.5) {};
		\node [style=none] (122) at (3, 4.5) {};
		\node [style=none] (124) at (3, 8.5) {};
		\node [style=none] (125) at (3, 6.5) {};
		\node [style=none] (126) at (3, 7.5) {};
		\node [style=none] (127) at (-3.5, 8.5) {};
		\node [style=none] (128) at (-3.5, 6.5) {};
		\node [style=none] (129) at (-3.5, 7.5) {};
		\node [style=none] (132) at (-6.75, 1) {};
		\node [style=none] (133) at (-6.75, -1) {};
		\node [style=none] (134) at (-3.25, 2.5) {};
		\node [style=none] (135) at (-4, 0.5) {};
		\node [style=none] (136) at (-4, -0.5) {};
		\node [style=none] (137) at (-3.25, -2.5) {};
		\node [style=none] (138) at (-5.75, 1) {};
		\node [style=none] (139) at (-5.75, -1) {};
		\node [style=none] (144) at (3.5, 1.5) {};
		\node [style=none] (145) at (3.5, -1.5) {};
		\node [style=none] (146) at (6.5, 1) {};
		\node [style=none] (147) at (6.5, -1) {};
		\node [style=none] (148) at (3.5, 2.5) {};
		\node [style=none] (149) at (3.75, 0.5) {};
		\node [style=none] (150) at (3.75, -0.5) {};
		\node [style=none] (151) at (3.5, -2.5) {};
		\node [style=none] (152) at (5.5, 1) {};
		\node [style=none] (153) at (5.5, -1) {};
		\node [style=none] (154) at (5, 0) {};
		\node [style=bbox] (155) at (0, -1.5) {$0$};
		\node [style=none] (156) at (6.5, 0) {};
		\node [style=bbox] (157) at (3, 1.5) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (133.center)
			 to (132.center)
			 to (138.center)
			 to [bend left] (134.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (80.center)
			 to (120.center)
			 to [bend right=270, looseness=1.75] (127.center)
			 to (124.center)
			 to [bend left=90, looseness=1.75] (116.center)
			 to (100.center)
			 to [bend right=90, looseness=1.50] (102.center)
			 to (148.center)
			 to [bend left] (152.center)
			 to (146.center)
			 to (147.center)
			 to (153.center)
			 to [bend left] (151.center)
			 to (137.center)
			 to [bend left] (139.center)
			 to cycle;
		\draw [tape, fill=white] (136.center)
			 to (150.center)
			 to [bend right=90, looseness=1.50] (149.center)
			 to (103.center)
			 to [bend left] (107.center)
			 to (96.center)
			 to [bend left] (89.center)
			 to (135.center)
			 to [bend right=90, looseness=1.50] cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend right] (106.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to (119.center)
			 to [bend left=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend left=90, looseness=1.50] (115.center)
			 to cycle;
		\draw [bend left=45] (110.center) to (82.center);
		\draw [bend right=45] (110.center) to (90.center);
		\draw [bend right=45] (85.center) to (109.center);
		\draw [bend right=45] (109.center) to (71.center);
		\draw (85.center) to (112);
		\draw (71.center) to (111);
		\draw (121.center) to (111);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw [bend right=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend right=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw [bend right=45] (154.center) to (144.center);
		\draw [bend left=45] (154.center) to (145.center);
		\draw (144.center) to (90.center);
		\draw (155) to (145.center);
		\draw (156.center) to (154.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{\eqref{ax:diagnat}}{=} 
    \begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-2.5, 4.5) {};
		\node [style=none] (77) at (-2.5, 5.5) {};
		\node [style=none] (80) at (-2.25, 3.5) {};
		\node [style=none] (82) at (2.5, 4.5) {};
		\node [style=none] (85) at (-2.5, 1.5) {};
		\node [style=none] (86) at (-2.25, 2.5) {};
		\node [style=none] (89) at (-2.5, 0.5) {};
		\node [style=none] (90) at (2.5, 1.5) {};
		\node [style=label] (91) at (7, 0) {$A$};
		\node [style=none] (95) at (-0.5, 4) {};
		\node [style=none] (96) at (-0.5, 2) {};
		\node [style=none] (99) at (2.5, 5.5) {};
		\node [style=none] (100) at (2.25, 3.5) {};
		\node [style=none] (102) at (2.25, 2.5) {};
		\node [style=none] (103) at (2.5, 0.5) {};
		\node [style=none] (106) at (0.5, 4) {};
		\node [style=none] (107) at (0.5, 2) {};
		\node [style=none] (109) at (-1, 3) {};
		\node [style=none] (110) at (1, 3) {};
		\node [style=bbox] (111) at (-3, 4.5) {$s$};
		\node [style=bbox] (112) at (-6.5, 0) {$0$};
		\node [style=none] (115) at (3, 5.5) {};
		\node [style=none] (116) at (3, 3.5) {};
		\node [style=none] (119) at (-3.5, 5.5) {};
		\node [style=none] (120) at (-3.5, 3.5) {};
		\node [style=none] (121) at (-3.5, 4.5) {};
		\node [style=none] (122) at (3, 4.5) {};
		\node [style=none] (124) at (3, 8.5) {};
		\node [style=none] (125) at (3, 6.5) {};
		\node [style=none] (126) at (3, 7.5) {};
		\node [style=none] (127) at (-3.5, 8.5) {};
		\node [style=none] (128) at (-3.5, 6.5) {};
		\node [style=none] (129) at (-3.5, 7.5) {};
		\node [style=none] (132) at (-7.75, 1) {};
		\node [style=none] (133) at (-7.75, -1) {};
		\node [style=none] (134) at (-3.25, 2.5) {};
		\node [style=none] (135) at (-4, 0.5) {};
		\node [style=none] (136) at (-4, -0.5) {};
		\node [style=none] (137) at (-3.25, -2.5) {};
		\node [style=none] (138) at (-5.75, 1) {};
		\node [style=none] (139) at (-5.75, -1) {};
		\node [style=none] (144) at (3.5, 1.5) {};
		\node [style=none] (145) at (3.5, -1.5) {};
		\node [style=none] (146) at (6.5, 1) {};
		\node [style=none] (147) at (6.5, -1) {};
		\node [style=none] (148) at (3.5, 2.5) {};
		\node [style=none] (149) at (3.75, 0.5) {};
		\node [style=none] (150) at (3.75, -0.5) {};
		\node [style=none] (151) at (3.5, -2.5) {};
		\node [style=none] (152) at (5.5, 1) {};
		\node [style=none] (153) at (5.5, -1) {};
		\node [style=none] (154) at (5, 0) {};
		\node [style=none] (156) at (6.5, 0) {};
		\node [style=bbox] (157) at (3, 1.5) {$s$};
		\node [style=none] (159) at (-3.75, 1.5) {};
		\node [style=none] (160) at (-3.75, -1.5) {};
		\node [style=none] (161) at (-5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (133.center)
			 to (132.center)
			 to (138.center)
			 to [bend left] (134.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (80.center)
			 to (120.center)
			 to [bend right=270, looseness=1.75] (127.center)
			 to (124.center)
			 to [bend left=90, looseness=1.75] (116.center)
			 to (100.center)
			 to [bend right=90, looseness=1.50] (102.center)
			 to (148.center)
			 to [bend left] (152.center)
			 to (146.center)
			 to (147.center)
			 to (153.center)
			 to [bend left] (151.center)
			 to (137.center)
			 to [bend left] (139.center)
			 to cycle;
		\draw [tape, fill=white] (136.center)
			 to (150.center)
			 to [bend right=90, looseness=1.50] (149.center)
			 to (103.center)
			 to [bend left] (107.center)
			 to (96.center)
			 to [bend left] (89.center)
			 to (135.center)
			 to [bend right=90, looseness=1.50] cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend right] (106.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to (119.center)
			 to [bend left=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend left=90, looseness=1.50] (115.center)
			 to cycle;
		\draw [bend left=45] (110.center) to (82.center);
		\draw [bend right=45] (110.center) to (90.center);
		\draw [bend right=45] (85.center) to (109.center);
		\draw [bend right=45] (109.center) to (71.center);
		\draw (71.center) to (111);
		\draw (121.center) to (111);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw [bend right=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend right=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw [bend right=45] (154.center) to (144.center);
		\draw [bend left=45] (154.center) to (145.center);
		\draw (144.center) to (90.center);
		\draw (156.center) to (154.center);
		\draw [bend left=45] (161.center) to (159.center);
		\draw [bend right=45] (161.center) to (160.center);
		\draw (159.center) to (85.center);
		\draw (160.center) to (145.center);
		\draw (161.center) to (112);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=corefl, scale=0.7] (69) at (-1, 1.5) {$\encoding{B}$};
		\node [style=none] (77) at (2.25, 2.5) {};
		\node [style=none] (80) at (2.5, 0.5) {};
		\node [style=none] (82) at (-1.75, 1.5) {};
		\node [style=none] (86) at (2.5, -0.5) {};
		\node [style=none] (89) at (2.25, -2.5) {};
		\node [style=none] (90) at (-1.75, -1.5) {};
		\node [style=none] (94) at (5.5, 1.15) {};
		\node [style=none] (95) at (4.25, 1.15) {};
		\node [style=none] (96) at (4.25, -1.15) {};
		\node [style=none] (97) at (5.5, -1.15) {};
		\node [style=none] (99) at (-1.75, 2.5) {};
		\node [style=none] (100) at (-2, 0.5) {};
		\node [style=none] (102) at (-2, -0.5) {};
		\node [style=none] (103) at (-1.75, -2.5) {};
		\node [style=none] (105) at (-6.25, 1.15) {};
		\node [style=none] (106) at (-3.75, 1.15) {};
		\node [style=none] (107) at (-3.75, -1.15) {};
		\node [style=none] (108) at (-6.25, -1.15) {};
		\node [style=none] (110) at (-3.25, 0) {};
		\node [style=corefl, scale=0.6] (111) at (-1, -1.5) {$\encoding{\neg B}$};
		\node [style=label] (121) at (6, 0) {$\Gamma$};
		\node [style=bboxOp] (126) at (-5, 0) {$\encoding{P}$};
		\node [style=bbox] (127) at (1.25, 1.5) {$\encoding{C}$};
		\node [style=bbox] (128) at (1.25, -1.5) {$\encoding{D}$};
		\node [style=none] (129) at (2.25, 1.5) {};
		\node [style=none] (130) at (2.25, -1.5) {};
		\node [style=none] (131) at (5.5, 0) {};
		\node [style=none] (132) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (106.center)
			 to (105.center)
			 to (108.center)
			 to (107.center)
			 to [bend right] (103.center)
			 to (89.center)
			 to [bend right] (96.center)
			 to (97.center)
			 to (94.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to (99.center)
			 to [bend right] cycle;
		\draw [tape, fill=white] (100.center)
			 to (80.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (102.center)
			 to [bend left=90, looseness=1.50] cycle;
		\draw (82.center) to (69);
		\draw [bend left=45] (110.center) to (82.center);
		\draw [bend right=45] (110.center) to (90.center);
		\draw (90.center) to (111);
		\draw (131.center) to (132.center);
		\draw [bend right=45] (132.center) to (129.center);
		\draw [bend left=45] (132.center) to (130.center);
		\draw (69) to (127);
		\draw (127) to (129.center);
		\draw (130.center) to (128);
		\draw (128) to (111);
		\draw (126) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{\eqref{ax:diagnat}}{=} 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=corefl, scale=0.7] (69) at (-1, 1.5) {$\encoding{B}$};
		\node [style=none] (77) at (2, 2.5) {};
		\node [style=none] (80) at (2.25, 0.5) {};
		\node [style=none] (82) at (-3.25, 1.5) {};
		\node [style=none] (86) at (2.25, -0.5) {};
		\node [style=none] (89) at (2, -2.5) {};
		\node [style=none] (90) at (-3.25, -1.5) {};
		\node [style=none] (94) at (5.25, 1.15) {};
		\node [style=none] (95) at (4, 1.15) {};
		\node [style=none] (96) at (4, -1.15) {};
		\node [style=none] (97) at (5.25, -1.15) {};
		\node [style=none] (99) at (-4, 2.5) {};
		\node [style=none] (100) at (-4.25, 0.5) {};
		\node [style=none] (102) at (-4.25, -0.5) {};
		\node [style=none] (103) at (-4, -2.5) {};
		\node [style=none] (105) at (-7.25, 1.15) {};
		\node [style=none] (106) at (-6, 1.15) {};
		\node [style=none] (107) at (-6, -1.15) {};
		\node [style=none] (108) at (-7.25, -1.15) {};
		\node [style=corefl, scale=0.6] (111) at (-1, -1.5) {$\encoding{\neg B}$};
		\node [style=label] (121) at (5.75, 0) {$\Gamma$};
		\node [style=bbox] (127) at (1.25, 1.5) {$\encoding{C}$};
		\node [style=bbox] (128) at (1.25, -1.5) {$\encoding{D}$};
		\node [style=none] (129) at (2, 1.5) {};
		\node [style=none] (130) at (2, -1.5) {};
		\node [style=none] (131) at (5.25, 0) {};
		\node [style=none] (132) at (3.5, 0) {};
		\node [style=bboxOp] (134) at (-3.25, 1.5) {$\encoding{P}$};
		\node [style=bboxOp] (135) at (-3.25, -1.5) {$\encoding{P}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (106.center)
			 to (105.center)
			 to (108.center)
			 to (107.center)
			 to [bend right] (103.center)
			 to (89.center)
			 to [bend right] (96.center)
			 to (97.center)
			 to (94.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to (99.center)
			 to [bend right] cycle;
		\draw [tape, fill=white] (100.center)
			 to (80.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (102.center)
			 to [bend left=90, looseness=1.50] cycle;
		\draw (82.center) to (69);
		\draw (90.center) to (111);
		\draw (131.center) to (132.center);
		\draw [bend right=45] (132.center) to (129.center);
		\draw [bend left=45] (132.center) to (130.center);
		\draw (69) to (127);
		\draw (127) to (129.center);
		\draw (130.center) to (128);
		\draw (128) to (111);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{\text{(Ind. hyp.)}}{\leq} 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (2, 2.5) {};
		\node [style=none] (80) at (2.25, 0.5) {};
		\node [style=none] (86) at (2.25, -0.5) {};
		\node [style=none] (89) at (2, -2.5) {};
		\node [style=none] (94) at (5.25, 1.15) {};
		\node [style=none] (95) at (4, 1.15) {};
		\node [style=none] (96) at (4, -1.15) {};
		\node [style=none] (97) at (5.25, -1.15) {};
		\node [style=none] (99) at (0.25, 2.5) {};
		\node [style=none] (100) at (0, 0.5) {};
		\node [style=none] (102) at (0, -0.5) {};
		\node [style=none] (103) at (0.25, -2.5) {};
		\node [style=none] (105) at (-3, 1.15) {};
		\node [style=none] (106) at (-1.75, 1.15) {};
		\node [style=none] (107) at (-1.75, -1.15) {};
		\node [style=none] (108) at (-3, -1.15) {};
		\node [style=label] (121) at (5.75, 0) {$\Gamma$};
		\node [style=bboxOp] (127) at (1.25, 1.5) {$\encoding{Q}$};
		\node [style=bboxOp] (128) at (1.25, -1.5) {$\encoding{Q}$};
		\node [style=none] (129) at (2, 1.5) {};
		\node [style=none] (130) at (2, -1.5) {};
		\node [style=none] (131) at (5.25, 0) {};
		\node [style=none] (132) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (106.center)
			 to (105.center)
			 to (108.center)
			 to (107.center)
			 to [bend right] (103.center)
			 to (89.center)
			 to [bend right] (96.center)
			 to (97.center)
			 to (94.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to (99.center)
			 to [bend right] cycle;
		\draw [tape, fill=white] (100.center)
			 to (80.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (102.center)
			 to [bend left=90, looseness=1.50] cycle;
		\draw (131.center) to (132.center);
		\draw [bend right=45] (132.center) to (129.center);
		\draw [bend left=45] (132.center) to (130.center);
		\draw (127) to (129.center);
		\draw (130.center) to (128);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{(+\text{-idemp.})}{=} 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (127) at (0, 1.25) {};
		\node [style=none] (128) at (3.5, 1.25) {};
		\node [style=none] (129) at (3.5, -1.25) {};
		\node [style=none] (130) at (0, -1.25) {};
		\node [style=none] (150) at (3.5, 0) {};
		\node [style=label] (165) at (4, 0) {$\Gamma$};
		\node [style=none] (176) at (1.75, 0) {};
		\node [style=bboxOp, minimum height=1.8em] (185) at (1.5, 0) {$\encoding{Q}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (150.center) to (176.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (2.25, 2.5) {};
		\node [style=none] (80) at (2.5, 0.5) {};
		\node [style=none] (82) at (1.5, 1.5) {};
		\node [style=none] (86) at (2.5, -0.5) {};
		\node [style=none] (89) at (2.25, -2.5) {};
		\node [style=none] (90) at (1.5, -1.5) {};
		\node [style=none] (95) at (4.25, 1.15) {};
		\node [style=none] (96) at (4.25, -1.15) {};
		\node [style=label] (121) at (12.5, 1.5) {$\Gamma$};
		\node [style=none] (129) at (2.25, 1.5) {};
		\node [style=none] (130) at (2.25, -1.5) {};
		\node [style=none] (132) at (3.75, 0) {};
		\node [style=bboxOp] (134) at (1.5, 1.5) {$\encoding{P}$};
		\node [style=bboxOp] (135) at (1.5, -1.5) {$\encoding{P}$};
		\node [style=none] (136) at (7, 2.5) {};
		\node [style=none] (137) at (6.75, 0.5) {};
		\node [style=none] (138) at (6.75, -0.5) {};
		\node [style=none] (139) at (7, -2.5) {};
		\node [style=none] (141) at (5, 1.15) {};
		\node [style=none] (142) at (5, -1.15) {};
		\node [style=none] (143) at (7, 1.5) {};
		\node [style=none] (144) at (7, -1.5) {};
		\node [style=none] (145) at (5.5, 0) {};
		\node [style=none] (146) at (11.75, 2.5) {};
		\node [style=none] (147) at (11.75, 0.5) {};
		\node [style=none] (148) at (11.75, -0.5) {};
		\node [style=none] (149) at (11.75, -2.5) {};
		\node [style=corefl, scale=0.7] (150) at (8, 1.5) {$\encoding{B}$};
		\node [style=corefl, scale=0.6] (151) at (8, -1.5) {$\encoding{\neg B}$};
		\node [style=bbox] (152) at (10.25, 1.5) {$\encoding{C}$};
		\node [style=none] (154) at (0.25, 2.5) {};
		\node [style=none] (155) at (0.25, 0.5) {};
		\node [style=none] (156) at (0.25, -0.5) {};
		\node [style=none] (157) at (0.25, -2.5) {};
		\node [style=none] (158) at (11.75, 1.5) {};
		\node [style=none] (159) at (11.75, -1.5) {};
		\node [style=label] (160) at (12.5, -1.5) {$\Gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (137.center)
			 to [bend right=90, looseness=1.50] (138.center)
			 to (148.center)
			 to (149.center)
			 to (139.center)
			 to [bend left] (142.center)
			 to (96.center)
			 to [bend left] (89.center)
			 to (157.center)
			 to (156.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (80.center)
			 to (155.center)
			 to (154.center)
			 to (77.center)
			 to [bend left] (95.center)
			 to (141.center)
			 to [bend left] (136.center)
			 to (146.center)
			 to (147.center)
			 to cycle;
		\draw [bend right=45] (132.center) to (129.center);
		\draw [bend left=45] (132.center) to (130.center);
		\draw [bend left=45] (145.center) to (143.center);
		\draw [bend right=45] (145.center) to (144.center);
		\draw (132.center) to (145.center);
		\draw (150) to (152);
		\draw (143.center) to (150);
		\draw (151) to (144.center);
		\draw (134) to (129.center);
		\draw (130.center) to (135);
		\draw (151) to (159.center);
		\draw (158.center) to (152);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{\eqref{ax:codiagnat}, \eqref{ax:diagnat}}{=} 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (0.25, 2.5) {};
		\node [style=none] (80) at (0.5, 0.5) {};
		\node [style=none] (86) at (0.5, -0.5) {};
		\node [style=none] (89) at (0.25, -2.5) {};
		\node [style=none] (95) at (2.25, 1.15) {};
		\node [style=none] (96) at (2.25, -1.15) {};
		\node [style=label] (121) at (12.5, 1.5) {$\Gamma$};
		\node [style=none] (136) at (5, 2.5) {};
		\node [style=none] (137) at (4.75, 0.5) {};
		\node [style=none] (138) at (4.75, -0.5) {};
		\node [style=none] (139) at (5, -2.5) {};
		\node [style=none] (141) at (3, 1.15) {};
		\node [style=none] (142) at (3, -1.15) {};
		\node [style=none] (143) at (5.75, 1.5) {};
		\node [style=none] (144) at (5.75, -1.5) {};
		\node [style=none] (146) at (11.75, 2.5) {};
		\node [style=none] (147) at (11.75, 0.5) {};
		\node [style=none] (148) at (11.75, -0.5) {};
		\node [style=none] (149) at (11.75, -2.5) {};
		\node [style=corefl, scale=0.7] (150) at (8, 1.5) {$\encoding{B}$};
		\node [style=corefl, scale=0.6] (151) at (8, -1.5) {$\encoding{\neg B}$};
		\node [style=bbox] (152) at (10.25, 1.5) {$\encoding{C}$};
		\node [style=none] (154) at (-0.5, 2.5) {};
		\node [style=none] (155) at (-0.5, 0.5) {};
		\node [style=none] (156) at (-0.5, -0.5) {};
		\node [style=none] (157) at (-0.5, -2.5) {};
		\node [style=none] (158) at (11.75, 1.5) {};
		\node [style=none] (159) at (11.75, -1.5) {};
		\node [style=label] (160) at (12.5, -1.5) {$\Gamma$};
		\node [style=bboxOp] (161) at (5.75, 1.5) {$\encoding{P}$};
		\node [style=bboxOp] (162) at (5.75, -1.5) {$\encoding{P}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (137.center)
			 to [bend right=90, looseness=1.50] (138.center)
			 to (148.center)
			 to (149.center)
			 to (139.center)
			 to [bend left] (142.center)
			 to (96.center)
			 to [bend left] (89.center)
			 to (157.center)
			 to (156.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (80.center)
			 to (155.center)
			 to (154.center)
			 to (77.center)
			 to [bend left] (95.center)
			 to (141.center)
			 to [bend left] (136.center)
			 to (146.center)
			 to (147.center)
			 to cycle;
		\draw (150) to (152);
		\draw (143.center) to (150);
		\draw (151) to (144.center);
		\draw (151) to (159.center);
		\draw (158.center) to (152);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{\text{(Ind. hyp.)}}{\leq} 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (0.25, 2.5) {};
		\node [style=none] (80) at (0.5, 0.5) {};
		\node [style=none] (86) at (0.5, -0.5) {};
		\node [style=none] (89) at (0.25, -2.5) {};
		\node [style=none] (95) at (2.25, 1.15) {};
		\node [style=none] (96) at (2.25, -1.15) {};
		\node [style=label] (121) at (10.25, 1.5) {$\Gamma$};
		\node [style=none] (136) at (5, 2.5) {};
		\node [style=none] (137) at (4.75, 0.5) {};
		\node [style=none] (138) at (4.75, -0.5) {};
		\node [style=none] (139) at (5, -2.5) {};
		\node [style=none] (141) at (3, 1.15) {};
		\node [style=none] (142) at (3, -1.15) {};
		\node [style=none] (144) at (5.75, -1.5) {};
		\node [style=none] (146) at (9.5, 2.5) {};
		\node [style=none] (147) at (9.5, 0.5) {};
		\node [style=none] (148) at (9.5, -0.5) {};
		\node [style=none] (149) at (9.5, -2.5) {};
		\node [style=corefl, scale=0.6] (151) at (8, -1.5) {$\encoding{\neg B}$};
		\node [style=none] (154) at (-0.5, 2.5) {};
		\node [style=none] (155) at (-0.5, 0.5) {};
		\node [style=none] (156) at (-0.5, -0.5) {};
		\node [style=none] (157) at (-0.5, -2.5) {};
		\node [style=none] (158) at (9.5, 1.5) {};
		\node [style=none] (159) at (9.5, -1.5) {};
		\node [style=label] (160) at (10.25, -1.5) {$\Gamma$};
		\node [style=bboxOp] (161) at (8, 1.5) {$\encoding{P}$};
		\node [style=bboxOp] (162) at (5.75, -1.5) {$\encoding{P}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (137.center)
			 to [bend right=90, looseness=1.50] (138.center)
			 to (148.center)
			 to (149.center)
			 to (139.center)
			 to [bend left] (142.center)
			 to (96.center)
			 to [bend left] (89.center)
			 to (157.center)
			 to (156.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (80.center)
			 to (155.center)
			 to (154.center)
			 to (77.center)
			 to [bend left] (95.center)
			 to (141.center)
			 to [bend left] (136.center)
			 to (146.center)
			 to (147.center)
			 to cycle;
		\draw (151) to (144.center);
		\draw (151) to (159.center);
		\draw (161) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (2.25, 2.5) {};
		\node [style=none] (80) at (2.5, 0.5) {};
		\node [style=none] (82) at (2.25, 1.5) {};
		\node [style=none] (86) at (2.5, -0.5) {};
		\node [style=none] (89) at (2.25, -2.5) {};
		\node [style=none] (90) at (2, -1.5) {};
		\node [style=none] (95) at (4.25, 1.15) {};
		\node [style=none] (96) at (4.25, -1.15) {};
		\node [style=none] (129) at (2.25, 1.5) {};
		\node [style=none] (130) at (2.25, -1.5) {};
		\node [style=none] (132) at (3.75, 0) {};
		\node [style=bboxOp] (135) at (1.5, -1.5) {$\encoding{P}$};
		\node [style=none] (136) at (7, 2.5) {};
		\node [style=none] (137) at (6.75, 0.5) {};
		\node [style=none] (138) at (6.75, -0.5) {};
		\node [style=none] (139) at (7, -2.5) {};
		\node [style=none] (141) at (5, 1.15) {};
		\node [style=none] (142) at (5, -1.15) {};
		\node [style=none] (143) at (7, 1.5) {};
		\node [style=none] (144) at (7, -1.5) {};
		\node [style=none] (145) at (5.5, 0) {};
		\node [style=none] (146) at (11.25, 2.5) {};
		\node [style=none] (147) at (11.25, 0.5) {};
		\node [style=none] (148) at (13.25, -0.5) {};
		\node [style=none] (149) at (13.25, -2.5) {};
		\node [style=corefl, scale=0.7] (150) at (8, 1.5) {$\encoding{B}$};
		\node [style=corefl, scale=0.6] (151) at (8, -1.5) {$\encoding{\neg B}$};
		\node [style=bbox] (152) at (10.25, 1.5) {$\encoding{C}$};
		\node [style=none] (154) at (2.25, 2.5) {};
		\node [style=none] (155) at (2.25, 0.5) {};
		\node [style=none] (156) at (0.25, -0.5) {};
		\node [style=none] (157) at (0.25, -2.5) {};
		\node [style=none] (158) at (11.25, 1.5) {};
		\node [style=none] (159) at (13.25, -1.5) {};
		\node [style=label] (160) at (14, -1.5) {$\Gamma$};
		\node [style=none] (161) at (11.25, 5.25) {};
		\node [style=none] (162) at (11.25, 3.25) {};
		\node [style=none] (163) at (2.25, 5.25) {};
		\node [style=none] (164) at (2.25, 3.25) {};
		\node [style=none] (165) at (11.25, 4.25) {};
		\node [style=none] (166) at (2.25, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (86.center)
			 to [bend right=90, looseness=1.50] (80.center)
			 to (155.center)
			 to [bend left=90, looseness=1.50] (163.center)
			 to (161.center)
			 to [bend left=90, looseness=1.50] (147.center)
			 to (137.center)
			 to [bend right=90, looseness=1.50] (138.center)
			 to (148.center)
			 to (149.center)
			 to (139.center)
			 to [bend left] (142.center)
			 to (96.center)
			 to [bend left] (89.center)
			 to (157.center)
			 to (156.center)
			 to cycle;
		\draw [tape, fill=white] (141.center)
			 to [bend left] (136.center)
			 to (146.center)
			 to [bend right=90, looseness=1.75] (162.center)
			 to (164.center)
			 to [bend right=90, looseness=1.75] (154.center)
			 to (77.center)
			 to [bend left] (95.center)
			 to cycle;
		\draw [bend right=45] (132.center) to (129.center);
		\draw [bend left=45] (132.center) to (130.center);
		\draw [bend left=45] (145.center) to (143.center);
		\draw [bend right=45] (145.center) to (144.center);
		\draw (132.center) to (145.center);
		\draw (150) to (152);
		\draw (143.center) to (150);
		\draw (151) to (144.center);
		\draw (130.center) to (135);
		\draw (151) to (159.center);
		\draw (158.center) to (152);
		\draw [bend left=90, looseness=1.50] (165.center) to (158.center);
		\draw [bend right=90, looseness=1.50] (166.center) to (82.center);
		\draw (82.center) to (129.center);
		\draw (166.center) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \leq 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (2.25, 2.5) {};
		\node [style=none] (80) at (2.5, 0.5) {};
		\node [style=none] (86) at (2.5, -0.5) {};
		\node [style=none] (89) at (2.25, -2.5) {};
		\node [style=none] (95) at (4.25, 1.15) {};
		\node [style=none] (96) at (4.25, -1.15) {};
		\node [style=none] (136) at (7, 2.5) {};
		\node [style=none] (137) at (6.75, 0.5) {};
		\node [style=none] (138) at (6.75, -0.5) {};
		\node [style=none] (139) at (7, -2.5) {};
		\node [style=none] (141) at (5, 1.15) {};
		\node [style=none] (142) at (5, -1.15) {};
		\node [style=none] (144) at (8.25, -1.5) {};
		\node [style=none] (146) at (9.75, 2.5) {};
		\node [style=none] (147) at (9.75, 0.5) {};
		\node [style=none] (148) at (11.75, -0.5) {};
		\node [style=none] (149) at (11.75, -2.5) {};
		\node [style=corefl, scale=0.6] (151) at (10.5, -1.5) {$\encoding{\neg B}$};
		\node [style=none] (154) at (2.25, 2.5) {};
		\node [style=none] (155) at (2.25, 0.5) {};
		\node [style=none] (156) at (0.25, -0.5) {};
		\node [style=none] (157) at (0.25, -2.5) {};
		\node [style=none] (159) at (11.75, -1.5) {};
		\node [style=label] (160) at (12.5, -1.5) {$\Gamma$};
		\node [style=none] (161) at (9.75, 5.25) {};
		\node [style=none] (162) at (9.75, 3.25) {};
		\node [style=none] (163) at (2.25, 5.25) {};
		\node [style=none] (164) at (2.25, 3.25) {};
		\node [style=bboxOp] (165) at (8.25, -1.5) {$\encoding{P}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (86.center)
			 to [bend right=90, looseness=1.50] (80.center)
			 to (155.center)
			 to [bend left=90, looseness=1.50] (163.center)
			 to (161.center)
			 to [bend left=90, looseness=1.50] (147.center)
			 to (137.center)
			 to [bend right=90, looseness=1.50] (138.center)
			 to (148.center)
			 to (149.center)
			 to (139.center)
			 to [bend left] (142.center)
			 to (96.center)
			 to [bend left] (89.center)
			 to (157.center)
			 to (156.center)
			 to cycle;
		\draw [tape, fill=white] (141.center)
			 to [bend left] (136.center)
			 to (146.center)
			 to [bend right=90, looseness=1.75] (162.center)
			 to (164.center)
			 to [bend right=90, looseness=1.75] (154.center)
			 to (77.center)
			 to [bend left] (95.center)
			 to cycle;
		\draw (151) to (144.center);
		\draw (151) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{\eqref{ax:trace:tape:kstar-id}}{=} 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (138) at (6.75, 1) {};
		\node [style=none] (139) at (6.75, -1) {};
		\node [style=none] (144) at (8.25, 0) {};
		\node [style=none] (148) at (11.75, 1) {};
		\node [style=none] (149) at (11.75, -1) {};
		\node [style=corefl, scale=0.6] (151) at (10.5, 0) {$\encoding{\neg B}$};
		\node [style=none] (159) at (11.75, 0) {};
		\node [style=label] (160) at (12.5, 0) {$\Gamma$};
		\node [style=bboxOp] (165) at (8.25, 0) {$\encoding{P}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (149.center)
			 to (139.center)
			 to (138.center)
			 to (148.center)
			 to cycle;
		\draw (151) to (144.center);
		\draw (151) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=stringbox, scale=0.7] (39) at (-2, 1) {$\delta^l_{S_1, S_2, Y_2}$};
		\node [style=none] (46) at (-2, 1.25) {};
		\node [style=none] (48) at (-2, 0.75) {};
		\node [style=stringbox, scale=0.7] (49) at (-2, -1) {$\delta^l_{X_1, S_2, Y_2}$};
		\node [style=none] (50) at (-2, -0.75) {};
		\node [style=none] (51) at (-2, -1.25) {};
		\node [style=none] (52) at (-2, -1) {};
		\node [style=none] (53) at (-2, 1) {};
		\node [style=stringbox, scale=0.7] (54) at (-5.5, 1) {$\LW{S_1}{f_2}$};
		\node [style=none] (55) at (-7.5, 1) {};
		\node [style=none] (56) at (-3.5, 1) {};
		\node [style=stringbox, scale=0.7] (57) at (-5.5, -1) {$\LW{X_1}{f_2}$};
		\node [style=none] (58) at (-7.5, -1) {};
		\node [style=none] (59) at (-3.5, -1) {};
		\node [style=none] (60) at (-0.5, -0.75) {};
		\node [style=none] (61) at (2.25, -1.25) {};
		\node [style=none] (62) at (2.25, 1.25) {};
		\node [style=none] (63) at (-0.5, 0.75) {};
		\node [style=none] (64) at (0.75, -0.75) {};
		\node [style=none] (65) at (0.75, 0.75) {};
		\node [style=none] (66) at (2.25, -0.75) {};
		\node [style=none] (67) at (2.25, 0.75) {};
		\node [style=stringbox, scale=0.7] (68) at (2.25, 1) {$\RW{S_2}{f_1}$};
		\node [style=stringbox, scale=0.7] (69) at (2.25, -1) {$\RW{Y_2}{f_1}$};
		\node [style=none] (70) at (3.5, 1.25) {};
		\node [style=none] (73) at (3.5, -1.25) {};
		\node [style=none] (74) at (3.75, -0.75) {};
		\node [style=none] (75) at (3.75, 0.75) {};
		\node [style=none] (76) at (5, -0.75) {};
		\node [style=none] (77) at (5, 0.75) {};
		\node [style=stringbox, scale=0.7] (78) at (6.5, 1) {$\delta^{-l}_{S_1, S_2, Y_2}$};
		\node [style=none] (79) at (6.5, 1.25) {};
		\node [style=none] (80) at (6.5, 0.75) {};
		\node [style=stringbox, scale=0.7] (81) at (6.5, -1) {$\delta^{-l}_{Y_1, S_2, Y_2}$};
		\node [style=none] (82) at (6.5, -0.75) {};
		\node [style=none] (84) at (6.5, 1) {};
		\node [style=none] (85) at (6.5, -1) {};
		\node [style=none] (86) at (6.5, -1.25) {};
		\node [style=none] (87) at (8.75, -1) {};
		\node [style=none] (88) at (8.75, 1) {};
		\node [style=label, scale=0.8] (89) at (-9.75, 1) {$S_1\per (S_2 \piu X_2)$};
		\node [style=label, scale=0.8] (90) at (-9.75, -1) {$X_1\per (S_2 \piu X_2)$};
		\node [style=label, scale=0.8] (91) at (10.75, 1) {$S_1\per (S_2 \piu Y_2)$};
		\node [style=label, scale=0.8] (92) at (10.75, -1) {$Y_1\per (S_2 \piu Y_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (54);
		\draw (54) to (56.center);
		\draw (57) to (58.center);
		\draw (57) to (59.center);
		\draw (59.center) to (52.center);
		\draw (53.center) to (56.center);
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw (46.center) to (62.center);
		\draw (63.center) to (48.center);
		\draw [in=-180, out=0, looseness=0.75] (60.center) to (65.center);
		\draw [in=180, out=0, looseness=0.75] (63.center) to (64.center);
		\draw (65.center) to (67.center);
		\draw (66.center) to (64.center);
		\draw (62.center) to (70.center);
		\draw (73.center) to (61.center);
		\draw [in=-180, out=0, looseness=0.75] (74.center) to (77.center);
		\draw [in=180, out=0, looseness=0.75] (75.center) to (76.center);
		\draw (67.center) to (75.center);
		\draw (66.center) to (74.center);
		\draw (73.center) to (86.center);
		\draw (76.center) to (82.center);
		\draw (80.center) to (77.center);
		\draw (79.center) to (70.center);
		\draw (84.center) to (88.center);
		\draw (87.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
}}{\zero} = \st{\scalebox{0.9}{
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=stringbox, scale=0.7] (39) at (3, 1) {$\delta^l_{S_1, S_2, X_2}$};
		\node [style=none] (46) at (3, 1.25) {};
		\node [style=none] (48) at (3, 0.75) {};
		\node [style=stringbox, scale=0.7] (49) at (3, -1) {$\delta^l_{Y_1, S_2, X_2}$};
		\node [style=none] (50) at (3, -0.75) {};
		\node [style=none] (51) at (3, -1.25) {};
		\node [style=none] (52) at (3, -1) {};
		\node [style=none] (53) at (3, 1) {};
		\node [style=stringbox, scale=0.7] (54) at (6.5, 1) {$\LW{S_1}{f_2}$};
		\node [style=none] (55) at (8.5, 1) {};
		\node [style=none] (56) at (4.5, 1) {};
		\node [style=stringbox, scale=0.7] (57) at (6.5, -1) {$\LW{Y_1}{f_2}$};
		\node [style=none] (58) at (8.5, -1) {};
		\node [style=none] (59) at (4.5, -1) {};
		\node [style=none] (60) at (1.5, -0.75) {};
		\node [style=none] (61) at (-1.25, -1.25) {};
		\node [style=none] (62) at (-1.25, 1.25) {};
		\node [style=none] (63) at (1.5, 0.75) {};
		\node [style=none] (64) at (0.25, -0.75) {};
		\node [style=none] (65) at (0.25, 0.75) {};
		\node [style=none] (66) at (-1.25, -0.75) {};
		\node [style=none] (67) at (-1.25, 0.75) {};
		\node [style=stringbox, scale=0.7] (68) at (-1.25, 1) {$\RW{S_2}{f_1}$};
		\node [style=stringbox, scale=0.7] (69) at (-1.25, -1) {$\RW{X_2}{f_1}$};
		\node [style=none] (70) at (-2.5, 1.25) {};
		\node [style=none] (73) at (-2.5, -1.25) {};
		\node [style=none] (74) at (-2.75, -0.75) {};
		\node [style=none] (75) at (-2.75, 0.75) {};
		\node [style=none] (76) at (-4, -0.75) {};
		\node [style=none] (77) at (-4, 0.75) {};
		\node [style=stringbox, scale=0.7] (78) at (-5.5, 1) {$\delta^{-l}_{S_1, S_2, X_2}$};
		\node [style=none] (79) at (-5.5, 1.25) {};
		\node [style=none] (80) at (-5.5, 0.75) {};
		\node [style=stringbox, scale=0.7] (81) at (-5.5, -1) {$\delta^{-l}_{X_1, S_2,X_2}$};
		\node [style=none] (82) at (-5.5, -0.75) {};
		\node [style=none] (84) at (-5.5, 1) {};
		\node [style=none] (85) at (-5.5, -1) {};
		\node [style=none] (86) at (-5.5, -1.25) {};
		\node [style=none] (87) at (-7.75, -1) {};
		\node [style=none] (88) at (-7.75, 1) {};
		\node [style=label, scale=0.8] (89) at (10.75, 1) {$S_1\per (S_2 \piu Y_2)$};
		\node [style=label, scale=0.8] (90) at (-9.75, -1) {$X_1\per (S_2 \piu X_2)$};
		\node [style=label, scale=0.8] (91) at (-9.75, 1) {$S_1\per (S_2 \piu X_2)$};
		\node [style=label, scale=0.8] (92) at (10.75, -1) {$Y_1\per (S_2 \piu Y_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (54);
		\draw (54) to (56.center);
		\draw (57) to (58.center);
		\draw (57) to (59.center);
		\draw (59.center) to (52.center);
		\draw (53.center) to (56.center);
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw (46.center) to (62.center);
		\draw (63.center) to (48.center);
		\draw [in=0, out=180, looseness=0.75] (60.center) to (65.center);
		\draw [in=0, out=180, looseness=0.75] (63.center) to (64.center);
		\draw (65.center) to (67.center);
		\draw (66.center) to (64.center);
		\draw (62.center) to (70.center);
		\draw (73.center) to (61.center);
		\draw [in=0, out=180, looseness=0.75] (74.center) to (77.center);
		\draw [in=0, out=180, looseness=0.75] (75.center) to (76.center);
		\draw (67.center) to (75.center);
		\draw (66.center) to (74.center);
		\draw (73.center) to (86.center);
		\draw (76.center) to (82.center);
		\draw (80.center) to (77.center);
		\draw (79.center) to (70.center);
		\draw (84.center) to (88.center);
		\draw (87.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=stringbox, scale=0.7] (39) at (-2, 1) {$\delta^l_{S_1, S_2, Y_2}$};
		\node [style=none] (46) at (-2, 1.25) {};
		\node [style=none] (48) at (-2, 0.75) {};
		\node [style=stringbox, scale=0.7] (49) at (-2, -1) {$\delta^l_{X_1, S_2, Y_2}$};
		\node [style=none] (50) at (-2, -0.75) {};
		\node [style=none] (51) at (-2, -1.25) {};
		\node [style=none] (52) at (-2, -1) {};
		\node [style=none] (53) at (-2, 1) {};
		\node [style=stringbox, scale=0.7] (54) at (-5.5, 1) {$\LW{S_1}{f_2}$};
		\node [style=none] (55) at (-7.5, 1) {};
		\node [style=none] (56) at (-3.5, 1) {};
		\node [style=stringbox, scale=0.7] (57) at (-5.5, -1) {$\LW{X_1}{f_2}$};
		\node [style=none] (58) at (-7.5, -1) {};
		\node [style=none] (59) at (-3.5, -1) {};
		\node [style=none] (60) at (-0.5, -0.75) {};
		\node [style=none] (61) at (2.25, -1.25) {};
		\node [style=none] (62) at (2.25, 1.25) {};
		\node [style=none] (63) at (-0.5, 0.75) {};
		\node [style=none] (64) at (0.75, -0.75) {};
		\node [style=none] (65) at (0.75, 0.75) {};
		\node [style=none] (66) at (2.25, -0.75) {};
		\node [style=none] (67) at (2.25, 0.75) {};
		\node [style=stringbox, scale=0.7] (68) at (2.25, 1) {$\RW{S_2}{f_1}$};
		\node [style=stringbox, scale=0.7] (69) at (2.25, -1) {$\RW{Y_2}{f_1}$};
		\node [style=none] (70) at (5, 1.25) {};
		\node [style=none] (73) at (5, -1.25) {};
		\node [style=none] (74) at (3.75, -0.75) {};
		\node [style=none] (75) at (3.75, 0.75) {};
		\node [style=none] (76) at (5, -0.75) {};
		\node [style=none] (77) at (5, 0.75) {};
		\node [style=label, scale=0.8] (89) at (-12.5, 1.325) {$S_1\per S_2$};
		\node [style=stringbox, scale=0.7] (93) at (-9, 1) {$\delta^{-l}_{S_1, S_2, X_2}$};
		\node [style=none] (94) at (-9, 1.25) {};
		\node [style=none] (95) at (-9, 0.75) {};
		\node [style=stringbox, scale=0.7] (96) at (-9, -1) {$\delta^{-l}_{X_1, S_2, X_2}$};
		\node [style=none] (97) at (-9, -0.75) {};
		\node [style=none] (99) at (-11.25, -0.75) {};
		\node [style=none] (100) at (-9, -1.25) {};
		\node [style=none] (102) at (-11.25, 1.25) {};
		\node [style=none] (103) at (-11.25, 0.75) {};
		\node [style=none] (104) at (-11.25, -1.25) {};
		\node [style=label, scale=0.8] (105) at (-12.5, 0.675) {$S_1\per X_2$};
		\node [style=label, scale=0.8] (106) at (-12.5, -0.675) {$X_1\per S_2$};
		\node [style=label, scale=0.8] (107) at (-12.5, -1.325) {$X_1\per X_2$};
		\node [style=label, scale=0.8] (108) at (6.25, 1.325) {$S_1\per S_2$};
		\node [style=label, scale=0.8] (109) at (6.25, 0.675) {$S_1\per Y_2$};
		\node [style=label, scale=0.8] (110) at (6.25, -0.675) {$Y_1\per S_2$};
		\node [style=label, scale=0.8] (111) at (6.25, -1.325) {$Y_1\per Y_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (54);
		\draw (54) to (56.center);
		\draw (57) to (58.center);
		\draw (57) to (59.center);
		\draw (59.center) to (52.center);
		\draw (53.center) to (56.center);
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw (46.center) to (62.center);
		\draw (63.center) to (48.center);
		\draw [in=-180, out=0, looseness=0.75] (60.center) to (65.center);
		\draw [in=180, out=0, looseness=0.75] (63.center) to (64.center);
		\draw (65.center) to (67.center);
		\draw (66.center) to (64.center);
		\draw (62.center) to (70.center);
		\draw (73.center) to (61.center);
		\draw [in=-180, out=0, looseness=0.75] (74.center) to (77.center);
		\draw [in=180, out=0, looseness=0.75] (75.center) to (76.center);
		\draw (67.center) to (75.center);
		\draw (66.center) to (74.center);
		\draw (102.center) to (94.center);
		\draw (103.center) to (95.center);
		\draw (99.center) to (97.center);
		\draw (100.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
}}{\zero} = \st{\scalebox{0.9}{
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=stringbox, scale=0.7] (39) at (-4.25, 1) {$\delta^{-l}_{S_1, S_2, X_2}$};
		\node [style=none] (46) at (-4.25, 1.25) {};
		\node [style=none] (48) at (-4.25, 0.75) {};
		\node [style=stringbox, scale=0.7] (49) at (-4.25, -1) {$\delta^{-l}_{Y_1, S_2, X_2}$};
		\node [style=none] (50) at (-4.25, -0.75) {};
		\node [style=none] (51) at (-4.25, -1.25) {};
		\node [style=none] (52) at (-4.25, -1) {};
		\node [style=none] (53) at (-4.25, 1) {};
		\node [style=stringbox, scale=0.7] (54) at (-0.75, 1) {$\LW{S_1}{f_2}$};
		\node [style=none] (55) at (1.25, 1) {};
		\node [style=none] (56) at (-2.75, 1) {};
		\node [style=stringbox, scale=0.7] (57) at (-0.75, -1) {$\LW{Y_1}{f_2}$};
		\node [style=none] (58) at (1.25, -1) {};
		\node [style=none] (59) at (-2.75, -1) {};
		\node [style=none] (60) at (-5.75, -0.75) {};
		\node [style=none] (61) at (-8.5, -1.25) {};
		\node [style=none] (62) at (-8.5, 1.25) {};
		\node [style=none] (63) at (-5.75, 0.75) {};
		\node [style=none] (64) at (-7, -0.75) {};
		\node [style=none] (65) at (-7, 0.75) {};
		\node [style=none] (66) at (-8.5, -0.75) {};
		\node [style=none] (67) at (-8.5, 0.75) {};
		\node [style=stringbox, scale=0.7] (68) at (-8.5, 1) {$\RW{S_2}{f_1}$};
		\node [style=stringbox, scale=0.7] (69) at (-8.5, -1) {$\RW{X_2}{f_1}$};
		\node [style=none] (70) at (-11.25, 1.25) {};
		\node [style=none] (73) at (-11.25, -1.25) {};
		\node [style=none] (74) at (-10, -0.75) {};
		\node [style=none] (75) at (-10, 0.75) {};
		\node [style=none] (76) at (-11.25, -0.75) {};
		\node [style=none] (77) at (-11.25, 0.75) {};
		\node [style=label, scale=0.8] (89) at (-12.5, 1.325) {$S_1\per S_2$};
		\node [style=stringbox, scale=0.7] (93) at (2.75, 1) {$\delta^{l}_{S_1, S_2, Y_2}$};
		\node [style=none] (94) at (2.75, 1.25) {};
		\node [style=none] (95) at (2.75, 0.75) {};
		\node [style=stringbox, scale=0.7] (96) at (2.75, -1) {$\delta^{l}_{Y_1, S_2, Y_2}$};
		\node [style=none] (97) at (2.75, -0.75) {};
		\node [style=none] (99) at (5, -0.75) {};
		\node [style=none] (100) at (2.75, -1.25) {};
		\node [style=none] (102) at (5, 1.25) {};
		\node [style=none] (103) at (5, 0.75) {};
		\node [style=none] (104) at (5, -1.25) {};
		\node [style=label, scale=0.8] (105) at (-12.5, 0.675) {$S_1\per X_2$};
		\node [style=label, scale=0.8] (106) at (-12.5, -0.675) {$X_1\per S_2$};
		\node [style=label, scale=0.8] (107) at (-12.5, -1.325) {$X_1\per X_2$};
		\node [style=label, scale=0.8] (108) at (6.25, 1.325) {$S_1\per S_2$};
		\node [style=label, scale=0.8] (109) at (6.25, 0.675) {$S_1\per Y_2$};
		\node [style=label, scale=0.8] (110) at (6.25, -0.675) {$Y_1\per S_2$};
		\node [style=label, scale=0.8] (111) at (6.25, -1.325) {$Y_1\per Y_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (54);
		\draw (54) to (56.center);
		\draw (57) to (58.center);
		\draw (57) to (59.center);
		\draw (59.center) to (52.center);
		\draw (53.center) to (56.center);
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw (46.center) to (62.center);
		\draw (63.center) to (48.center);
		\draw [in=0, out=180, looseness=0.75] (60.center) to (65.center);
		\draw [in=0, out=180, looseness=0.75] (63.center) to (64.center);
		\draw (65.center) to (67.center);
		\draw (66.center) to (64.center);
		\draw (62.center) to (70.center);
		\draw (73.center) to (61.center);
		\draw [in=0, out=180, looseness=0.75] (74.center) to (77.center);
		\draw [in=0, out=180, looseness=0.75] (75.center) to (76.center);
		\draw (67.center) to (75.center);
		\draw (66.center) to (74.center);
		\draw (102.center) to (94.center);
		\draw (103.center) to (95.center);
		\draw (99.center) to (97.center);
		\draw (100.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
}}{\zero}.
\]
Using $\st{\scalebox{0.9}{
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=stringbox, scale=0.7] (39) at (3.5, 0) {$\delta^l_{S_1, S_2, Y_2}$};
		\node [style=none] (46) at (3.5, 0.25) {};
		\node [style=none] (48) at (3.5, -0.25) {};
		\node [style=none] (53) at (3.5, 0) {};
		\node [style=stringbox, scale=0.7] (54) at (0, 0) {$\LW{S_1}{f_2}$};
		\node [style=none] (55) at (-2, 0) {};
		\node [style=none] (56) at (2, 0) {};
		\node [style=none] (63) at (5.75, -0.25) {};
		\node [style=none] (70) at (5.75, 0.25) {};
		\node [style=label, scale=0.8] (89) at (-7, 0.325) {$S_1\per S_2$};
		\node [style=stringbox, scale=0.7] (93) at (-3.5, 0) {$\delta^{-l}_{S_1, S_2, X_2}$};
		\node [style=none] (94) at (-3.5, 0.25) {};
		\node [style=none] (95) at (-3.5, -0.25) {};
		\node [style=none] (102) at (-5.75, 0.25) {};
		\node [style=none] (103) at (-5.75, -0.25) {};
		\node [style=label, scale=0.8] (105) at (-7, -0.325) {$S_1\per X_2$};
		\node [style=label, scale=0.8] (108) at (7, 0.325) {$S_1\per S_2$};
		\node [style=label, scale=0.8] (109) at (7, -0.325) {$S_1\per Y_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (54);
		\draw (54) to (56.center);
		\draw (53.center) to (56.center);
		\draw (63.center) to (48.center);
		\draw (102.center) to (94.center);
		\draw (103.center) to (95.center);
		\draw (46.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{array}{c}
  \st{\scalebox{0.9}{
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-11.25, 1.25) {};
		\node [style=none] (48) at (-11.25, 0.5) {};
		\node [style=stringbox, scale=0.7] (49) at (-2, -1) {$\delta^l_{X_1, S_2, Y_2}$};
		\node [style=none] (50) at (-2, -0.75) {};
		\node [style=none] (51) at (-2, -1.25) {};
		\node [style=none] (52) at (-2, -1) {};
		\node [style=stringbox, scale=0.7] (57) at (-5.5, -1) {$\LW{X_1}{f_2}$};
		\node [style=none] (58) at (-7.5, -1) {};
		\node [style=none] (59) at (-3.5, -1) {};
		\node [style=none] (60) at (-0.5, -0.75) {};
		\node [style=none] (61) at (2.25, -1.25) {};
		\node [style=none] (62) at (2.25, 1.25) {};
		\node [style=none] (63) at (-0.5, 0.5) {};
		\node [style=none] (64) at (0.75, -0.75) {};
		\node [style=none] (65) at (0.75, 0.75) {};
		\node [style=none] (66) at (2.25, -0.75) {};
		\node [style=none] (67) at (2.25, 0.75) {};
		\node [style=stringbox, scale=0.7] (68) at (2.25, 1) {$\RW{S_2}{f_1}$};
		\node [style=stringbox, scale=0.7] (69) at (2.25, -1) {$\RW{Y_2}{f_1}$};
		\node [style=none] (70) at (5, 1.25) {};
		\node [style=none] (73) at (5, -1.25) {};
		\node [style=none] (74) at (3.75, -0.75) {};
		\node [style=none] (75) at (3.75, 0.75) {};
		\node [style=none] (76) at (5, -0.75) {};
		\node [style=none] (77) at (5, 0.75) {};
		\node [style=label, scale=0.8] (89) at (-12.5, 1.325) {$S_1\per S_2$};
		\node [style=stringbox, scale=0.7] (96) at (-9, -1) {$\delta^{-l}_{X_1, S_2, X_2}$};
		\node [style=none] (97) at (-9, -0.75) {};
		\node [style=none] (99) at (-11.25, -0.75) {};
		\node [style=none] (100) at (-9, -1.25) {};
		\node [style=none] (102) at (-11.25, 1.25) {};
		\node [style=none] (103) at (-11.25, 0.5) {};
		\node [style=none] (104) at (-11.25, -1.25) {};
		\node [style=label, scale=0.8] (105) at (-12.5, 0.425) {$S_1\per Y_2$};
		\node [style=label, scale=0.8] (106) at (-12.5, -0.675) {$X_1\per S_2$};
		\node [style=label, scale=0.8] (107) at (-12.5, -1.325) {$X_1\per X_2$};
		\node [style=label, scale=0.8] (108) at (6.25, 1.325) {$S_1\per S_2$};
		\node [style=label, scale=0.8] (109) at (6.25, 0.675) {$S_1\per Y_2$};
		\node [style=label, scale=0.8] (110) at (6.25, -0.675) {$Y_1\per S_2$};
		\node [style=label, scale=0.8] (111) at (6.25, -1.325) {$Y_1\per Y_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57) to (58.center);
		\draw (57) to (59.center);
		\draw (59.center) to (52.center);
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw (46.center) to (62.center);
		\draw (63.center) to (48.center);
		\draw [in=-180, out=0, looseness=0.75] (60.center) to (65.center);
		\draw [in=180, out=0, looseness=0.75] (63.center) to (64.center);
		\draw (65.center) to (67.center);
		\draw (66.center) to (64.center);
		\draw (62.center) to (70.center);
		\draw (73.center) to (61.center);
		\draw [in=-180, out=0, looseness=0.75] (74.center) to (77.center);
		\draw [in=180, out=0, looseness=0.75] (75.center) to (76.center);
		\draw (67.center) to (75.center);
		\draw (66.center) to (74.center);
		\draw (99.center) to (97.center);
		\draw (100.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
}}{(S_1 \per S_2) \piu (S_1 \per Y_2)} \\
  =   \\
  \st{\scalebox{0.9}{
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (5, 1.25) {};
		\node [style=none] (48) at (5, 0.5) {};
		\node [style=stringbox, scale=0.7] (49) at (-4.25, -1) {$\delta^{-l}_{Y_1, S_2, X_2}$};
		\node [style=none] (50) at (-4.25, -0.75) {};
		\node [style=none] (51) at (-4.25, -1.25) {};
		\node [style=none] (52) at (-4.25, -1) {};
		\node [style=stringbox, scale=0.7] (57) at (-0.75, -1) {$\LW{Y_1}{f_2}$};
		\node [style=none] (58) at (1.25, -1) {};
		\node [style=none] (59) at (-2.75, -1) {};
		\node [style=none] (60) at (-5.75, -0.75) {};
		\node [style=none] (61) at (-8.5, -1.25) {};
		\node [style=none] (62) at (-8.5, 1.25) {};
		\node [style=none] (63) at (-5.75, 0.5) {};
		\node [style=none] (64) at (-7, -0.75) {};
		\node [style=none] (65) at (-7, 0.75) {};
		\node [style=none] (66) at (-8.5, -0.75) {};
		\node [style=none] (67) at (-8.5, 0.75) {};
		\node [style=stringbox, scale=0.7] (68) at (-8.5, 1) {$\RW{S_2}{f_1}$};
		\node [style=stringbox, scale=0.7] (69) at (-8.5, -1) {$\RW{X_2}{f_1}$};
		\node [style=none] (70) at (-11.25, 1.25) {};
		\node [style=none] (73) at (-11.25, -1.25) {};
		\node [style=none] (74) at (-10, -0.75) {};
		\node [style=none] (75) at (-10, 0.75) {};
		\node [style=none] (76) at (-11.25, -0.75) {};
		\node [style=none] (77) at (-11.25, 0.75) {};
		\node [style=label, scale=0.8] (89) at (-12.5, 1.325) {$S_1\per S_2$};
		\node [style=stringbox, scale=0.7] (96) at (2.75, -1) {$\delta^{l}_{Y_1, S_2, Y_2}$};
		\node [style=none] (97) at (2.75, -0.75) {};
		\node [style=none] (99) at (5, -0.75) {};
		\node [style=none] (100) at (2.75, -1.25) {};
		\node [style=none] (102) at (5, 1.25) {};
		\node [style=none] (103) at (5, 0.5) {};
		\node [style=none] (104) at (5, -1.25) {};
		\node [style=label, scale=0.8] (105) at (-12.5, 0.675) {$S_1\per X_2$};
		\node [style=label, scale=0.8] (106) at (-12.5, -0.675) {$X_1\per S_2$};
		\node [style=label, scale=0.8] (107) at (-12.5, -1.325) {$X_1\per X_2$};
		\node [style=label, scale=0.8] (108) at (6.25, 1.325) {$S_1\per S_2$};
		\node [style=label, scale=0.8] (109) at (6.25, 0.425) {$S_1\per X_2$};
		\node [style=label, scale=0.8] (110) at (6.25, -0.675) {$Y_1\per S_2$};
		\node [style=label, scale=0.8] (111) at (6.25, -1.325) {$Y_1\per Y_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57) to (58.center);
		\draw (57) to (59.center);
		\draw (59.center) to (52.center);
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw (46.center) to (62.center);
		\draw (63.center) to (48.center);
		\draw [in=0, out=180, looseness=0.75] (60.center) to (65.center);
		\draw [in=0, out=180, looseness=0.75] (63.center) to (64.center);
		\draw (65.center) to (67.center);
		\draw (66.center) to (64.center);
		\draw (62.center) to (70.center);
		\draw (73.center) to (61.center);
		\draw [in=0, out=180, looseness=0.75] (74.center) to (77.center);
		\draw [in=0, out=180, looseness=0.75] (75.center) to (76.center);
		\draw (67.center) to (75.center);
		\draw (66.center) to (74.center);
		\draw (99.center) to (97.center);
		\draw (100.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
}}{{(S_1 \per S_2) \piu (S_1 \per X_2)}}.
\end{array}
\begin{array}{c}
  \st{\scalebox{0.9}{
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-11.25, 1.25) {};
		\node [style=none] (48) at (-11.25, 0.5) {};
		\node [style=stringbox, scale=0.7] (49) at (-2, -1) {$\delta^l_{X_1, S_2, Y_2}$};
		\node [style=none] (50) at (-2, -0.75) {};
		\node [style=none] (51) at (-2, -1.25) {};
		\node [style=none] (52) at (-2, -1) {};
		\node [style=stringbox, scale=0.7] (57) at (-5.5, -1) {$\LW{X_1}{f_2}$};
		\node [style=none] (58) at (-7.5, -1) {};
		\node [style=none] (59) at (-3.5, -1) {};
		\node [style=none] (60) at (-0.5, -0.75) {};
		\node [style=none] (61) at (2.25, -1.25) {};
		\node [style=none] (62) at (1.75, 1.25) {};
		\node [style=none] (63) at (-0.5, 0.5) {};
		\node [style=none] (64) at (0.75, -0.75) {};
		\node [style=none] (65) at (0.75, 0.5) {};
		\node [style=none] (66) at (2.25, -0.75) {};
		\node [style=none] (67) at (1.75, 0.5) {};
		\node [style=stringbox, scale=0.7] (68) at (7.25, -0.25) {$\RW{S_2}{f_1}$};
		\node [style=stringbox, scale=0.7] (69) at (2.25, -1) {$\RW{Y_2}{f_1}$};
		\node [style=none] (70) at (4.25, 1.25) {};
		\node [style=none] (73) at (10, -1.25) {};
		\node [style=none] (74) at (3.75, -0.75) {};
		\node [style=none] (75) at (3.75, 0.5) {};
		\node [style=none] (76) at (5, -0.5) {};
		\node [style=none] (77) at (5.75, 1.25) {};
		\node [style=label, scale=0.8] (89) at (-12.5, 1.325) {$S_1\per S_2$};
		\node [style=stringbox, scale=0.7] (96) at (-9, -1) {$\delta^{-l}_{X_1, S_2, X_2}$};
		\node [style=none] (97) at (-9, -0.75) {};
		\node [style=none] (99) at (-11.25, -0.75) {};
		\node [style=none] (100) at (-9, -1.25) {};
		\node [style=none] (102) at (-11.25, 1.25) {};
		\node [style=none] (103) at (-11.25, 0.5) {};
		\node [style=none] (104) at (-11.25, -1.25) {};
		\node [style=label, scale=0.8] (105) at (-12.5, 0.425) {$S_1\per Y_2$};
		\node [style=label, scale=0.8] (106) at (-12.5, -0.675) {$X_1\per S_2$};
		\node [style=label, scale=0.8] (107) at (-12.5, -1.325) {$X_1\per X_2$};
		\node [style=label, scale=0.8] (108) at (12, 1.325) {$S_1\per S_2$};
		\node [style=label, scale=0.8] (109) at (12, -0.025) {$S_1\per Y_2$};
		\node [style=label, scale=0.8] (110) at (12, -0.675) {$Y_1\per S_2$};
		\node [style=label, scale=0.8] (111) at (12, -1.325) {$Y_1\per Y_2$};
		\node [style=none] (112) at (5.75, 0) {};
		\node [style=none] (113) at (7.25, -0.5) {};
		\node [style=none] (114) at (7.25, 0) {};
		\node [style=none] (115) at (8.75, -0.5) {};
		\node [style=none] (116) at (8.75, 0) {};
		\node [style=none] (117) at (8.75, 1.25) {};
		\node [style=none] (118) at (10, 0) {};
		\node [style=none] (119) at (10, -0.5) {};
		\node [style=none] (120) at (10, 1.25) {};
		\node [style=none] (121) at (10.5, -1.25) {};
		\node [style=none] (122) at (10.5, -0.5) {};
		\node [style=none] (123) at (10.5, 0) {};
		\node [style=none] (124) at (10.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57) to (58.center);
		\draw (57) to (59.center);
		\draw (59.center) to (52.center);
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw (46.center) to (62.center);
		\draw (63.center) to (48.center);
		\draw [in=-180, out=0, looseness=0.75] (60.center) to (65.center);
		\draw [in=180, out=0, looseness=0.75] (63.center) to (64.center);
		\draw (65.center) to (67.center);
		\draw (66.center) to (64.center);
		\draw (62.center) to (70.center);
		\draw (73.center) to (61.center);
		\draw [in=-180, out=0, looseness=0.75] (74.center) to (77.center);
		\draw [in=180, out=0] (75.center) to (76.center);
		\draw (67.center) to (75.center);
		\draw (66.center) to (74.center);
		\draw (99.center) to (97.center);
		\draw (100.center) to (104.center);
		\draw [in=180, out=0] (70.center) to (112.center);
		\draw (112.center) to (114.center);
		\draw (116.center) to (114.center);
		\draw (76.center) to (113.center);
		\draw (113.center) to (115.center);
		\draw (77.center) to (117.center);
		\draw [in=-180, out=0, looseness=0.75] (117.center) to (118.center);
		\draw [in=-180, out=0] (116.center) to (120.center);
		\draw [in=0, out=-180] (119.center) to (115.center);
		\draw (120.center) to (124.center);
		\draw (119.center) to (122.center);
		\draw (118.center) to (123.center);
		\draw (121.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
}}{(S_1 \per S_2) \piu (S_1 \per Y_2)} \\
  =   \\
  \st{\scalebox{0.9}{
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (10, 1.25) {};
		\node [style=none] (48) at (10, 0.5) {};
		\node [style=stringbox, scale=0.7] (49) at (0.75, -1) {$\delta^l_{Y_1, S_2, X_2}$};
		\node [style=none] (50) at (0.75, -0.75) {};
		\node [style=none] (51) at (0.75, -1.25) {};
		\node [style=none] (52) at (0.75, -1) {};
		\node [style=stringbox, scale=0.7] (57) at (4.25, -1) {$\LW{Y_1}{f_2}$};
		\node [style=none] (58) at (7.75, -1) {};
		\node [style=none] (59) at (2.25, -1) {};
		\node [style=none] (60) at (-0.75, -0.75) {};
		\node [style=none] (61) at (-3.5, -1.25) {};
		\node [style=none] (62) at (-3, 1.25) {};
		\node [style=none] (63) at (-0.75, 0.5) {};
		\node [style=none] (64) at (-2, -0.75) {};
		\node [style=none] (65) at (-2, 0.5) {};
		\node [style=none] (66) at (-3.5, -0.75) {};
		\node [style=none] (67) at (-3, 0.5) {};
		\node [style=stringbox, scale=0.7] (68) at (-8.5, -0.25) {$\RW{S_2}{f_1}$};
		\node [style=stringbox, scale=0.7] (69) at (-3.5, -1) {$\RW{X_2}{f_1}$};
		\node [style=none] (70) at (-5.5, 1.25) {};
		\node [style=none] (73) at (-11.25, -1.25) {};
		\node [style=none] (74) at (-5, -0.75) {};
		\node [style=none] (75) at (-5, 0.5) {};
		\node [style=none] (76) at (-6.25, -0.5) {};
		\node [style=none] (77) at (-7, 1.25) {};
		\node [style=label, scale=0.8] (89) at (-13.25, 1.325) {$S_1\per S_2$};
		\node [style=stringbox, scale=0.7] (96) at (7.75, -1) {$\delta^{-l}_{Y_1, S_2, X_2}$};
		\node [style=none] (97) at (7.75, -0.75) {};
		\node [style=none] (99) at (10, -0.75) {};
		\node [style=none] (100) at (7.75, -1.25) {};
		\node [style=none] (102) at (10, 1.25) {};
		\node [style=none] (103) at (10, 0.5) {};
		\node [style=none] (104) at (10, -1.25) {};
		\node [style=label, scale=0.8] (105) at (-13.25, 0.175) {$S_1\per X_2$};
		\node [style=label, scale=0.8] (106) at (-13.25, -0.675) {$X_1\per S_2$};
		\node [style=label, scale=0.8] (107) at (-13.25, -1.325) {$X_1\per X_2$};
		\node [style=label, scale=0.8] (108) at (11.25, 1.325) {$S_1\per S_2$};
		\node [style=label, scale=0.8] (109) at (11.25, 0.425) {$S_1\per X_2$};
		\node [style=label, scale=0.8] (110) at (11.25, -0.675) {$Y_1\per S_2$};
		\node [style=label, scale=0.8] (111) at (11.25, -1.325) {$Y_1\per Y_2$};
		\node [style=none] (112) at (-7, 0) {};
		\node [style=none] (113) at (-8.5, -0.5) {};
		\node [style=none] (114) at (-8.5, 0) {};
		\node [style=none] (115) at (-10, -0.5) {};
		\node [style=none] (116) at (-10, 0) {};
		\node [style=none] (117) at (-10, 1.25) {};
		\node [style=none] (118) at (-11.25, 0) {};
		\node [style=none] (119) at (-11.25, -0.5) {};
		\node [style=none] (120) at (-11.25, 1.25) {};
		\node [style=none] (121) at (-11.75, -1.25) {};
		\node [style=none] (122) at (-11.75, -0.5) {};
		\node [style=none] (123) at (-11.75, 0) {};
		\node [style=none] (124) at (-11.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57) to (58.center);
		\draw (57) to (59.center);
		\draw (59.center) to (52.center);
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw (46.center) to (62.center);
		\draw (63.center) to (48.center);
		\draw [in=0, out=180, looseness=0.75] (60.center) to (65.center);
		\draw [in=0, out=180, looseness=0.75] (63.center) to (64.center);
		\draw (65.center) to (67.center);
		\draw (66.center) to (64.center);
		\draw (62.center) to (70.center);
		\draw (73.center) to (61.center);
		\draw [in=0, out=180, looseness=0.75] (74.center) to (77.center);
		\draw [in=0, out=180] (75.center) to (76.center);
		\draw (67.center) to (75.center);
		\draw (66.center) to (74.center);
		\draw (99.center) to (97.center);
		\draw (100.center) to (104.center);
		\draw [in=0, out=180] (70.center) to (112.center);
		\draw (112.center) to (114.center);
		\draw (116.center) to (114.center);
		\draw (76.center) to (113.center);
		\draw (113.center) to (115.center);
		\draw (77.center) to (117.center);
		\draw [in=0, out=180, looseness=0.75] (117.center) to (118.center);
		\draw [in=0, out=180] (116.center) to (120.center);
		\draw [in=180, out=0] (119.center) to (115.center);
		\draw (124.center) to (120.center);
		\draw (123.center) to (118.center);
		\draw (119.center) to (122.center);
		\draw (121.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
}}{{(S_1 \per S_2) \piu (S_1 \per X_2)}}.
\end{array}\]
Using $\st{\scalebox{0.9}{
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=stringbox, scale=0.7] (68) at (0, 0) {$\RW{S_2}{f_1}$};
		\node [style=none] (76) at (2.5, -0.25) {};
		\node [style=label, scale=0.8] (89) at (-4, 0.325) {$S_1\per S_2$};
		\node [style=label, scale=0.8] (105) at (-4, -0.325) {$X_1\per S_2$};
		\node [style=label, scale=0.8] (106) at (4, 0.325) {$S_1\per S_2$};
		\node [style=label, scale=0.8] (107) at (4, -0.325) {$Y_1\per S_2$};
		\node [style=none] (112) at (2.5, 0.25) {};
		\node [style=none] (113) at (0, -0.25) {};
		\node [style=none] (114) at (0, 0.25) {};
		\node [style=none] (115) at (-2.5, -0.25) {};
		\node [style=none] (116) at (-2.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (112.center) to (114.center);
		\draw (116.center) to (114.center);
		\draw (76.center) to (113.center);
		\draw (113.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{array}{c}
  \st{\scalebox{0.9}{
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48) at (-11.25, 1.25) {};
		\node [style=stringbox, scale=0.7] (49) at (-2, 0) {$\delta^l_{X_1, S_2, Y_2}$};
		\node [style=none] (50) at (-2, 0.25) {};
		\node [style=none] (51) at (-2, -0.25) {};
		\node [style=none] (52) at (-2, 0) {};
		\node [style=stringbox, scale=0.7] (57) at (-5.5, 0) {$\LW{X_1}{f_2}$};
		\node [style=none] (58) at (-7.5, 0) {};
		\node [style=none] (59) at (-3.5, 0) {};
		\node [style=none] (60) at (-0.5, 0.25) {};
		\node [style=none] (61) at (2.25, -0.25) {};
		\node [style=none] (63) at (-0.5, 1.25) {};
		\node [style=none] (64) at (0.75, 0.25) {};
		\node [style=none] (65) at (0.75, 1.25) {};
		\node [style=none] (66) at (2.25, 0.25) {};
		\node [style=none] (67) at (2.25, 1.25) {};
		\node [style=stringbox, scale=0.7] (69) at (2.25, 0) {$\RW{Y_2}{f_1}$};
		\node [style=none] (73) at (5, -0.25) {};
		\node [style=none] (74) at (3.75, 0.25) {};
		\node [style=none] (75) at (3.75, 1.25) {};
		\node [style=none] (76) at (5, 0.25) {};
		\node [style=none] (77) at (5, 1.25) {};
		\node [style=stringbox, scale=0.7] (96) at (-9, 0) {$\delta^{-l}_{X_1, S_2, X_2}$};
		\node [style=none] (97) at (-9, 0.25) {};
		\node [style=none] (99) at (-11.25, 0.25) {};
		\node [style=none] (100) at (-9, -0.25) {};
		\node [style=none] (103) at (-11.25, 1.25) {};
		\node [style=none] (104) at (-11.25, -0.25) {};
		\node [style=label, scale=0.8] (105) at (-12.5, 1.175) {$S_1\per Y_2$};
		\node [style=label, scale=0.8] (106) at (-12.5, 0.325) {$X_1\per S_2$};
		\node [style=label, scale=0.8] (107) at (-12.5, -0.325) {$X_1\per X_2$};
		\node [style=label, scale=0.8] (109) at (6.25, 1.175) {$S_1\per Y_2$};
		\node [style=label, scale=0.8] (110) at (6.25, 0.325) {$X_1\per S_2$};
		\node [style=label, scale=0.8] (111) at (6.25, -0.325) {$Y_1\per Y_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57) to (58.center);
		\draw (57) to (59.center);
		\draw (59.center) to (52.center);
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw (63.center) to (48.center);
		\draw [in=-180, out=0, looseness=0.75] (60.center) to (65.center);
		\draw [in=180, out=0, looseness=0.75] (63.center) to (64.center);
		\draw (65.center) to (67.center);
		\draw (66.center) to (64.center);
		\draw (73.center) to (61.center);
		\draw [in=-180, out=0, looseness=0.75] (74.center) to (77.center);
		\draw [in=180, out=0, looseness=0.75] (75.center) to (76.center);
		\draw (67.center) to (75.center);
		\draw (66.center) to (74.center);
		\draw (99.center) to (97.center);
		\draw (100.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
}}{(S_1 \per Y_2) \piu (X_1 \per S_2)} \\
  =  \\
  \st{\scalebox{0.9}{
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48) at (5, 1.25) {};
		\node [style=stringbox, scale=0.7] (49) at (-4.25, 0) {$\delta^{-l}_{Y_1, S_2, X_2}$};
		\node [style=none] (50) at (-4.25, 0.25) {};
		\node [style=none] (51) at (-4.25, -0.25) {};
		\node [style=none] (52) at (-4.25, 0) {};
		\node [style=stringbox, scale=0.7] (57) at (-0.75, 0) {$\LW{Y_1}{f_2}$};
		\node [style=none] (58) at (1.25, 0) {};
		\node [style=none] (59) at (-2.75, 0) {};
		\node [style=none] (60) at (-5.75, 0.25) {};
		\node [style=none] (61) at (-8.5, -0.25) {};
		\node [style=none] (63) at (-5.75, 1.25) {};
		\node [style=none] (64) at (-7, 0.25) {};
		\node [style=none] (65) at (-7, 1.25) {};
		\node [style=none] (66) at (-8.5, 0.25) {};
		\node [style=none] (67) at (-8.5, 1.25) {};
		\node [style=stringbox, scale=0.7] (69) at (-8.5, 0) {$\RW{X_2}{f_1}$};
		\node [style=none] (73) at (-11.25, -0.25) {};
		\node [style=none] (74) at (-10, 0.25) {};
		\node [style=none] (75) at (-10, 1.25) {};
		\node [style=none] (76) at (-11.25, 0.25) {};
		\node [style=none] (77) at (-11.25, 1.25) {};
		\node [style=stringbox, scale=0.7] (96) at (2.75, 0) {$\delta^{l}_{Y_1, S_2, Y_2}$};
		\node [style=none] (97) at (2.75, 0.25) {};
		\node [style=none] (99) at (5, 0.25) {};
		\node [style=none] (100) at (2.75, -0.25) {};
		\node [style=none] (103) at (5, 1.25) {};
		\node [style=none] (104) at (5, -0.25) {};
		\node [style=label, scale=0.8] (105) at (-12.5, 1.175) {$S_1\per X_2$};
		\node [style=label, scale=0.8] (106) at (-12.5, 0.325) {$Y_1\per S_2$};
		\node [style=label, scale=0.8] (107) at (-12.5, -0.325) {$X_1\per X_2$};
		\node [style=label, scale=0.8] (109) at (6.5, 1.175) {$S_1\per X_2$};
		\node [style=label, scale=0.8] (110) at (6.5, 0.325) {$Y_1\per S_2$};
		\node [style=label, scale=0.8] (111) at (6.5, -0.325) {$Y_1\per Y_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57) to (58.center);
		\draw (57) to (59.center);
		\draw (59.center) to (52.center);
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw (63.center) to (48.center);
		\draw [in=0, out=180, looseness=0.75] (60.center) to (65.center);
		\draw [in=0, out=180, looseness=0.75] (63.center) to (64.center);
		\draw (65.center) to (67.center);
		\draw (66.center) to (64.center);
		\draw (73.center) to (61.center);
		\draw [in=0, out=180, looseness=0.75] (74.center) to (77.center);
		\draw [in=0, out=180, looseness=0.75] (75.center) to (76.center);
		\draw (67.center) to (75.center);
		\draw (66.center) to (74.center);
		\draw (99.center) to (97.center);
		\draw (100.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
}}{(S_1 \per X_2) \piu (Y_1 \per S_2)},
\end{array}

==> (inline-6) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-4.5, -0.975) {$X$};
		\node [style=black] (107) at (-0.5, 0) {};
		\node [style=none] (108) at (-1.75, -0.975) {};
		\node [style=none] (109) at (-1.75, 0.975) {};
		\node [style=none] (117) at (-4, -0.975) {};
		\node [style=none] (118) at (-4, 0.975) {};
		\node [style=label] (120) at (4.25, -0.975) {$Y$};
		\node [style=black] (121) at (0.5, 0) {};
		\node [style=none] (122) at (1.75, -0.975) {};
		\node [style=none] (123) at (1.75, 0.975) {};
		\node [style=none] (125) at (3.75, -0.975) {};
		\node [style=stringbox] (129) at (-2.5, 0.975) {$f$};
		\node [style=stringbox] (130) at (2.5, -0.975) {$r$};
		\node [style=label] (132) at (4.25, 0.975) {$Y$};
		\node [style=none] (133) at (3.75, 0.975) {};
		\node [style=stringbox] (134) at (2.5, 0.975) {$r$};
		\node [style=label] (135) at (-4.5, 0.975) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (108.center) to (117.center);
		\draw (118.center) to (129);
		\draw (129) to (109.center);
		\draw (125.center) to (130);
		\draw (130) to (122.center);
		\draw (133.center) to (134);
		\draw (123.center) to (134);
	\end{pgfonlayer}
\end{tikzpicture}
}

    &= 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-4.5, -0.975) {$X$};
		\node [style=black] (107) at (-0.5, 0) {};
		\node [style=none] (108) at (-1.75, -0.975) {};
		\node [style=none] (109) at (-1.75, 0.975) {};
		\node [style=none] (117) at (-4, -0.975) {};
		\node [style=none] (118) at (-4, 0.975) {};
		\node [style=label] (120) at (4.5, -0.975) {$Y$};
		\node [style=black] (121) at (2.5, 0) {};
		\node [style=none] (122) at (3.75, -0.975) {};
		\node [style=none] (123) at (3.75, 0.975) {};
		\node [style=none] (125) at (4, -0.975) {};
		\node [style=stringbox] (129) at (-2.5, 0.975) {$f$};
		\node [style=label] (132) at (4.5, 0.975) {$Y$};
		\node [style=none] (133) at (4, 0.975) {};
		\node [style=label] (135) at (-4.5, 0.975) {$X$};
		\node [style=stringbox] (136) at (1, 0) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (108.center) to (117.center);
		\draw (118.center) to (129);
		\draw (129) to (109.center);
		\draw (107) to (136);
		\draw (136) to (121);
		\draw (123.center) to (133.center);
		\draw (125.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
  \tag{\ref{ax:comonoid:nat:copy}}\\
    &= 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-6.5, -0.975) {$X$};
		\node [style=black] (107) at (-0.5, 0) {};
		\node [style=none] (108) at (-1.75, -0.975) {};
		\node [style=none] (109) at (-1.75, 0.975) {};
		\node [style=none] (117) at (-6, -0.975) {};
		\node [style=none] (118) at (-6, 0.975) {};
		\node [style=label] (120) at (2.75, -0.975) {$Y$};
		\node [style=black] (121) at (0.5, 0) {};
		\node [style=none] (122) at (1.75, -0.975) {};
		\node [style=none] (123) at (1.75, 0.975) {};
		\node [style=none] (125) at (2.25, -0.975) {};
		\node [style=stringbox] (129) at (-4.5, 0.975) {$f$};
		\node [style=label] (132) at (2.75, 0.975) {$Y$};
		\node [style=none] (133) at (2.25, 0.975) {};
		\node [style=label] (135) at (-6.5, 0.975) {$X$};
		\node [style=stringbox] (136) at (-2.5, -0.975) {$r$};
		\node [style=stringbox] (137) at (-2.5, 0.975) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (118.center) to (129);
		\draw (129) to (137);
		\draw (137) to (109.center);
		\draw (108.center) to (136);
		\draw (136) to (117.center);
		\draw (123.center) to (133.center);
		\draw (125.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \tag{\ref{ax:monoid:nat:copy}}\\
    &\leq 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-6.5, -0.975) {$X$};
		\node [style=black] (107) at (-0.5, 0) {};
		\node [style=none] (108) at (-1.75, -0.975) {};
		\node [style=none] (109) at (-1.75, 0.975) {};
		\node [style=none] (117) at (-6, -0.975) {};
		\node [style=none] (118) at (-6, 0.975) {};
		\node [style=label] (120) at (2.75, -0.975) {$Y$};
		\node [style=black] (121) at (0.5, 0) {};
		\node [style=none] (122) at (1.75, -0.975) {};
		\node [style=none] (123) at (1.75, 0.975) {};
		\node [style=none] (125) at (2.25, -0.975) {};
		\node [style=stringbox] (129) at (-2.5, 0.975) {$g$};
		\node [style=label] (132) at (2.75, 0.975) {$Y$};
		\node [style=none] (133) at (2.25, 0.975) {};
		\node [style=label] (135) at (-6.5, 0.975) {$X$};
		\node [style=stringbox] (136) at (-2.5, -0.975) {$r$};
		\node [style=stringbox] (137) at (-4.5, 0.975) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (129) to (137);
		\draw (108.center) to (136);
		\draw (136) to (117.center);
		\draw (123.center) to (133.center);
		\draw (125.center) to (122.center);
		\draw (137) to (118.center);
		\draw (129) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-3, -1.225) {$X$};
		\node [style=black] (107) at (0.5, -0.25) {};
		\node [style=none] (108) at (-0.75, -1.225) {};
		\node [style=none] (109) at (-0.75, 0.725) {};
		\node [style=none] (117) at (-2.5, -1.225) {};
		\node [style=none] (118) at (-2.25, 0.725) {};
		\node [style=label] (120) at (5.25, -1.225) {$Y$};
		\node [style=black] (121) at (1.5, -0.25) {};
		\node [style=none] (122) at (2.75, -1.225) {};
		\node [style=none] (123) at (2.75, 0.725) {};
		\node [style=none] (125) at (4.75, -1.225) {};
		\node [style=none] (127) at (-2.25, 2.225) {};
		\node [style=none] (128) at (2.75, 2.225) {};
		\node [style=stringbox] (129) at (-1.5, 0.725) {$f$};
		\node [style=stringbox] (130) at (3.5, -1.225) {$r$};
		\node [style=none] (131) at (3.25, 0.725) {};
		\node [style=none] (132) at (3.25, 0.725) {};
		\node [style=none] (133) at (3.25, 2.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (108.center) to (117.center);
		\draw [bend right=90, looseness=1.75] (127.center) to (118.center);
		\draw (127.center) to (128.center);
		\draw (118.center) to (129);
		\draw (129) to (109.center);
		\draw (125.center) to (130);
		\draw (130) to (122.center);
		\draw (131.center) to (132.center);
		\draw (128.center) to (133.center);
		\draw [bend right=90, looseness=1.75] (132.center) to (133.center);
		\draw (123.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \leq 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-3.25, -1.225) {$X$};
		\node [style=black] (107) at (0.5, -0.25) {};
		\node [style=none] (108) at (-0.75, -1.225) {};
		\node [style=none] (109) at (-0.75, 0.725) {};
		\node [style=none] (117) at (-2.75, -1.225) {};
		\node [style=none] (118) at (-2.5, 0.725) {};
		\node [style=label] (120) at (4, -1.225) {$Y$};
		\node [style=black] (121) at (1.5, -0.25) {};
		\node [style=none] (122) at (2.75, -1.225) {};
		\node [style=none] (123) at (2.75, 0.725) {};
		\node [style=none] (125) at (3.5, -1.225) {};
		\node [style=none] (127) at (-2.5, 2.225) {};
		\node [style=none] (128) at (2.75, 2.225) {};
		\node [style=stringbox] (129) at (-1.5, 0.725) {$g$};
		\node [style=none] (131) at (3, 0.725) {};
		\node [style=none] (132) at (3, 0.725) {};
		\node [style=none] (133) at (3, 2.225) {};
		\node [style=stringbox] (134) at (-1.5, -1.225) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw [bend right=90, looseness=1.75] (127.center) to (118.center);
		\draw (127.center) to (128.center);
		\draw (118.center) to (129);
		\draw (129) to (109.center);
		\draw (131.center) to (132.center);
		\draw (128.center) to (133.center);
		\draw [bend right=90, looseness=1.75] (132.center) to (133.center);
		\draw (123.center) to (132.center);
		\draw (108.center) to (134);
		\draw (117.center) to (134);
		\draw (122.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, -0.625) {$X$};
		\node [style=label] (110) at (-2, 0.625) {$S$};
		\node [style=none] (117) at (-1.5, -0.625) {};
		\node [style=none] (118) at (-1.5, 0.625) {};
		\node [style=label] (120) at (4, -0.625) {$Y$};
		\node [style=label] (124) at (4, 0.625) {$T$};
		\node [style=none] (125) at (3.5, -0.625) {};
		\node [style=none] (126) at (3.5, 0.625) {};
		\node [style=stringlongbox] (128) at (0, 0) {$f$};
		\node [style=stringbox] (129) at (2, 0.625) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118.center) to (129);
		\draw (129) to (126.center);
		\draw (125.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \leq 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (4, -0.625) {$Y$};
		\node [style=label] (110) at (4, 0.625) {$T$};
		\node [style=none] (117) at (3.5, -0.625) {};
		\node [style=none] (118) at (3.5, 0.625) {};
		\node [style=label] (120) at (-2, -0.625) {$X$};
		\node [style=label] (124) at (-2, 0.625) {$S$};
		\node [style=none] (125) at (-1.5, -0.625) {};
		\node [style=none] (126) at (-1.5, 0.625) {};
		\node [style=stringlongbox] (128) at (2, 0) {$g$};
		\node [style=stringbox] (129) at (0, 0.625) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118.center) to (129);
		\draw (129) to (126.center);
		\draw (125.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 
    &\iff 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (-5.75, -2) {$X$};
		\node [style=label] (124) at (-5.75, 2) {$S$};
		\node [style=stringbox] (130) at (-1.75, 3) {$f_{SS}$};
		\node [style=stringbox] (131) at (-1.75, 1) {$f_{SY}$};
		\node [style=stringbox] (132) at (-1.75, -1) {$f_{XS}$};
		\node [style=stringbox] (133) at (-1.75, -3) {$f_{XY}$};
		\node [style=black] (134) at (-4.25, 2) {};
		\node [style=black] (135) at (-4.25, -2) {};
		\node [style=none] (136) at (-5.25, 2) {};
		\node [style=none] (137) at (-5.25, -2) {};
		\node [style=none] (138) at (-3, -1) {};
		\node [style=none] (139) at (-3, -3) {};
		\node [style=none] (140) at (-3, 1) {};
		\node [style=none] (141) at (-3, 3) {};
		\node [style=black] (142) at (1.25, 1.25) {};
		\node [style=black] (143) at (1.25, -1.25) {};
		\node [style=none] (146) at (-0.5, 1) {};
		\node [style=none] (147) at (-0.5, -3) {};
		\node [style=none] (148) at (-0.5, -1) {};
		\node [style=none] (149) at (-0.5, 3) {};
		\node [style=stringbox] (150) at (2.75, 1.25) {$r$};
		\node [style=none] (151) at (4, 1.25) {};
		\node [style=none] (152) at (4, -1.25) {};
		\node [style=label] (153) at (4.5, -1.25) {$Y$};
		\node [style=label] (154) at (4.5, 1.25) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (136.center) to (134);
		\draw [bend left] (134) to (141.center);
		\draw [bend right] (134) to (140.center);
		\draw (140.center) to (131);
		\draw (130) to (141.center);
		\draw (132) to (138.center);
		\draw [bend right] (138.center) to (135);
		\draw (135) to (137.center);
		\draw [bend right] (135) to (139.center);
		\draw (139.center) to (133);
		\draw [bend right] (142) to (149.center);
		\draw [bend left] (142) to (148.center);
		\draw [bend left] (146.center) to (143);
		\draw [bend left] (143) to (147.center);
		\draw (130) to (149.center);
		\draw (131) to (146.center);
		\draw (132) to (148.center);
		\draw (133) to (147.center);
		\draw (150) to (151.center);
		\draw (152.center) to (143);
		\draw (142) to (150);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \leq 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (-5.75, -2) {$X$};
		\node [style=label] (124) at (-5.75, 2) {$S$};
		\node [style=stringbox] (130) at (0, 3) {$g_{TT}$};
		\node [style=stringbox] (131) at (0, 1) {$g_{TY}$};
		\node [style=stringbox] (132) at (0, -1) {$g_{XT}$};
		\node [style=stringbox] (133) at (0, -3) {$g_{XY}$};
		\node [style=black] (134) at (-2.5, 2) {};
		\node [style=black] (135) at (-2.5, -2) {};
		\node [style=none] (136) at (-5.25, 2) {};
		\node [style=none] (137) at (-5.25, -2) {};
		\node [style=none] (138) at (-1.25, -1) {};
		\node [style=none] (139) at (-1.25, -3) {};
		\node [style=none] (140) at (-1.25, 1) {};
		\node [style=none] (141) at (-1.25, 3) {};
		\node [style=black] (142) at (3, 1.25) {};
		\node [style=black] (143) at (3, -1.25) {};
		\node [style=none] (146) at (1.25, 1) {};
		\node [style=none] (147) at (1.25, -3) {};
		\node [style=none] (148) at (1.25, -1) {};
		\node [style=none] (149) at (1.25, 3) {};
		\node [style=none] (151) at (4, 1.25) {};
		\node [style=none] (152) at (4, -1.25) {};
		\node [style=label] (153) at (4.5, -1.25) {$Y$};
		\node [style=label] (154) at (4.5, 1.25) {$T$};
		\node [style=stringbox] (155) at (-4, 2) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (134) to (141.center);
		\draw [bend right] (134) to (140.center);
		\draw (140.center) to (131);
		\draw (130) to (141.center);
		\draw (132) to (138.center);
		\draw [bend right] (138.center) to (135);
		\draw (135) to (137.center);
		\draw [bend right] (135) to (139.center);
		\draw (139.center) to (133);
		\draw [bend right] (142) to (149.center);
		\draw [bend left] (142) to (148.center);
		\draw [bend left] (146.center) to (143);
		\draw [bend left] (143) to (147.center);
		\draw (130) to (149.center);
		\draw (131) to (146.center);
		\draw (132) to (148.center);
		\draw (133) to (147.center);
		\draw (152.center) to (143);
		\draw (142) to (151.center);
		\draw (136.center) to (155);
		\draw (155) to (134);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \tag{Proposition \ref{prop:matrixform}} \\
    &\iff 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (-5.75, -2) {$X$};
		\node [style=label] (124) at (-5.75, 2) {$S$};
		\node [style=stringbox] (130) at (-1.75, 3) {$f_{SS}$};
		\node [style=stringbox] (131) at (-1.75, 1) {$f_{SY}$};
		\node [style=stringbox] (132) at (-1.75, -1) {$f_{XS}$};
		\node [style=stringbox] (133) at (-1.75, -3) {$f_{XY}$};
		\node [style=black] (134) at (-4.25, 2) {};
		\node [style=black] (135) at (-4.25, -2) {};
		\node [style=none] (136) at (-5.25, 2) {};
		\node [style=none] (137) at (-5.25, -2) {};
		\node [style=none] (138) at (-3, -1) {};
		\node [style=none] (139) at (-3, -3) {};
		\node [style=none] (140) at (-3, 1) {};
		\node [style=none] (141) at (-3, 3) {};
		\node [style=black] (142) at (3, 1.25) {};
		\node [style=black] (143) at (3, -1.25) {};
		\node [style=none] (146) at (1.25, 1) {};
		\node [style=none] (147) at (1.25, -3) {};
		\node [style=none] (148) at (1.25, -1) {};
		\node [style=none] (149) at (1.25, 3) {};
		\node [style=none] (151) at (4, 1.25) {};
		\node [style=none] (152) at (4, -1.25) {};
		\node [style=label] (153) at (4.5, -1.25) {$Y$};
		\node [style=label] (154) at (4.5, 1.25) {$T$};
		\node [style=stringbox] (155) at (0.5, 3) {$r$};
		\node [style=stringbox] (156) at (0.5, -1) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (136.center) to (134);
		\draw [bend left] (134) to (141.center);
		\draw [bend right] (134) to (140.center);
		\draw (140.center) to (131);
		\draw (130) to (141.center);
		\draw (132) to (138.center);
		\draw [bend right] (138.center) to (135);
		\draw (135) to (137.center);
		\draw [bend right] (135) to (139.center);
		\draw (139.center) to (133);
		\draw [bend right] (142) to (149.center);
		\draw [bend left] (142) to (148.center);
		\draw [bend left] (146.center) to (143);
		\draw [bend left] (143) to (147.center);
		\draw (131) to (146.center);
		\draw (133) to (147.center);
		\draw (152.center) to (143);
		\draw (155) to (130);
		\draw (155) to (149.center);
		\draw (142) to (151.center);
		\draw (148.center) to (156);
		\draw (156) to (132);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \leq 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (-5.75, -2) {$X$};
		\node [style=label] (124) at (-5.75, 2) {$S$};
		\node [style=stringbox] (130) at (0, 3) {$g_{TT}$};
		\node [style=stringbox] (131) at (0, 1) {$g_{TY}$};
		\node [style=stringbox] (132) at (0, -1) {$g_{XT}$};
		\node [style=stringbox] (133) at (0, -3) {$g_{XY}$};
		\node [style=black] (134) at (-4.25, 2) {};
		\node [style=black] (135) at (-4.25, -2) {};
		\node [style=none] (136) at (-5.25, 2) {};
		\node [style=none] (137) at (-5.25, -2) {};
		\node [style=none] (138) at (-3, -1) {};
		\node [style=none] (139) at (-3, -3) {};
		\node [style=none] (140) at (-3, 1) {};
		\node [style=none] (141) at (-3, 3) {};
		\node [style=black] (142) at (3, 1.25) {};
		\node [style=black] (143) at (3, -1.25) {};
		\node [style=none] (146) at (1.25, 1) {};
		\node [style=none] (147) at (1.25, -3) {};
		\node [style=none] (148) at (1.25, -1) {};
		\node [style=none] (149) at (1.25, 3) {};
		\node [style=none] (151) at (4, 1.25) {};
		\node [style=none] (152) at (4, -1.25) {};
		\node [style=label] (153) at (4.5, -1.25) {$Y$};
		\node [style=label] (154) at (4.5, 1.25) {$T$};
		\node [style=stringbox] (155) at (-2.25, 3) {$r$};
		\node [style=stringbox] (156) at (-2.25, 1) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (134) to (141.center);
		\draw [bend right] (134) to (140.center);
		\draw (140.center) to (131);
		\draw (130) to (141.center);
		\draw (132) to (138.center);
		\draw [bend right] (138.center) to (135);
		\draw (135) to (137.center);
		\draw [bend right] (135) to (139.center);
		\draw (139.center) to (133);
		\draw [bend right] (142) to (149.center);
		\draw [bend left] (142) to (148.center);
		\draw [bend left] (146.center) to (143);
		\draw [bend left] (143) to (147.center);
		\draw (130) to (149.center);
		\draw (131) to (146.center);
		\draw (132) to (148.center);
		\draw (133) to (147.center);
		\draw (152.center) to (143);
		\draw (142) to (151.center);
		\draw (136.center) to (134);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \tag{\ref{ax:monoid:nat:copy}, \ref{ax:comonoid:nat:copy}} \\
    &\iff \left\{ \begin{array}{r@{\;\;}c@{\;\;}l}
      f_{SS} ; r &\leq& r ; g_{TT} \\
      f_{SY} &\leq& r ; g_{TY} \\
      f_{XS} ; r &\leq& g_{XT} \\
      f_{XY} &\leq& g_{XY}
    \end{array} \right. \tag{Proposition \ref{prop:matrixform}} \\
    &\Longrightarrow \left\{ \begin{array}{r@{\;\;}c@{\;\;}l @{\quad} r}
      \kstar{f_{SS}} ; r &\leq& r ; \kstar{g_{TT}} & (i) \\
      f_{SY} &\leq& r ; g_{TY} & (ii) \\
      f_{XS} ; r &\leq& g_{XT} & (iii) \\
      f_{XY} &\leq& g_{XY} & (iv)
    \end{array}

==> (inline-7) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-4.75, -1.25) {$X$};
		\node [style=black] (107) at (0.5, 0.25) {};
		\node [style=none] (108) at (-0.75, -0.725) {};
		\node [style=none] (109) at (-0.75, 1.475) {};
		\node [style=none] (117) at (-1.75, -0.725) {};
		\node [style=none] (118) at (-2.25, 1.475) {};
		\node [style=black] (121) at (1.5, 0.25) {};
		\node [style=none] (122) at (2.75, -0.725) {};
		\node [style=none] (123) at (2.75, 1.475) {};
		\node [style=none] (125) at (3.25, -0.725) {};
		\node [style=none] (127) at (-2.25, 2.975) {};
		\node [style=none] (128) at (2.75, 2.975) {};
		\node [style=stringbox] (129) at (-1.5, 1.725) {$\scriptstyle{f}$};
		\node [style=none] (131) at (2.75, 1.475) {};
		\node [style=none] (132) at (2.75, 1.475) {};
		\node [style=none] (133) at (2.75, 2.975) {};
		\node [style=black] (135) at (0.5, -0.5) {};
		\node [style=none] (136) at (-0.75, -1.725) {};
		\node [style=none] (137) at (-0.75, 0.475) {};
		\node [style=none] (138) at (-1.75, -1.725) {};
		\node [style=none] (139) at (-2.25, 0.475) {};
		\node [style=black] (141) at (1.5, -0.5) {};
		\node [style=none] (142) at (2.75, -1.725) {};
		\node [style=none] (143) at (2.75, 0.475) {};
		\node [style=none] (144) at (3.25, -1.725) {};
		\node [style=none] (145) at (-2.25, 3.975) {};
		\node [style=none] (146) at (2.75, 3.975) {};
		\node [style=stringbox] (147) at (-1.5, 0.225) {$\scriptstyle{g}$};
		\node [style=none] (148) at (2.75, 0.475) {};
		\node [style=none] (149) at (2.75, 0.475) {};
		\node [style=none] (150) at (2.75, 3.975) {};
		\node [style=black] (151) at (-3.25, -1.25) {};
		\node [style=none] (152) at (-2.5, -1.725) {};
		\node [style=none] (153) at (-2.5, -0.725) {};
		\node [style=none] (155) at (-4.25, -1.25) {};
		\node [style=label] (156) at (5.5, -1.25) {$X$};
		\node [style=black] (157) at (4, -1.25) {};
		\node [style=none] (158) at (3.25, -1.725) {};
		\node [style=none] (159) at (3.25, -0.725) {};
		\node [style=none] (160) at (5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (108.center) to (117.center);
		\draw [bend right=90, looseness=1.75] (127.center) to (118.center);
		\draw (127.center) to (128.center);
		\draw (131.center) to (132.center);
		\draw (128.center) to (133.center);
		\draw [bend right=90, looseness=1.75] (132.center) to (133.center);
		\draw (123.center) to (132.center);
		\draw (122.center) to (125.center);
		\draw [bend left] (137.center) to (135);
		\draw [bend left] (135) to (136.center);
		\draw [bend right] (143.center) to (141);
		\draw [bend right] (141) to (142.center);
		\draw (135) to (141);
		\draw (136.center) to (138.center);
		\draw [bend right=90, looseness=1.75] (145.center) to (139.center);
		\draw (145.center) to (146.center);
		\draw (148.center) to (149.center);
		\draw (146.center) to (150.center);
		\draw [bend right=90, looseness=1.75] (149.center) to (150.center);
		\draw (143.center) to (149.center);
		\draw (142.center) to (144.center);
		\draw [bend right] (153.center) to (151);
		\draw [bend right] (151) to (152.center);
		\draw (155.center) to (151);
		\draw (153.center) to (117.center);
		\draw (138.center) to (152.center);
		\draw [bend left] (159.center) to (157);
		\draw [bend left] (157) to (158.center);
		\draw (160.center) to (157);
		\draw (118.center) to (109.center);
		\draw (139.center) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \tag{\ref{eq:covolution}} \\
		&\geq 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-4.75, -1.25) {$X$};
		\node [style=black] (107) at (0.5, 0.25) {};
		\node [style=none] (108) at (-0.75, -0.725) {};
		\node [style=none] (109) at (-0.75, 1.475) {};
		\node [style=none] (117) at (-1.75, -0.725) {};
		\node [style=none] (118) at (-2.25, 1.475) {};
		\node [style=black] (121) at (1.5, 0.25) {};
		\node [style=none] (122) at (2.75, -0.725) {};
		\node [style=none] (123) at (2.75, 1.475) {};
		\node [style=none] (125) at (5.5, -0.725) {};
		\node [style=none] (127) at (-2.25, 2.975) {};
		\node [style=none] (128) at (2.75, 2.975) {};
		\node [style=stringbox] (129) at (-1.5, 1.725) {$\scriptstyle{f}$};
		\node [style=none] (131) at (2.75, 1.475) {};
		\node [style=none] (132) at (5.25, 1.475) {};
		\node [style=none] (133) at (5.25, 2.975) {};
		\node [style=black] (135) at (0.5, -0.5) {};
		\node [style=none] (136) at (-0.75, -1.725) {};
		\node [style=none] (137) at (-0.75, 0.475) {};
		\node [style=none] (138) at (-1.75, -1.725) {};
		\node [style=none] (139) at (-2.25, 0.475) {};
		\node [style=black] (141) at (1.5, -0.5) {};
		\node [style=none] (142) at (2.75, -1.725) {};
		\node [style=none] (143) at (2.75, 0.475) {};
		\node [style=none] (144) at (5.5, -1.725) {};
		\node [style=none] (145) at (-2.25, 3.975) {};
		\node [style=none] (146) at (2.75, 3.975) {};
		\node [style=stringbox] (147) at (-1.5, 0.225) {$\scriptstyle{g}$};
		\node [style=none] (148) at (2.75, 0.475) {};
		\node [style=none] (149) at (5.25, 0.475) {};
		\node [style=none] (150) at (5.25, 3.975) {};
		\node [style=black] (151) at (-3.25, -1.25) {};
		\node [style=none] (152) at (-2.5, -1.725) {};
		\node [style=none] (153) at (-2.5, -0.725) {};
		\node [style=none] (155) at (-4.25, -1.25) {};
		\node [style=label] (156) at (7.75, -1.25) {$X$};
		\node [style=black] (157) at (6.25, -1.25) {};
		\node [style=none] (158) at (5.5, -1.725) {};
		\node [style=none] (159) at (5.5, -0.725) {};
		\node [style=none] (160) at (7.25, -1.25) {};
		\node [style=none] (161) at (2.75, 1.475) {};
		\node [style=none] (162) at (2.75, 0.475) {};
		\node [style=black] (163) at (3.75, 0.95) {};
		\node [style=none] (164) at (2.75, 0.475) {};
		\node [style=none] (165) at (2.75, 1.475) {};
		\node [style=none] (166) at (5, 1.475) {};
		\node [style=none] (167) at (5, 0.475) {};
		\node [style=black] (168) at (4.25, 0.95) {};
		\node [style=none] (169) at (5, 0.475) {};
		\node [style=none] (170) at (5, 1.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (108.center) to (117.center);
		\draw [bend right=90, looseness=1.75] (127.center) to (118.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (133.center);
		\draw [bend right=90, looseness=1.75] (132.center) to (133.center);
		\draw (122.center) to (125.center);
		\draw [bend left] (137.center) to (135);
		\draw [bend left] (135) to (136.center);
		\draw [bend right] (143.center) to (141);
		\draw [bend right] (141) to (142.center);
		\draw (135) to (141);
		\draw (136.center) to (138.center);
		\draw [bend right=90, looseness=1.75] (145.center) to (139.center);
		\draw (145.center) to (146.center);
		\draw (146.center) to (150.center);
		\draw [bend right=90, looseness=1.75] (149.center) to (150.center);
		\draw (142.center) to (144.center);
		\draw [bend right] (153.center) to (151);
		\draw [bend right] (151) to (152.center);
		\draw (155.center) to (151);
		\draw (153.center) to (117.center);
		\draw (138.center) to (152.center);
		\draw [bend left] (159.center) to (157);
		\draw [bend left] (157) to (158.center);
		\draw (160.center) to (157);
		\draw (118.center) to (109.center);
		\draw (139.center) to (137.center);
		\draw [bend left] (165.center) to (163);
		\draw [bend left] (163) to (164.center);
		\draw [bend right] (170.center) to (168);
		\draw [bend right] (168) to (169.center);
		\draw (163) to (168);
		\draw (170.center) to (132.center);
		\draw (149.center) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \tag{\ref{ax:adjbiprod:1}} \\
		&= 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-5, -1.25) {$X$};
		\node [style=black] (107) at (0.5, 0.25) {};
		\node [style=none] (108) at (-0.75, -0.725) {};
		\node [style=none] (109) at (-0.75, 1.475) {};
		\node [style=none] (117) at (-1.75, -0.725) {};
		\node [style=black] (121) at (1.5, 0.25) {};
		\node [style=none] (122) at (2.75, -0.725) {};
		\node [style=none] (123) at (2.75, 1.475) {};
		\node [style=none] (125) at (3, -0.725) {};
		\node [style=stringbox] (129) at (-1.5, 1.725) {$\scriptstyle{f}$};
		\node [style=none] (131) at (2.75, 1.475) {};
		\node [style=black] (135) at (0.5, -0.5) {};
		\node [style=none] (136) at (-0.75, -1.725) {};
		\node [style=none] (137) at (-0.75, 0.475) {};
		\node [style=none] (138) at (-1.75, -1.725) {};
		\node [style=none] (139) at (-3.5, 0.95) {};
		\node [style=black] (141) at (1.5, -0.5) {};
		\node [style=none] (142) at (2.75, -1.725) {};
		\node [style=none] (143) at (2.75, 0.475) {};
		\node [style=none] (144) at (3, -1.725) {};
		\node [style=none] (145) at (-3.5, 2.975) {};
		\node [style=none] (146) at (2.75, 2.975) {};
		\node [style=stringbox] (147) at (-1.5, 0.225) {$\scriptstyle{g}$};
		\node [style=none] (148) at (2.75, 0.475) {};
		\node [style=none] (149) at (4, 0.975) {};
		\node [style=none] (150) at (4, 2.975) {};
		\node [style=black] (151) at (-3, -1.25) {};
		\node [style=none] (152) at (-2.25, -1.725) {};
		\node [style=none] (153) at (-2.25, -0.725) {};
		\node [style=none] (155) at (-4.5, -1.25) {};
		\node [style=label] (156) at (5.25, -1.25) {$X$};
		\node [style=black] (157) at (3.75, -1.25) {};
		\node [style=none] (158) at (3, -1.725) {};
		\node [style=none] (159) at (3, -0.725) {};
		\node [style=none] (160) at (4.75, -1.25) {};
		\node [style=none] (161) at (2.75, 1.475) {};
		\node [style=none] (162) at (2.75, 0.475) {};
		\node [style=black] (163) at (3.75, 0.95) {};
		\node [style=none] (164) at (2.75, 0.475) {};
		\node [style=none] (165) at (2.75, 1.475) {};
		\node [style=none] (166) at (-2.25, 1.475) {};
		\node [style=none] (167) at (-2.25, 0.475) {};
		\node [style=black] (168) at (-3, 0.95) {};
		\node [style=none] (169) at (-2.25, 0.475) {};
		\node [style=none] (170) at (-2.25, 1.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (108.center) to (117.center);
		\draw (122.center) to (125.center);
		\draw [bend left] (137.center) to (135);
		\draw [bend left] (135) to (136.center);
		\draw [bend right] (143.center) to (141);
		\draw [bend right] (141) to (142.center);
		\draw (135) to (141);
		\draw (136.center) to (138.center);
		\draw [bend right=90, looseness=1.75] (145.center) to (139.center);
		\draw (145.center) to (146.center);
		\draw (146.center) to (150.center);
		\draw [bend right=90, looseness=1.75] (149.center) to (150.center);
		\draw (142.center) to (144.center);
		\draw [bend right] (153.center) to (151);
		\draw [bend right] (151) to (152.center);
		\draw (155.center) to (151);
		\draw (153.center) to (117.center);
		\draw (138.center) to (152.center);
		\draw [bend left] (159.center) to (157);
		\draw [bend left] (157) to (158.center);
		\draw (160.center) to (157);
		\draw [bend left] (165.center) to (163);
		\draw [bend left] (163) to (164.center);
		\draw [bend right] (170.center) to (168);
		\draw [bend right] (168) to (169.center);
		\draw (139.center) to (168);
		\draw (170.center) to (109.center);
		\draw (137.center) to (169.center);
		\draw (149.center) to (163);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \tag{\ref{ax:trace:sliding}} \\
		&= 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-7, -1.25) {$X$};
		\node [style=black] (107) at (-0.5, 0) {};
		\node [style=none] (108) at (-2.75, -0.725) {};
		\node [style=none] (109) at (-2.75, 1.475) {};
		\node [style=none] (117) at (-3.75, -0.725) {};
		\node [style=black] (121) at (0.5, 0) {};
		\node [style=stringbox] (129) at (-3.5, 1.725) {$\scriptstyle{f}$};
		\node [style=none] (136) at (-2.75, -1.725) {};
		\node [style=none] (137) at (-2.75, 0.475) {};
		\node [style=none] (138) at (-3.75, -1.725) {};
		\node [style=none] (139) at (-5.5, 0.95) {};
		\node [style=none] (145) at (-5.5, 2.975) {};
		\node [style=none] (146) at (0.5, 2.975) {};
		\node [style=stringbox] (147) at (-3.5, 0.225) {$\scriptstyle{g}$};
		\node [style=none] (149) at (1.75, 0.975) {};
		\node [style=none] (150) at (1.75, 2.975) {};
		\node [style=black] (151) at (-5, -1.25) {};
		\node [style=none] (152) at (-4.25, -1.725) {};
		\node [style=none] (153) at (-4.25, -0.725) {};
		\node [style=none] (155) at (-6.5, -1.25) {};
		\node [style=none] (160) at (1.75, -1.25) {};
		\node [style=none] (166) at (-4.25, 1.475) {};
		\node [style=none] (167) at (-4.25, 0.475) {};
		\node [style=black] (168) at (-5, 0.95) {};
		\node [style=none] (169) at (-4.25, 0.475) {};
		\node [style=none] (170) at (-4.25, 1.475) {};
		\node [style=none] (171) at (-2.75, 1.475) {};
		\node [style=none] (172) at (-2.75, 1.475) {};
		\node [style=none] (173) at (-2.75, 0.475) {};
		\node [style=none] (174) at (-2.75, 0.475) {};
		\node [style=none] (175) at (-2.75, 1.475) {};
		\node [style=none] (176) at (-2.75, 0.475) {};
		\node [style=black] (177) at (-1.75, 0.95) {};
		\node [style=none] (178) at (-2.75, 0.475) {};
		\node [style=none] (179) at (-2.75, 1.475) {};
		\node [style=none] (180) at (-2.75, -0.725) {};
		\node [style=none] (181) at (-2.75, -0.725) {};
		\node [style=none] (182) at (-2.75, -1.725) {};
		\node [style=none] (183) at (-2.75, -1.725) {};
		\node [style=none] (184) at (-2.75, -0.725) {};
		\node [style=none] (185) at (-2.75, -1.725) {};
		\node [style=black] (186) at (-1.75, -1.25) {};
		\node [style=none] (187) at (-2.75, -1.725) {};
		\node [style=none] (188) at (-2.75, -0.725) {};
		\node [style=label] (189) at (3.25, -1.25) {$X$};
		\node [style=none] (190) at (2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (107) to (121);
		\draw (108.center) to (117.center);
		\draw (136.center) to (138.center);
		\draw [bend right=90, looseness=1.75] (145.center) to (139.center);
		\draw (145.center) to (146.center);
		\draw (146.center) to (150.center);
		\draw [bend right=90, looseness=1.75] (149.center) to (150.center);
		\draw [bend right] (153.center) to (151);
		\draw [bend right] (151) to (152.center);
		\draw (155.center) to (151);
		\draw (153.center) to (117.center);
		\draw (138.center) to (152.center);
		\draw [bend right] (170.center) to (168);
		\draw [bend right] (168) to (169.center);
		\draw (139.center) to (168);
		\draw (170.center) to (109.center);
		\draw (137.center) to (169.center);
		\draw [bend left] (179.center) to (177);
		\draw [bend left] (177) to (178.center);
		\draw [bend left] (188.center) to (186);
		\draw [bend left] (186) to (187.center);
		\draw [bend left=45] (177) to (107);
		\draw [bend left=45] (107) to (186);
		\draw [bend left] (121) to (149.center);
		\draw [bend right=45] (121) to (160.center);
		\draw (160.center) to (190.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \tag{\eqref{ax:monoid:nat:copy}, \eqref{ax:comonoid:nat:copy}} \\
		&= 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-7, -1.25) {$X$};
		\node [style=black] (107) at (-0.5, 0) {};
		\node [style=none] (109) at (-2.75, 1.475) {};
		\node [style=black] (121) at (0.5, 0) {};
		\node [style=stringbox] (129) at (-3.5, 1.725) {$\scriptstyle{f}$};
		\node [style=none] (137) at (-2.75, 0.475) {};
		\node [style=none] (139) at (-5.5, 0.95) {};
		\node [style=none] (145) at (-5.5, 2.975) {};
		\node [style=none] (146) at (0.5, 2.975) {};
		\node [style=stringbox] (147) at (-3.5, 0.225) {$\scriptstyle{g}$};
		\node [style=none] (149) at (1.75, 0.975) {};
		\node [style=none] (150) at (1.75, 2.975) {};
		\node [style=none] (155) at (-6.5, -1.25) {};
		\node [style=none] (160) at (1.75, -1.25) {};
		\node [style=none] (166) at (-4.25, 1.475) {};
		\node [style=none] (167) at (-4.25, 0.475) {};
		\node [style=black] (168) at (-5, 0.95) {};
		\node [style=none] (169) at (-4.25, 0.475) {};
		\node [style=none] (170) at (-4.25, 1.475) {};
		\node [style=none] (171) at (-2.75, 1.475) {};
		\node [style=none] (172) at (-2.75, 1.475) {};
		\node [style=none] (173) at (-2.75, 0.475) {};
		\node [style=none] (174) at (-2.75, 0.475) {};
		\node [style=none] (175) at (-2.75, 1.475) {};
		\node [style=none] (176) at (-2.75, 0.475) {};
		\node [style=black] (177) at (-1.75, 0.95) {};
		\node [style=none] (178) at (-2.75, 0.475) {};
		\node [style=none] (179) at (-2.75, 1.475) {};
		\node [style=none] (186) at (-1.75, -1.25) {};
		\node [style=label] (189) at (3.25, -1.25) {$X$};
		\node [style=none] (190) at (2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (107) to (121);
		\draw [bend right=90, looseness=1.75] (145.center) to (139.center);
		\draw (145.center) to (146.center);
		\draw (146.center) to (150.center);
		\draw [bend right=90, looseness=1.75] (149.center) to (150.center);
		\draw [bend right] (170.center) to (168);
		\draw [bend right] (168) to (169.center);
		\draw (139.center) to (168);
		\draw (170.center) to (109.center);
		\draw (137.center) to (169.center);
		\draw [bend left] (179.center) to (177);
		\draw [bend left] (177) to (178.center);
		\draw [bend left=45] (177) to (107);
		\draw [bend left=45] (107) to (186.center);
		\draw [bend left] (121) to (149.center);
		\draw [bend right=45] (121) to (160.center);
		\draw (160.center) to (190.center);
		\draw (155.center) to (186.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \tag{Idempotency of $+$} \\
		&= \kstar{(f + g)}. \tag{\ref{eq:covolution}}
	\end{align*}

	\bigskip

	$[\kstar{\bot} = \bot]$. \begin{align*}
		\kstar{\bot} &= 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-1, -1.225) {$X$};
		\node [style=black] (107) at (2.75, -0.25) {};
		\node [style=none] (108) at (1.5, -1.225) {};
		\node [style=none] (109) at (1.5, 0.725) {};
		\node [style=none] (117) at (-0.5, -1.225) {};
		\node [style=none] (118) at (0, 0.725) {};
		\node [style=label] (120) at (6, -1.225) {$X$};
		\node [style=black] (121) at (3.75, -0.25) {};
		\node [style=none] (122) at (5, -1.225) {};
		\node [style=none] (123) at (5, 0.725) {};
		\node [style=none] (125) at (5.5, -1.225) {};
		\node [style=none] (127) at (0, 2.225) {};
		\node [style=none] (128) at (5, 2.225) {};
		\node [style=none] (131) at (5, 0.725) {};
		\node [style=none] (132) at (5, 0.725) {};
		\node [style=none] (133) at (5, 2.225) {};
		\node [style=black] (134) at (0.5, 0.725) {};
		\node [style=black] (135) at (1, 0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (108.center) to (117.center);
		\draw [bend right=90, looseness=1.75] (127.center) to (118.center);
		\draw (127.center) to (128.center);
		\draw (131.center) to (132.center);
		\draw (128.center) to (133.center);
		\draw [bend right=90, looseness=1.75] (132.center) to (133.center);
		\draw (123.center) to (132.center);
		\draw (122.center) to (125.center);
		\draw (134) to (118.center);
		\draw (135) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \tag{\ref{eq:covolution}} \\
		&= 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (0.5, -1.225) {$X$};
		\node [style=black] (107) at (2.75, -0.25) {};
		\node [style=none] (108) at (1.5, -1.225) {};
		\node [style=none] (109) at (1.5, 0.725) {};
		\node [style=none] (117) at (1, -1.225) {};
		\node [style=label] (120) at (6, -1.225) {$X$};
		\node [style=black] (121) at (3.75, -0.25) {};
		\node [style=none] (122) at (5, -1.225) {};
		\node [style=none] (123) at (5, 0.725) {};
		\node [style=none] (125) at (5.5, -1.225) {};
		\node [style=none] (131) at (5, 0.725) {};
		\node [style=none] (132) at (5, 0.725) {};
		\node [style=black] (133) at (5, 0.725) {};
		\node [style=black] (134) at (1.5, 0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (108.center) to (117.center);
		\draw (131.center) to (132.center);
		\draw (123.center) to (132.center);
		\draw (122.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \tag{\ref{ax:trace:sliding}} \\
		&= 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2.25, 0.025) {$X$};
		\node [style=none] (108) at (2.25, 0.025) {};
		\node [style=none] (117) at (-1.75, 0.025) {};
		\node [style=label] (120) at (3.25, 0.025) {$X$};
		\node [style=none] (122) at (2.25, 0.025) {};
		\node [style=none] (125) at (2.75, 0.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (108.center) to (117.center);
		\draw (122.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz-cd/dl1.tikz <==
\begin{tikzcd}[row sep=normal]
	{X(Y\piu Z)} & {XY \piu XZ} \\
	{X(Z\piu Y)} & {XZ \piu XY}
	\arrow["{\dl{X}{Y}{Z}}", from=1-1, to=1-2]
	\arrow["{id_X \per \symmp{Y}{Z}}"', from=1-1, to=2-1]
	\arrow["{\dl{X}{Z}{Y}}"', from=2-1, to=2-2]
	\arrow["{\symmp{XY}{XZ}}", from=1-2, to=2-2]
\end{tikzcd}


==> tikz-cd/dl2.tikz <==
\begin{tikzcd}[column sep=52pt]
	X[(Y \piu Z) \piu W] \ar[r,"\dl{X}{Y \piu Z}{W}"] \ar[d,"\id{X} \per \assocp Y Z W"'] & X(Y \piu Z) \piu XW \ar[r,"\dl{X}{Y}{Z} \piu \id{XW}"] & (XY \piu XZ) \piu XW \ar[d,"\assocp {XY}{XZ}{XW}"] \\
	X[Y\piu(Z \piu W)] \ar[r,"\dl{X}{Y}{Z \piu W}"] & XY \piu X(Z \piu W) \ar[r,"\id{XY} \piu \dl{X}{Z}{W}"] & XY \piu (XZ \piu XW)
\end{tikzcd}


==> tikz-cd/dl3.tikz <==
\begin{tikzcd}[column sep=48pt]
	{(XY)(Z \piu W)} && {(XY)Z \piu (XY)W} \\
	{X(Y(Z \piu W))} & {X(YZ \piu YW)} & {X(YZ) \piu X(YW)}
	\arrow["{\assoct{X}{Y}{Z \piu W}}"', from=1-1, to=2-1]
	\arrow["{id_X \per \dl{Y}{Z}{W}}"', from=2-1, to=2-2]
	\arrow["{\dl{X}{YZ}{YW}}"', from=2-2, to=2-3]
	\arrow["{\assoct{X}{Y}{Z} \piu \assoct{X}{Y}{W}}", from=1-3, to=2-3]
	\arrow["{\dl{XY}{Z}{W}}", from=1-1, to=1-3]
\end{tikzcd}


==> tikz-cd/dl4.tikz <==
\begin{tikzcd}
	{\zero(X \piu Y)} & {\zero X \piu \zero Y} \\
	\zero & {\zero \piu \zero}
	\arrow["{\lunitp{\zero}}", from=2-2, to=2-1]
	\arrow["{\annl{X \piu Y}}"', from=1-1, to=2-1]
	\arrow["{\annl X \piu \annl Y}", from=1-2, to=2-2]
	\arrow["{\dl{\zero}{X}{Y}}", from=1-1, to=1-2]
\end{tikzcd}


==> tikz-cd/dl5.tikz <==
\begin{tikzcd}
	{X(\zero \piu Y)} && {X\zero \piu XY} \\
	XY && {\zero \piu XY}
	\arrow["{\dl{X}{\zero}{Y}}", from=1-1, to=1-3]
	\arrow["{\annr X \piu id_{XY}}", from=1-3, to=2-3]
	\arrow["{id_X \per \lunitp{Y}}"', from=1-1, to=2-1]
	\arrow["{\lunitp{XY}}", from=2-3, to=2-1]
\end{tikzcd}


==> tikz-cd/dl6.tikz <==
\begin{tikzcd}[column sep=tiny]
	{\uno(X \piu Y)} && {\uno X \piu \uno Y } \\
	& {X \piu Y}
	\arrow["{\dl{\uno}{X}{Y}}", from=1-1, to=1-3]
	\arrow["{\lunitp X \piu \lunitp Y}", from=1-3, to=2-2]
	\arrow["{\lunitp{X \piu Y}}"', from=1-1, to=2-2]
\end{tikzcd}


==> tikz-cd/dl7.tikz <==
\begin{tikzcd}
	{X(Y\piu \zero)} && {XY \piu X\zero} \\
	XY && {XY \piu \zero}
	\arrow["{\dl{X}{Y}{\zero}}", from=1-1, to=1-3]
	\arrow["{ id_{XY} \piu \annr X}", from=1-3, to=2-3]
	\arrow["{id_X \per \runitp{Y}}"', from=1-1, to=2-1]
	\arrow["{\runitp{XY}}", from=2-3, to=2-1]
\end{tikzcd}


==> tikz-cd/dl8.tikz <==
\begin{tikzcd}
	{(X \piu \zero)Y} && {XY \piu \zero Y} \\
	XY && {XY \piu \zero}
	\arrow["{\dr{X}{\zero}{Y}}", from=1-1, to=1-3]
	\arrow["{\id{XY} \piu \annl{Y}}", from=1-3, to=2-3]
	\arrow["{\runitp{X} \per \id Y}"', from=1-1, to=2-1]
	\arrow["{\runitp{XY}}", from=2-3, to=2-1]
\end{tikzcd}


==> tikz-cd/monoidal_pentagon.tikz <==
\begin{tikzcd}[column sep=tiny]
                                                                                                                           & (X \perG Y) \perG (Z \perG W) \arrow[rd, "{\alpha_{X, Y, Z \perG W}}"] &                                                                                 \\
((X \perG Y) \perG Z) \perG W \arrow[ru, "{\alpha_{X \perG Y, Z, W}}"] \arrow[d, "{\alpha_{X,Y,Z} \perG id_W}"'] &                                                                                & X \perG (Y \perG (Z \perG W))                                             \\
(X \perG (Y \perG Z)) \perG W \arrow[rr, "{\alpha_{X, Y \perG Z, W}}"']                                            &                                                                                & X \perG ((Y \perG Z) \perG W) \arrow[u, "{id_X \perG \alpha_{Y,Z,W}}"']
\end{tikzcd}


==> tikz-cd/monoidal_triangle.tikz <==
\begin{tikzcd}[column sep=tiny]
    (X \perG \unoG) \perG Y \arrow[rr, "{\alpha_{X, \unoG, Y}}"] \arrow[rd, "\rho_X \perG id_Y"'] &             & X \perG (1 \perG Y) \arrow[ld, "id_X \perG \lambda_Y"] \\
                                                                                               & X \perG Y &                                                            
\end{tikzcd}


==> tikz-cd/rigax1.tikz <==
\begin{tikzcd}[row sep=normal]
	{(X\piu Y)Z} & {XZ \piu YZ} \\
	{Z(X \piu Y)} & {ZX \piu ZY}
	\arrow["{\dr{X}{Y}{Z}}", from=1-1, to=1-2]
	\arrow["{\symmt{X \piu Y}{Z}}"', from=1-1, to=2-1]
	\arrow["{\dl{Z}{X}{Y}}"', from=2-1, to=2-2]
	\arrow["{\symmt{X}{Z} \piu \symmt{Y}{Z}}", from=1-2, to=2-2]
\end{tikzcd}


==> tikz-cd/rigax10.tikz <==
\begin{tikzcd}
	{(XY)0} && {X(Y\zero)} \\
	\zero && X\zero
	\arrow["{\assoct{X}{Y}{\zero}}", from=1-1, to=1-3]
	\arrow["{id_X \per \annr Y}", from=1-3, to=2-3]
	\arrow["{\annr{XY}}"', from=1-1, to=2-1]
	\arrow["{\annr X}", from=2-3, to=2-1]
\end{tikzcd}


==> tikz-cd/rigax11.tikz <==
\begin{tikzcd}
	{(\zero \piu X)Y} && {\zero Y \piu XY} \\
	XY && {\zero \piu XY}
	\arrow["{\dr{\zero}{X}{Y}}", from=1-1, to=1-3]
	\arrow["{\annl Y \piu id_{XY}}", from=1-3, to=2-3]
	\arrow["{\lunitp{X} \per \id Y}"', from=1-1, to=2-1]
	\arrow["{\lunitp{XY}}", from=2-3, to=2-1]
\end{tikzcd}


==> tikz-cd/rigax12.tikz <==
\begin{tikzcd}[column sep=tiny]
	{(X \piu Y)\uno} && {X\uno \piu Y\uno } \\
	& {X \piu Y}
	\arrow["{\dr{X}{Y}{\uno}}", from=1-1, to=1-3]
	\arrow["{\runitt X \piu \runitt Y}", from=1-3, to=2-2]
	\arrow["{\runitt{X \piu Y}}"', from=1-1, to=2-2]
\end{tikzcd}


==> tikz-cd/rigax2.tikz <==
\begin{tikzcd}
	{(X \piu Y)Z} & {XZ \piu YZ} \\
	{(Y \piu X)Z} & {YZ \piu XZ}
	\arrow["{\dr{X}{Y}{Z}}", from=1-1, to=1-2]
	\arrow["{\symmp{X}{Y}\per \id Z}"', from=1-1, to=2-1]
	\arrow["{\dr{Y}{X}{Z}}"', from=2-1, to=2-2]
	\arrow["{\symmp{XZ}{YZ}}", from=1-2, to=2-2]
\end{tikzcd}


==> tikz-cd/rigax3.tikz <==
\begin{tikzcd}[column sep=52pt]
	{((X \piu Y)\piu Z)W} & {(X \piu Y)W \piu ZW} & {(XW \piu YW) \piu ZW} \\
	{(X \piu (Y \piu Z))W} & {XW \piu (Y \piu Z)W} & {XW \piu (YW \piu ZW)}
	\arrow["{\dr{X \piu Y}{Z}{W}}", from=1-1, to=1-2]
	\arrow["{\assocp{X}{Y}{Z} \per id_W}"', from=1-1, to=2-1]
	\arrow["{\dr{X}{Y \piu Z}{W}}"', from=2-1, to=2-2]
	\arrow["{\dr{X}{Y}{W} \per id_{ZW}}", from=1-2, to=1-3]
	\arrow["{id_{XW} \per \dr{Y}{Z}{W}}"', from=2-2, to=2-3]
	\arrow["{\assocp{XW}{YW}{ZW}}", from=1-3, to=2-3]
\end{tikzcd}


==> tikz-cd/rigax4.tikz <==
\begin{tikzcd}[column sep=56pt]
	{((X \piu Y)Z)W} & {(XZ \piu YZ)W} & {(XZ)W \piu (YZ)W} \\
	{(X \piu Y)(ZW)} && {X(ZW) \piu Y(ZW)}
	\arrow["{\assoct{X\piu Y}{Z}{W}}"', from=1-1, to=2-1]
	\arrow["{\dr{X}{Y}{Z} \per \id W}", from=1-1, to=1-2]
	\arrow["{\dr{XZ}{YZ}{W}}", from=1-2, to=1-3]
	\arrow["{\assoct{X}{Z}{W} \piu \assoct{Y}{Z}{W}}", from=1-3, to=2-3]
	\arrow["{\dr{X}{Y}{ZW}}"', from=2-1, to=2-3]
\end{tikzcd}


==> tikz-cd/rigax5.tikz <==
\begin{tikzcd}[column sep=normal]
	{(X \piu Y)(Z \piu W)} & {X(Z \piu W) \piu Y(Z \piu W)} & {} \\
	{(X \piu Y)Z \piu (X \piu Y)W} & {(XZ \piu XW) \piu (YZ \piu YW)} \\
	{(XZ \piu YZ) \piu (XW \piu YW)} & {XZ \piu (XW \piu (YZ \piu YW))} \\
	{XZ \piu (YZ \piu (XW \piu YW))} & {XZ \piu ((XW \piu YZ) \piu YW)} \\
	{XZ \piu ((YZ \piu XW) \piu YW)} & {XZ \piu ((YZ \piu XW) \piu YW)}
	\arrow["{\dr{X}{Y}{Z \piu W}}", from=1-1, to=1-2]
	\arrow[Rightarrow, no head, from=5-1, to=5-2]
	\arrow["{\dl{X \piu Y}{Z}{W}}"', from=1-1, to=2-1]
	\arrow["{\dr{X}{Y}{Z} \piu \dr{X}{Y}{W}}"', from=2-1, to=3-1]
	\arrow["{\assocp{XZ}{YZ}{XW \piu YW}}"', from=3-1, to=4-1]
	\arrow["{id_{XZ} \piu \Iassocp{YZ}{XW}{YW}}"', from=4-1, to=5-1]
	\arrow["{\dl{X}{Z}{W} \piu \dl{Y}{Z}{W}}", from=1-2, to=2-2]
	\arrow["{\assocp{XZ}{XW}{YZ \piu YW}}", from=2-2, to=3-2]
	\arrow["{id_{XZ} \piu \Iassocp{XW}{YZ}{YW}}", from=3-2, to=4-2]
	\arrow["{id_{XZ} \piu (\symmp{XW}{YZ} \piu id_{YW})}", from=4-2, to=5-2]
\end{tikzcd}


==> tikz-cd/rigax6.tikz <==
\begin{tikzcd}
	{\zero \per \zero} & \zero
	\arrow["{\annl \zero}", shift left=2, from=1-1, to=1-2]
	\arrow["{\annr \zero}"', shift right=2, from=1-1, to=1-2]
\end{tikzcd}


==> tikz-cd/rigax7.tikz <==
\begin{tikzcd}
	{(X \piu Y)\zero} & {X\zero \piu Y\zero} \\
	\zero & {\zero \piu \zero}
	\arrow["{\lunitp{\zero}}", from=2-2, to=2-1]
	\arrow["{\annr{X \piu Y}}"', from=1-1, to=2-1]
	\arrow["{\annr X \piu \annr Y}", from=1-2, to=2-2]
	\arrow["{\dr{X}{Y}{\zero}}", from=1-1, to=1-2]
\end{tikzcd}


==> tikz-cd/rigax8.tikz <==
\begin{tikzcd}
	{\zero \per \uno} & \zero
	\arrow["{\annl \uno}", shift left=2, from=1-1, to=1-2]
	\arrow["{\runitt \zero}"', shift right=2, from=1-1, to=1-2]
\end{tikzcd}


==> tikz-cd/rigax9.tikz <==
\begin{tikzcd}[column sep=15pt]
	{X \per \zero} && {\zero \per X} \\
	& \zero
	\arrow["{\annl X}", from=1-3, to=2-2]
	\arrow["{\symmt{X}{\zero}}", from=1-1, to=1-3]
	\arrow["{\annr X}"', from=1-1, to=2-2]
\end{tikzcd}


==> tikz-cd/symmax1.tikz <==
\begin{tikzcd}[row sep=normal]
X \perG Y \arrow[r, "{\sigma_{X,Y}^{\perG}}"] \arrow[rd, Rightarrow, no head, shift right] & Y \perG X \arrow[d, "{\sigma_{Y,X}^{\perG}}"] \\
                                                                        & X \perG Y                            
\end{tikzcd}


==> tikz-cd/symmax2.tikz <==
\begin{tikzcd}[row sep=normal]
X \perG \unoG \arrow[r, "{\sigma_{X,\unoG}^{\perG}}"] \arrow[d, "\rho_X"'] & \unoG \perG X \arrow[d, "\lambda_X"] \\
X \arrow[r, Rightarrow, no head]                                & X                                    
\end{tikzcd}


==> tikz-cd/symmax3.tikz <==
\begin{tikzcd}
                                                                                                  & X \perG (Y \perG Z) \arrow[r, "{id_X \perG \sigma_{Y,Z}^{\perG}}"] & X \perG (Z \perG Y) \arrow[rd, "{\alpha^-_{X, Z, Y}}"]       &                         \\
(X \perG Y) \perG Z \arrow[ru, "{\alpha_{X, Y, Z}}"] \arrow[rd, "{\sigma_{X \perG Y, Z}^{\perG}}"'] &                                                                  &                                                                     & (X \perG Z) \perG Y \\
                                                                                                  & Z \perG (X \perG Y) \arrow[r, "{\alpha^-_{Z, X, Y}}"']    & (Z \perG X) \perG Y \arrow[ru, "{\sigma_{Z, X}^{\perG} \perG id_Y}"'] &                        
\end{tikzcd}


==> tikz/addition/addCirc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (69) at (0, 0) {$+$};
		\node [style=label] (72) at (2.25, 0) {$A$};
		\node [style=none] (76) at (1.75, 0) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (-1.75, -1) {};
		\node [style=none] (80) at (1.75, -1) {};
		\node [style=none] (81) at (0, 0.35) {};
		\node [style=none] (82) at (0, -0.35) {};
		\node [style=none] (83) at (-1.75, 0.35) {};
		\node [style=none] (84) at (-1.75, -0.35) {};
		\node [style=label] (85) at (-2.25, 0.35) {$A$};
		\node [style=label] (86) at (-2.25, -0.35) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (69) to (76.center);
		\draw (83.center) to (81.center);
		\draw (82.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/addStar.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.5, 3.375) {};
		\node [style=none] (77) at (2.5, 4) {};
		\node [style=none] (80) at (2.25, 2) {};
		\node [style=none] (82) at (-2.5, 3.375) {};
		\node [style=none] (85) at (2.5, 0.375) {};
		\node [style=none] (86) at (2.25, 1) {};
		\node [style=none] (89) at (2.5, -1) {};
		\node [style=none] (90) at (-2.5, 0.375) {};
		\node [style=label] (91) at (-9.75, -1.125) {$A$};
		\node [style=none] (95) at (0.5, 2.5) {};
		\node [style=none] (96) at (0.5, 0.5) {};
		\node [style=none] (99) at (-2.5, 4) {};
		\node [style=none] (100) at (-2.25, 2) {};
		\node [style=none] (102) at (-2.25, 1) {};
		\node [style=none] (103) at (-2.5, -1) {};
		\node [style=none] (106) at (-0.5, 2.5) {};
		\node [style=none] (107) at (-0.5, 0.5) {};
		\node [style=none] (109) at (1, 1.875) {};
		\node [style=none] (110) at (-1, 1.875) {};
		\node [style=none] (113) at (-5.25, 1) {};
		\node [style=none] (114) at (-5.25, -1) {};
		\node [style=none] (115) at (-2.5, 4) {};
		\node [style=none] (116) at (-2.5, 2) {};
		\node [style=none] (117) at (4, 1) {};
		\node [style=none] (118) at (4, -1) {};
		\node [style=none] (119) at (3.5, 4) {};
		\node [style=none] (120) at (3.5, 2) {};
		\node [style=none] (121) at (3.5, 3.375) {};
		\node [style=none] (122) at (-2.5, 3.375) {};
		\node [style=none] (123) at (-5.25, 0.375) {};
		\node [style=none] (124) at (-2.5, 7) {};
		\node [style=none] (125) at (-2.5, 5) {};
		\node [style=none] (126) at (-2.5, 5.625) {};
		\node [style=none] (127) at (3.5, 7) {};
		\node [style=none] (128) at (3.5, 5) {};
		\node [style=none] (129) at (3.5, 5.625) {};
		\node [style=none] (130) at (2.5, 2.6) {};
		\node [style=none] (131) at (-2.5, 2.6) {};
		\node [style=none] (132) at (2.5, -0.4) {};
		\node [style=none] (133) at (-2.5, -0.4) {};
		\node [style=none] (134) at (1, 1.1) {};
		\node [style=none] (135) at (-1, 1.1) {};
		\node [style=none] (137) at (4, -0.4) {};
		\node [style=none] (138) at (3.5, 2.6) {};
		\node [style=none] (139) at (-2.5, 2.6) {};
		\node [style=none] (140) at (-5.25, -0.4) {};
		\node [style=none] (141) at (-2.5, 6.35) {};
		\node [style=none] (142) at (3.5, 6.35) {};
		\node [style=label] (143) at (-9.75, -1.875) {$A$};
		\node [style=label] (144) at (8.5, -1.875) {$A$};
		\node [style=bbox, scale=0.6] (145) at (3, 2.525) {$s$};
		\node [style=bboxOp, scale=0.6] (146) at (3, 3.475) {$s$};
		\node [style=none] (147) at (-5.75, 0.375) {};
		\node [style=none] (148) at (-5.75, -2.625) {};
		\node [style=none] (149) at (-9.25, -0.5) {};
		\node [style=none] (150) at (-9.25, -2.5) {};
		\node [style=none] (151) at (-5.75, 1) {};
		\node [style=none] (152) at (-6, -1) {};
		\node [style=none] (153) at (-6, -2) {};
		\node [style=none] (154) at (-5.75, -4) {};
		\node [style=none] (155) at (-7.75, -0.5) {};
		\node [style=none] (156) at (-7.75, -2.5) {};
		\node [style=none] (157) at (-9.25, -1.125) {};
		\node [style=none] (158) at (-7.25, -1.125) {};
		\node [style=none] (159) at (-5.75, -0.4) {};
		\node [style=none] (160) at (-5.75, -3.4) {};
		\node [style=none] (161) at (-9.25, -1.9) {};
		\node [style=none] (162) at (-7.25, -1.9) {};
		\node [style=bboxOp, scale=0.6] (163) at (7.25, -1.125) {$0$};
		\node [style=none] (164) at (4, 0.375) {};
		\node [style=none] (165) at (4.5, 0.375) {};
		\node [style=none] (166) at (4.5, -2.625) {};
		\node [style=none] (167) at (8, -0.5) {};
		\node [style=none] (168) at (8, -2.5) {};
		\node [style=none] (169) at (4.5, 1) {};
		\node [style=none] (170) at (4.75, -1) {};
		\node [style=none] (171) at (4.75, -2) {};
		\node [style=none] (172) at (4.5, -4) {};
		\node [style=none] (173) at (6.5, -0.5) {};
		\node [style=none] (174) at (6.5, -2.5) {};
		\node [style=none] (175) at (7.25, -1.125) {};
		\node [style=none] (176) at (6, -1.125) {};
		\node [style=none] (177) at (4.5, -0.4) {};
		\node [style=none] (178) at (4.5, -3.4) {};
		\node [style=none] (179) at (8, -1.9) {};
		\node [style=none] (180) at (6, -1.9) {};
		\node [style=bbox, scale=0.6] (181) at (-5.25, -0.475) {$s$};
		\node [style=bboxOp, scale=0.6] (182) at (-5.25, 0.475) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (172.center)
			 to (154.center)
			 to [bend left] (156.center)
			 to (150.center)
			 to (149.center)
			 to (155.center)
			 to [bend left] (151.center)
			 to (113.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to (116.center)
			 to [bend left=90, looseness=1.75] (124.center)
			 to (127.center)
			 to [bend right=270, looseness=1.75] (120.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (169.center)
			 to [bend left] (173.center)
			 to (167.center)
			 to (168.center)
			 to (174.center)
			 to [bend left] cycle;
		\draw [tape, fill=white] (107.center)
			 to [bend left] (103.center)
			 to (114.center)
			 to (152.center)
			 to [bend right=90, looseness=1.50] (153.center)
			 to (171.center)
			 to [bend right=90, looseness=1.50] (170.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to [bend right=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend right=90, looseness=1.50] (115.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw (90.center) to (123.center);
		\draw [bend left=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (132.center) to (137.center);
		\draw (134.center) to (135.center);
		\draw (131.center) to (139.center);
		\draw (133.center) to (140.center);
		\draw [bend left=90, looseness=1.75] (142.center) to (138.center);
		\draw [bend left=90, looseness=1.75] (139.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw [bend left=45] (158.center) to (147.center);
		\draw [bend right=45] (158.center) to (148.center);
		\draw (157.center) to (158.center);
		\draw [bend left=45] (162.center) to (159.center);
		\draw [bend right=45] (162.center) to (160.center);
		\draw (161.center) to (162.center);
		\draw (159.center) to (140.center);
		\draw (123.center) to (147.center);
		\draw (85.center) to (164.center);
		\draw [bend right=45] (176.center) to (165.center);
		\draw [bend left=45] (176.center) to (166.center);
		\draw (175.center) to (176.center);
		\draw [bend right=45] (180.center) to (177.center);
		\draw [bend left=45] (180.center) to (178.center);
		\draw (179.center) to (180.center);
		\draw (165.center) to (164.center);
		\draw (137.center) to (177.center);
		\draw (148.center) to (166.center);
		\draw (178.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/addSuccLhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (69) at (0, 0) {$+$};
		\node [style=label] (72) at (2.25, 0) {$A$};
		\node [style=none] (76) at (1.75, 0) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-2.25, 1) {};
		\node [style=none] (79) at (-2.25, -1) {};
		\node [style=none] (80) at (1.75, -1) {};
		\node [style=none] (81) at (0, 0.25) {};
		\node [style=none] (82) at (0, -0.375) {};
		\node [style=none] (83) at (-2.25, 0.25) {};
		\node [style=none] (84) at (-2.25, -0.375) {};
		\node [style=label] (86) at (-2.75, -0.375) {$A$};
		\node [style=bbox, scale=0.65] (87) at (-1.5, 0.25) {$s$};
		\node [style=label] (88) at (-2.75, 0.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (69) to (76.center);
		\draw (83.center) to (81.center);
		\draw (82.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/addSuccRhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (69) at (0.25, 0) {$+$};
		\node [style=label] (72) at (3.5, 0) {$A$};
		\node [style=none] (76) at (3, 0) {};
		\node [style=none] (77) at (3, 1) {};
		\node [style=none] (78) at (-1.25, 1) {};
		\node [style=none] (79) at (-1.25, -1) {};
		\node [style=none] (80) at (3, -1) {};
		\node [style=none] (81) at (0.25, 0.35) {};
		\node [style=none] (82) at (0.25, -0.35) {};
		\node [style=none] (83) at (-1.25, 0.35) {};
		\node [style=none] (84) at (-1.25, -0.35) {};
		\node [style=label] (85) at (-1.75, 0.35) {$A$};
		\node [style=label] (86) at (-1.75, -0.35) {$A$};
		\node [style=bbox] (87) at (1.75, 0) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (69) to (76.center);
		\draw (83.center) to (81.center);
		\draw (82.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/addZero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (69) at (0, 0) {$+$};
		\node [style=label] (72) at (2.25, 0) {$A$};
		\node [style=none] (76) at (1.75, 0) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-2.25, 1) {};
		\node [style=none] (79) at (-2.25, -1) {};
		\node [style=none] (80) at (1.75, -1) {};
		\node [style=none] (81) at (0, 0.225) {};
		\node [style=none] (82) at (0, -0.35) {};
		\node [style=none] (83) at (-1.5, 0.225) {};
		\node [style=none] (84) at (-2.25, -0.35) {};
		\node [style=label] (86) at (-2.75, -0.35) {$A$};
		\node [style=bbox, scale=0.65] (87) at (-1.5, 0.225) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (69) to (76.center);
		\draw (83.center) to (81.center);
		\draw (82.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/addZeroRhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (72) at (3.5, 0) {$A$};
		\node [style=none] (77) at (3, 1) {};
		\node [style=none] (78) at (-1.25, 1) {};
		\node [style=none] (79) at (-1.25, -1) {};
		\node [style=none] (80) at (3, -1) {};
		\node [style=none] (81) at (3, 0) {};
		\node [style=none] (83) at (-1.25, 0) {};
		\node [style=label] (85) at (-1.75, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (83.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/additionDef.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.5, 1.875) {};
		\node [style=none] (77) at (2.5, 2.5) {};
		\node [style=none] (80) at (2.25, 0.5) {};
		\node [style=none] (82) at (-2.5, 1.875) {};
		\node [style=none] (85) at (2.5, -1.125) {};
		\node [style=none] (86) at (2.25, -0.5) {};
		\node [style=none] (89) at (2.5, -2.5) {};
		\node [style=none] (90) at (-2.5, -1.125) {};
		\node [style=label] (91) at (-6, -1.125) {$A$};
		\node [style=none] (95) at (0.5, 1) {};
		\node [style=none] (96) at (0.5, -1) {};
		\node [style=none] (99) at (-2.5, 2.5) {};
		\node [style=none] (100) at (-2.25, 0.5) {};
		\node [style=none] (102) at (-2.25, -0.5) {};
		\node [style=none] (103) at (-2.5, -2.5) {};
		\node [style=none] (106) at (-0.5, 1) {};
		\node [style=none] (107) at (-0.5, -1) {};
		\node [style=none] (109) at (1, 0.375) {};
		\node [style=none] (110) at (-1, 0.375) {};
		\node [style=bboxOp, scale=0.6] (112) at (4, -1.125) {$0$};
		\node [style=none] (113) at (-5.5, -0.5) {};
		\node [style=none] (114) at (-5.5, -2.5) {};
		\node [style=none] (115) at (-3, 2.5) {};
		\node [style=none] (116) at (-3, 0.5) {};
		\node [style=none] (117) at (6, -0.5) {};
		\node [style=none] (118) at (6, -2.5) {};
		\node [style=none] (119) at (3.5, 2.5) {};
		\node [style=none] (120) at (3.5, 0.5) {};
		\node [style=none] (121) at (3.5, 1.875) {};
		\node [style=none] (122) at (-3, 1.875) {};
		\node [style=none] (123) at (-5.5, -1.125) {};
		\node [style=none] (124) at (-3, 5.5) {};
		\node [style=none] (125) at (-3, 3.5) {};
		\node [style=none] (126) at (-3, 4.125) {};
		\node [style=none] (127) at (3.5, 5.5) {};
		\node [style=none] (128) at (3.5, 3.5) {};
		\node [style=none] (129) at (3.5, 4.125) {};
		\node [style=none] (130) at (2.5, 1.1) {};
		\node [style=none] (131) at (-2.5, 1.1) {};
		\node [style=none] (132) at (2.5, -1.9) {};
		\node [style=none] (133) at (-2.5, -1.9) {};
		\node [style=none] (134) at (1, -0.4) {};
		\node [style=none] (135) at (-1, -0.4) {};
		\node [style=none] (137) at (6, -1.9) {};
		\node [style=none] (138) at (3.5, 1.1) {};
		\node [style=none] (139) at (-3, 1.1) {};
		\node [style=none] (140) at (-5.5, -1.9) {};
		\node [style=none] (141) at (-3, 4.85) {};
		\node [style=none] (142) at (3.5, 4.85) {};
		\node [style=label] (143) at (-6, -1.875) {$A$};
		\node [style=label] (144) at (6.5, -1.875) {$A$};
		\node [style=bbox, scale=0.6] (145) at (3, 1.025) {$s$};
		\node [style=bboxOp, scale=0.6] (146) at (3, 1.975) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (116.center)
			 to [bend left=90, looseness=1.75] (124.center)
			 to (127.center)
			 to [bend right=270, looseness=1.75] (120.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to (107.center)
			 to [bend left] (103.center)
			 to (114.center)
			 to (113.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to [bend right=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend right=90, looseness=1.50] (115.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (85.center) to (112);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw (90.center) to (123.center);
		\draw [bend left=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (132.center) to (137.center);
		\draw (134.center) to (135.center);
		\draw (131.center) to (139.center);
		\draw (133.center) to (140.center);
		\draw [bend left=90, looseness=1.75] (142.center) to (138.center);
		\draw [bend left=90, looseness=1.75] (139.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/partialEval/succ/step1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.5, 4.875) {};
		\node [style=none] (77) at (2.5, 5.5) {};
		\node [style=none] (80) at (2.25, 3.5) {};
		\node [style=none] (82) at (-2.5, 4.875) {};
		\node [style=none] (85) at (2.5, 1.875) {};
		\node [style=none] (86) at (2.25, 2.5) {};
		\node [style=none] (89) at (2.5, 0.5) {};
		\node [style=none] (90) at (-2.5, 1.875) {};
		\node [style=none] (95) at (0.5, 4) {};
		\node [style=none] (96) at (0.5, 2) {};
		\node [style=none] (99) at (-2.5, 5.5) {};
		\node [style=none] (100) at (-2.25, 3.5) {};
		\node [style=none] (102) at (-2.25, 2.5) {};
		\node [style=none] (103) at (-2.5, 0.5) {};
		\node [style=none] (106) at (-0.5, 4) {};
		\node [style=none] (107) at (-0.5, 2) {};
		\node [style=none] (109) at (1, 3.375) {};
		\node [style=none] (110) at (-1, 3.375) {};
		\node [style=none] (113) at (-5.25, 2.5) {};
		\node [style=none] (114) at (-5.25, 0.5) {};
		\node [style=none] (115) at (-2.5, 5.5) {};
		\node [style=none] (116) at (-2.5, 3.5) {};
		\node [style=none] (117) at (4, 2.5) {};
		\node [style=none] (118) at (4, 0.5) {};
		\node [style=none] (119) at (3.5, 5.5) {};
		\node [style=none] (120) at (3.5, 3.5) {};
		\node [style=none] (121) at (3.5, 4.875) {};
		\node [style=none] (122) at (-2.5, 4.875) {};
		\node [style=none] (123) at (-5.25, 1.875) {};
		\node [style=none] (124) at (-2.5, 8.5) {};
		\node [style=none] (125) at (-2.5, 6.5) {};
		\node [style=none] (126) at (-2.5, 7.125) {};
		\node [style=none] (127) at (3.5, 8.5) {};
		\node [style=none] (128) at (3.5, 6.5) {};
		\node [style=none] (129) at (3.5, 7.125) {};
		\node [style=none] (130) at (2.5, 4.1) {};
		\node [style=none] (131) at (-2.5, 4.1) {};
		\node [style=none] (132) at (2.5, 1.1) {};
		\node [style=none] (133) at (-2.5, 1.1) {};
		\node [style=none] (134) at (1, 2.6) {};
		\node [style=none] (135) at (-1, 2.6) {};
		\node [style=none] (137) at (4, 1.1) {};
		\node [style=none] (138) at (3.5, 4.1) {};
		\node [style=none] (139) at (-2.5, 4.1) {};
		\node [style=none] (140) at (-5.25, 1.1) {};
		\node [style=none] (141) at (-2.5, 7.85) {};
		\node [style=none] (142) at (3.5, 7.85) {};
		\node [style=label] (143) at (-9.75, -0.375) {$A$};
		\node [style=label] (144) at (8.5, -0.375) {$A$};
		\node [style=bbox, scale=0.6] (145) at (3, 4.025) {$s$};
		\node [style=bboxOp, scale=0.6] (146) at (3, 4.975) {$s$};
		\node [style=none] (147) at (-5.75, 1.875) {};
		\node [style=none] (148) at (-5.75, -1.125) {};
		\node [style=none] (149) at (-9.25, 1) {};
		\node [style=none] (150) at (-9.25, -1) {};
		\node [style=none] (151) at (-5.75, 2.5) {};
		\node [style=none] (152) at (-6, 0.5) {};
		\node [style=none] (153) at (-6, -0.5) {};
		\node [style=none] (154) at (-5.75, -2.5) {};
		\node [style=none] (155) at (-7.75, 1) {};
		\node [style=none] (156) at (-7.75, -1) {};
		\node [style=none] (157) at (-9.25, 0.375) {};
		\node [style=none] (158) at (-7.25, 0.375) {};
		\node [style=none] (159) at (-5.75, 1.1) {};
		\node [style=none] (160) at (-5.75, -1.9) {};
		\node [style=none] (161) at (-9.25, -0.4) {};
		\node [style=none] (162) at (-7.25, -0.4) {};
		\node [style=bboxOp, scale=0.6] (163) at (7.25, 0.375) {$0$};
		\node [style=none] (164) at (4, 1.875) {};
		\node [style=none] (165) at (4.5, 1.875) {};
		\node [style=none] (166) at (4.5, -1.125) {};
		\node [style=none] (167) at (8, 1) {};
		\node [style=none] (168) at (8, -1) {};
		\node [style=none] (169) at (4.5, 2.5) {};
		\node [style=none] (170) at (4.75, 0.5) {};
		\node [style=none] (171) at (4.75, -0.5) {};
		\node [style=none] (172) at (4.5, -2.5) {};
		\node [style=none] (173) at (6.5, 1) {};
		\node [style=none] (174) at (6.5, -1) {};
		\node [style=none] (175) at (7.25, 0.375) {};
		\node [style=none] (176) at (6, 0.375) {};
		\node [style=none] (177) at (4.5, 1.1) {};
		\node [style=none] (178) at (4.5, -1.9) {};
		\node [style=none] (179) at (8, -0.4) {};
		\node [style=none] (180) at (6, -0.4) {};
		\node [style=bbox, scale=0.6] (181) at (-5.25, 1.025) {$s$};
		\node [style=bboxOp, scale=0.6] (182) at (-5.25, 1.975) {$s$};
		\node [style=bbox, scale=0.6] (183) at (-8.25, 0.375) {$s$};
		\node [style=label] (184) at (-9.75, 0.375) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (172.center)
			 to (154.center)
			 to [bend left] (156.center)
			 to (150.center)
			 to (149.center)
			 to (155.center)
			 to [bend left] (151.center)
			 to (113.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to (116.center)
			 to [bend left=90, looseness=1.75] (124.center)
			 to (127.center)
			 to [bend right=270, looseness=1.75] (120.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (169.center)
			 to [bend left] (173.center)
			 to (167.center)
			 to (168.center)
			 to (174.center)
			 to [bend left] cycle;
		\draw [tape, fill=white] (107.center)
			 to [bend left] (103.center)
			 to (114.center)
			 to (152.center)
			 to [bend right=90, looseness=1.50] (153.center)
			 to (171.center)
			 to [bend right=90, looseness=1.50] (170.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to [bend right=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend right=90, looseness=1.50] (115.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw (90.center) to (123.center);
		\draw [bend left=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (132.center) to (137.center);
		\draw (134.center) to (135.center);
		\draw (131.center) to (139.center);
		\draw (133.center) to (140.center);
		\draw [bend left=90, looseness=1.75] (142.center) to (138.center);
		\draw [bend left=90, looseness=1.75] (139.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw [bend left=45] (158.center) to (147.center);
		\draw [bend right=45] (158.center) to (148.center);
		\draw (157.center) to (158.center);
		\draw [bend left=45] (162.center) to (159.center);
		\draw [bend right=45] (162.center) to (160.center);
		\draw (161.center) to (162.center);
		\draw (159.center) to (140.center);
		\draw (123.center) to (147.center);
		\draw (85.center) to (164.center);
		\draw [bend right=45] (176.center) to (165.center);
		\draw [bend left=45] (176.center) to (166.center);
		\draw (175.center) to (176.center);
		\draw [bend right=45] (180.center) to (177.center);
		\draw [bend left=45] (180.center) to (178.center);
		\draw (179.center) to (180.center);
		\draw (165.center) to (164.center);
		\draw (137.center) to (177.center);
		\draw (148.center) to (166.center);
		\draw (178.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/partialEval/succ/step2.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.5, 4.875) {};
		\node [style=none] (77) at (2.5, 5.5) {};
		\node [style=none] (80) at (2.25, 3.5) {};
		\node [style=none] (82) at (-2.5, 4.875) {};
		\node [style=none] (85) at (2.5, 1.875) {};
		\node [style=none] (86) at (2.25, 2.5) {};
		\node [style=none] (89) at (2.5, 0.5) {};
		\node [style=none] (90) at (-2.5, 1.875) {};
		\node [style=none] (95) at (0.5, 4) {};
		\node [style=none] (96) at (0.5, 2) {};
		\node [style=none] (99) at (-2.5, 5.5) {};
		\node [style=none] (100) at (-2.25, 3.5) {};
		\node [style=none] (102) at (-2.25, 2.5) {};
		\node [style=none] (103) at (-2.5, 0.5) {};
		\node [style=none] (106) at (-0.5, 4) {};
		\node [style=none] (107) at (-0.5, 2) {};
		\node [style=none] (109) at (1, 3.375) {};
		\node [style=none] (110) at (-1, 3.375) {};
		\node [style=none] (113) at (-5.25, 2.5) {};
		\node [style=none] (114) at (-5.25, 0.5) {};
		\node [style=none] (115) at (-2.5, 5.5) {};
		\node [style=none] (116) at (-2.5, 3.5) {};
		\node [style=none] (117) at (4, 2.5) {};
		\node [style=none] (118) at (4, 0.5) {};
		\node [style=none] (119) at (3.5, 5.5) {};
		\node [style=none] (120) at (3.5, 3.5) {};
		\node [style=none] (121) at (3.5, 4.875) {};
		\node [style=none] (122) at (-2.5, 4.875) {};
		\node [style=none] (123) at (-5.25, 1.875) {};
		\node [style=none] (124) at (-2.5, 8.5) {};
		\node [style=none] (125) at (-2.5, 6.5) {};
		\node [style=none] (126) at (-2.5, 7.125) {};
		\node [style=none] (127) at (3.5, 8.5) {};
		\node [style=none] (128) at (3.5, 6.5) {};
		\node [style=none] (129) at (3.5, 7.125) {};
		\node [style=none] (130) at (2.5, 4.1) {};
		\node [style=none] (131) at (-2.5, 4.1) {};
		\node [style=none] (132) at (2.5, 1.1) {};
		\node [style=none] (133) at (-2.5, 1.1) {};
		\node [style=none] (134) at (1, 2.6) {};
		\node [style=none] (135) at (-1, 2.6) {};
		\node [style=none] (137) at (4, 1.1) {};
		\node [style=none] (138) at (3.5, 4.1) {};
		\node [style=none] (139) at (-2.5, 4.1) {};
		\node [style=none] (140) at (-5.25, 1.1) {};
		\node [style=none] (141) at (-2.5, 7.85) {};
		\node [style=none] (142) at (3.5, 7.85) {};
		\node [style=label] (143) at (-9.75, -0.375) {$A$};
		\node [style=label] (144) at (8.5, -0.375) {$A$};
		\node [style=bbox, scale=0.6] (145) at (3, 4.025) {$s$};
		\node [style=bboxOp, scale=0.6] (146) at (3, 4.975) {$s$};
		\node [style=none] (147) at (-5.75, 1.875) {};
		\node [style=none] (148) at (-5.75, -1.125) {};
		\node [style=none] (149) at (-9.25, 1) {};
		\node [style=none] (150) at (-9.25, -1) {};
		\node [style=none] (151) at (-5.75, 2.5) {};
		\node [style=none] (152) at (-6, 0.5) {};
		\node [style=none] (153) at (-6, -0.5) {};
		\node [style=none] (154) at (-5.75, -2.5) {};
		\node [style=none] (155) at (-7.75, 1) {};
		\node [style=none] (156) at (-7.75, -1) {};
		\node [style=none] (157) at (-9.25, 0.375) {};
		\node [style=none] (158) at (-7.25, 0.375) {};
		\node [style=none] (159) at (-5.75, 1.1) {};
		\node [style=none] (160) at (-5.75, -1.9) {};
		\node [style=none] (161) at (-9.25, -0.4) {};
		\node [style=none] (162) at (-7.25, -0.4) {};
		\node [style=bboxOp, scale=0.6] (163) at (3.75, 1.875) {$0$};
		\node [style=none] (164) at (3.75, 1.875) {};
		\node [style=none] (166) at (-3, -1.125) {};
		\node [style=none] (167) at (8, 1) {};
		\node [style=none] (168) at (8, -1) {};
		\node [style=none] (169) at (4.5, 2.5) {};
		\node [style=none] (170) at (4.75, 0.5) {};
		\node [style=none] (171) at (4.75, -0.5) {};
		\node [style=none] (172) at (4.5, -2.5) {};
		\node [style=none] (173) at (6.5, 1) {};
		\node [style=none] (174) at (6.5, -1) {};
		\node [style=none] (176) at (6, 0.375) {};
		\node [style=none] (177) at (4.5, 1.1) {};
		\node [style=none] (178) at (4.5, -1.9) {};
		\node [style=none] (179) at (8, -0.4) {};
		\node [style=none] (180) at (6, -0.4) {};
		\node [style=bbox, scale=0.6] (181) at (-3.5, 1.025) {$s$};
		\node [style=bboxOp, scale=0.6] (182) at (-3.5, 1.975) {$s$};
		\node [style=label] (184) at (-9.75, 0.375) {$A$};
		\node [style=bbox, scale=0.6] (185) at (-4.75, 1.975) {$s$};
		\node [style=bbox, scale=0.6] (186) at (-4.75, -1.125) {$s$};
		\node [style=bboxOp, scale=0.6] (187) at (-3, -1.125) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (172.center)
			 to (154.center)
			 to [bend left] (156.center)
			 to (150.center)
			 to (149.center)
			 to (155.center)
			 to [bend left] (151.center)
			 to (113.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to (116.center)
			 to [bend left=90, looseness=1.75] (124.center)
			 to (127.center)
			 to [bend right=270, looseness=1.75] (120.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (169.center)
			 to [bend left] (173.center)
			 to (167.center)
			 to (168.center)
			 to (174.center)
			 to [bend left] cycle;
		\draw [tape, fill=white] (107.center)
			 to [bend left] (103.center)
			 to (114.center)
			 to (152.center)
			 to [bend right=90, looseness=1.50] (153.center)
			 to (171.center)
			 to [bend right=90, looseness=1.50] (170.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to [bend right=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend right=90, looseness=1.50] (115.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw (90.center) to (123.center);
		\draw [bend left=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (132.center) to (137.center);
		\draw (134.center) to (135.center);
		\draw (131.center) to (139.center);
		\draw (133.center) to (140.center);
		\draw [bend left=90, looseness=1.75] (142.center) to (138.center);
		\draw [bend left=90, looseness=1.75] (139.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw [bend left=45] (158.center) to (147.center);
		\draw [bend right=45] (158.center) to (148.center);
		\draw (157.center) to (158.center);
		\draw [bend left=45] (162.center) to (159.center);
		\draw [bend right=45] (162.center) to (160.center);
		\draw (161.center) to (162.center);
		\draw (159.center) to (140.center);
		\draw (123.center) to (147.center);
		\draw (85.center) to (164.center);
		\draw [bend right=45] (180.center) to (177.center);
		\draw [bend left=45] (180.center) to (178.center);
		\draw (179.center) to (180.center);
		\draw (137.center) to (177.center);
		\draw (148.center) to (166.center);
		\draw (178.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/partialEval/succ/step3.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.5, 4.875) {};
		\node [style=none] (77) at (2.5, 5.5) {};
		\node [style=none] (80) at (2.25, 3.5) {};
		\node [style=none] (82) at (-2.5, 4.875) {};
		\node [style=none] (85) at (2.5, 1.875) {};
		\node [style=none] (86) at (2.25, 2.5) {};
		\node [style=none] (89) at (2.5, 0.5) {};
		\node [style=none] (90) at (-2.5, 1.875) {};
		\node [style=none] (95) at (0.5, 4) {};
		\node [style=none] (96) at (0.5, 2) {};
		\node [style=none] (99) at (-2.5, 5.5) {};
		\node [style=none] (100) at (-2.25, 3.5) {};
		\node [style=none] (102) at (-2.25, 2.5) {};
		\node [style=none] (103) at (-2.5, 0.5) {};
		\node [style=none] (106) at (-0.5, 4) {};
		\node [style=none] (107) at (-0.5, 2) {};
		\node [style=none] (109) at (1, 3.375) {};
		\node [style=none] (110) at (-1, 3.375) {};
		\node [style=none] (113) at (-4, 2.5) {};
		\node [style=none] (114) at (-4, 0.5) {};
		\node [style=none] (115) at (-2.5, 5.5) {};
		\node [style=none] (116) at (-2.5, 3.5) {};
		\node [style=none] (117) at (4, 2.5) {};
		\node [style=none] (118) at (4, 0.5) {};
		\node [style=none] (119) at (3.5, 5.5) {};
		\node [style=none] (120) at (3.5, 3.5) {};
		\node [style=none] (121) at (3.5, 4.875) {};
		\node [style=none] (122) at (-2.5, 4.875) {};
		\node [style=none] (123) at (-4, 1.875) {};
		\node [style=none] (124) at (-2.5, 8.5) {};
		\node [style=none] (125) at (-2.5, 6.5) {};
		\node [style=none] (126) at (-2.5, 7.125) {};
		\node [style=none] (127) at (3.5, 8.5) {};
		\node [style=none] (128) at (3.5, 6.5) {};
		\node [style=none] (129) at (3.5, 7.125) {};
		\node [style=none] (130) at (2.5, 4.1) {};
		\node [style=none] (131) at (-2.5, 4.1) {};
		\node [style=none] (132) at (2.5, 1.1) {};
		\node [style=none] (133) at (-2.5, 1.1) {};
		\node [style=none] (134) at (1, 2.6) {};
		\node [style=none] (135) at (-1, 2.6) {};
		\node [style=none] (137) at (4, 1.1) {};
		\node [style=none] (138) at (3.5, 4.1) {};
		\node [style=none] (139) at (-2.5, 4.1) {};
		\node [style=none] (140) at (-4, 1.1) {};
		\node [style=none] (141) at (-2.5, 7.85) {};
		\node [style=none] (142) at (3.5, 7.85) {};
		\node [style=label] (143) at (-8.5, -0.375) {$A$};
		\node [style=label] (144) at (8.5, -0.375) {$A$};
		\node [style=bbox, scale=0.6] (145) at (3, 4.025) {$s$};
		\node [style=bboxOp, scale=0.6] (146) at (3, 4.975) {$s$};
		\node [style=none] (147) at (-4.5, 1.875) {};
		\node [style=none] (148) at (-4.5, -1.125) {};
		\node [style=none] (149) at (-8, 1) {};
		\node [style=none] (150) at (-8, -1) {};
		\node [style=none] (151) at (-4.5, 2.5) {};
		\node [style=none] (152) at (-4.75, 0.5) {};
		\node [style=none] (153) at (-4.75, -0.5) {};
		\node [style=none] (154) at (-4.5, -2.5) {};
		\node [style=none] (155) at (-6.5, 1) {};
		\node [style=none] (156) at (-6.5, -1) {};
		\node [style=none] (157) at (-8, 0.375) {};
		\node [style=none] (158) at (-6, 0.375) {};
		\node [style=none] (159) at (-4.5, 1.1) {};
		\node [style=none] (160) at (-4.5, -1.9) {};
		\node [style=none] (161) at (-8, -0.4) {};
		\node [style=none] (162) at (-6, -0.4) {};
		\node [style=bboxOp, scale=0.6] (163) at (4, 1.875) {$0$};
		\node [style=none] (164) at (4, 1.875) {};
		\node [style=none] (166) at (-2, -1.125) {};
		\node [style=none] (167) at (8, 1) {};
		\node [style=none] (168) at (8, -1) {};
		\node [style=none] (169) at (4.5, 2.5) {};
		\node [style=none] (170) at (4.75, 0.5) {};
		\node [style=none] (171) at (4.75, -0.5) {};
		\node [style=none] (172) at (4.5, -2.5) {};
		\node [style=none] (173) at (6.5, 1) {};
		\node [style=none] (174) at (6.5, -1) {};
		\node [style=none] (177) at (4.5, 1.1) {};
		\node [style=none] (178) at (4.5, -1.9) {};
		\node [style=none] (179) at (8, -0.4) {};
		\node [style=none] (180) at (6, -0.4) {};
		\node [style=bbox, scale=0.6] (181) at (-3.5, 1.025) {$s$};
		\node [style=label] (184) at (-8.5, 0.375) {$A$};
		\node [style=bbox, scale=0.6] (186) at (-3.5, -1.125) {$s$};
		\node [style=bboxOp, scale=0.6] (187) at (-2, -1.125) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (172.center)
			 to (154.center)
			 to [bend left] (156.center)
			 to (150.center)
			 to (149.center)
			 to (155.center)
			 to [bend left] (151.center)
			 to (113.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to (116.center)
			 to [bend left=90, looseness=1.75] (124.center)
			 to (127.center)
			 to [bend right=270, looseness=1.75] (120.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (169.center)
			 to [bend left] (173.center)
			 to (167.center)
			 to (168.center)
			 to (174.center)
			 to [bend left] cycle;
		\draw [tape, fill=white] (107.center)
			 to [bend left] (103.center)
			 to (114.center)
			 to (152.center)
			 to [bend right=90, looseness=1.50] (153.center)
			 to (171.center)
			 to [bend right=90, looseness=1.50] (170.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to [bend right=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend right=90, looseness=1.50] (115.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw (90.center) to (123.center);
		\draw [bend left=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (132.center) to (137.center);
		\draw (134.center) to (135.center);
		\draw (131.center) to (139.center);
		\draw (133.center) to (140.center);
		\draw [bend left=90, looseness=1.75] (142.center) to (138.center);
		\draw [bend left=90, looseness=1.75] (139.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw [bend left=45] (158.center) to (147.center);
		\draw [bend right=45] (158.center) to (148.center);
		\draw (157.center) to (158.center);
		\draw [bend left=45] (162.center) to (159.center);
		\draw [bend right=45] (162.center) to (160.center);
		\draw (161.center) to (162.center);
		\draw (159.center) to (140.center);
		\draw (123.center) to (147.center);
		\draw (85.center) to (164.center);
		\draw [bend right=45] (180.center) to (177.center);
		\draw [bend left=45] (180.center) to (178.center);
		\draw (179.center) to (180.center);
		\draw (137.center) to (177.center);
		\draw (148.center) to (166.center);
		\draw (178.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/partialEval/succ/step4.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.5, 4.875) {};
		\node [style=none] (77) at (2.5, 5.5) {};
		\node [style=none] (80) at (2.25, 3.5) {};
		\node [style=none] (82) at (-2.5, 4.875) {};
		\node [style=none] (85) at (2.5, 1.875) {};
		\node [style=none] (86) at (2.25, 2.5) {};
		\node [style=none] (89) at (2.5, 0.5) {};
		\node [style=none] (90) at (-2.5, 1.875) {};
		\node [style=none] (95) at (0.5, 4) {};
		\node [style=none] (96) at (0.5, 2) {};
		\node [style=none] (99) at (-2.5, 5.5) {};
		\node [style=none] (100) at (-2.25, 3.5) {};
		\node [style=none] (102) at (-2.25, 2.5) {};
		\node [style=none] (103) at (-2.5, 0.5) {};
		\node [style=none] (106) at (-0.5, 4) {};
		\node [style=none] (107) at (-0.5, 2) {};
		\node [style=none] (109) at (1, 3.375) {};
		\node [style=none] (110) at (-1, 3.375) {};
		\node [style=none] (113) at (-4, 2.5) {};
		\node [style=none] (114) at (-4, 0.5) {};
		\node [style=none] (115) at (-2.5, 5.5) {};
		\node [style=none] (116) at (-2.5, 3.5) {};
		\node [style=none] (117) at (4, 2.5) {};
		\node [style=none] (118) at (4, 0.5) {};
		\node [style=none] (119) at (3.5, 5.5) {};
		\node [style=none] (120) at (3.5, 3.5) {};
		\node [style=none] (121) at (3.5, 4.875) {};
		\node [style=none] (122) at (-2.5, 4.875) {};
		\node [style=none] (123) at (-4, 1.875) {};
		\node [style=none] (124) at (-2.5, 8.5) {};
		\node [style=none] (125) at (-2.5, 6.5) {};
		\node [style=none] (126) at (-2.5, 7.125) {};
		\node [style=none] (127) at (3.5, 8.5) {};
		\node [style=none] (128) at (3.5, 6.5) {};
		\node [style=none] (129) at (3.5, 7.125) {};
		\node [style=none] (130) at (2.5, 4.1) {};
		\node [style=none] (131) at (-2.5, 4.1) {};
		\node [style=none] (132) at (2.5, 1.1) {};
		\node [style=none] (133) at (-2.5, 1.1) {};
		\node [style=none] (134) at (1, 2.6) {};
		\node [style=none] (135) at (-1, 2.6) {};
		\node [style=none] (137) at (4, 1.1) {};
		\node [style=none] (138) at (3.5, 4.1) {};
		\node [style=none] (139) at (-2.5, 4.1) {};
		\node [style=none] (140) at (-4, 1.1) {};
		\node [style=none] (141) at (-2.5, 7.85) {};
		\node [style=none] (142) at (3.5, 7.85) {};
		\node [style=label] (143) at (-8.5, -0.375) {$A$};
		\node [style=label] (144) at (8.5, -0.375) {$A$};
		\node [style=bbox, scale=0.6] (145) at (3, 4.025) {$s$};
		\node [style=bboxOp, scale=0.6] (146) at (3, 4.975) {$s$};
		\node [style=none] (147) at (-4.5, 1.875) {};
		\node [style=none] (148) at (-4.5, -1.125) {};
		\node [style=none] (149) at (-8, 1) {};
		\node [style=none] (150) at (-8, -1) {};
		\node [style=none] (151) at (-4.5, 2.5) {};
		\node [style=none] (152) at (-4.75, 0.5) {};
		\node [style=none] (153) at (-4.75, -0.5) {};
		\node [style=none] (154) at (-4.5, -2.5) {};
		\node [style=none] (155) at (-6.5, 1) {};
		\node [style=none] (156) at (-6.5, -1) {};
		\node [style=none] (157) at (-8, 0.375) {};
		\node [style=none] (158) at (-6, 0.375) {};
		\node [style=none] (159) at (-4.5, 1.1) {};
		\node [style=none] (160) at (-4.5, -1.9) {};
		\node [style=none] (161) at (-8, -0.4) {};
		\node [style=none] (162) at (-6, -0.4) {};
		\node [style=bboxOp, scale=0.6] (163) at (4, 1.875) {$0$};
		\node [style=none] (164) at (4, 1.875) {};
		\node [style=none] (166) at (-0.55, -1.125) {};
		\node [style=none] (167) at (8, 1) {};
		\node [style=none] (168) at (8, -1) {};
		\node [style=none] (169) at (4.5, 2.5) {};
		\node [style=none] (170) at (4.75, 0.5) {};
		\node [style=none] (171) at (4.75, -0.5) {};
		\node [style=none] (172) at (4.5, -2.5) {};
		\node [style=none] (173) at (6.5, 1) {};
		\node [style=none] (174) at (6.5, -1) {};
		\node [style=none] (177) at (4.5, 1.1) {};
		\node [style=none] (178) at (4.5, -1.9) {};
		\node [style=none] (179) at (8, -0.4) {};
		\node [style=none] (180) at (6, -0.4) {};
		\node [style=bbox, scale=0.6] (181) at (-3.5, 1.025) {$s$};
		\node [style=label] (184) at (-8.5, 0.375) {$A$};
		\node [style=none] (185) at (-1.5, -0.5) {};
		\node [style=none] (186) at (-1.5, -2.5) {};
		\node [style=none] (187) at (1.5, -0.5) {};
		\node [style=none] (188) at (1.5, -2.5) {};
		\node [style=none] (189) at (-0.55, -1.9) {};
		\node [style=none] (190) at (0.55, -1.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (170.center)
			 to [bend left=90, looseness=1.50] (171.center)
			 to (187.center)
			 to [bend right=90, looseness=1.75] (188.center)
			 to (172.center)
			 to [bend right] (174.center)
			 to (168.center)
			 to (167.center)
			 to (173.center)
			 to [bend right] (169.center)
			 to (117.center)
			 to (86.center)
			 to [bend left=90, looseness=1.50] (80.center)
			 to (120.center)
			 to [bend left=270, looseness=1.75] (127.center)
			 to (124.center)
			 to [bend right=90, looseness=1.75] (116.center)
			 to (100.center)
			 to [bend left=90, looseness=1.50] (102.center)
			 to (113.center)
			 to (151.center)
			 to [bend right] (155.center)
			 to (149.center)
			 to (150.center)
			 to (156.center)
			 to [bend right] (154.center)
			 to (186.center)
			 to [bend right=90, looseness=1.75] (185.center)
			 to (153.center)
			 to [bend left=90, looseness=1.50] (152.center)
			 to (114.center)
			 to (103.center)
			 to [bend right] (107.center)
			 to (96.center)
			 to [bend right] (89.center)
			 to (118.center)
			 to cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to [bend right=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend right=90, looseness=1.50] (115.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw (90.center) to (123.center);
		\draw [bend left=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (132.center) to (137.center);
		\draw (134.center) to (135.center);
		\draw (131.center) to (139.center);
		\draw (133.center) to (140.center);
		\draw [bend left=90, looseness=1.75] (142.center) to (138.center);
		\draw [bend left=90, looseness=1.75] (139.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw [bend left=45] (158.center) to (147.center);
		\draw [bend right=45] (158.center) to (148.center);
		\draw (157.center) to (158.center);
		\draw [bend left=45] (162.center) to (159.center);
		\draw [bend right=45] (162.center) to (160.center);
		\draw (161.center) to (162.center);
		\draw (159.center) to (140.center);
		\draw (123.center) to (147.center);
		\draw (85.center) to (164.center);
		\draw [bend right=45] (180.center) to (177.center);
		\draw [bend left=45] (180.center) to (178.center);
		\draw (179.center) to (180.center);
		\draw (137.center) to (177.center);
		\draw (148.center) to (166.center);
		\draw (189.center) to (160.center);
		\draw (190.center) to (178.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/partialEval/succ/step5.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.5, 3.375) {};
		\node [style=none] (77) at (2.5, 4) {};
		\node [style=none] (80) at (2.25, 2) {};
		\node [style=none] (82) at (-2.5, 3.375) {};
		\node [style=none] (85) at (2.5, 0.375) {};
		\node [style=none] (86) at (2.25, 1) {};
		\node [style=none] (89) at (2.5, -1) {};
		\node [style=none] (90) at (-2.5, 0.375) {};
		\node [style=none] (95) at (0.5, 2.5) {};
		\node [style=none] (96) at (0.5, 0.5) {};
		\node [style=none] (99) at (-2.5, 4) {};
		\node [style=none] (100) at (-2.25, 2) {};
		\node [style=none] (102) at (-2.25, 1) {};
		\node [style=none] (103) at (-2.5, -1) {};
		\node [style=none] (106) at (-0.5, 2.5) {};
		\node [style=none] (107) at (-0.5, 0.5) {};
		\node [style=none] (109) at (1, 1.875) {};
		\node [style=none] (110) at (-1, 1.875) {};
		\node [style=none] (113) at (-4, 1) {};
		\node [style=none] (114) at (-4, -1) {};
		\node [style=none] (115) at (-2.5, 4) {};
		\node [style=none] (116) at (-2.5, 2) {};
		\node [style=none] (117) at (4, 1) {};
		\node [style=none] (118) at (4, -1) {};
		\node [style=none] (119) at (3.5, 4) {};
		\node [style=none] (120) at (3.5, 2) {};
		\node [style=none] (121) at (3.5, 3.375) {};
		\node [style=none] (122) at (-2.5, 3.375) {};
		\node [style=none] (123) at (-4, 0.375) {};
		\node [style=none] (124) at (-2.5, 7) {};
		\node [style=none] (125) at (-2.5, 5) {};
		\node [style=none] (126) at (-2.5, 5.625) {};
		\node [style=none] (127) at (3.5, 7) {};
		\node [style=none] (128) at (3.5, 5) {};
		\node [style=none] (129) at (3.5, 5.625) {};
		\node [style=none] (130) at (2.5, 2.6) {};
		\node [style=none] (131) at (-2.5, 2.6) {};
		\node [style=none] (132) at (2.5, -0.4) {};
		\node [style=none] (133) at (-2.5, -0.4) {};
		\node [style=none] (134) at (1, 1.1) {};
		\node [style=none] (135) at (-1, 1.1) {};
		\node [style=none] (137) at (4, -0.4) {};
		\node [style=none] (138) at (3.5, 2.6) {};
		\node [style=none] (139) at (-2.5, 2.6) {};
		\node [style=none] (140) at (-4, -0.4) {};
		\node [style=none] (141) at (-2.5, 6.35) {};
		\node [style=none] (142) at (3.5, 6.35) {};
		\node [style=label] (143) at (-5.25, -0.375) {$A$};
		\node [style=label] (144) at (6.25, -0.375) {$A$};
		\node [style=bbox, scale=0.6] (145) at (3, 2.525) {$s$};
		\node [style=bboxOp, scale=0.6] (146) at (3, 3.475) {$s$};
		\node [style=none] (147) at (-4.75, 0.375) {};
		\node [style=none] (151) at (-4.75, 1) {};
		\node [style=none] (152) at (-4.75, -1) {};
		\node [style=none] (159) at (-4.75, -0.4) {};
		\node [style=bboxOp, scale=0.6] (163) at (4, 0.375) {$0$};
		\node [style=none] (164) at (4, 0.375) {};
		\node [style=none] (169) at (5.75, 1) {};
		\node [style=none] (170) at (5.75, -1) {};
		\node [style=none] (177) at (5.75, -0.4) {};
		\node [style=bbox, scale=0.6] (181) at (-3.5, -0.475) {$s$};
		\node [style=label] (184) at (-5.25, 0.375) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (80.center)
			 to (120.center)
			 to [bend left=270, looseness=1.75] (127.center)
			 to (124.center)
			 to [bend right=90, looseness=1.75] (116.center)
			 to (100.center)
			 to [bend left=90, looseness=1.50] (102.center)
			 to (113.center)
			 to (151.center)
			 to (152.center)
			 to (114.center)
			 to (103.center)
			 to [bend right] (107.center)
			 to (96.center)
			 to [bend right] (89.center)
			 to (118.center)
			 to (170.center)
			 to (169.center)
			 to (117.center)
			 to (86.center)
			 to [bend left=90, looseness=1.50] cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to [bend right=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend right=90, looseness=1.50] (115.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw (90.center) to (123.center);
		\draw [bend left=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (132.center) to (137.center);
		\draw (134.center) to (135.center);
		\draw (131.center) to (139.center);
		\draw (133.center) to (140.center);
		\draw [bend left=90, looseness=1.75] (142.center) to (138.center);
		\draw [bend left=90, looseness=1.75] (139.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw (159.center) to (140.center);
		\draw (123.center) to (147.center);
		\draw (85.center) to (164.center);
		\draw (137.center) to (177.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/partialEval/succ/step6.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.5, 3.375) {};
		\node [style=none] (77) at (2.5, 4) {};
		\node [style=none] (80) at (2.25, 2) {};
		\node [style=none] (82) at (-2.5, 3.375) {};
		\node [style=none] (85) at (2.5, 0.375) {};
		\node [style=none] (86) at (2.25, 1) {};
		\node [style=none] (89) at (2.5, -1) {};
		\node [style=none] (90) at (-2.5, 0.375) {};
		\node [style=none] (95) at (0.5, 2.5) {};
		\node [style=none] (96) at (0.5, 0.5) {};
		\node [style=none] (99) at (-2.5, 4) {};
		\node [style=none] (100) at (-2.25, 2) {};
		\node [style=none] (102) at (-2.25, 1) {};
		\node [style=none] (103) at (-2.5, -1) {};
		\node [style=none] (106) at (-0.5, 2.5) {};
		\node [style=none] (107) at (-0.5, 0.5) {};
		\node [style=none] (109) at (1, 1.875) {};
		\node [style=none] (110) at (-1, 1.875) {};
		\node [style=none] (113) at (-4, 1) {};
		\node [style=none] (114) at (-4, -1) {};
		\node [style=none] (115) at (-2.5, 4) {};
		\node [style=none] (116) at (-2.5, 2) {};
		\node [style=none] (117) at (4, 1) {};
		\node [style=none] (118) at (4, -1) {};
		\node [style=none] (119) at (3.5, 4) {};
		\node [style=none] (120) at (3.5, 2) {};
		\node [style=none] (121) at (3.5, 3.375) {};
		\node [style=none] (122) at (-2.5, 3.375) {};
		\node [style=none] (123) at (-4, 0.375) {};
		\node [style=none] (124) at (-2.5, 7) {};
		\node [style=none] (125) at (-2.5, 5) {};
		\node [style=none] (126) at (-2.5, 5.625) {};
		\node [style=none] (127) at (3.5, 7) {};
		\node [style=none] (128) at (3.5, 5) {};
		\node [style=none] (129) at (3.5, 5.625) {};
		\node [style=none] (130) at (2.5, 2.6) {};
		\node [style=none] (131) at (-2.5, 2.6) {};
		\node [style=none] (132) at (2.5, -0.4) {};
		\node [style=none] (133) at (-2.5, -0.4) {};
		\node [style=none] (134) at (1, 1.1) {};
		\node [style=none] (135) at (-1, 1.1) {};
		\node [style=none] (137) at (4, -0.4) {};
		\node [style=none] (138) at (3.5, 2.6) {};
		\node [style=none] (139) at (-2.5, 2.6) {};
		\node [style=none] (140) at (-4, -0.4) {};
		\node [style=none] (141) at (-2.5, 6.35) {};
		\node [style=none] (142) at (3.5, 6.35) {};
		\node [style=label] (143) at (-5.25, -0.375) {$A$};
		\node [style=label] (144) at (6.25, -0.375) {$A$};
		\node [style=bbox, scale=0.6] (145) at (-2.5, 2.6) {$s$};
		\node [style=bboxOp, scale=0.6] (146) at (3, 3.475) {$s$};
		\node [style=none] (147) at (-4.75, 0.375) {};
		\node [style=none] (151) at (-4.75, 1) {};
		\node [style=none] (152) at (-4.75, -1) {};
		\node [style=none] (159) at (-4.75, -0.4) {};
		\node [style=bboxOp, scale=0.6] (163) at (4, 0.375) {$0$};
		\node [style=none] (164) at (4, 0.375) {};
		\node [style=none] (169) at (5.75, 1) {};
		\node [style=none] (170) at (5.75, -1) {};
		\node [style=none] (177) at (5.75, -0.4) {};
		\node [style=bbox, scale=0.6] (181) at (-3.5, -0.475) {$s$};
		\node [style=label] (184) at (-5.25, 0.375) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (80.center)
			 to (120.center)
			 to [bend left=270, looseness=1.75] (127.center)
			 to (124.center)
			 to [bend right=90, looseness=1.75] (116.center)
			 to (100.center)
			 to [bend left=90, looseness=1.50] (102.center)
			 to (113.center)
			 to (151.center)
			 to (152.center)
			 to (114.center)
			 to (103.center)
			 to [bend right] (107.center)
			 to (96.center)
			 to [bend right] (89.center)
			 to (118.center)
			 to (170.center)
			 to (169.center)
			 to (117.center)
			 to (86.center)
			 to [bend left=90, looseness=1.50] cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to [bend right=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend right=90, looseness=1.50] (115.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw (90.center) to (123.center);
		\draw [bend left=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (132.center) to (137.center);
		\draw (134.center) to (135.center);
		\draw (131.center) to (139.center);
		\draw (133.center) to (140.center);
		\draw [bend left=90, looseness=1.75] (142.center) to (138.center);
		\draw [bend left=90, looseness=1.75] (139.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw (159.center) to (140.center);
		\draw (123.center) to (147.center);
		\draw (85.center) to (164.center);
		\draw (137.center) to (177.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/partialEval/succ/step7.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.5, 3.375) {};
		\node [style=none] (77) at (2.5, 4) {};
		\node [style=none] (80) at (2.25, 2) {};
		\node [style=none] (82) at (-2.5, 3.375) {};
		\node [style=none] (85) at (2.5, 0.375) {};
		\node [style=none] (86) at (2.25, 1) {};
		\node [style=none] (89) at (2.5, -1) {};
		\node [style=none] (90) at (-2.5, 0.375) {};
		\node [style=label] (91) at (-5.5, 0.375) {$A$};
		\node [style=none] (95) at (0.5, 2.5) {};
		\node [style=none] (96) at (0.5, 0.5) {};
		\node [style=none] (99) at (-2.5, 4) {};
		\node [style=none] (100) at (-2.25, 2) {};
		\node [style=none] (102) at (-2.25, 1) {};
		\node [style=none] (103) at (-2.5, -1) {};
		\node [style=none] (106) at (-0.5, 2.5) {};
		\node [style=none] (107) at (-0.5, 0.5) {};
		\node [style=none] (109) at (1, 1.875) {};
		\node [style=none] (110) at (-1, 1.875) {};
		\node [style=bboxOp, scale=0.6] (112) at (3.75, 0.375) {$0$};
		\node [style=none] (113) at (-5, 1) {};
		\node [style=none] (114) at (-5, -1) {};
		\node [style=none] (115) at (-2.5, 4) {};
		\node [style=none] (116) at (-2.5, 2) {};
		\node [style=none] (117) at (6.75, 1) {};
		\node [style=none] (118) at (6.75, -1) {};
		\node [style=none] (119) at (3.5, 4) {};
		\node [style=none] (120) at (3.5, 2) {};
		\node [style=none] (121) at (3.5, 3.375) {};
		\node [style=none] (122) at (-2.5, 3.375) {};
		\node [style=none] (123) at (-5, 0.375) {};
		\node [style=none] (124) at (-2.5, 7) {};
		\node [style=none] (125) at (-2.5, 5) {};
		\node [style=none] (126) at (-2.5, 5.625) {};
		\node [style=none] (127) at (3.5, 7) {};
		\node [style=none] (128) at (3.5, 5) {};
		\node [style=none] (129) at (3.5, 5.625) {};
		\node [style=none] (130) at (2.5, 2.6) {};
		\node [style=none] (131) at (-2.5, 2.6) {};
		\node [style=none] (132) at (2.5, -0.4) {};
		\node [style=none] (133) at (-2.5, -0.4) {};
		\node [style=none] (134) at (1, 1.1) {};
		\node [style=none] (135) at (-1, 1.1) {};
		\node [style=none] (137) at (6.75, -0.4) {};
		\node [style=none] (138) at (3.5, 2.6) {};
		\node [style=none] (139) at (-2.5, 2.6) {};
		\node [style=none] (140) at (-5, -0.4) {};
		\node [style=none] (141) at (-2.5, 6.35) {};
		\node [style=none] (142) at (3.5, 6.35) {};
		\node [style=label] (143) at (-5.5, -0.375) {$A$};
		\node [style=label] (144) at (7.25, -0.375) {$A$};
		\node [style=bbox, scale=0.6] (145) at (3, 2.525) {$s$};
		\node [style=bboxOp, scale=0.6] (146) at (3, 3.475) {$s$};
		\node [style=bbox, scale=0.6] (147) at (5.5, -0.375) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (116.center)
			 to [bend left=90, looseness=1.75] (124.center)
			 to (127.center)
			 to [bend right=270, looseness=1.75] (120.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to (107.center)
			 to [bend left] (103.center)
			 to (114.center)
			 to (113.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to [bend right=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend right=90, looseness=1.50] (115.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (85.center) to (112);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw (90.center) to (123.center);
		\draw [bend left=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (132.center) to (137.center);
		\draw (134.center) to (135.center);
		\draw (131.center) to (139.center);
		\draw (133.center) to (140.center);
		\draw [bend left=90, looseness=1.75] (142.center) to (138.center);
		\draw [bend left=90, looseness=1.75] (139.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/partialEval/zero/step1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.5, 4.875) {};
		\node [style=none] (77) at (2.5, 5.5) {};
		\node [style=none] (80) at (2.25, 3.5) {};
		\node [style=none] (82) at (-2.5, 4.875) {};
		\node [style=none] (85) at (2.5, 1.875) {};
		\node [style=none] (86) at (2.25, 2.5) {};
		\node [style=none] (89) at (2.5, 0.5) {};
		\node [style=none] (90) at (-2.5, 1.875) {};
		\node [style=none] (95) at (0.5, 4) {};
		\node [style=none] (96) at (0.5, 2) {};
		\node [style=none] (99) at (-2.5, 5.5) {};
		\node [style=none] (100) at (-2.25, 3.5) {};
		\node [style=none] (102) at (-2.25, 2.5) {};
		\node [style=none] (103) at (-2.5, 0.5) {};
		\node [style=none] (106) at (-0.5, 4) {};
		\node [style=none] (107) at (-0.5, 2) {};
		\node [style=none] (109) at (1, 3.375) {};
		\node [style=none] (110) at (-1, 3.375) {};
		\node [style=none] (113) at (-5.25, 2.5) {};
		\node [style=none] (114) at (-5.25, 0.5) {};
		\node [style=none] (115) at (-2.5, 5.5) {};
		\node [style=none] (116) at (-2.5, 3.5) {};
		\node [style=none] (117) at (4, 2.5) {};
		\node [style=none] (118) at (4, 0.5) {};
		\node [style=none] (119) at (3.5, 5.5) {};
		\node [style=none] (120) at (3.5, 3.5) {};
		\node [style=none] (121) at (3.5, 4.875) {};
		\node [style=none] (122) at (-2.5, 4.875) {};
		\node [style=none] (123) at (-5.25, 1.875) {};
		\node [style=none] (124) at (-2.5, 8.5) {};
		\node [style=none] (125) at (-2.5, 6.5) {};
		\node [style=none] (126) at (-2.5, 7.125) {};
		\node [style=none] (127) at (3.5, 8.5) {};
		\node [style=none] (128) at (3.5, 6.5) {};
		\node [style=none] (129) at (3.5, 7.125) {};
		\node [style=none] (130) at (2.5, 4.1) {};
		\node [style=none] (131) at (-2.5, 4.1) {};
		\node [style=none] (132) at (2.5, 1.1) {};
		\node [style=none] (133) at (-2.5, 1.1) {};
		\node [style=none] (134) at (1, 2.6) {};
		\node [style=none] (135) at (-1, 2.6) {};
		\node [style=none] (137) at (4, 1.1) {};
		\node [style=none] (138) at (3.5, 4.1) {};
		\node [style=none] (139) at (-2.5, 4.1) {};
		\node [style=none] (140) at (-5.25, 1.1) {};
		\node [style=none] (141) at (-2.5, 7.85) {};
		\node [style=none] (142) at (3.5, 7.85) {};
		\node [style=label] (143) at (-9.75, -0.375) {$A$};
		\node [style=label] (144) at (8.5, -0.375) {$A$};
		\node [style=bbox, scale=0.6] (145) at (3, 4.025) {$s$};
		\node [style=bboxOp, scale=0.6] (146) at (3, 4.975) {$s$};
		\node [style=none] (147) at (-5.75, 1.875) {};
		\node [style=none] (148) at (-5.75, -1.125) {};
		\node [style=none] (149) at (-9.25, 1) {};
		\node [style=none] (150) at (-9.25, -1) {};
		\node [style=none] (151) at (-5.75, 2.5) {};
		\node [style=none] (152) at (-6, 0.5) {};
		\node [style=none] (153) at (-6, -0.5) {};
		\node [style=none] (154) at (-5.75, -2.5) {};
		\node [style=none] (155) at (-7.75, 1) {};
		\node [style=none] (156) at (-7.75, -1) {};
		\node [style=none] (157) at (-8.5, 0.375) {};
		\node [style=none] (158) at (-7.25, 0.375) {};
		\node [style=none] (159) at (-5.75, 1.1) {};
		\node [style=none] (160) at (-5.75, -1.9) {};
		\node [style=none] (161) at (-9.25, -0.4) {};
		\node [style=none] (162) at (-7.25, -0.4) {};
		\node [style=bboxOp, scale=0.6] (163) at (7.25, 0.375) {$0$};
		\node [style=none] (164) at (4, 1.875) {};
		\node [style=none] (165) at (4.5, 1.875) {};
		\node [style=none] (166) at (4.5, -1.125) {};
		\node [style=none] (167) at (8, 1) {};
		\node [style=none] (168) at (8, -1) {};
		\node [style=none] (169) at (4.5, 2.5) {};
		\node [style=none] (170) at (4.75, 0.5) {};
		\node [style=none] (171) at (4.75, -0.5) {};
		\node [style=none] (172) at (4.5, -2.5) {};
		\node [style=none] (173) at (6.5, 1) {};
		\node [style=none] (174) at (6.5, -1) {};
		\node [style=none] (175) at (7.25, 0.375) {};
		\node [style=none] (176) at (6, 0.375) {};
		\node [style=none] (177) at (4.5, 1.1) {};
		\node [style=none] (178) at (4.5, -1.9) {};
		\node [style=none] (179) at (8, -0.4) {};
		\node [style=none] (180) at (6, -0.4) {};
		\node [style=bbox, scale=0.6] (181) at (-5.25, 1.025) {$s$};
		\node [style=bboxOp, scale=0.6] (182) at (-5.25, 1.975) {$s$};
		\node [style=bbox, scale=0.6] (183) at (-8.5, 0.375) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (172.center)
			 to (154.center)
			 to [bend left] (156.center)
			 to (150.center)
			 to (149.center)
			 to (155.center)
			 to [bend left] (151.center)
			 to (113.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to (116.center)
			 to [bend left=90, looseness=1.75] (124.center)
			 to (127.center)
			 to [bend right=270, looseness=1.75] (120.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (169.center)
			 to [bend left] (173.center)
			 to (167.center)
			 to (168.center)
			 to (174.center)
			 to [bend left] cycle;
		\draw [tape, fill=white] (107.center)
			 to [bend left] (103.center)
			 to (114.center)
			 to (152.center)
			 to [bend right=90, looseness=1.50] (153.center)
			 to (171.center)
			 to [bend right=90, looseness=1.50] (170.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to [bend right=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend right=90, looseness=1.50] (115.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw (90.center) to (123.center);
		\draw [bend left=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (132.center) to (137.center);
		\draw (134.center) to (135.center);
		\draw (131.center) to (139.center);
		\draw (133.center) to (140.center);
		\draw [bend left=90, looseness=1.75] (142.center) to (138.center);
		\draw [bend left=90, looseness=1.75] (139.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw [bend left=45] (158.center) to (147.center);
		\draw [bend right=45] (158.center) to (148.center);
		\draw (157.center) to (158.center);
		\draw [bend left=45] (162.center) to (159.center);
		\draw [bend right=45] (162.center) to (160.center);
		\draw (161.center) to (162.center);
		\draw (159.center) to (140.center);
		\draw (123.center) to (147.center);
		\draw (85.center) to (164.center);
		\draw [bend right=45] (176.center) to (165.center);
		\draw [bend left=45] (176.center) to (166.center);
		\draw (175.center) to (176.center);
		\draw [bend right=45] (180.center) to (177.center);
		\draw [bend left=45] (180.center) to (178.center);
		\draw (179.center) to (180.center);
		\draw (165.center) to (164.center);
		\draw (137.center) to (177.center);
		\draw (148.center) to (166.center);
		\draw (178.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/partialEval/zero/step2.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.5, 4.875) {};
		\node [style=none] (77) at (2.5, 5.5) {};
		\node [style=none] (80) at (2.25, 3.5) {};
		\node [style=none] (82) at (-2.5, 4.875) {};
		\node [style=none] (85) at (2.5, 1.875) {};
		\node [style=none] (86) at (2.25, 2.5) {};
		\node [style=none] (89) at (2.5, 0.5) {};
		\node [style=none] (90) at (-2.5, 1.875) {};
		\node [style=none] (95) at (0.5, 4) {};
		\node [style=none] (96) at (0.5, 2) {};
		\node [style=none] (99) at (-2.5, 5.5) {};
		\node [style=none] (100) at (-2.25, 3.5) {};
		\node [style=none] (102) at (-2.25, 2.5) {};
		\node [style=none] (103) at (-2.5, 0.5) {};
		\node [style=none] (106) at (-0.5, 4) {};
		\node [style=none] (107) at (-0.5, 2) {};
		\node [style=none] (109) at (1, 3.375) {};
		\node [style=none] (110) at (-1, 3.375) {};
		\node [style=none] (113) at (-5.25, 2.5) {};
		\node [style=none] (114) at (-5.25, 0.5) {};
		\node [style=none] (115) at (-2.5, 5.5) {};
		\node [style=none] (116) at (-2.5, 3.5) {};
		\node [style=none] (117) at (4, 2.5) {};
		\node [style=none] (118) at (4, 0.5) {};
		\node [style=none] (119) at (3.5, 5.5) {};
		\node [style=none] (120) at (3.5, 3.5) {};
		\node [style=none] (121) at (3.5, 4.875) {};
		\node [style=none] (122) at (-2.5, 4.875) {};
		\node [style=none] (123) at (-4, 1.875) {};
		\node [style=none] (124) at (-2.5, 8.5) {};
		\node [style=none] (125) at (-2.5, 6.5) {};
		\node [style=none] (126) at (-2.5, 7.125) {};
		\node [style=none] (127) at (3.5, 8.5) {};
		\node [style=none] (128) at (3.5, 6.5) {};
		\node [style=none] (129) at (3.5, 7.125) {};
		\node [style=none] (130) at (2.5, 4.1) {};
		\node [style=none] (131) at (-2.5, 4.1) {};
		\node [style=none] (132) at (2.5, 1.1) {};
		\node [style=none] (133) at (-2.5, 1.1) {};
		\node [style=none] (134) at (1, 2.6) {};
		\node [style=none] (135) at (-1, 2.6) {};
		\node [style=none] (137) at (4, 1.1) {};
		\node [style=none] (138) at (3.5, 4.1) {};
		\node [style=none] (139) at (-2.5, 4.1) {};
		\node [style=none] (140) at (-4, 1.1) {};
		\node [style=none] (141) at (-2.5, 7.85) {};
		\node [style=none] (142) at (3.5, 7.85) {};
		\node [style=label] (143) at (-9.75, -0.375) {$A$};
		\node [style=label] (144) at (8.5, -0.375) {$A$};
		\node [style=bbox, scale=0.6] (145) at (3, 4.025) {$s$};
		\node [style=bboxOp, scale=0.6] (146) at (3, 4.975) {$s$};
		\node [style=none] (147) at (-5.25, 1.875) {};
		\node [style=none] (148) at (-1, -1.125) {};
		\node [style=none] (149) at (-9.25, 1) {};
		\node [style=none] (150) at (-9.25, -1) {};
		\node [style=none] (151) at (-5.75, 2.5) {};
		\node [style=none] (152) at (-6, 0.5) {};
		\node [style=none] (153) at (-6, -0.5) {};
		\node [style=none] (154) at (-5.75, -2.5) {};
		\node [style=none] (155) at (-7.75, 1) {};
		\node [style=none] (156) at (-7.75, -1) {};
		\node [style=none] (159) at (-5.75, 1.1) {};
		\node [style=none] (160) at (-5.75, -1.9) {};
		\node [style=none] (161) at (-9.25, -0.4) {};
		\node [style=none] (162) at (-7.25, -0.4) {};
		\node [style=bboxOp, scale=0.6] (163) at (4, 1.875) {$0$};
		\node [style=none] (164) at (4, 1.875) {};
		\node [style=none] (166) at (1, -1.125) {};
		\node [style=none] (167) at (8, 1) {};
		\node [style=none] (168) at (8, -1) {};
		\node [style=none] (169) at (4.5, 2.5) {};
		\node [style=none] (170) at (4.75, 0.5) {};
		\node [style=none] (171) at (4.75, -0.5) {};
		\node [style=none] (172) at (4.5, -2.5) {};
		\node [style=none] (173) at (6.5, 1) {};
		\node [style=none] (174) at (6.5, -1) {};
		\node [style=none] (177) at (4.5, 1.1) {};
		\node [style=none] (178) at (4.5, -1.9) {};
		\node [style=none] (179) at (8, -0.4) {};
		\node [style=none] (180) at (6, -0.4) {};
		\node [style=bbox, scale=0.6] (181) at (-4, 1.025) {$s$};
		\node [style=bboxOp, scale=0.6] (182) at (-4, 1.975) {$s$};
		\node [style=bbox, scale=0.6] (183) at (-5.25, 1.975) {$0$};
		\node [style=bbox, scale=0.6] (184) at (-1, -1.125) {$0$};
		\node [style=bboxOp, scale=0.6] (185) at (1, -1.125) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (172.center)
			 to (154.center)
			 to [bend left] (156.center)
			 to (150.center)
			 to (149.center)
			 to (155.center)
			 to [bend left] (151.center)
			 to (113.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to (116.center)
			 to [bend left=90, looseness=1.75] (124.center)
			 to (127.center)
			 to [bend right=270, looseness=1.75] (120.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (169.center)
			 to [bend left] (173.center)
			 to (167.center)
			 to (168.center)
			 to (174.center)
			 to [bend left] cycle;
		\draw [tape, fill=white] (107.center)
			 to [bend left] (103.center)
			 to (114.center)
			 to (152.center)
			 to [bend right=90, looseness=1.50] (153.center)
			 to (171.center)
			 to [bend right=90, looseness=1.50] (170.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to [bend right=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend right=90, looseness=1.50] (115.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw (90.center) to (123.center);
		\draw [bend left=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (132.center) to (137.center);
		\draw (134.center) to (135.center);
		\draw (131.center) to (139.center);
		\draw (133.center) to (140.center);
		\draw [bend left=90, looseness=1.75] (142.center) to (138.center);
		\draw [bend left=90, looseness=1.75] (139.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw [bend left=45] (162.center) to (159.center);
		\draw [bend right=45] (162.center) to (160.center);
		\draw (161.center) to (162.center);
		\draw (159.center) to (140.center);
		\draw (123.center) to (147.center);
		\draw (85.center) to (164.center);
		\draw [bend right=45] (180.center) to (177.center);
		\draw [bend left=45] (180.center) to (178.center);
		\draw (179.center) to (180.center);
		\draw (137.center) to (177.center);
		\draw (148.center) to (166.center);
		\draw (178.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/partialEval/zero/step3.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.5, 4.875) {};
		\node [style=none] (77) at (2.5, 5.5) {};
		\node [style=none] (80) at (2.25, 3.5) {};
		\node [style=none] (82) at (-2.5, 4.875) {};
		\node [style=none] (85) at (2.5, 1.875) {};
		\node [style=none] (86) at (2.25, 2.5) {};
		\node [style=none] (89) at (2.5, 0.5) {};
		\node [style=none] (90) at (-2.5, 1.875) {};
		\node [style=none] (95) at (0.5, 4) {};
		\node [style=none] (96) at (0.5, 2) {};
		\node [style=none] (99) at (-2.5, 5.5) {};
		\node [style=none] (100) at (-2.25, 3.5) {};
		\node [style=none] (102) at (-2.25, 2.5) {};
		\node [style=none] (103) at (-2.5, 0.5) {};
		\node [style=none] (106) at (-0.5, 4) {};
		\node [style=none] (107) at (-0.5, 2) {};
		\node [style=none] (109) at (1, 3.375) {};
		\node [style=none] (110) at (-1, 3.375) {};
		\node [style=none] (113) at (-5.5, 2.5) {};
		\node [style=none] (114) at (-5.5, 0.5) {};
		\node [style=none] (115) at (-2.5, 5.5) {};
		\node [style=none] (116) at (-2.5, 3.5) {};
		\node [style=none] (117) at (4, 2.5) {};
		\node [style=none] (118) at (4, 0.5) {};
		\node [style=none] (119) at (3.5, 5.5) {};
		\node [style=none] (120) at (3.5, 3.5) {};
		\node [style=none] (121) at (3.5, 4.875) {};
		\node [style=none] (122) at (-2.5, 4.875) {};
		\node [style=none] (123) at (-4.075, 1.875) {};
		\node [style=none] (124) at (-2.5, 8.5) {};
		\node [style=none] (125) at (-2.5, 6.5) {};
		\node [style=none] (126) at (-2.5, 7.125) {};
		\node [style=none] (127) at (3.5, 8.5) {};
		\node [style=none] (128) at (3.5, 6.5) {};
		\node [style=none] (129) at (3.5, 7.125) {};
		\node [style=none] (130) at (2.5, 4.1) {};
		\node [style=none] (131) at (-2.5, 4.1) {};
		\node [style=none] (132) at (2.5, 1.1) {};
		\node [style=none] (133) at (-2.5, 1.1) {};
		\node [style=none] (134) at (1, 2.6) {};
		\node [style=none] (135) at (-1, 2.6) {};
		\node [style=none] (137) at (4, 1.1) {};
		\node [style=none] (138) at (3.5, 4.1) {};
		\node [style=none] (139) at (-2.5, 4.1) {};
		\node [style=none] (140) at (-4.075, 1.1) {};
		\node [style=none] (141) at (-2.5, 7.85) {};
		\node [style=none] (142) at (3.5, 7.85) {};
		\node [style=label] (143) at (-9.75, -0.375) {$A$};
		\node [style=label] (144) at (8.5, -0.375) {$A$};
		\node [style=bbox, scale=0.6] (145) at (3, 4.025) {$s$};
		\node [style=bboxOp, scale=0.6] (146) at (3, 4.975) {$s$};
		\node [style=none] (148) at (-1, -1.125) {};
		\node [style=none] (149) at (-9.25, 1) {};
		\node [style=none] (150) at (-9.25, -1) {};
		\node [style=none] (151) at (-5.75, 2.5) {};
		\node [style=none] (152) at (-6, 0.5) {};
		\node [style=none] (153) at (-6, -0.5) {};
		\node [style=none] (154) at (-5.75, -2.5) {};
		\node [style=none] (155) at (-7.75, 1) {};
		\node [style=none] (156) at (-7.75, -1) {};
		\node [style=none] (159) at (-5.75, 1.1) {};
		\node [style=none] (160) at (-5.75, -1.9) {};
		\node [style=none] (161) at (-9.25, -0.4) {};
		\node [style=none] (162) at (-7.25, -0.4) {};
		\node [style=bboxOp, scale=0.6] (163) at (4, 1.875) {$0$};
		\node [style=none] (164) at (4, 1.875) {};
		\node [style=none] (166) at (1, -1.125) {};
		\node [style=none] (167) at (8, 1) {};
		\node [style=none] (168) at (8, -1) {};
		\node [style=none] (169) at (4.5, 2.5) {};
		\node [style=none] (170) at (4.75, 0.5) {};
		\node [style=none] (171) at (4.75, -0.5) {};
		\node [style=none] (172) at (4.5, -2.5) {};
		\node [style=none] (173) at (6.5, 1) {};
		\node [style=none] (174) at (6.5, -1) {};
		\node [style=none] (177) at (4.5, 1.1) {};
		\node [style=none] (178) at (4.5, -1.9) {};
		\node [style=none] (179) at (8, -0.4) {};
		\node [style=none] (180) at (6, -0.4) {};
		\node [style=bbox, scale=0.6] (181) at (-3, 1.025) {$s$};
		\node [style=bbox, scale=0.6] (184) at (-1, -1.125) {$0$};
		\node [style=bboxOp, scale=0.6] (185) at (1, -1.125) {$0$};
		\node [style=none] (186) at (-3.25, 2.5) {};
		\node [style=none] (187) at (-3.25, 0.5) {};
		\node [style=none] (188) at (-4.525, 1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (113.center)
			 to [bend left=90, looseness=1.75] (114.center)
			 to (152.center)
			 to [bend right=90, looseness=1.50] (153.center)
			 to (171.center)
			 to [bend right=90, looseness=1.50] (170.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to (107.center)
			 to [bend left] (103.center)
			 to (187.center)
			 to [bend left=90, looseness=1.50] (186.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to (116.center)
			 to [bend left=90, looseness=1.75] (124.center)
			 to (127.center)
			 to [bend right=270, looseness=1.75] (120.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (169.center)
			 to [bend left] (173.center)
			 to (167.center)
			 to (168.center)
			 to (174.center)
			 to [bend left] (172.center)
			 to (154.center)
			 to [bend left] (156.center)
			 to (150.center)
			 to (149.center)
			 to (155.center)
			 to [bend left] (151.center)
			 to cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to [bend right=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend right=90, looseness=1.50] (115.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw (90.center) to (123.center);
		\draw [bend left=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (132.center) to (137.center);
		\draw (134.center) to (135.center);
		\draw (131.center) to (139.center);
		\draw (133.center) to (140.center);
		\draw [bend left=90, looseness=1.75] (142.center) to (138.center);
		\draw [bend left=90, looseness=1.75] (139.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw [bend left=45] (162.center) to (159.center);
		\draw [bend right=45] (162.center) to (160.center);
		\draw (161.center) to (162.center);
		\draw (85.center) to (164.center);
		\draw [bend right=45] (180.center) to (177.center);
		\draw [bend left=45] (180.center) to (178.center);
		\draw (179.center) to (180.center);
		\draw (137.center) to (177.center);
		\draw (148.center) to (166.center);
		\draw (178.center) to (160.center);
		\draw (159.center) to (188.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/partialEval/zero/step4.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (113) at (-1.25, 2.5) {};
		\node [style=none] (114) at (-1.25, 0.5) {};
		\node [style=none] (140) at (0.175, 1.1) {};
		\node [style=label] (143) at (-5.75, -0.375) {$A$};
		\node [style=label] (144) at (5.75, -0.375) {$A$};
		\node [style=none] (148) at (-1, -1.125) {};
		\node [style=none] (149) at (-5.25, 1) {};
		\node [style=none] (150) at (-5.25, -1) {};
		\node [style=none] (151) at (-1.75, 2.5) {};
		\node [style=none] (152) at (-2, 0.5) {};
		\node [style=none] (153) at (-2, -0.5) {};
		\node [style=none] (154) at (-1.75, -2.5) {};
		\node [style=none] (155) at (-3.75, 1) {};
		\node [style=none] (156) at (-3.75, -1) {};
		\node [style=none] (159) at (-1.75, 1.1) {};
		\node [style=none] (160) at (-1.75, -1.9) {};
		\node [style=none] (161) at (-5.25, -0.4) {};
		\node [style=none] (162) at (-3.25, -0.4) {};
		\node [style=none] (166) at (1, -1.125) {};
		\node [style=none] (167) at (5.25, 1) {};
		\node [style=none] (168) at (5.25, -1) {};
		\node [style=none] (169) at (1.75, 2.5) {};
		\node [style=none] (170) at (2, 0.5) {};
		\node [style=none] (171) at (2, -0.5) {};
		\node [style=none] (172) at (1.75, -2.5) {};
		\node [style=none] (173) at (3.75, 1) {};
		\node [style=none] (174) at (3.75, -1) {};
		\node [style=none] (177) at (1.75, 1.1) {};
		\node [style=none] (178) at (1.75, -1.9) {};
		\node [style=none] (179) at (5.25, -0.4) {};
		\node [style=none] (180) at (3.25, -0.4) {};
		\node [style=bbox, scale=0.6] (184) at (-1, -1.125) {$0$};
		\node [style=bboxOp, scale=0.6] (185) at (1, -1.125) {$0$};
		\node [style=none] (186) at (1, 2.5) {};
		\node [style=none] (187) at (1, 0.5) {};
		\node [style=none] (188) at (-0.275, 1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (171.center)
			 to [bend right=90, looseness=1.50] (170.center)
			 to (187.center)
			 to [bend left=90, looseness=1.50] (186.center)
			 to (169.center)
			 to [bend left] (173.center)
			 to (167.center)
			 to (168.center)
			 to (174.center)
			 to [bend left] (172.center)
			 to (154.center)
			 to [bend left] (156.center)
			 to (150.center)
			 to (149.center)
			 to (155.center)
			 to [bend left] (151.center)
			 to (113.center)
			 to [bend left=90, looseness=1.75] (114.center)
			 to (152.center)
			 to [bend right=90, looseness=1.50] (153.center)
			 to cycle;
		\draw [bend left=45] (162.center) to (159.center);
		\draw [bend right=45] (162.center) to (160.center);
		\draw (161.center) to (162.center);
		\draw [bend right=45] (180.center) to (177.center);
		\draw [bend left=45] (180.center) to (178.center);
		\draw (179.center) to (180.center);
		\draw (148.center) to (166.center);
		\draw (178.center) to (160.center);
		\draw (159.center) to (188.center);
		\draw (177.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/partialEval/zero/step5.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (143) at (-2.75, -0.375) {$A$};
		\node [style=label] (144) at (2.75, -0.375) {$A$};
		\node [style=none] (148) at (-1, 0.375) {};
		\node [style=none] (149) at (-2.25, 1) {};
		\node [style=none] (150) at (-2.25, -1) {};
		\node [style=none] (161) at (-2.25, -0.4) {};
		\node [style=none] (166) at (1, 0.375) {};
		\node [style=none] (167) at (2.25, 1) {};
		\node [style=none] (168) at (2.25, -1) {};
		\node [style=none] (179) at (2.25, -0.4) {};
		\node [style=bbox, scale=0.6] (184) at (-1, 0.375) {$0$};
		\node [style=bboxOp, scale=0.6] (185) at (1, 0.375) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (168.center)
			 to (150.center)
			 to (149.center)
			 to (167.center)
			 to cycle;
		\draw (148.center) to (166.center);
		\draw (161.center) to (179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/partialEval/zero/step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (72) at (-2.25, 0) {$A$};
		\node [style=none] (76) at (1.75, 0) {};
		\node [style=none] (77) at (1.75, 0.75) {};
		\node [style=none] (78) at (-1.75, 0.75) {};
		\node [style=none] (79) at (-1.75, -0.75) {};
		\node [style=none] (80) at (1.75, -0.75) {};
		\node [style=label] (81) at (2.25, 0) {$A$};
		\node [style=none] (83) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (83.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/terminates/derivation/step1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.5, 1.875) {};
		\node [style=none] (77) at (2.5, 2.5) {};
		\node [style=none] (80) at (2.25, 0.5) {};
		\node [style=none] (82) at (-2.5, 1.875) {};
		\node [style=none] (85) at (2.5, -1.125) {};
		\node [style=none] (86) at (2.25, -0.5) {};
		\node [style=none] (89) at (2.5, -2.5) {};
		\node [style=none] (90) at (-2.5, -1.125) {};
		\node [style=label] (91) at (-5.25, -1.125) {$A$};
		\node [style=none] (95) at (0.5, 1) {};
		\node [style=none] (96) at (0.5, -1) {};
		\node [style=none] (99) at (-2.5, 2.5) {};
		\node [style=none] (100) at (-2.25, 0.5) {};
		\node [style=none] (102) at (-2.25, -0.5) {};
		\node [style=none] (103) at (-2.5, -2.5) {};
		\node [style=none] (106) at (-0.5, 1) {};
		\node [style=none] (107) at (-0.5, -1) {};
		\node [style=none] (109) at (1, 0.375) {};
		\node [style=none] (110) at (-1, 0.375) {};
		\node [style=bboxOp, scale=0.6] (112) at (3, -1.125) {$0$};
		\node [style=none] (113) at (-4.75, -0.5) {};
		\node [style=none] (114) at (-4.75, -2.5) {};
		\node [style=none] (115) at (-4.75, 2.5) {};
		\node [style=none] (116) at (-4.75, 0.5) {};
		\node [style=none] (117) at (4.75, -0.5) {};
		\node [style=none] (118) at (4.75, -2.5) {};
		\node [style=none] (119) at (4.75, 2.5) {};
		\node [style=none] (120) at (4.75, 0.5) {};
		\node [style=none] (121) at (4.75, 1.875) {};
		\node [style=none] (122) at (-4.75, 1.1) {};
		\node [style=none] (123) at (-4.75, -1.125) {};
		\node [style=none] (130) at (2.5, 1.1) {};
		\node [style=none] (131) at (-2.5, 1.1) {};
		\node [style=none] (132) at (2.5, -1.9) {};
		\node [style=none] (133) at (-2.5, -1.9) {};
		\node [style=none] (134) at (1, -0.4) {};
		\node [style=none] (135) at (-1, -0.4) {};
		\node [style=black] (137) at (4, -1.9) {};
		\node [style=none] (138) at (4.75, 1.1) {};
		\node [style=none] (139) at (-4.75, 1.875) {};
		\node [style=none] (140) at (-4.75, -1.9) {};
		\node [style=label] (143) at (-5.25, -1.875) {$A$};
		\node [style=bboxOp, scale=0.6] (146) at (3, 1.875) {$s$};
		\node [style=black] (147) at (-3.75, 1.1) {};
		\node [style=black] (148) at (-3, 1.1) {};
		\node [style=label] (149) at (5.25, 1.875) {$A$};
		\node [style=label] (150) at (5.25, 1.125) {$A$};
		\node [style=label] (151) at (-5.25, 1.875) {$A$};
		\node [style=label] (152) at (-5.25, 1.125) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (113.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to (116.center)
			 to (115.center)
			 to (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to (120.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to (107.center)
			 to [bend left] (103.center)
			 to (114.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (85.center) to (112);
		\draw (109.center) to (110.center);
		\draw (90.center) to (123.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (132.center) to (137);
		\draw (134.center) to (135.center);
		\draw (133.center) to (140.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw (122.center) to (147);
		\draw (139.center) to (82.center);
		\draw (148) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/terminates/derivation/step2.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.5, 1.875) {};
		\node [style=none] (77) at (2.5, 2.5) {};
		\node [style=none] (80) at (2.25, 0.5) {};
		\node [style=none] (82) at (-2.5, 1.875) {};
		\node [style=none] (85) at (2.5, -1.125) {};
		\node [style=none] (86) at (2.25, -0.5) {};
		\node [style=none] (89) at (2.5, -2.5) {};
		\node [style=none] (90) at (-2.5, -1.125) {};
		\node [style=label] (91) at (-5.25, -1.125) {$A$};
		\node [style=none] (95) at (0.5, 1) {};
		\node [style=none] (96) at (0.5, -1) {};
		\node [style=none] (99) at (-2.5, 2.5) {};
		\node [style=none] (100) at (-2.25, 0.5) {};
		\node [style=none] (102) at (-2.25, -0.5) {};
		\node [style=none] (103) at (-2.5, -2.5) {};
		\node [style=none] (106) at (-0.5, 1) {};
		\node [style=none] (107) at (-0.5, -1) {};
		\node [style=none] (109) at (1, 0.375) {};
		\node [style=none] (110) at (-1, 0.375) {};
		\node [style=bboxOp, scale=0.6] (112) at (3, -1.125) {$0$};
		\node [style=none] (113) at (-4.75, -0.5) {};
		\node [style=none] (114) at (-4.75, -2.5) {};
		\node [style=none] (115) at (-4.75, 2.5) {};
		\node [style=none] (116) at (-4.75, 0.5) {};
		\node [style=none] (117) at (4.75, -0.5) {};
		\node [style=none] (118) at (4.75, -2.5) {};
		\node [style=none] (119) at (4.75, 2.5) {};
		\node [style=none] (120) at (4.75, 0.5) {};
		\node [style=none] (121) at (4.75, 1.875) {};
		\node [style=none] (122) at (-4.75, 1.1) {};
		\node [style=none] (123) at (-4.75, -1.125) {};
		\node [style=none] (130) at (2.5, 1.1) {};
		\node [style=none] (131) at (-2.5, 1.1) {};
		\node [style=none] (132) at (2.5, -1.9) {};
		\node [style=none] (133) at (-2.5, -1.9) {};
		\node [style=none] (134) at (1, -0.4) {};
		\node [style=none] (135) at (-1, -0.4) {};
		\node [style=black] (137) at (4, -1.9) {};
		\node [style=none] (138) at (4.75, 1.1) {};
		\node [style=none] (139) at (-4.75, 1.875) {};
		\node [style=label] (143) at (-5.25, -1.875) {$A$};
		\node [style=bboxOp, scale=0.6] (146) at (3, 1.875) {$s$};
		\node [style=black] (147) at (-3.75, 1.1) {};
		\node [style=black] (148) at (-3, 1.1) {};
		\node [style=label] (149) at (5.25, 1.875) {$A$};
		\node [style=label] (150) at (5.25, 1.125) {$A$};
		\node [style=label] (151) at (-5.25, 1.875) {$A$};
		\node [style=label] (152) at (-5.25, 1.125) {$A$};
		\node [style=none] (153) at (-4.75, -1.9) {};
		\node [style=black] (154) at (-3.75, -1.9) {};
		\node [style=black] (155) at (-3, -1.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (113.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to (116.center)
			 to (115.center)
			 to (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to (120.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to (107.center)
			 to [bend left] (103.center)
			 to (114.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (85.center) to (112);
		\draw (109.center) to (110.center);
		\draw (90.center) to (123.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (132.center) to (137);
		\draw (134.center) to (135.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw (122.center) to (147);
		\draw (139.center) to (82.center);
		\draw (148) to (131.center);
		\draw (153.center) to (154);
		\draw (133.center) to (155);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/terminates/derivation/step3.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.5, 1.875) {};
		\node [style=none] (77) at (2.5, 2.5) {};
		\node [style=none] (80) at (2.25, 0.5) {};
		\node [style=none] (82) at (-2.5, 1.875) {};
		\node [style=none] (85) at (2.5, -1.125) {};
		\node [style=none] (86) at (2.25, -0.5) {};
		\node [style=none] (89) at (2.5, -2.5) {};
		\node [style=none] (90) at (-2.5, -1.125) {};
		\node [style=label] (91) at (-3.25, -1.125) {$A$};
		\node [style=none] (95) at (0.5, 1) {};
		\node [style=none] (96) at (0.5, -1) {};
		\node [style=none] (99) at (-2.5, 2.5) {};
		\node [style=none] (100) at (-2.25, 0.5) {};
		\node [style=none] (102) at (-2.25, -0.5) {};
		\node [style=none] (103) at (-2.5, -2.5) {};
		\node [style=none] (106) at (-0.5, 1) {};
		\node [style=none] (107) at (-0.5, -1) {};
		\node [style=none] (109) at (1, 0.375) {};
		\node [style=none] (110) at (-1, 0.375) {};
		\node [style=bboxOp, scale=0.6] (112) at (4.5, -1.125) {$0$};
		\node [style=none] (113) at (-2.75, -0.5) {};
		\node [style=none] (114) at (-2.75, -2.5) {};
		\node [style=none] (115) at (-2.75, 2.5) {};
		\node [style=none] (116) at (-2.75, 0.5) {};
		\node [style=none] (117) at (6, -0.5) {};
		\node [style=none] (118) at (6, -2.5) {};
		\node [style=none] (119) at (6, 2.5) {};
		\node [style=none] (120) at (6, 0.5) {};
		\node [style=none] (121) at (6, 1.875) {};
		\node [style=none] (122) at (-2.75, 1.1) {};
		\node [style=none] (123) at (-2.75, -1.125) {};
		\node [style=none] (130) at (2.5, 1.1) {};
		\node [style=none] (131) at (-2.5, 1.1) {};
		\node [style=none] (132) at (2.5, -1.9) {};
		\node [style=none] (133) at (-2.5, -1.9) {};
		\node [style=none] (134) at (1, -0.4) {};
		\node [style=none] (135) at (-1, -0.4) {};
		\node [style=black] (137) at (5.25, -1.9) {};
		\node [style=none] (138) at (3, 1.1) {};
		\node [style=none] (139) at (-2.75, 1.875) {};
		\node [style=label] (143) at (-3.25, -1.875) {$A$};
		\node [style=bboxOp, scale=0.6] (146) at (4.5, 1.875) {$s$};
		\node [style=label] (149) at (6.5, 1.875) {$A$};
		\node [style=label] (150) at (6.5, 1.125) {$A$};
		\node [style=label] (151) at (-3.25, 1.875) {$A$};
		\node [style=label] (152) at (-3.25, 1.125) {$A$};
		\node [style=none] (153) at (-2.75, -1.9) {};
		\node [style=black] (156) at (3, 1.1) {};
		\node [style=black] (157) at (3.75, 1.1) {};
		\node [style=none] (158) at (6, 1.1) {};
		\node [style=black] (159) at (3, -1.9) {};
		\node [style=black] (160) at (3.75, -1.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (113.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to (116.center)
			 to (115.center)
			 to (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to (120.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to (107.center)
			 to [bend left] (103.center)
			 to (114.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (85.center) to (112);
		\draw (109.center) to (110.center);
		\draw (90.center) to (123.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (134.center) to (135.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw (139.center) to (82.center);
		\draw (158.center) to (157);
		\draw (131.center) to (122.center);
		\draw (132.center) to (159);
		\draw (160) to (137);
		\draw (153.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/terminates/derivation/step4.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.5, 1.875) {};
		\node [style=none] (77) at (2.5, 2.5) {};
		\node [style=none] (80) at (2.25, 0.5) {};
		\node [style=none] (82) at (-2.5, 1.875) {};
		\node [style=none] (85) at (2.5, -1.125) {};
		\node [style=none] (86) at (2.25, -0.5) {};
		\node [style=none] (89) at (2.5, -2.5) {};
		\node [style=none] (90) at (-2.5, -1.125) {};
		\node [style=label] (91) at (-3.25, -1.125) {$A$};
		\node [style=none] (95) at (0.5, 1) {};
		\node [style=none] (96) at (0.5, -1) {};
		\node [style=none] (99) at (-2.5, 2.5) {};
		\node [style=none] (100) at (-2.25, 0.5) {};
		\node [style=none] (102) at (-2.25, -0.5) {};
		\node [style=none] (103) at (-2.5, -2.5) {};
		\node [style=none] (106) at (-0.5, 1) {};
		\node [style=none] (107) at (-0.5, -1) {};
		\node [style=none] (109) at (1, 0.375) {};
		\node [style=none] (110) at (-1, 0.375) {};
		\node [style=bboxOp, scale=0.6] (112) at (4.5, -1.125) {$0$};
		\node [style=none] (113) at (-2.75, -0.5) {};
		\node [style=none] (114) at (-2.75, -2.5) {};
		\node [style=none] (115) at (-2.75, 2.5) {};
		\node [style=none] (116) at (-2.75, 0.5) {};
		\node [style=none] (117) at (5.5, -0.5) {};
		\node [style=none] (118) at (5.5, -2.5) {};
		\node [style=none] (119) at (5.5, 2.5) {};
		\node [style=none] (120) at (5.5, 0.5) {};
		\node [style=none] (121) at (5.5, 1.875) {};
		\node [style=none] (122) at (-2.75, 1.1) {};
		\node [style=none] (123) at (-2.75, -1.125) {};
		\node [style=none] (130) at (2.5, 1.1) {};
		\node [style=none] (131) at (-2.5, 1.1) {};
		\node [style=none] (132) at (2.5, -1.9) {};
		\node [style=none] (133) at (-2.5, -1.9) {};
		\node [style=none] (134) at (1, -0.4) {};
		\node [style=none] (135) at (-1, -0.4) {};
		\node [style=none] (138) at (3, 1.1) {};
		\node [style=none] (139) at (-2.75, 1.875) {};
		\node [style=label] (143) at (-3.25, -1.875) {$A$};
		\node [style=bboxOp, scale=0.6] (146) at (4.5, 1.875) {$s$};
		\node [style=label] (149) at (6, 1.875) {$A$};
		\node [style=label] (150) at (6, 1.125) {$A$};
		\node [style=label] (151) at (-3.25, 1.875) {$A$};
		\node [style=label] (152) at (-3.25, 1.125) {$A$};
		\node [style=none] (153) at (-2.75, -1.9) {};
		\node [style=black] (156) at (3, 1.1) {};
		\node [style=black] (157) at (3.75, 1.1) {};
		\node [style=none] (158) at (5.5, 1.1) {};
		\node [style=black] (159) at (3, -1.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (113.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to (116.center)
			 to (115.center)
			 to (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to (120.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to (107.center)
			 to [bend left] (103.center)
			 to (114.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (85.center) to (112);
		\draw (109.center) to (110.center);
		\draw (90.center) to (123.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (134.center) to (135.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw (139.center) to (82.center);
		\draw (158.center) to (157);
		\draw (131.center) to (122.center);
		\draw (132.center) to (159);
		\draw (153.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/terminates/derivation/step5.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.5, 1.875) {};
		\node [style=none] (77) at (2.5, 2.5) {};
		\node [style=none] (80) at (2.25, 0.5) {};
		\node [style=none] (82) at (-2.5, 1.875) {};
		\node [style=none] (85) at (2.5, -1.125) {};
		\node [style=none] (86) at (2.25, -0.5) {};
		\node [style=none] (89) at (2.5, -2.5) {};
		\node [style=none] (90) at (-2.5, -1.125) {};
		\node [style=label] (91) at (-3.25, -1.125) {$A$};
		\node [style=none] (95) at (0.5, 1) {};
		\node [style=none] (96) at (0.5, -1) {};
		\node [style=none] (99) at (-2.5, 2.5) {};
		\node [style=none] (100) at (-2.25, 0.5) {};
		\node [style=none] (102) at (-2.25, -0.5) {};
		\node [style=none] (103) at (-2.5, -2.5) {};
		\node [style=none] (106) at (-0.5, 1) {};
		\node [style=none] (107) at (-0.5, -1) {};
		\node [style=none] (109) at (1, 0.375) {};
		\node [style=none] (110) at (-1, 0.375) {};
		\node [style=bboxOp, scale=0.6] (112) at (3, -1.125) {$0$};
		\node [style=none] (113) at (-2.75, -0.5) {};
		\node [style=none] (114) at (-2.75, -2.5) {};
		\node [style=none] (115) at (-2.75, 2.5) {};
		\node [style=none] (116) at (-2.75, 0.5) {};
		\node [style=none] (117) at (5.5, -0.5) {};
		\node [style=none] (118) at (5.5, -2.5) {};
		\node [style=none] (119) at (5.5, 2.5) {};
		\node [style=none] (120) at (5.5, 0.5) {};
		\node [style=none] (121) at (5.5, 1.875) {};
		\node [style=none] (122) at (-2.75, 1.1) {};
		\node [style=none] (123) at (-2.75, -1.125) {};
		\node [style=none] (130) at (2.5, 1.1) {};
		\node [style=none] (131) at (-2.5, 1.1) {};
		\node [style=none] (132) at (2.5, -1.9) {};
		\node [style=none] (133) at (-2.5, -1.9) {};
		\node [style=none] (134) at (1, -0.4) {};
		\node [style=none] (135) at (-1, -0.4) {};
		\node [style=none] (138) at (4, 1.1) {};
		\node [style=none] (139) at (-2.75, 1.875) {};
		\node [style=label] (143) at (-3.25, -1.875) {$A$};
		\node [style=bboxOp, scale=0.6] (146) at (3, 1.975) {$s$};
		\node [style=label] (149) at (6, 1.875) {$A$};
		\node [style=label] (150) at (6, 1.125) {$A$};
		\node [style=label] (151) at (-3.25, 1.875) {$A$};
		\node [style=label] (152) at (-3.25, 1.125) {$A$};
		\node [style=none] (153) at (-2.75, -1.9) {};
		\node [style=black] (156) at (4, 1.1) {};
		\node [style=black] (157) at (4.75, 1.1) {};
		\node [style=none] (158) at (5.5, 1.1) {};
		\node [style=black] (159) at (4.5, -1.9) {};
		\node [style=bbox, scale=0.6] (160) at (3, 1.025) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (113.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to (116.center)
			 to (115.center)
			 to (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to (120.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to (107.center)
			 to [bend left] (103.center)
			 to (114.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (85.center) to (112);
		\draw (109.center) to (110.center);
		\draw (90.center) to (123.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (134.center) to (135.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw (139.center) to (82.center);
		\draw (158.center) to (157);
		\draw (131.center) to (122.center);
		\draw (132.center) to (159);
		\draw (153.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/terminates/derivation/unif_lhs.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.5, 1.875) {};
		\node [style=none] (77) at (2.5, 2.5) {};
		\node [style=none] (80) at (2.25, 0.5) {};
		\node [style=none] (82) at (-2.5, 1.875) {};
		\node [style=none] (85) at (2.5, -1.125) {};
		\node [style=none] (86) at (2.25, -0.5) {};
		\node [style=none] (89) at (2.5, -2.5) {};
		\node [style=none] (90) at (-2.5, -1.125) {};
		\node [style=label] (91) at (-5.5, -1.125) {$A$};
		\node [style=none] (95) at (0.5, 1) {};
		\node [style=none] (96) at (0.5, -1) {};
		\node [style=none] (99) at (-2.5, 2.5) {};
		\node [style=none] (100) at (-2.25, 0.5) {};
		\node [style=none] (102) at (-2.25, -0.5) {};
		\node [style=none] (103) at (-2.5, -2.5) {};
		\node [style=none] (106) at (-0.5, 1) {};
		\node [style=none] (107) at (-0.5, -1) {};
		\node [style=none] (109) at (1, 0.375) {};
		\node [style=none] (110) at (-1, 0.375) {};
		\node [style=bboxOp, scale=0.6] (112) at (3, -1.125) {$0$};
		\node [style=none] (113) at (-5, -0.5) {};
		\node [style=none] (114) at (-5, -2.5) {};
		\node [style=none] (115) at (-2.75, 2.5) {};
		\node [style=none] (116) at (-2.75, 0.5) {};
		\node [style=none] (117) at (6, -0.5) {};
		\node [style=none] (118) at (6, -2.5) {};
		\node [style=none] (119) at (3.5, 2.5) {};
		\node [style=none] (120) at (3.5, 0.5) {};
		\node [style=none] (121) at (3.5, 1.875) {};
		\node [style=none] (122) at (-2.75, 1.1) {};
		\node [style=none] (123) at (-5, -1.125) {};
		\node [style=none] (130) at (2.5, 1.1) {};
		\node [style=none] (131) at (-2.5, 1.1) {};
		\node [style=none] (132) at (2.5, -1.9) {};
		\node [style=none] (133) at (-2.5, -1.9) {};
		\node [style=none] (134) at (1, -0.4) {};
		\node [style=none] (135) at (-1, -0.4) {};
		\node [style=black] (137) at (4, -1.9) {};
		\node [style=none] (138) at (3.5, 1.1) {};
		\node [style=none] (139) at (-2.75, 1.875) {};
		\node [style=none] (140) at (-5, -1.9) {};
		\node [style=label] (143) at (-5.5, -1.875) {$A$};
		\node [style=bboxOp, scale=0.6] (146) at (3, 1.875) {$s$};
		\node [style=none] (147) at (-2.75, 5.5) {};
		\node [style=none] (148) at (-2.75, 3.5) {};
		\node [style=none] (149) at (-2.75, 4.1) {};
		\node [style=none] (150) at (-2.75, 4.875) {};
		\node [style=none] (151) at (3.5, 5.5) {};
		\node [style=none] (152) at (3.5, 3.5) {};
		\node [style=none] (153) at (3.5, 4.1) {};
		\node [style=none] (154) at (3.5, 4.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (151.center)
			 to [bend left=90, looseness=1.75] (120.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to (107.center)
			 to [bend left] (103.center)
			 to (114.center)
			 to (113.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to (116.center)
			 to [bend left=90, looseness=1.75] (147.center)
			 to cycle;
		\draw [tape, fill=white] (152.center)
			 to (148.center)
			 to [bend right=90, looseness=2.25] (115.center)
			 to (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to [bend right=90, looseness=2.25] cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (85.center) to (112);
		\draw (109.center) to (110.center);
		\draw (90.center) to (123.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (132.center) to (137);
		\draw (134.center) to (135.center);
		\draw (133.center) to (140.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw (139.center) to (82.center);
		\draw (122.center) to (131.center);
		\draw [bend right=270, looseness=1.75] (122.center) to (150.center);
		\draw [bend left=90, looseness=2.00] (139.center) to (149.center);
		\draw (153.center) to (149.center);
		\draw (150.center) to (154.center);
		\draw [bend right=90, looseness=1.75] (138.center) to (154.center);
		\draw [bend right=90, looseness=2.00] (121.center) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/terminates/derivation/unif_rhs.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.5, 1.875) {};
		\node [style=none] (77) at (2.5, 2.5) {};
		\node [style=none] (80) at (2.25, 0.5) {};
		\node [style=none] (82) at (-2.5, 1.875) {};
		\node [style=none] (85) at (2.5, -1.125) {};
		\node [style=none] (86) at (2.25, -0.5) {};
		\node [style=none] (89) at (2.5, -2.5) {};
		\node [style=none] (90) at (-2.5, -1.125) {};
		\node [style=label] (91) at (-5.5, -1.125) {$A$};
		\node [style=none] (95) at (0.5, 1) {};
		\node [style=none] (96) at (0.5, -1) {};
		\node [style=none] (99) at (-2.5, 2.5) {};
		\node [style=none] (100) at (-2.25, 0.5) {};
		\node [style=none] (102) at (-2.25, -0.5) {};
		\node [style=none] (103) at (-2.5, -2.5) {};
		\node [style=none] (106) at (-0.5, 1) {};
		\node [style=none] (107) at (-0.5, -1) {};
		\node [style=none] (109) at (1, 0.375) {};
		\node [style=none] (110) at (-1, 0.375) {};
		\node [style=bboxOp, scale=0.6] (112) at (3, -1.125) {$0$};
		\node [style=none] (113) at (-5, -0.5) {};
		\node [style=none] (114) at (-5, -2.5) {};
		\node [style=none] (115) at (-2.75, 2.5) {};
		\node [style=none] (116) at (-2.75, 0.5) {};
		\node [style=none] (117) at (6, -0.5) {};
		\node [style=none] (118) at (6, -2.5) {};
		\node [style=none] (119) at (3.5, 2.5) {};
		\node [style=none] (120) at (3.5, 0.5) {};
		\node [style=none] (121) at (3.5, 1.875) {};
		\node [style=none] (122) at (-2.75, 1.1) {};
		\node [style=none] (123) at (-5, -1.125) {};
		\node [style=none] (130) at (2.5, 1.1) {};
		\node [style=none] (131) at (-2.5, 1.1) {};
		\node [style=none] (132) at (2.5, -1.9) {};
		\node [style=none] (133) at (-2.5, -1.9) {};
		\node [style=none] (134) at (1, -0.4) {};
		\node [style=none] (135) at (-1, -0.4) {};
		\node [style=black] (137) at (4, -1.9) {};
		\node [style=none] (138) at (3.5, 1.1) {};
		\node [style=none] (139) at (-2.75, 1.875) {};
		\node [style=none] (140) at (-5, -1.9) {};
		\node [style=label] (143) at (-5.5, -1.875) {$A$};
		\node [style=bboxOp, scale=0.6] (146) at (3, 1.975) {$s$};
		\node [style=none] (147) at (-2.75, 5.5) {};
		\node [style=none] (148) at (-2.75, 3.5) {};
		\node [style=none] (149) at (-2.75, 4.1) {};
		\node [style=none] (150) at (-2.75, 4.875) {};
		\node [style=none] (151) at (3.5, 5.5) {};
		\node [style=none] (152) at (3.5, 3.5) {};
		\node [style=none] (153) at (3.5, 4.1) {};
		\node [style=none] (154) at (3.5, 4.875) {};
		\node [style=bbox, scale=0.6] (155) at (3, 1) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (151.center)
			 to [bend left=90, looseness=1.75] (120.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to (107.center)
			 to [bend left] (103.center)
			 to (114.center)
			 to (113.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to (116.center)
			 to [bend left=90, looseness=1.75] (147.center)
			 to cycle;
		\draw [tape, fill=white] (152.center)
			 to (148.center)
			 to [bend right=90, looseness=2.25] (115.center)
			 to (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to [bend right=90, looseness=2.25] cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (85.center) to (112);
		\draw (109.center) to (110.center);
		\draw (90.center) to (123.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (132.center) to (137);
		\draw (134.center) to (135.center);
		\draw (133.center) to (140.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw (139.center) to (82.center);
		\draw (122.center) to (131.center);
		\draw [bend right=270, looseness=1.75] (122.center) to (150.center);
		\draw [bend left=90, looseness=2.00] (139.center) to (149.center);
		\draw (153.center) to (149.center);
		\draw (150.center) to (154.center);
		\draw [bend right=90, looseness=1.75] (138.center) to (154.center);
		\draw [bend right=90, looseness=2.00] (121.center) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/adjbiprod/AA1_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-1.5, -0.625) {$X$};
		\node [style=label] (110) at (-1.5, 0.625) {$X$};
		\node [style=none] (117) at (-1, -0.625) {};
		\node [style=none] (118) at (-1, 0.625) {};
		\node [style=label] (120) at (2.5, -0.625) {$X$};
		\node [style=label] (124) at (2.5, 0.625) {$X$};
		\node [style=none] (125) at (2, -0.625) {};
		\node [style=none] (126) at (2, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118.center) to (126.center);
		\draw (125.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/adjbiprod/AA1_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-1.5, -0.625) {$X$};
		\node [style=black] (107) at (0, 0) {};
		\node [style=none] (108) at (-0.75, -0.625) {};
		\node [style=none] (109) at (-0.75, 0.625) {};
		\node [style=label] (110) at (-1.5, 0.625) {$X$};
		\node [style=none] (117) at (-1, -0.625) {};
		\node [style=none] (118) at (-1, 0.625) {};
		\node [style=label] (120) at (2.5, -0.625) {$X$};
		\node [style=black] (121) at (1, 0) {};
		\node [style=none] (122) at (1.75, -0.625) {};
		\node [style=none] (123) at (1.75, 0.625) {};
		\node [style=label] (124) at (2.5, 0.625) {$X$};
		\node [style=none] (125) at (2, -0.625) {};
		\node [style=none] (126) at (2, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (108.center) to (117.center);
		\draw (118.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/adjbiprod/AA2_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (113) at (0.75, 0.75) {};
		\node [style=none] (114) at (-0.75, 0.75) {};
		\node [style=none] (115) at (-0.75, -0.75) {};
		\node [style=none] (116) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/adjbiprod/AA2_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (107) at (0.75, 0) {};
		\node [style=black] (119) at (-0.75, 0) {};
		\node [style=label] (120) at (0, 0.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (119) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/adjbiprod/AA3_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, 0) {$X$};
		\node [style=black] (107) at (0.75, 0) {};
		\node [style=none] (108) at (0, -0.625) {};
		\node [style=none] (109) at (0, 0.625) {};
		\node [style=label] (120) at (2, 0) {$X$};
		\node [style=black] (121) at (-0.75, 0) {};
		\node [style=none] (122) at (0, -0.625) {};
		\node [style=none] (123) at (0, 0.625) {};
		\node [style=none] (124) at (1.5, 0) {};
		\node [style=none] (125) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (123.center) to (109.center);
		\draw (108.center) to (122.center);
		\draw (125.center) to (121);
		\draw (124.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/adjbiprod/AA3_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, 0) {$X$};
		\node [style=none] (117) at (-1.5, 0) {};
		\node [style=label] (120) at (2, 0) {$X$};
		\node [style=none] (125) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (117.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/adjbiprod/AA4_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, 0) {$X$};
		\node [style=black] (107) at (0.5, 0) {};
		\node [style=label] (120) at (2, 0) {$X$};
		\node [style=black] (121) at (-0.5, 0) {};
		\node [style=none] (124) at (1.5, 0) {};
		\node [style=none] (125) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (121);
		\draw (124.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/adjbiprod/AA4_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, 0) {$X$};
		\node [style=none] (117) at (-1.5, 0) {};
		\node [style=label] (120) at (2, 0) {$X$};
		\node [style=none] (125) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (117.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axZero_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (4) at (-0.5, 0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (18) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
		\draw (4) to (12.center);
		\draw (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axZero_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (4) at (-0.5, 0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=black] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=black] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
		\draw (4) to (12.center);
		\draw (15) to (16.center);
		\draw (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bialgax1_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2.25, 1) {};
		\node [style=none] (2) at (2.25, -1) {};
		\node [style=black] (3) at (-0.75, 0) {};
		\node [style=label] (4) at (3, 1) {$A$};
		\node [style=label] (5) at (3, -1) {$A$};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=none] (7) at (-2.25, -1) {};
		\node [style=label] (8) at (-3, 1) {$A$};
		\node [style=label] (9) at (-3, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (1.center);
		\draw (1.center) to (4);
		\draw (2.center) to (5);
		\draw (6.center) to (8);
		\draw (7.center) to (9);
		\draw [bend left] (6.center) to (3);
		\draw [bend right] (7.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bialgax1_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-0.5, 1.75) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=label] (3) at (-3.25, 1) {$A$};
		\node [style=black] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (-0.5, -1.75) {};
		\node [style=label] (9) at (-3.25, -1) {$A$};
		\node [style=black] (10) at (1.5, 1) {};
		\node [style=none] (11) at (0.5, 1.75) {};
		\node [style=none] (12) at (0.5, 0.25) {};
		\node [style=label] (13) at (3.25, 1) {$A$};
		\node [style=black] (14) at (1.5, -1) {};
		\node [style=none] (15) at (0.5, -0.25) {};
		\node [style=none] (16) at (0.5, -1.75) {};
		\node [style=label] (17) at (3.25, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (1.center);
		\draw (9) to (6);
		\draw [bend right] (6) to (8.center);
		\draw [bend left] (6) to (7.center);
		\draw (13) to (10);
		\draw [bend left] (10) to (12.center);
		\draw [bend right] (10) to (11.center);
		\draw (17) to (14);
		\draw [bend left] (14) to (16.center);
		\draw [bend right] (14) to (15.center);
		\draw [in=180, out=0] (7.center) to (12.center);
		\draw [in=180, out=0] (2.center) to (15.center);
		\draw (8.center) to (16.center);
		\draw (11.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bialgax2_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=black] (3) at (-1.5, 0) {};
		\node [style=label] (4) at (2.25, 1) {$A$};
		\node [style=label] (5) at (2.25, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (1.center);
		\draw (1.center) to (4);
		\draw (2.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bialgax3_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=black] (3) at (1.5, 0) {};
		\node [style=label] (4) at (-2.25, 1) {$A$};
		\node [style=label] (5) at (-2.25, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (1.center);
		\draw (1.center) to (4);
		\draw (2.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/adjoint1_bangs_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (107) at (1.1, 0) {};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=black] (119) at (-0.1, 0) {};
		\node [style=none] (120) at (-2.25, 0) {};
		\node [style=none] (122) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw (119) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/adjoint1_diags_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-1.5, -0.375) {$A$};
		\node [style=label] (110) at (-1.5, 0.375) {$A$};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, -0.375) {};
		\node [style=none] (118) at (-1, 0.375) {};
		\node [style=label] (120) at (2.5, -0.375) {$A$};
		\node [style=label] (124) at (2.5, 0.375) {$A$};
		\node [style=none] (125) at (2, -0.375) {};
		\node [style=none] (126) at (2, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw (118.center) to (126.center);
		\draw (125.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/adjoint2_bangs_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, 0) {};
		\node [style=label] (104) at (2.5, 0) {$A$};
		\node [style=black] (107) at (1.1, 0) {};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
		\node [style=label] (118) at (-1.5, 0) {$A$};
		\node [style=black] (119) at (-0.1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw (81.center) to (107);
		\draw (117.center) to (119);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/comonoid_assoc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (79) at (-1.75, 0.575) {$A$};
		\node [style=none] (81) at (1.75, 0.15) {};
		\node [style=black] (100) at (0.5, 0.15) {};
		\node [style=none] (101) at (-0.25, 0.525) {};
		\node [style=label] (104) at (2.25, 0.15) {$A$};
		\node [style=label] (105) at (-1.75, 0) {$A$};
		\node [style=black] (107) at (-0.25, -0.25) {};
		\node [style=none] (108) at (-0.75, 0.05) {};
		\node [style=none] (109) at (-0.75, -0.55) {};
		\node [style=label] (110) at (-1.75, -0.6) {$A$};
		\node [style=none] (111) at (-1.25, 0.525) {};
		\node [style=none] (112) at (1.75, 0.75) {};
		\node [style=none] (113) at (-1.25, 0.75) {};
		\node [style=none] (114) at (-1.25, -0.75) {};
		\node [style=none] (115) at (1.75, -0.75) {};
		\node [style=none] (116) at (-1.25, 0.05) {};
		\node [style=none] (117) at (-1.25, -0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (115.center)
			 to (112.center)
			 to (113.center)
			 to (114.center)
			 to cycle;
		\draw [bend right] (100) to (101.center);
		\draw (81.center) to (100);
		\draw [bend left=330] (109.center) to (107);
		\draw [bend right] (107) to (108.center);
		\draw [bend left=330] (107) to (100);
		\draw (101.center) to (111.center);
		\draw (108.center) to (116.center);
		\draw (117.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/comonoid_assoc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (79) at (-2, -0.575) {$A$};
		\node [style=none] (81) at (1.5, -0.15) {};
		\node [style=black] (100) at (0.25, -0.15) {};
		\node [style=none] (101) at (-0.5, -0.525) {};
		\node [style=label] (104) at (2, -0.15) {$A$};
		\node [style=label] (105) at (-2, 0) {$A$};
		\node [style=black] (107) at (-0.5, 0.25) {};
		\node [style=none] (108) at (-1, -0.05) {};
		\node [style=none] (109) at (-1, 0.55) {};
		\node [style=label] (110) at (-2, 0.6) {$A$};
		\node [style=none] (111) at (-1.5, -0.525) {};
		\node [style=none] (112) at (1.5, -0.75) {};
		\node [style=none] (113) at (-1.5, -0.75) {};
		\node [style=none] (114) at (-1.5, 0.75) {};
		\node [style=none] (115) at (1.5, 0.75) {};
		\node [style=none] (116) at (-1.5, -0.05) {};
		\node [style=none] (117) at (-1.5, 0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (115.center)
			 to (112.center)
			 to (113.center)
			 to (114.center)
			 to cycle;
		\draw [bend left] (100) to (101.center);
		\draw (81.center) to (100);
		\draw [bend right=330] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right=330] (107) to (100);
		\draw (101.center) to (111.center);
		\draw (108.center) to (116.center);
		\draw (117.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/comonoid_comm_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, 0) {};
		\node [style=label] (104) at (2.5, 0) {$A$};
		\node [style=label] (105) at (-1.5, -0.375) {$A$};
		\node [style=black] (107) at (1, 0) {};
		\node [style=none] (108) at (0.5, -0.375) {};
		\node [style=none] (109) at (0.5, 0.375) {};
		\node [style=label] (110) at (-1.5, 0.375) {$A$};
		\node [style=none] (111) at (-0.5, -0.375) {};
		\node [style=none] (112) at (-0.5, 0.375) {};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, -0.375) {};
		\node [style=none] (118) at (-1, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw (81.center) to (107);
		\draw [in=0, out=180] (108.center) to (112.center);
		\draw [in=0, out=180, looseness=1.25] (109.center) to (111.center);
		\draw (112.center) to (118.center);
		\draw (117.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/comonoid_comm_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, 0) {};
		\node [style=label] (104) at (2.5, 0) {$A$};
		\node [style=label] (105) at (-1.5, -0.375) {$A$};
		\node [style=black] (107) at (0.5, 0) {};
		\node [style=none] (108) at (0, -0.375) {};
		\node [style=none] (109) at (0, 0.375) {};
		\node [style=label] (110) at (-1.5, 0.375) {$A$};
		\node [style=none] (111) at (-0.5, -0.375) {};
		\node [style=none] (112) at (-0.5, 0.375) {};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, -0.375) {};
		\node [style=none] (118) at (-1, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw (81.center) to (107);
		\draw (112.center) to (118.center);
		\draw (117.center) to (111.center);
		\draw (112.center) to (109.center);
		\draw (108.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/comonoid_unit_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, 0) {};
		\node [style=label] (104) at (2.5, 0) {$A$};
		\node [style=label] (105) at (-1.5, -0.375) {$A$};
		\node [style=black] (107) at (0.5, 0) {};
		\node [style=none] (108) at (0, -0.375) {};
		\node [style=none] (109) at (0, 0.375) {};
		\node [style=none] (111) at (-0.5, -0.375) {};
		\node [style=black] (112) at (-0.25, 0.375) {};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw (81.center) to (107);
		\draw (117.center) to (111.center);
		\draw (112) to (109.center);
		\draw (108.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/comonoid_unit_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, 0) {};
		\node [style=label] (104) at (2.5, 0) {$A$};
		\node [style=label] (105) at (-1.5, 0) {$A$};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw (117.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/copier_nat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox, scale=0.9] (107) at (0, 0) {$R$};
		\node [style=label] (110) at (-1.5, 0) {$U$};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
		\node [style=label] (120) at (2.5, -0.375) {$V$};
		\node [style=black] (121) at (1, 0) {};
		\node [style=none] (122) at (1.5, -0.375) {};
		\node [style=none] (123) at (1.5, 0.375) {};
		\node [style=label] (124) at (2.5, 0.375) {$V$};
		\node [style=none] (125) at (2, -0.375) {};
		\node [style=none] (126) at (2, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (117.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/copier_nat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1, 0) {};
		\node [style=label] (104) at (-1.5, 0) {$U$};
		\node [style=black] (112) at (0, 0) {};
		\node [style=label] (115) at (2.5, 0.375) {$V$};
		\node [style=label] (116) at (2.5, -0.375) {$V$};
		\node [style=none] (117) at (2, 0.375) {};
		\node [style=none] (118) at (2, -0.375) {};
		\node [style=none] (119) at (0.5, 0.375) {};
		\node [style=none] (120) at (0.5, -0.375) {};
		\node [style=bbox, scale=0.6] (121) at (1, 0.375) {$R$};
		\node [style=bbox, scale=0.6] (122) at (1, -0.375) {$R$};
		\node [style=none] (123) at (-1, 0.8) {};
		\node [style=none] (124) at (-1, -0.8) {};
		\node [style=none] (125) at (2, -0.8) {};
		\node [style=none] (126) at (2, 0.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (123.center)
			 to (126.center)
			 to (125.center)
			 to (124.center)
			 to cycle;
		\draw (81.center) to (112);
		\draw [bend left] (112) to (119.center);
		\draw [bend right] (112) to (120.center);
		\draw (120.center) to (122);
		\draw (122) to (118.center);
		\draw (117.center) to (121);
		\draw (121) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/discharger_nat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
		\node [style=label] (118) at (-1.5, 0) {$U$};
		\node [style=black] (119) at (1.15, 0) {};
		\node [style=bbox, scale=0.9] (120) at (0, 0) {$R$};
		\node [style=label] (121) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw (120) to (119);
		\draw (120) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/discharger_nat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
		\node [style=label] (118) at (-1.5, 0) {$U$};
		\node [style=black] (119) at (0.65, 0) {};
		\node [style=label] (121) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw (117.center) to (119);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (120) at (-2.25, 0) {};
		\node [style=none] (122) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/frob_center.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-1.5, -0.375) {$A$};
		\node [style=black] (107) at (0, 0) {};
		\node [style=none] (108) at (-0.5, -0.375) {};
		\node [style=none] (109) at (-0.5, 0.375) {};
		\node [style=label] (110) at (-1.5, 0.375) {$A$};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, -0.375) {};
		\node [style=none] (118) at (-1, 0.375) {};
		\node [style=label] (120) at (2.5, -0.375) {$A$};
		\node [style=black] (121) at (1, 0) {};
		\node [style=none] (122) at (1.5, -0.375) {};
		\node [style=none] (123) at (1.5, 0.375) {};
		\node [style=label] (124) at (2.5, 0.375) {$A$};
		\node [style=none] (125) at (2, -0.375) {};
		\node [style=none] (126) at (2, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (108.center) to (117.center);
		\draw (118.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/frob_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-1.5, -0.25) {$A$};
		\node [style=black] (107) at (1.25, 0.275) {};
		\node [style=none] (108) at (0.75, 0) {};
		\node [style=none] (109) at (0.75, 0.525) {};
		\node [style=label] (110) at (-1.5, 0.525) {$A$};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (118) at (-1, 0.525) {};
		\node [style=label] (120) at (2.5, -0.55) {$A$};
		\node [style=black] (121) at (-0.25, -0.25) {};
		\node [style=none] (122) at (0.25, -0.525) {};
		\node [style=none] (123) at (0.25, 0) {};
		\node [style=label] (124) at (2.5, 0.275) {$A$};
		\node [style=none] (125) at (2, -0.525) {};
		\node [style=none] (126) at (0.5, 0) {};
		\node [style=none] (127) at (-1, -0.25) {};
		\node [style=none] (128) at (2, 0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (118.center) to (109.center);
		\draw (108.center) to (126.center);
		\draw (127.center) to (121);
		\draw (107) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/frob_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1.25, 0.375) {};
		\node [style=label] (104) at (-1.75, 0.375) {$U$};
		\node [style=black] (107) at (-0.5, 0.375) {};
		\node [style=none] (109) at (0, 0.75) {};
		\node [style=label] (110) at (1.75, 0.75) {$U$};
		\node [style=none] (111) at (1.25, -0.375) {};
		\node [style=label] (112) at (1.75, -0.375) {$U$};
		\node [style=black] (113) at (0.5, -0.375) {};
		\node [style=none] (114) at (0, -0.75) {};
		\node [style=none] (115) at (0, 0) {};
		\node [style=none] (116) at (1.25, 0.75) {};
		\node [style=none] (117) at (-1.25, -0.75) {};
		\node [style=label] (118) at (-1.75, -0.75) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (109.center) to (107);
		\draw (81.center) to (107);
		\draw [bend left] (115.center) to (113);
		\draw [bend left] (113) to (114.center);
		\draw (111.center) to (113);
		\draw (116.center) to (109.center);
		\draw (114.center) to (117.center);
		\draw [bend right] (107) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/monoid_assoc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (79) at (2.25, 0.575) {$A$};
		\node [style=none] (81) at (-1.25, 0.15) {};
		\node [style=black] (100) at (0, 0.15) {};
		\node [style=none] (101) at (0.75, 0.525) {};
		\node [style=label] (104) at (-1.75, 0.15) {$A$};
		\node [style=label] (105) at (2.25, 0) {$A$};
		\node [style=black] (107) at (0.75, -0.25) {};
		\node [style=none] (108) at (1.25, 0.05) {};
		\node [style=none] (109) at (1.25, -0.55) {};
		\node [style=label] (110) at (2.25, -0.6) {$A$};
		\node [style=none] (111) at (1.75, 0.525) {};
		\node [style=none] (112) at (-1.25, 0.75) {};
		\node [style=none] (113) at (1.75, 0.75) {};
		\node [style=none] (114) at (1.75, -0.75) {};
		\node [style=none] (115) at (-1.25, -0.75) {};
		\node [style=none] (116) at (1.75, 0.05) {};
		\node [style=none] (117) at (1.75, -0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (115.center)
			 to (112.center)
			 to (113.center)
			 to (114.center)
			 to cycle;
		\draw [bend left] (100) to (101.center);
		\draw (81.center) to (100);
		\draw [bend right=330] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right=330] (107) to (100);
		\draw (101.center) to (111.center);
		\draw (108.center) to (116.center);
		\draw (117.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/monoid_assoc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (79) at (2.25, -0.575) {$A$};
		\node [style=none] (81) at (-1.25, -0.15) {};
		\node [style=black] (100) at (0, -0.15) {};
		\node [style=none] (101) at (0.75, -0.525) {};
		\node [style=label] (104) at (-1.75, -0.15) {$A$};
		\node [style=label] (105) at (2.25, 0) {$A$};
		\node [style=black] (107) at (0.75, 0.25) {};
		\node [style=none] (108) at (1.25, -0.05) {};
		\node [style=none] (109) at (1.25, 0.55) {};
		\node [style=label] (110) at (2.25, 0.6) {$A$};
		\node [style=none] (111) at (1.75, -0.525) {};
		\node [style=none] (112) at (-1.25, -0.75) {};
		\node [style=none] (113) at (1.75, -0.75) {};
		\node [style=none] (114) at (1.75, 0.75) {};
		\node [style=none] (115) at (-1.25, 0.75) {};
		\node [style=none] (116) at (1.75, -0.05) {};
		\node [style=none] (117) at (1.75, 0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (115.center)
			 to (112.center)
			 to (113.center)
			 to (114.center)
			 to cycle;
		\draw [bend right] (100) to (101.center);
		\draw (81.center) to (100);
		\draw [bend left=330] (109.center) to (107);
		\draw [bend right] (107) to (108.center);
		\draw [bend left=330] (107) to (100);
		\draw (101.center) to (111.center);
		\draw (108.center) to (116.center);
		\draw (117.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/monoid_comm_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1, 0) {};
		\node [style=label] (104) at (-1.5, 0) {$A$};
		\node [style=label] (105) at (2.5, -0.375) {$A$};
		\node [style=black] (107) at (0, 0) {};
		\node [style=none] (108) at (0.5, -0.375) {};
		\node [style=none] (109) at (0.5, 0.375) {};
		\node [style=label] (110) at (2.5, 0.375) {$A$};
		\node [style=none] (111) at (1.5, -0.375) {};
		\node [style=none] (112) at (1.5, 0.375) {};
		\node [style=none] (113) at (-1, 0.75) {};
		\node [style=none] (114) at (2, 0.75) {};
		\node [style=none] (115) at (2, -0.75) {};
		\node [style=none] (116) at (-1, -0.75) {};
		\node [style=none] (117) at (2, -0.375) {};
		\node [style=none] (118) at (2, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw [bend right] (109.center) to (107);
		\draw [bend right] (107) to (108.center);
		\draw (81.center) to (107);
		\draw [in=180, out=0] (108.center) to (112.center);
		\draw [in=-180, out=0, looseness=1.25] (109.center) to (111.center);
		\draw (112.center) to (118.center);
		\draw (117.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/monoid_comm_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1, 0) {};
		\node [style=label] (104) at (-1.5, 0) {$A$};
		\node [style=label] (105) at (2.5, -0.375) {$A$};
		\node [style=black] (107) at (0.5, 0) {};
		\node [style=none] (108) at (1, -0.375) {};
		\node [style=none] (109) at (1, 0.375) {};
		\node [style=label] (110) at (2.5, 0.375) {$A$};
		\node [style=none] (111) at (1.5, -0.375) {};
		\node [style=none] (112) at (1.5, 0.375) {};
		\node [style=none] (113) at (-1, 0.75) {};
		\node [style=none] (114) at (2, 0.75) {};
		\node [style=none] (115) at (2, -0.75) {};
		\node [style=none] (116) at (-1, -0.75) {};
		\node [style=none] (117) at (2, -0.375) {};
		\node [style=none] (118) at (2, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw [bend right] (109.center) to (107);
		\draw [bend right] (107) to (108.center);
		\draw (81.center) to (107);
		\draw (112.center) to (118.center);
		\draw (117.center) to (111.center);
		\draw (112.center) to (109.center);
		\draw (108.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/monoid_unit_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1, 0) {};
		\node [style=label] (104) at (-1.5, 0) {$A$};
		\node [style=label] (105) at (2.5, -0.375) {$A$};
		\node [style=black] (107) at (0.5, 0) {};
		\node [style=none] (108) at (1, -0.375) {};
		\node [style=none] (109) at (1, 0.375) {};
		\node [style=none] (111) at (1.5, -0.375) {};
		\node [style=black] (112) at (1.25, 0.375) {};
		\node [style=none] (113) at (-1, 0.75) {};
		\node [style=none] (114) at (2, 0.75) {};
		\node [style=none] (115) at (2, -0.75) {};
		\node [style=none] (116) at (-1, -0.75) {};
		\node [style=none] (117) at (2, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw [bend right] (109.center) to (107);
		\draw [bend right] (107) to (108.center);
		\draw (81.center) to (107);
		\draw (117.center) to (111.center);
		\draw (112) to (109.center);
		\draw (108.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/monoid_unit_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, 0) {};
		\node [style=label] (104) at (2.5, 0) {$A$};
		\node [style=label] (105) at (-1.5, 0) {$A$};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw (117.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/spec_frob_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, 0) {};
		\node [style=label] (104) at (2.5, 0) {$A$};
		\node [style=black] (107) at (1.1, 0) {};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
		\node [style=label] (118) at (-1.5, 0) {$A$};
		\node [style=black] (119) at (-0.1, 0) {};
		\node [style=none] (120) at (0.5, -0.375) {};
		\node [style=none] (121) at (0.5, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw (81.center) to (107);
		\draw [bend right] (121.center) to (119);
		\draw [bend right] (119) to (120.center);
		\draw (117.center) to (119);
		\draw [bend left] (121.center) to (107);
		\draw [bend left] (107) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/symm_inv_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (2.5, -0.375) {$B$};
		\node [style=none] (108) at (0.75, -0.375) {};
		\node [style=none] (109) at (0.75, 0.375) {};
		\node [style=label] (110) at (2.5, 0.375) {$A$};
		\node [style=none] (111) at (1.75, -0.375) {};
		\node [style=none] (112) at (1.75, 0.375) {};
		\node [style=none] (113) at (-1, 0.75) {};
		\node [style=none] (114) at (2, 0.75) {};
		\node [style=none] (115) at (2, -0.75) {};
		\node [style=none] (116) at (-1, -0.75) {};
		\node [style=none] (117) at (2, -0.375) {};
		\node [style=none] (118) at (2, 0.375) {};
		\node [style=label] (119) at (-1.5, -0.375) {$B$};
		\node [style=label] (120) at (-1.5, 0.375) {$A$};
		\node [style=none] (121) at (-0.75, -0.375) {};
		\node [style=none] (122) at (-0.75, 0.375) {};
		\node [style=none] (123) at (0.25, -0.375) {};
		\node [style=none] (124) at (0.25, 0.375) {};
		\node [style=none] (125) at (-1, -0.375) {};
		\node [style=none] (126) at (-1, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw [in=180, out=0] (108.center) to (112.center);
		\draw [in=-180, out=0, looseness=1.25] (109.center) to (111.center);
		\draw (112.center) to (118.center);
		\draw (117.center) to (111.center);
		\draw (124.center) to (109.center);
		\draw (108.center) to (123.center);
		\draw [in=0, out=-180] (123.center) to (122.center);
		\draw [in=0, out=-180] (124.center) to (121.center);
		\draw (126.center) to (122.center);
		\draw (125.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/symm_inv_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (2.5, -0.375) {$B$};
		\node [style=label] (110) at (2.5, 0.375) {$A$};
		\node [style=none] (113) at (-1, 0.75) {};
		\node [style=none] (114) at (2, 0.75) {};
		\node [style=none] (115) at (2, -0.75) {};
		\node [style=none] (116) at (-1, -0.75) {};
		\node [style=none] (117) at (2, -0.375) {};
		\node [style=none] (118) at (2, 0.375) {};
		\node [style=label] (119) at (-1.5, -0.375) {$B$};
		\node [style=label] (120) at (-1.5, 0.375) {$A$};
		\node [style=none] (125) at (-1, -0.375) {};
		\node [style=none] (126) at (-1, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw (126.center) to (118.center);
		\draw (117.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/symm_nat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (2.5, -0.375) {$V$};
		\node [style=label] (110) at (2.5, 0.325) {$W$};
		\node [style=none] (111) at (1.75, -0.475) {};
		\node [style=none] (112) at (1.75, 0.225) {};
		\node [style=none] (113) at (-1, 0.75) {};
		\node [style=none] (114) at (2, 0.75) {};
		\node [style=none] (115) at (2, -0.75) {};
		\node [style=none] (116) at (-1, -0.75) {};
		\node [style=none] (117) at (2, -0.475) {};
		\node [style=none] (118) at (2, 0.225) {};
		\node [style=label] (119) at (-1.5, -0.375) {$W$};
		\node [style=label] (120) at (-1.5, 0.325) {$U$};
		\node [style=none] (121) at (0.25, -0.475) {};
		\node [style=none] (122) at (0.25, 0.225) {};
		\node [style=none] (123) at (1.25, -0.475) {};
		\node [style=none] (124) at (1.25, 0.225) {};
		\node [style=none] (125) at (-0.25, -0.475) {};
		\node [style=none] (127) at (-1, -0.475) {};
		\node [style=none] (128) at (-1, 0.225) {};
		\node [style=bbox, scale=0.7] (129) at (-0.25, 0.175) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw (112.center) to (118.center);
		\draw (117.center) to (111.center);
		\draw [in=0, out=-180] (123.center) to (122.center);
		\draw [in=0, out=-180] (124.center) to (121.center);
		\draw (125.center) to (121.center);
		\draw (124.center) to (112.center);
		\draw (123.center) to (111.center);
		\draw (125.center) to (127.center);
		\draw (128.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/symm_nat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (2.5, -0.35) {$V$};
		\node [style=label] (110) at (2.5, 0.35) {$W$};
		\node [style=none] (112) at (1.25, 0.45) {};
		\node [style=none] (113) at (-1, 0.75) {};
		\node [style=none] (114) at (2, 0.75) {};
		\node [style=none] (115) at (2, -0.75) {};
		\node [style=none] (116) at (-1, -0.75) {};
		\node [style=none] (117) at (2, -0.25) {};
		\node [style=none] (118) at (2, 0.45) {};
		\node [style=label] (119) at (-1.5, -0.375) {$W$};
		\node [style=label] (120) at (-1.5, 0.325) {$U$};
		\node [style=none] (121) at (-0.25, -0.25) {};
		\node [style=none] (122) at (-0.25, 0.45) {};
		\node [style=none] (123) at (0.75, -0.25) {};
		\node [style=none] (124) at (0.75, 0.45) {};
		\node [style=none] (125) at (-0.75, -0.25) {};
		\node [style=none] (127) at (-1, -0.25) {};
		\node [style=none] (128) at (-1, 0.45) {};
		\node [style=bbox, scale=0.7] (129) at (1.25, -0.2) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw (112.center) to (118.center);
		\draw [in=0, out=-180] (123.center) to (122.center);
		\draw [in=0, out=-180] (124.center) to (121.center);
		\draw (125.center) to (121.center);
		\draw (124.center) to (112.center);
		\draw (125.center) to (127.center);
		\draw (122.center) to (128.center);
		\draw (123.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/adjoint1_bangs_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (107) at (1.1, 0) {};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=black] (119) at (-0.1, 0) {};
		\node [style=none] (120) at (-2.25, 0) {};
		\node [style=none] (122) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (119) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/adjoint1_diags_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-1.5, -0.375) {$A$};
		\node [style=label] (110) at (-1.5, 0.375) {$A$};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, -0.375) {};
		\node [style=none] (118) at (-1, 0.375) {};
		\node [style=label] (120) at (2.5, -0.375) {$A$};
		\node [style=label] (124) at (2.5, 0.375) {$A$};
		\node [style=none] (125) at (2, -0.375) {};
		\node [style=none] (126) at (2, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118.center) to (126.center);
		\draw (125.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/adjoint2_bangs_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, 0) {};
		\node [style=label] (104) at (2.5, 0) {$A$};
		\node [style=black] (107) at (1.1, 0) {};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
		\node [style=label] (118) at (-1.5, 0) {$A$};
		\node [style=black] (119) at (-0.1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (81.center) to (107);
		\draw (117.center) to (119);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/comonoid_assoc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (79) at (-1.75, 0.575) {$A$};
		\node [style=none] (81) at (1.75, 0.15) {};
		\node [style=black] (100) at (0.5, 0.15) {};
		\node [style=none] (101) at (-0.25, 0.525) {};
		\node [style=label] (104) at (2.25, 0.15) {$A$};
		\node [style=label] (105) at (-1.75, 0) {$A$};
		\node [style=black] (107) at (-0.25, -0.25) {};
		\node [style=none] (108) at (-0.75, 0.05) {};
		\node [style=none] (109) at (-0.75, -0.55) {};
		\node [style=label] (110) at (-1.75, -0.6) {$A$};
		\node [style=none] (111) at (-1.25, 0.525) {};
		\node [style=none] (112) at (1.75, 0.75) {};
		\node [style=none] (113) at (-1.25, 0.75) {};
		\node [style=none] (114) at (-1.25, -0.75) {};
		\node [style=none] (115) at (1.75, -0.75) {};
		\node [style=none] (116) at (-1.25, 0.05) {};
		\node [style=none] (117) at (-1.25, -0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (100) to (101.center);
		\draw (81.center) to (100);
		\draw [bend left=330] (109.center) to (107);
		\draw [bend right] (107) to (108.center);
		\draw [bend left=330] (107) to (100);
		\draw (101.center) to (111.center);
		\draw (108.center) to (116.center);
		\draw (117.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/comonoid_assoc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (79) at (-2, -0.575) {$A$};
		\node [style=none] (81) at (1.5, -0.15) {};
		\node [style=black] (100) at (0.25, -0.15) {};
		\node [style=none] (101) at (-0.5, -0.525) {};
		\node [style=label] (104) at (2, -0.15) {$A$};
		\node [style=label] (105) at (-2, 0) {$A$};
		\node [style=black] (107) at (-0.5, 0.25) {};
		\node [style=none] (108) at (-1, -0.05) {};
		\node [style=none] (109) at (-1, 0.55) {};
		\node [style=label] (110) at (-2, 0.6) {$A$};
		\node [style=none] (111) at (-1.5, -0.525) {};
		\node [style=none] (112) at (1.5, -0.75) {};
		\node [style=none] (113) at (-1.5, -0.75) {};
		\node [style=none] (114) at (-1.5, 0.75) {};
		\node [style=none] (115) at (1.5, 0.75) {};
		\node [style=none] (116) at (-1.5, -0.05) {};
		\node [style=none] (117) at (-1.5, 0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (100) to (101.center);
		\draw (81.center) to (100);
		\draw [bend right=330] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right=330] (107) to (100);
		\draw (101.center) to (111.center);
		\draw (108.center) to (116.center);
		\draw (117.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/comonoid_comm_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, 0) {};
		\node [style=label] (104) at (2.5, 0) {$A$};
		\node [style=label] (105) at (-1.5, -0.375) {$A$};
		\node [style=black] (107) at (1, 0) {};
		\node [style=none] (108) at (0.5, -0.375) {};
		\node [style=none] (109) at (0.5, 0.375) {};
		\node [style=label] (110) at (-1.5, 0.375) {$A$};
		\node [style=none] (111) at (-0.5, -0.375) {};
		\node [style=none] (112) at (-0.5, 0.375) {};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, -0.375) {};
		\node [style=none] (118) at (-1, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw (81.center) to (107);
		\draw [in=0, out=180] (108.center) to (112.center);
		\draw [in=0, out=180, looseness=1.25] (109.center) to (111.center);
		\draw (112.center) to (118.center);
		\draw (117.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/comonoid_comm_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, 0) {};
		\node [style=label] (104) at (2.5, 0) {$A$};
		\node [style=label] (105) at (-1.5, -0.375) {$A$};
		\node [style=black] (107) at (0.5, 0) {};
		\node [style=none] (108) at (0, -0.375) {};
		\node [style=none] (109) at (0, 0.375) {};
		\node [style=label] (110) at (-1.5, 0.375) {$A$};
		\node [style=none] (111) at (-0.5, -0.375) {};
		\node [style=none] (112) at (-0.5, 0.375) {};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, -0.375) {};
		\node [style=none] (118) at (-1, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw (81.center) to (107);
		\draw (112.center) to (118.center);
		\draw (117.center) to (111.center);
		\draw (112.center) to (109.center);
		\draw (108.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/comonoid_unit_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, 0) {};
		\node [style=label] (104) at (2.5, 0) {$A$};
		\node [style=label] (105) at (-1.5, -0.375) {$A$};
		\node [style=black] (107) at (0.5, 0) {};
		\node [style=none] (108) at (0, -0.375) {};
		\node [style=none] (109) at (0, 0.375) {};
		\node [style=none] (111) at (-0.5, -0.375) {};
		\node [style=black] (112) at (-0.25, 0.375) {};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw (81.center) to (107);
		\draw (117.center) to (111.center);
		\draw (112) to (109.center);
		\draw (108.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/comonoid_unit_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, 0) {};
		\node [style=label] (104) at (2.5, 0) {$A$};
		\node [style=label] (105) at (-1.5, 0) {$A$};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (117.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/copier_nat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox, scale=0.9] (107) at (0, 0) {$R$};
		\node [style=label] (110) at (-1.5, 0) {$U$};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
		\node [style=label] (120) at (2.5, -0.375) {$V$};
		\node [style=black] (121) at (1, 0) {};
		\node [style=none] (122) at (1.5, -0.375) {};
		\node [style=none] (123) at (1.5, 0.375) {};
		\node [style=label] (124) at (2.5, 0.375) {$V$};
		\node [style=none] (125) at (2, -0.375) {};
		\node [style=none] (126) at (2, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (117.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/copier_nat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1, 0) {};
		\node [style=label] (104) at (-1.5, 0) {$U$};
		\node [style=black] (112) at (0, 0) {};
		\node [style=label] (115) at (2.5, 0.375) {$V$};
		\node [style=label] (116) at (2.5, -0.375) {$V$};
		\node [style=none] (117) at (2, 0.375) {};
		\node [style=none] (118) at (2, -0.375) {};
		\node [style=none] (119) at (0.5, 0.375) {};
		\node [style=none] (120) at (0.5, -0.375) {};
		\node [style=bbox, scale=0.6] (121) at (1, 0.375) {$R$};
		\node [style=bbox, scale=0.6] (122) at (1, -0.375) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (81.center) to (112);
		\draw [bend left] (112) to (119.center);
		\draw [bend right] (112) to (120.center);
		\draw (120.center) to (122);
		\draw (122) to (118.center);
		\draw (117.center) to (121);
		\draw (121) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/discharger_nat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
		\node [style=label] (118) at (-1.5, 0) {$U$};
		\node [style=black] (119) at (1.15, 0) {};
		\node [style=bbox, scale=0.9] (120) at (0, 0) {$R$};
		\node [style=label] (121) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (120) to (119);
		\draw (120) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/discharger_nat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
		\node [style=label] (118) at (-1.5, 0) {$U$};
		\node [style=black] (119) at (0.65, 0) {};
		\node [style=label] (121) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (117.center) to (119);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (113) at (1.25, 0.75) {};
		\node [style=none] (114) at (-0.25, 0.75) {};
		\node [style=none] (115) at (-0.25, -0.75) {};
		\node [style=none] (116) at (1.25, -0.75) {};
		\node [style=none] (120) at (-2.25, 0) {};
		\node [style=none] (122) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/frob_center.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-1.5, -0.375) {$A$};
		\node [style=black] (107) at (0, 0) {};
		\node [style=none] (108) at (-0.5, -0.375) {};
		\node [style=none] (109) at (-0.5, 0.375) {};
		\node [style=label] (110) at (-1.5, 0.375) {$A$};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, -0.375) {};
		\node [style=none] (118) at (-1, 0.375) {};
		\node [style=label] (120) at (2.5, -0.375) {$A$};
		\node [style=black] (121) at (1, 0) {};
		\node [style=none] (122) at (1.5, -0.375) {};
		\node [style=none] (123) at (1.5, 0.375) {};
		\node [style=label] (124) at (2.5, 0.375) {$A$};
		\node [style=none] (125) at (2, -0.375) {};
		\node [style=none] (126) at (2, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (108.center) to (117.center);
		\draw (118.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/frob_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-1.5, -0.25) {$A$};
		\node [style=black] (107) at (1.25, 0.275) {};
		\node [style=none] (108) at (0.75, 0) {};
		\node [style=none] (109) at (0.75, 0.525) {};
		\node [style=label] (110) at (-1.5, 0.525) {$A$};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (118) at (-1, 0.525) {};
		\node [style=label] (120) at (2.5, -0.55) {$A$};
		\node [style=black] (121) at (-0.25, -0.25) {};
		\node [style=none] (122) at (0.25, -0.525) {};
		\node [style=none] (123) at (0.25, 0) {};
		\node [style=label] (124) at (2.5, 0.275) {$A$};
		\node [style=none] (125) at (2, -0.525) {};
		\node [style=none] (126) at (0.5, 0) {};
		\node [style=none] (127) at (-1, -0.25) {};
		\node [style=none] (128) at (2, 0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (118.center) to (109.center);
		\draw (108.center) to (126.center);
		\draw (127.center) to (121);
		\draw (107) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/frob_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1.25, 0.375) {};
		\node [style=label] (104) at (-1.75, 0.375) {$U$};
		\node [style=black] (107) at (-0.5, 0.375) {};
		\node [style=none] (109) at (0, 0.75) {};
		\node [style=label] (110) at (1.75, 0.75) {$U$};
		\node [style=none] (111) at (1.25, -0.375) {};
		\node [style=label] (112) at (1.75, -0.375) {$U$};
		\node [style=black] (113) at (0.5, -0.375) {};
		\node [style=none] (114) at (0, -0.75) {};
		\node [style=none] (115) at (0, 0) {};
		\node [style=none] (116) at (1.25, 0.75) {};
		\node [style=none] (117) at (-1.25, -0.75) {};
		\node [style=label] (118) at (-1.75, -0.75) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (109.center) to (107);
		\draw (81.center) to (107);
		\draw [bend left] (115.center) to (113);
		\draw [bend left] (113) to (114.center);
		\draw (111.center) to (113);
		\draw (116.center) to (109.center);
		\draw (114.center) to (117.center);
		\draw [bend right] (107) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/monoid_assoc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (79) at (2.25, 0.575) {$A$};
		\node [style=none] (81) at (-1.25, 0.15) {};
		\node [style=black] (100) at (0, 0.15) {};
		\node [style=none] (101) at (0.75, 0.525) {};
		\node [style=label] (104) at (-1.75, 0.15) {$A$};
		\node [style=label] (105) at (2.25, 0) {$A$};
		\node [style=black] (107) at (0.75, -0.25) {};
		\node [style=none] (108) at (1.25, 0.05) {};
		\node [style=none] (109) at (1.25, -0.55) {};
		\node [style=label] (110) at (2.25, -0.6) {$A$};
		\node [style=none] (111) at (1.75, 0.525) {};
		\node [style=none] (112) at (-1.25, 0.75) {};
		\node [style=none] (113) at (1.75, 0.75) {};
		\node [style=none] (114) at (1.75, -0.75) {};
		\node [style=none] (115) at (-1.25, -0.75) {};
		\node [style=none] (116) at (1.75, 0.05) {};
		\node [style=none] (117) at (1.75, -0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (100) to (101.center);
		\draw (81.center) to (100);
		\draw [bend right=330] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right=330] (107) to (100);
		\draw (101.center) to (111.center);
		\draw (108.center) to (116.center);
		\draw (117.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/monoid_assoc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (79) at (2.25, -0.575) {$A$};
		\node [style=none] (81) at (-1.25, -0.15) {};
		\node [style=black] (100) at (0, -0.15) {};
		\node [style=none] (101) at (0.75, -0.525) {};
		\node [style=label] (104) at (-1.75, -0.15) {$A$};
		\node [style=label] (105) at (2.25, 0) {$A$};
		\node [style=black] (107) at (0.75, 0.25) {};
		\node [style=none] (108) at (1.25, -0.05) {};
		\node [style=none] (109) at (1.25, 0.55) {};
		\node [style=label] (110) at (2.25, 0.6) {$A$};
		\node [style=none] (111) at (1.75, -0.525) {};
		\node [style=none] (112) at (-1.25, -0.75) {};
		\node [style=none] (113) at (1.75, -0.75) {};
		\node [style=none] (114) at (1.75, 0.75) {};
		\node [style=none] (115) at (-1.25, 0.75) {};
		\node [style=none] (116) at (1.75, -0.05) {};
		\node [style=none] (117) at (1.75, 0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (100) to (101.center);
		\draw (81.center) to (100);
		\draw [bend left=330] (109.center) to (107);
		\draw [bend right] (107) to (108.center);
		\draw [bend left=330] (107) to (100);
		\draw (101.center) to (111.center);
		\draw (108.center) to (116.center);
		\draw (117.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/monoid_comm_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1, 0) {};
		\node [style=label] (104) at (-1.5, 0) {$A$};
		\node [style=label] (105) at (2.5, -0.375) {$A$};
		\node [style=black] (107) at (0, 0) {};
		\node [style=none] (108) at (0.5, -0.375) {};
		\node [style=none] (109) at (0.5, 0.375) {};
		\node [style=label] (110) at (2.5, 0.375) {$A$};
		\node [style=none] (111) at (1.5, -0.375) {};
		\node [style=none] (112) at (1.5, 0.375) {};
		\node [style=none] (113) at (-1, 0.75) {};
		\node [style=none] (114) at (2, 0.75) {};
		\node [style=none] (115) at (2, -0.75) {};
		\node [style=none] (116) at (-1, -0.75) {};
		\node [style=none] (117) at (2, -0.375) {};
		\node [style=none] (118) at (2, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (109.center) to (107);
		\draw [bend right] (107) to (108.center);
		\draw (81.center) to (107);
		\draw [in=180, out=0] (108.center) to (112.center);
		\draw [in=-180, out=0, looseness=1.25] (109.center) to (111.center);
		\draw (112.center) to (118.center);
		\draw (117.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/monoid_comm_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1, 0) {};
		\node [style=label] (104) at (-1.5, 0) {$A$};
		\node [style=label] (105) at (2.5, -0.375) {$A$};
		\node [style=black] (107) at (0.5, 0) {};
		\node [style=none] (108) at (1, -0.375) {};
		\node [style=none] (109) at (1, 0.375) {};
		\node [style=label] (110) at (2.5, 0.375) {$A$};
		\node [style=none] (111) at (1.5, -0.375) {};
		\node [style=none] (112) at (1.5, 0.375) {};
		\node [style=none] (113) at (-1, 0.75) {};
		\node [style=none] (114) at (2, 0.75) {};
		\node [style=none] (115) at (2, -0.75) {};
		\node [style=none] (116) at (-1, -0.75) {};
		\node [style=none] (117) at (2, -0.375) {};
		\node [style=none] (118) at (2, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (109.center) to (107);
		\draw [bend right] (107) to (108.center);
		\draw (81.center) to (107);
		\draw (112.center) to (118.center);
		\draw (117.center) to (111.center);
		\draw (112.center) to (109.center);
		\draw (108.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/monoid_unit_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1, 0) {};
		\node [style=label] (104) at (-1.5, 0) {$A$};
		\node [style=label] (105) at (2.5, -0.375) {$A$};
		\node [style=black] (107) at (0.5, 0) {};
		\node [style=none] (108) at (1, -0.375) {};
		\node [style=none] (109) at (1, 0.375) {};
		\node [style=none] (111) at (1.5, -0.375) {};
		\node [style=black] (112) at (1.25, 0.375) {};
		\node [style=none] (113) at (-1, 0.75) {};
		\node [style=none] (114) at (2, 0.75) {};
		\node [style=none] (115) at (2, -0.75) {};
		\node [style=none] (116) at (-1, -0.75) {};
		\node [style=none] (117) at (2, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (109.center) to (107);
		\draw [bend right] (107) to (108.center);
		\draw (81.center) to (107);
		\draw (117.center) to (111.center);
		\draw (112) to (109.center);
		\draw (108.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/monoid_unit_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, 0) {};
		\node [style=label] (104) at (2.5, 0) {$A$};
		\node [style=label] (105) at (-1.5, 0) {$A$};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (117.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/spec_frob_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, 0) {};
		\node [style=label] (104) at (2.5, 0) {$A$};
		\node [style=black] (107) at (1.1, 0) {};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
		\node [style=label] (118) at (-1.5, 0) {$A$};
		\node [style=black] (119) at (-0.1, 0) {};
		\node [style=none] (120) at (0.5, -0.375) {};
		\node [style=none] (121) at (0.5, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (81.center) to (107);
		\draw [bend right] (121.center) to (119);
		\draw [bend right] (119) to (120.center);
		\draw (117.center) to (119);
		\draw [bend left] (121.center) to (107);
		\draw [bend left] (107) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/symm_inv_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (2.5, -0.375) {$B$};
		\node [style=none] (108) at (0.75, -0.375) {};
		\node [style=none] (109) at (0.75, 0.375) {};
		\node [style=label] (110) at (2.5, 0.375) {$A$};
		\node [style=none] (111) at (1.75, -0.375) {};
		\node [style=none] (112) at (1.75, 0.375) {};
		\node [style=none] (113) at (-1, 0.75) {};
		\node [style=none] (114) at (2, 0.75) {};
		\node [style=none] (115) at (2, -0.75) {};
		\node [style=none] (116) at (-1, -0.75) {};
		\node [style=none] (117) at (2, -0.375) {};
		\node [style=none] (118) at (2, 0.375) {};
		\node [style=label] (119) at (-1.5, -0.375) {$B$};
		\node [style=label] (120) at (-1.5, 0.375) {$A$};
		\node [style=none] (121) at (-0.75, -0.375) {};
		\node [style=none] (122) at (-0.75, 0.375) {};
		\node [style=none] (123) at (0.25, -0.375) {};
		\node [style=none] (124) at (0.25, 0.375) {};
		\node [style=none] (125) at (-1, -0.375) {};
		\node [style=none] (126) at (-1, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (108.center) to (112.center);
		\draw [in=-180, out=0, looseness=1.25] (109.center) to (111.center);
		\draw (112.center) to (118.center);
		\draw (117.center) to (111.center);
		\draw (124.center) to (109.center);
		\draw (108.center) to (123.center);
		\draw [in=0, out=-180] (123.center) to (122.center);
		\draw [in=0, out=-180] (124.center) to (121.center);
		\draw (126.center) to (122.center);
		\draw (125.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/symm_inv_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (2.5, -0.375) {$B$};
		\node [style=label] (110) at (2.5, 0.375) {$A$};
		\node [style=none] (113) at (-1, 0.75) {};
		\node [style=none] (114) at (2, 0.75) {};
		\node [style=none] (115) at (2, -0.75) {};
		\node [style=none] (116) at (-1, -0.75) {};
		\node [style=none] (117) at (2, -0.375) {};
		\node [style=none] (118) at (2, 0.375) {};
		\node [style=label] (119) at (-1.5, -0.375) {$B$};
		\node [style=label] (120) at (-1.5, 0.375) {$A$};
		\node [style=none] (125) at (-1, -0.375) {};
		\node [style=none] (126) at (-1, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (126.center) to (118.center);
		\draw (117.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/symm_nat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (2.5, -0.375) {$V$};
		\node [style=label] (110) at (2.5, 0.325) {$W$};
		\node [style=none] (111) at (1.75, -0.475) {};
		\node [style=none] (112) at (1.75, 0.225) {};
		\node [style=none] (117) at (2, -0.475) {};
		\node [style=none] (118) at (2, 0.225) {};
		\node [style=label] (119) at (-1.5, -0.375) {$W$};
		\node [style=label] (120) at (-1.5, 0.325) {$U$};
		\node [style=none] (121) at (0.25, -0.475) {};
		\node [style=none] (122) at (0.25, 0.225) {};
		\node [style=none] (123) at (1.25, -0.475) {};
		\node [style=none] (124) at (1.25, 0.225) {};
		\node [style=none] (125) at (-0.25, -0.475) {};
		\node [style=none] (127) at (-1, -0.475) {};
		\node [style=none] (128) at (-1, 0.225) {};
		\node [style=bbox, scale=0.7] (129) at (-0.25, 0.175) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (112.center) to (118.center);
		\draw (117.center) to (111.center);
		\draw [in=0, out=-180] (123.center) to (122.center);
		\draw [in=0, out=-180] (124.center) to (121.center);
		\draw (125.center) to (121.center);
		\draw (124.center) to (112.center);
		\draw (123.center) to (111.center);
		\draw (125.center) to (127.center);
		\draw (128.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/symm_nat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (2.5, -0.35) {$V$};
		\node [style=label] (110) at (2.5, 0.35) {$W$};
		\node [style=none] (112) at (1.25, 0.45) {};
		\node [style=none] (117) at (2, -0.25) {};
		\node [style=none] (118) at (2, 0.45) {};
		\node [style=label] (119) at (-1.5, -0.375) {$W$};
		\node [style=label] (120) at (-1.5, 0.325) {$U$};
		\node [style=none] (121) at (-0.25, -0.25) {};
		\node [style=none] (122) at (-0.25, 0.45) {};
		\node [style=none] (123) at (0.75, -0.25) {};
		\node [style=none] (124) at (0.75, 0.45) {};
		\node [style=none] (125) at (-0.75, -0.25) {};
		\node [style=none] (127) at (-1, -0.25) {};
		\node [style=none] (128) at (-1, 0.45) {};
		\node [style=bbox, scale=0.7] (129) at (1.25, -0.2) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (112.center) to (118.center);
		\draw [in=0, out=-180] (123.center) to (122.center);
		\draw [in=0, out=-180] (124.center) to (121.center);
		\draw (125.center) to (121.center);
		\draw (124.center) to (112.center);
		\draw (125.center) to (127.center);
		\draw (122.center) to (128.center);
		\draw (123.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comonoid_assoc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-1, 0) {};
		\node [style=label] (3) at (-3, 0) {$A$};
		\node [style=black] (4) at (0.5, -1) {};
		\node [style=label] (5) at (2.5, 0) {$A$};
		\node [style=label] (6) at (2.5, -2) {$A$};
		\node [style=label] (9) at (2.5, 1) {$A$};
		\node [style=none] (10) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend right] (4) to (6);
		\draw [bend left] (4) to (5);
		\draw (10.center) to (9);
		\draw [bend right] (10.center) to (0);
		\draw [bend right] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comonoid_assoc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-1, -1) {};
		\node [style=label] (3) at (-3, -1) {$A$};
		\node [style=black] (4) at (0.5, 0) {};
		\node [style=label] (5) at (2.5, -1) {$A$};
		\node [style=label] (6) at (2.5, 1) {$A$};
		\node [style=label] (9) at (2.5, -2) {$A$};
		\node [style=none] (10) at (0.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend left] (4) to (6);
		\draw [bend right] (4) to (5);
		\draw (10.center) to (9);
		\draw [bend left] (10.center) to (0);
		\draw [bend left] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comonoid_comm_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=label] (3) at (-2, 0) {$A$};
		\node [style=label] (4) at (3.5, 1) {$A$};
		\node [style=label] (5) at (3.5, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (1.center);
		\draw [in=-180, out=0, looseness=0.75] (2.center) to (4);
		\draw [in=180, out=0, looseness=0.75] (1.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comonoid_unit_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=label] (3) at (-2, 0) {$A$};
		\node [style=black] (4) at (1.5, 1) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=label] (10) at (2.25, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend left] (0) to (4);
		\draw [bend right] (0) to (9.center);
		\draw (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comonoidnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=label] (3) at (-1.75, 0) {$Y$};
		\node [style=none] (6) at (3.5, 2.25) {};
		\node [style=none] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (1.5, 2.25) {};
		\node [style=none] (9) at (3.5, 0.25) {};
		\node [style=none] (10) at (2.5, 1.25) {$f$};
		\node [style=none] (11) at (3.5, 1.25) {};
		\node [style=none] (12) at (1.5, 1.25) {};
		\node [style=label] (13) at (5, 1.25) {$X$};
		\node [style=none] (14) at (3.5, -0.25) {};
		\node [style=none] (15) at (1.5, -2.25) {};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=none] (17) at (3.5, -2.25) {};
		\node [style=none] (18) at (2.5, -1.25) {$f$};
		\node [style=none] (19) at (3.5, -1.25) {};
		\node [style=none] (20) at (1.5, -1.25) {};
		\node [style=label] (21) at (5, -1.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (13) to (11.center);
		\draw (11.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (12.center);
		\draw (12.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (21) to (19.center);
		\draw (19.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (20.center);
		\draw (20.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw [bend left] (20.center) to (0);
		\draw [bend left] (0) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comonoidnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1.75, 0) {};
		\node [style=none] (1) at (3.25, 1) {};
		\node [style=none] (2) at (3.25, -1) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=label] (4) at (4, 1) {$X$};
		\node [style=label] (5) at (4, -1) {$X$};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (0, 0) {$f$};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=label] (12) at (-2.5, 0) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (1.center);
		\draw (1.center) to (4);
		\draw (2.center) to (5);
		\draw (6.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw (11.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/coreflexive/7/Cg.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (2.25, 0) {$X$};
		\node [style=none] (117) at (1.75, 0) {};
		\node [style=label] (120) at (-1, -0.375) {$X$};
		\node [style=black] (121) at (1.25, 0) {};
		\node [style=none] (122) at (0.75, -0.375) {};
		\node [style=none] (123) at (0.75, 0.375) {};
		\node [style=none] (125) at (-0.5, -0.375) {};
		\node [style=bbox, scale=0.9] (127) at (0.25, 0.375) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (123.center) to (121);
		\draw [bend left] (121) to (122.center);
		\draw (125.center) to (122.center);
		\draw (121) to (117.center);
		\draw (123.center) to (127);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/coreflexive/7/f.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.25, 0) {$X$};
		\node [style=label] (120) at (1.25, 0) {$X$};
		\node [style=none] (122) at (-0.75, 0) {};
		\node [style=none] (125) at (0.75, 0) {};
		\node [style=bbox, scale=0.9] (139) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/coreflexive/7/step1.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (2.25, 0) {$X$};
		\node [style=none] (117) at (1.75, 0) {};
		\node [style=label] (120) at (-1, -0.375) {$X$};
		\node [style=black] (121) at (1.25, 0) {};
		\node [style=none] (122) at (0.75, -0.375) {};
		\node [style=none] (123) at (0.75, 0.375) {};
		\node [style=none] (125) at (-0.5, -0.375) {};
		\node [style=black] (127) at (0.25, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (123.center) to (121);
		\draw [bend left] (121) to (122.center);
		\draw (125.center) to (122.center);
		\draw (121) to (117.center);
		\draw (123.center) to (127);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/coreflexive/7/step2.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (2.25, 0) {$X$};
		\node [style=none] (117) at (1.75, 0) {};
		\node [style=black] (121) at (1.25, 0) {};
		\node [style=none] (122) at (0.75, -0.375) {};
		\node [style=none] (123) at (0.75, 0.375) {};
		\node [style=black] (125) at (-0.5, -0.375) {};
		\node [style=bbox, scale=0.9] (127) at (0.25, 0.375) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (123.center) to (121);
		\draw [bend left] (121) to (122.center);
		\draw (125) to (122.center);
		\draw (121) to (117.center);
		\draw (123.center) to (127);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/coreflexive/7/step3.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (2.25, 0) {$X$};
		\node [style=none] (117) at (1.75, 0) {};
		\node [style=label] (120) at (-1, -0.375) {$X$};
		\node [style=black] (121) at (1.25, 0) {};
		\node [style=none] (122) at (0.75, -0.375) {};
		\node [style=none] (123) at (0.75, 0.375) {};
		\node [style=none] (125) at (-0.5, -0.375) {};
		\node [style=bbox, scale=0.9] (127) at (0.25, 0.375) {$f$};
		\node [style=black] (128) at (-0.5, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (123.center) to (121);
		\draw [bend left] (121) to (122.center);
		\draw (125.center) to (122.center);
		\draw (121) to (117.center);
		\draw (123.center) to (127);
		\draw (128) to (127);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/coreflexive/7/step4.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox, scale=0.9] (107) at (1, 0) {$f$};
		\node [style=label] (110) at (2.25, 0) {$X$};
		\node [style=none] (117) at (1.75, 0) {};
		\node [style=label] (120) at (-1.25, -0.375) {$X$};
		\node [style=black] (121) at (0.25, 0) {};
		\node [style=none] (122) at (-0.25, -0.375) {};
		\node [style=none] (123) at (-0.25, 0.375) {};
		\node [style=none] (125) at (-0.75, -0.375) {};
		\node [style=black] (126) at (-0.5, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (123.center) to (121);
		\draw [bend left] (121) to (122.center);
		\draw (107) to (121);
		\draw (123.center) to (126);
		\draw (125.center) to (122.center);
		\draw (117.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/coreflexive/ROpcocopy.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bboxOp, scale=0.9] (107) at (1, 0) {$f$};
		\node [style=label] (110) at (2.25, 0) {$X$};
		\node [style=none] (117) at (1.75, 0) {};
		\node [style=label] (120) at (-1, -0.375) {$X$};
		\node [style=black] (121) at (0.25, 0) {};
		\node [style=none] (122) at (-0.25, -0.375) {};
		\node [style=none] (123) at (-0.25, 0.375) {};
		\node [style=label] (124) at (-1, 0.375) {$X$};
		\node [style=none] (125) at (-0.5, -0.375) {};
		\node [style=none] (126) at (-0.5, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (123.center) to (121);
		\draw [bend left] (121) to (122.center);
		\draw (107) to (121);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (117.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/coreflexive/ROpcopy.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bboxOp, scale=0.9] (107) at (0.25, 0) {$f$};
		\node [style=label] (110) at (-1, 0) {$X$};
		\node [style=none] (117) at (-0.5, 0) {};
		\node [style=label] (120) at (2.25, -0.375) {$X$};
		\node [style=black] (121) at (1, 0) {};
		\node [style=none] (122) at (1.5, -0.375) {};
		\node [style=none] (123) at (1.5, 0.375) {};
		\node [style=label] (124) at (2.25, 0.375) {$X$};
		\node [style=none] (125) at (1.75, -0.375) {};
		\node [style=none] (126) at (1.75, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (117.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/coreflexive/Rcocopy.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox, scale=0.9] (107) at (1, 0) {$f$};
		\node [style=label] (110) at (2.25, 0) {$X$};
		\node [style=none] (117) at (1.75, 0) {};
		\node [style=label] (120) at (-1, -0.375) {$X$};
		\node [style=black] (121) at (0.25, 0) {};
		\node [style=none] (122) at (-0.25, -0.375) {};
		\node [style=none] (123) at (-0.25, 0.375) {};
		\node [style=label] (124) at (-1, 0.375) {$X$};
		\node [style=none] (125) at (-0.5, -0.375) {};
		\node [style=none] (126) at (-0.5, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (123.center) to (121);
		\draw [bend left] (121) to (122.center);
		\draw (107) to (121);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (117.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/coreflexive/Rcopy.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox, scale=0.9] (107) at (0.25, 0) {$f$};
		\node [style=label] (110) at (-1, 0) {$X$};
		\node [style=none] (117) at (-0.5, 0) {};
		\node [style=label] (120) at (2.25, -0.375) {$X$};
		\node [style=black] (121) at (1, 0) {};
		\node [style=none] (122) at (1.5, -0.375) {};
		\node [style=none] (123) at (1.5, 0.375) {};
		\node [style=label] (124) at (2.25, 0.375) {$X$};
		\node [style=none] (125) at (1.75, -0.375) {};
		\node [style=none] (126) at (1.75, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (117.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/coreflexive/cocopyR.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (2.25, 0) {$X$};
		\node [style=none] (117) at (1.75, 0) {};
		\node [style=label] (120) at (-1, -0.375) {$X$};
		\node [style=black] (121) at (1.25, 0) {};
		\node [style=none] (122) at (0.75, -0.375) {};
		\node [style=none] (123) at (0.75, 0.375) {};
		\node [style=label] (124) at (-1, 0.375) {$X$};
		\node [style=none] (125) at (-0.5, -0.375) {};
		\node [style=none] (126) at (-0.5, 0.375) {};
		\node [style=bbox, scale=0.9] (127) at (0.25, 0.375) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (123.center) to (121);
		\draw [bend left] (121) to (122.center);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (121) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/coreflexive/cocopyROp.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (2.25, 0) {$X$};
		\node [style=none] (117) at (1.75, 0) {};
		\node [style=label] (120) at (-1, -0.375) {$X$};
		\node [style=black] (121) at (1.25, 0) {};
		\node [style=none] (122) at (0.75, -0.375) {};
		\node [style=none] (123) at (0.75, 0.375) {};
		\node [style=label] (124) at (-1, 0.375) {$X$};
		\node [style=none] (125) at (-0.5, -0.375) {};
		\node [style=none] (126) at (-0.5, 0.375) {};
		\node [style=bboxOp, scale=0.9] (127) at (0.25, 0.375) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (123.center) to (121);
		\draw [bend left] (121) to (122.center);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (121) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/coreflexive/copyR.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1, 0) {$X$};
		\node [style=none] (117) at (-0.5, 0) {};
		\node [style=label] (120) at (2.25, -0.375) {$X$};
		\node [style=black] (121) at (0, 0) {};
		\node [style=none] (122) at (0.5, -0.375) {};
		\node [style=none] (123) at (0.5, 0.375) {};
		\node [style=label] (124) at (2.25, 0.375) {$X$};
		\node [style=none] (125) at (1.75, -0.375) {};
		\node [style=none] (126) at (1.75, 0.375) {};
		\node [style=bbox, scale=0.9] (127) at (1, 0.375) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (121) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/coreflexive/copyROp.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1, 0) {$X$};
		\node [style=none] (117) at (-0.5, 0) {};
		\node [style=label] (120) at (2.25, -0.375) {$X$};
		\node [style=black] (121) at (0, 0) {};
		\node [style=none] (122) at (0.5, -0.375) {};
		\node [style=none] (123) at (0.5, 0.375) {};
		\node [style=label] (124) at (2.25, 0.375) {$X$};
		\node [style=none] (125) at (1.75, -0.375) {};
		\node [style=none] (126) at (1.75, 0.375) {};
		\node [style=bboxOp, scale=0.9] (127) at (1, 0.375) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (121) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/counitnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (3) at (2, 0) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (0, 0) {$f$};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (1, 0) {};
		\node [style=label] (13) at (-2.5, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (11.center);
		\draw (11.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (12.center);
		\draw (12.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (12.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (5.center)
			 to (4.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/equivunif/EU1_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.25, 0) {};
		\node [style=label] (36) at (-3, 0) {$X$};
		\node [style=none] (37) at (-1.5, 0.5) {};
		\node [style=none] (38) at (-1.5, -0.5) {};
		\node [style=none] (39) at (-1.5, 0) {};
		\node [style=none] (40) at (-0.5, 0) {};
		\node [style=none] (41) at (-0.5, -0.5) {};
		\node [style=none] (42) at (-0.5, 0.5) {};
		\node [style=stringbox] (43) at (-1, 0) {$f$};
		\node [style=none] (45) at (2.25, 0) {};
		\node [style=label] (46) at (3, 0) {$Y$};
		\node [style=none] (48) at (0.5, 0.5) {};
		\node [style=none] (49) at (0.5, -0.5) {};
		\node [style=none] (50) at (0.5, 0) {};
		\node [style=none] (51) at (1.5, 0) {};
		\node [style=none] (52) at (1.5, -0.5) {};
		\node [style=none] (53) at (1.5, 0.5) {};
		\node [style=stringbox] (54) at (1, 0) {$r\vphantom{f}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (39.center);
		\draw (51.center) to (45.center);
		\draw (40.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/equivunif/EU1_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.25, 0) {};
		\node [style=label] (36) at (-3, 0) {$X$};
		\node [style=none] (37) at (-1.5, 0.5) {};
		\node [style=none] (38) at (-1.5, -0.5) {};
		\node [style=none] (39) at (-1.5, 0) {};
		\node [style=none] (40) at (-0.5, 0) {};
		\node [style=none] (41) at (-0.5, -0.5) {};
		\node [style=none] (42) at (-0.5, 0.5) {};
		\node [style=stringbox] (43) at (-1, 0) {$r\vphantom{f}$};
		\node [style=none] (45) at (2.25, 0) {};
		\node [style=label] (46) at (3, 0) {$Y$};
		\node [style=none] (48) at (0.5, 0.5) {};
		\node [style=none] (49) at (0.5, -0.5) {};
		\node [style=none] (50) at (0.5, 0) {};
		\node [style=none] (51) at (1.5, 0) {};
		\node [style=none] (52) at (1.5, -0.5) {};
		\node [style=none] (53) at (1.5, 0.5) {};
		\node [style=stringbox] (54) at (1, 0) {$g\vphantom{f}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (39.center);
		\draw (51.center) to (45.center);
		\draw (40.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/comonoid/assoc/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (3, 1.25) {$X$};
		\node [style=black] (121) at (0, 0) {};
		\node [style=none] (122) at (0.75, -0.625) {};
		\node [style=none] (123) at (0.75, 0.625) {};
		\node [style=label] (124) at (-1.5, 0) {$X$};
		\node [style=none] (125) at (2.5, -0.625) {};
		\node [style=none] (127) at (-1, 0) {};
		\node [style=black] (128) at (1.5, 0.625) {};
		\node [style=none] (129) at (2.25, 0) {};
		\node [style=none] (130) at (2.25, 1.25) {};
		\node [style=none] (131) at (2.5, 0) {};
		\node [style=none] (132) at (2.5, 1.25) {};
		\node [style=label] (133) at (3, 0) {$X$};
		\node [style=label] (134) at (3, -0.625) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (125.center) to (122.center);
		\draw (127.center) to (121);
		\draw [bend right] (130.center) to (128);
		\draw [bend right] (128) to (129.center);
		\draw (130.center) to (132.center);
		\draw (131.center) to (129.center);
		\draw (123.center) to (128);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/comonoid/assoc/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (3, -0.625) {$X$};
		\node [style=black] (121) at (0, 0.625) {};
		\node [style=none] (122) at (0.75, 1.25) {};
		\node [style=none] (123) at (0.75, 0) {};
		\node [style=label] (124) at (-1.5, 0.625) {$X$};
		\node [style=none] (125) at (2.5, 1.25) {};
		\node [style=none] (127) at (-1, 0.625) {};
		\node [style=black] (128) at (1.5, 0) {};
		\node [style=none] (129) at (2.25, 0.625) {};
		\node [style=none] (130) at (2.25, -0.625) {};
		\node [style=none] (131) at (2.5, 0.625) {};
		\node [style=none] (132) at (2.5, -0.625) {};
		\node [style=label] (133) at (3, 0.625) {$X$};
		\node [style=label] (134) at (3, 1.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (123.center) to (121);
		\draw [bend left] (121) to (122.center);
		\draw (125.center) to (122.center);
		\draw (127.center) to (121);
		\draw [bend left] (130.center) to (128);
		\draw [bend left] (128) to (129.center);
		\draw (130.center) to (132.center);
		\draw (131.center) to (129.center);
		\draw (123.center) to (128);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/comonoid/comm/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (121) at (0, 0) {};
		\node [style=none] (122) at (0.75, 0.625) {};
		\node [style=none] (123) at (0.75, -0.625) {};
		\node [style=label] (124) at (-1.5, 0) {$X$};
		\node [style=none] (125) at (2.5, 0.625) {};
		\node [style=none] (127) at (-1, 0) {};
		\node [style=label] (134) at (3, 0.625) {$X$};
		\node [style=none] (135) at (2.5, -0.625) {};
		\node [style=none] (136) at (1, -0.625) {};
		\node [style=none] (137) at (1, 0.625) {};
		\node [style=none] (138) at (2.25, -0.625) {};
		\node [style=none] (139) at (2.25, 0.625) {};
		\node [style=label] (140) at (3, -0.625) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (123.center) to (121);
		\draw [bend left] (121) to (122.center);
		\draw (127.center) to (121);
		\draw [in=180, out=0, looseness=0.75] (137.center) to (138.center);
		\draw [in=0, out=-180, looseness=0.75] (139.center) to (136.center);
		\draw (122.center) to (137.center);
		\draw (135.center) to (138.center);
		\draw (125.center) to (139.center);
		\draw (136.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/comonoid/comm/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (121) at (0, 0) {};
		\node [style=none] (122) at (0.75, 0.625) {};
		\node [style=none] (123) at (0.75, -0.625) {};
		\node [style=label] (124) at (-1.5, 0) {$X$};
		\node [style=none] (125) at (1.25, 0.625) {};
		\node [style=none] (127) at (-1, 0) {};
		\node [style=label] (134) at (1.75, 0.625) {$X$};
		\node [style=none] (135) at (1.25, -0.625) {};
		\node [style=label] (140) at (1.75, -0.625) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (123.center) to (121);
		\draw [bend left] (121) to (122.center);
		\draw (127.center) to (121);
		\draw (122.center) to (125.center);
		\draw (135.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/comonoid/nat/copy/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (121) at (0, 0) {};
		\node [style=none] (122) at (0.75, 0.625) {};
		\node [style=none] (123) at (0.75, -0.625) {};
		\node [style=label] (124) at (-3.5, 0) {$X$};
		\node [style=none] (125) at (1.25, 0.625) {};
		\node [style=label] (134) at (1.75, 0.625) {$Y$};
		\node [style=none] (135) at (1.25, -0.625) {};
		\node [style=label] (140) at (1.75, -0.625) {$Y$};
		\node [style=none] (141) at (-3, 0) {};
		\node [style=stringbox] (142) at (-1.5, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (123.center) to (121);
		\draw [bend left] (121) to (122.center);
		\draw (122.center) to (125.center);
		\draw (135.center) to (123.center);
		\draw (141.center) to (142);
		\draw (142) to (121);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/comonoid/nat/copy/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (121) at (0.25, 0) {};
		\node [style=none] (122) at (1, 0.625) {};
		\node [style=none] (123) at (1, -0.625) {};
		\node [style=label] (124) at (-1.25, 0) {$X$};
		\node [style=none] (125) at (3, 0.625) {};
		\node [style=label] (134) at (3.5, 0.625) {$Y$};
		\node [style=none] (135) at (3, -0.625) {};
		\node [style=label] (140) at (3.5, -0.625) {$Y$};
		\node [style=none] (141) at (-0.75, 0) {};
		\node [style=stringbox, scale=0.63] (142) at (2, 0.625) {$f$};
		\node [style=stringbox, scale=0.63] (143) at (2, -0.625) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (123.center) to (121);
		\draw [bend left] (121) to (122.center);
		\draw (122.center) to (125.center);
		\draw (135.center) to (123.center);
		\draw (141.center) to (121);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/comonoid/nat/discard/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (121) at (0, 0) {};
		\node [style=label] (124) at (-3.5, 0) {$X$};
		\node [style=none] (141) at (-3, 0) {};
		\node [style=stringbox] (142) at (-1.5, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (141.center) to (142);
		\draw (142) to (121);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/comonoid/nat/discard/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (121) at (-1.5, 0) {};
		\node [style=label] (124) at (-3.5, 0) {$X$};
		\node [style=none] (141) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (141.center) to (121);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/comonoid/unit/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (121) at (0, 0) {};
		\node [style=none] (122) at (0.75, 0.625) {};
		\node [style=none] (123) at (0.75, -0.625) {};
		\node [style=label] (124) at (-1.5, 0) {$X$};
		\node [style=black] (125) at (1, 0.625) {};
		\node [style=none] (127) at (-1, 0) {};
		\node [style=none] (135) at (1.25, -0.625) {};
		\node [style=label] (140) at (1.75, -0.625) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (123.center) to (121);
		\draw [bend left] (121) to (122.center);
		\draw (127.center) to (121);
		\draw (122.center) to (125);
		\draw (135.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/comonoid/unit/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-1, 0) {};
		\node [style=label] (124) at (-1.5, 0) {$X$};
		\node [style=none] (135) at (1, 0) {};
		\node [style=label] (140) at (1.5, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (135.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/monoid/assoc/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (-1.5, 1.25) {$X$};
		\node [style=black] (121) at (1.5, 0) {};
		\node [style=none] (122) at (0.75, -0.625) {};
		\node [style=none] (123) at (0.75, 0.625) {};
		\node [style=label] (124) at (3, 0) {$X$};
		\node [style=none] (125) at (-1, -0.625) {};
		\node [style=none] (127) at (2.5, 0) {};
		\node [style=black] (128) at (0, 0.625) {};
		\node [style=none] (129) at (-0.75, 0) {};
		\node [style=none] (130) at (-0.75, 1.25) {};
		\node [style=none] (131) at (-1, 0) {};
		\node [style=none] (132) at (-1, 1.25) {};
		\node [style=label] (133) at (-1.5, 0) {$X$};
		\node [style=label] (134) at (-1.5, -0.625) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (123.center) to (121);
		\draw [bend left] (121) to (122.center);
		\draw (125.center) to (122.center);
		\draw (127.center) to (121);
		\draw [bend left] (130.center) to (128);
		\draw [bend left] (128) to (129.center);
		\draw (130.center) to (132.center);
		\draw (131.center) to (129.center);
		\draw (123.center) to (128);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/monoid/assoc/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (-1.5, -0.625) {$X$};
		\node [style=black] (121) at (1.5, 0.625) {};
		\node [style=none] (122) at (0.75, 1.25) {};
		\node [style=none] (123) at (0.75, 0) {};
		\node [style=label] (124) at (3, 0.625) {$X$};
		\node [style=none] (125) at (-1, 1.25) {};
		\node [style=none] (127) at (2.5, 0.625) {};
		\node [style=black] (128) at (0, 0) {};
		\node [style=none] (129) at (-0.75, 0.625) {};
		\node [style=none] (130) at (-0.75, -0.625) {};
		\node [style=none] (131) at (-1, 0.625) {};
		\node [style=none] (132) at (-1, -0.625) {};
		\node [style=label] (133) at (-1.5, 0.625) {$X$};
		\node [style=label] (134) at (-1.5, 1.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (125.center) to (122.center);
		\draw (127.center) to (121);
		\draw [bend right] (130.center) to (128);
		\draw [bend right] (128) to (129.center);
		\draw (130.center) to (132.center);
		\draw (131.center) to (129.center);
		\draw (123.center) to (128);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/monoid/comm/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (121) at (1.5, 0) {};
		\node [style=none] (122) at (0.75, 0.625) {};
		\node [style=none] (123) at (0.75, -0.625) {};
		\node [style=label] (124) at (3, 0) {$X$};
		\node [style=none] (125) at (-1, 0.625) {};
		\node [style=none] (127) at (2.5, 0) {};
		\node [style=label] (134) at (-1.5, 0.625) {$X$};
		\node [style=none] (135) at (-1, -0.625) {};
		\node [style=none] (136) at (0.5, -0.625) {};
		\node [style=none] (137) at (0.5, 0.625) {};
		\node [style=none] (138) at (-0.75, -0.625) {};
		\node [style=none] (139) at (-0.75, 0.625) {};
		\node [style=label] (140) at (-1.5, -0.625) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (127.center) to (121);
		\draw [in=0, out=180, looseness=0.75] (137.center) to (138.center);
		\draw [in=180, out=0, looseness=0.75] (139.center) to (136.center);
		\draw (122.center) to (137.center);
		\draw (135.center) to (138.center);
		\draw (125.center) to (139.center);
		\draw (136.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/monoid/comm/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (121) at (0.25, 0) {};
		\node [style=none] (122) at (-0.5, 0.625) {};
		\node [style=none] (123) at (-0.5, -0.625) {};
		\node [style=label] (124) at (1.75, 0) {$X$};
		\node [style=none] (125) at (-1, 0.625) {};
		\node [style=none] (127) at (1.25, 0) {};
		\node [style=label] (134) at (-1.5, 0.625) {$X$};
		\node [style=none] (135) at (-1, -0.625) {};
		\node [style=label] (140) at (-1.5, -0.625) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (127.center) to (121);
		\draw (122.center) to (125.center);
		\draw (135.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/monoid/nat/copy/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (121) at (-1.75, 0) {};
		\node [style=none] (122) at (-2.5, 0.625) {};
		\node [style=none] (123) at (-2.5, -0.625) {};
		\node [style=label] (124) at (1.75, 0) {$Y$};
		\node [style=none] (125) at (-3, 0.625) {};
		\node [style=label] (134) at (-3.5, 0.625) {$X$};
		\node [style=none] (135) at (-3, -0.625) {};
		\node [style=label] (140) at (-3.5, -0.625) {$X$};
		\node [style=none] (141) at (1.25, 0) {};
		\node [style=stringbox] (142) at (-0.25, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (122.center) to (125.center);
		\draw (135.center) to (123.center);
		\draw (141.center) to (142);
		\draw (142) to (121);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/monoid/nat/copy/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (121) at (2, 0) {};
		\node [style=none] (122) at (1.25, 0.625) {};
		\node [style=none] (123) at (1.25, -0.625) {};
		\node [style=label] (124) at (3.5, 0) {$Y$};
		\node [style=none] (125) at (-0.75, 0.625) {};
		\node [style=label] (134) at (-1.25, 0.625) {$X$};
		\node [style=none] (135) at (-0.75, -0.625) {};
		\node [style=label] (140) at (-1.25, -0.625) {$X$};
		\node [style=none] (141) at (3, 0) {};
		\node [style=stringbox, scale=0.63] (142) at (0.25, 0.625) {$f$};
		\node [style=stringbox, scale=0.63] (143) at (0.25, -0.625) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (122.center) to (125.center);
		\draw (135.center) to (123.center);
		\draw (141.center) to (121);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/monoid/nat/discard/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (121) at (-3.5, 0) {};
		\node [style=label] (124) at (0, 0) {$Y$};
		\node [style=none] (141) at (-0.5, 0) {};
		\node [style=stringbox] (142) at (-2, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (141.center) to (142);
		\draw (142) to (121);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/monoid/nat/discard/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (121) at (-3.5, 0) {};
		\node [style=label] (124) at (-1.5, 0) {$Y$};
		\node [style=none] (141) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (141.center) to (121);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/monoid/unit/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (121) at (0.25, 0) {};
		\node [style=none] (122) at (-0.5, 0.625) {};
		\node [style=none] (123) at (-0.5, -0.625) {};
		\node [style=label] (124) at (1.75, 0) {$X$};
		\node [style=black] (125) at (-0.75, 0.625) {};
		\node [style=none] (127) at (1.25, 0) {};
		\node [style=none] (135) at (-1, -0.625) {};
		\node [style=label] (140) at (-1.5, -0.625) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (127.center) to (121);
		\draw (122.center) to (125);
		\draw (135.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/monoid/unit/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-1, 0) {};
		\node [style=label] (124) at (-1.5, 0) {$X$};
		\node [style=none] (135) at (1, 0) {};
		\node [style=label] (140) at (1.5, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (135.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/functoriality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (11) at (-3.35, 0.975) {};
		\node [style=label] (20) at (-3.35, -1) {};
		\node [style=box, minimum width=14pt, minimum height=14pt, node font={\small}] (21) at (-1.25, 0.975) {$f_1$};
		\node [style=box, minimum width=14pt, minimum height=14pt, node font={\small}] (22) at (-1.25, -1) {$f_2$};
		\node [style=label] (23) at (3.3, 0.975) {};
		\node [style=label] (25) at (3.3, -1) {};
		\node [style=box, minimum width=14pt, minimum height=14pt, node font={\small}] (27) at (1.2, 0.975) {$g_1$};
		\node [style=box, minimum width=14pt, minimum height=14pt, node font={\small}] (28) at (1.2, -1) {$g_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (21);
		\draw (22) to (20);
		\draw (27) to (23);
		\draw (25) to (28);
		\draw (21) to (27);
		\draw (28) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/generator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width=12pt, minimum height=12pt, node font={\small}] (7) at (0, 0) {$\gen$};
		\node [style=label] (8) at (2.4, 0) {$C$};
		\node [style=none] (9) at (-0.65, 0.4) {};
		\node [style=none] (10) at (-0.65, -0.325) {};
		\node [style=label] (11) at (-2.4, 0.4) {$A$};
		\node [style=label] (12) at (-2.4, -0.325) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (9.center);
		\draw (10.center) to (12);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/inclusions/hoare/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (138) at (6.75, 1) {};
		\node [style=none] (139) at (6.75, -1) {};
		\node [style=none] (144) at (8.25, 0) {};
		\node [style=none] (148) at (12, 1) {};
		\node [style=none] (149) at (12, -1) {};
		\node [style=none] (159) at (12, 0) {};
		\node [style=label] (160) at (12.75, 0) {$\Gamma$};
		\node [style=bboxOp] (165) at (8.25, 0) {$\encoding{P}$};
		\node [style=bbox] (166) at (10.5, 0) {$\encoding{C}$};
		\node [style=label] (167) at (6, 0) {$\phantom{\Gamma}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (149.center)
			 to (139.center)
			 to (138.center)
			 to (148.center)
			 to cycle;
		\draw (165) to (166);
		\draw (166) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/inclusions/hoare/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (167) at (6.75, 1) {};
		\node [style=none] (168) at (6.75, -1) {};
		\node [style=none] (169) at (10.5, 0) {};
		\node [style=none] (170) at (12, 1) {};
		\node [style=none] (171) at (12, -1) {};
		\node [style=none] (172) at (12, 0) {};
		\node [style=label] (173) at (12.75, 0) {$\Gamma$};
		\node [style=bboxOp] (174) at (10.5, 0) {$\encoding{Q}$};
		\node [style=label] (175) at (6, 0) {$\phantom{\Gamma}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (171.center)
			 to (168.center)
			 to (167.center)
			 to (170.center)
			 to cycle;
		\draw (174) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/inclusions/suffInc/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (167) at (12.75, 1) {};
		\node [style=none] (168) at (12.75, -1) {};
		\node [style=none] (169) at (9, 0) {};
		\node [style=none] (170) at (7.5, 1) {};
		\node [style=none] (171) at (7.5, -1) {};
		\node [style=none] (172) at (7.5, 0) {};
		\node [style=label] (173) at (6.75, 0) {$\Gamma$};
		\node [style=bbox] (174) at (9, 0) {$\encoding{P}$};
		\node [style=label] (175) at (13.5, 0) {$\phantom{\Gamma}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (171.center)
			 to (168.center)
			 to (167.center)
			 to (170.center)
			 to cycle;
		\draw (174) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/inclusions/suffInc/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (138) at (12.75, 1) {};
		\node [style=none] (139) at (12.75, -1) {};
		\node [style=none] (144) at (11.25, 0) {};
		\node [style=none] (148) at (7.5, 1) {};
		\node [style=none] (149) at (7.5, -1) {};
		\node [style=none] (159) at (7.5, 0) {};
		\node [style=label] (160) at (6.75, 0) {$\Gamma$};
		\node [style=bbox] (165) at (11.25, 0) {$\encoding{Q}$};
		\node [style=bbox] (166) at (9, 0) {$\encoding{C}$};
		\node [style=label] (167) at (13.5, 0) {$\phantom{\Gamma}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (149.center)
			 to (139.center)
			 to (138.center)
			 to (148.center)
			 to cycle;
		\draw (165) to (166);
		\draw (166) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/pred/step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, -0.75) {$\Delta$};
		\node [style=none] (127) at (-1.25, 1.5) {};
		\node [style=none] (128) at (5.5, 1.5) {};
		\node [style=none] (129) at (5.5, -1.5) {};
		\node [style=none] (130) at (-1.25, -1.5) {};
		\node [style=none] (131) at (-1.25, -0.75) {};
		\node [style=black] (133) at (-0.5, -0.75) {};
		\node [style=none] (138) at (0, -0.375) {};
		\node [style=none] (139) at (0, -1.125) {};
		\node [style=bbox, minimum height=1.8em] (142) at (1.25, 0) {$\encoding{t}$};
		\node [style=label] (143) at (-1.75, 0.75) {$\Gamma$};
		\node [style=none] (144) at (-1.25, 0.75) {};
		\node [style=black] (145) at (-0.5, 0.75) {};
		\node [style=none] (146) at (0, 1.125) {};
		\node [style=none] (147) at (0, 0.375) {};
		\node [style=none] (148) at (-1.25, 0) {};
		\node [style=bbox, minimum height=1.8em] (150) at (4, 0) {$\encoding{P}$};
		\node [style=none] (151) at (1.5, -1.125) {};
		\node [style=none] (152) at (1.5, 1.125) {};
		\node [style=none] (153) at (1.25, -0.375) {};
		\node [style=none] (154) at (1.25, 0.375) {};
		\node [style=none] (157) at (3.5, 0.375) {};
		\node [style=none] (158) at (3.5, -0.375) {};
		\node [style=label] (160) at (-1.75, 0) {$A$};
		\node [style=none] (161) at (4, 0.375) {};
		\node [style=none] (162) at (4, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (131.center) to (133);
		\draw [bend left] (133) to (138.center);
		\draw [bend right] (133) to (139.center);
		\draw (144.center) to (145);
		\draw [bend left] (145) to (146.center);
		\draw [bend right] (145) to (147.center);
		\draw (148.center) to (142);
		\draw (142) to (150);
		\draw (147.center) to (154.center);
		\draw (138.center) to (153.center);
		\draw (139.center) to (151.center);
		\draw (146.center) to (152.center);
		\draw [in=180, out=0, looseness=1.25] (151.center) to (158.center);
		\draw [in=0, out=180, looseness=1.25] (157.center) to (152.center);
		\draw (161.center) to (157.center);
		\draw (162.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/pred/step10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, -0.875) {$\Delta$};
		\node [style=none] (127) at (-1.25, 3) {};
		\node [style=none] (128) at (12, 3) {};
		\node [style=none] (129) at (12, -3) {};
		\node [style=none] (130) at (-1.25, -3) {};
		\node [style=none] (131) at (-1.25, -0.875) {};
		\node [style=label] (143) at (-1.75, 0.875) {$\Gamma$};
		\node [style=none] (144) at (-1.25, 0.875) {};
		\node [style=none] (148) at (-1.25, 0) {};
		\node [style=label] (160) at (-1.75, 0) {$A$};
		\node [style=none] (198) at (2, 0.75) {};
		\node [style=black] (199) at (2.5, 0.75) {};
		\node [style=none] (200) at (3, 1.125) {};
		\node [style=none] (201) at (3, 0.375) {};
		\node [style=bbox, minimum height=1.8em] (202) at (4.25, 1.5) {$\encoding{t}$};
		\node [style=none] (204) at (2, 2.25) {};
		\node [style=black] (205) at (2.5, 2.25) {};
		\node [style=none] (206) at (3, 2.625) {};
		\node [style=none] (207) at (3, 1.875) {};
		\node [style=none] (208) at (2, 1.5) {};
		\node [style=none] (209) at (7.75, 1.5) {};
		\node [style=bbox, minimum height=1.8em] (210) at (7, 1.5) {$\encoding{e_1}$};
		\node [style=none] (211) at (4.5, 0.375) {};
		\node [style=none] (212) at (4.5, 2.625) {};
		\node [style=none] (213) at (4.25, 1.125) {};
		\node [style=none] (214) at (4.25, 1.875) {};
		\node [style=none] (215) at (6.5, 1.875) {};
		\node [style=none] (216) at (6.5, 1.125) {};
		\node [style=none] (219) at (7, 1.875) {};
		\node [style=none] (220) at (7, 1.125) {};
		\node [style=none] (221) at (2, -2.25) {};
		\node [style=black] (222) at (2.5, -2.25) {};
		\node [style=none] (223) at (3, -1.875) {};
		\node [style=none] (224) at (3, -2.625) {};
		\node [style=bbox, minimum height=1.8em] (225) at (4.25, -1.5) {$\encoding{t}$};
		\node [style=none] (226) at (2, -0.75) {};
		\node [style=black] (227) at (2.5, -0.75) {};
		\node [style=none] (228) at (3, -0.375) {};
		\node [style=none] (229) at (3, -1.125) {};
		\node [style=none] (230) at (2, -1.5) {};
		\node [style=none] (231) at (7.75, -1.5) {};
		\node [style=bbox, minimum height=1.8em] (232) at (7, -1.5) {$\encoding{e_n}$};
		\node [style=none] (233) at (4.5, -2.625) {};
		\node [style=none] (234) at (4.5, -0.375) {};
		\node [style=none] (235) at (4.25, -1.875) {};
		\node [style=none] (236) at (4.25, -1.125) {};
		\node [style=none] (237) at (6.5, -1.125) {};
		\node [style=none] (238) at (6.5, -1.875) {};
		\node [style=none] (239) at (7, -1.125) {};
		\node [style=none] (240) at (7, -1.875) {};
		\node [style=none] (242) at (8, 1.5) {};
		\node [style=none] (243) at (8, -1.5) {};
		\node [style=bbox, minimum height=1.8em] (244) at (10.5, 0) {$\bar R$};
		\node [style=none] (245) at (10, 0.375) {};
		\node [style=none] (246) at (10, -0.375) {};
		\node [style=none] (247) at (10.5, 0.375) {};
		\node [style=none] (248) at (10.5, -0.375) {};
		\node [style=label] (249) at (7, 0.25) {$\vdots$};
		\node [style=black] (250) at (0, 0.875) {};
		\node [style=black] (251) at (0, 0) {};
		\node [style=black] (252) at (0, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (198.center) to (199);
		\draw [bend left] (199) to (200.center);
		\draw [bend right] (199) to (201.center);
		\draw (204.center) to (205);
		\draw [bend left] (205) to (206.center);
		\draw [bend right] (205) to (207.center);
		\draw (208.center) to (202);
		\draw (202) to (210);
		\draw (210) to (209.center);
		\draw (207.center) to (214.center);
		\draw (200.center) to (213.center);
		\draw (201.center) to (211.center);
		\draw (206.center) to (212.center);
		\draw [in=180, out=0, looseness=1.25] (211.center) to (216.center);
		\draw [in=0, out=180, looseness=1.25] (215.center) to (212.center);
		\draw (219.center) to (215.center);
		\draw (220.center) to (216.center);
		\draw (221.center) to (222);
		\draw [bend left] (222) to (223.center);
		\draw [bend right] (222) to (224.center);
		\draw (226.center) to (227);
		\draw [bend left] (227) to (228.center);
		\draw [bend right] (227) to (229.center);
		\draw (230.center) to (225);
		\draw (225) to (232);
		\draw (232) to (231.center);
		\draw (229.center) to (236.center);
		\draw (223.center) to (235.center);
		\draw (224.center) to (233.center);
		\draw (228.center) to (234.center);
		\draw [in=180, out=0, looseness=1.25] (233.center) to (238.center);
		\draw [in=0, out=180, looseness=1.25] (237.center) to (234.center);
		\draw (239.center) to (237.center);
		\draw (240.center) to (238.center);
		\draw [in=-180, out=0, looseness=1.25] (242.center) to (245.center);
		\draw [in=0, out=-180, looseness=1.25] (246.center) to (243.center);
		\draw (245.center) to (247.center);
		\draw (246.center) to (248.center);
		\draw (209.center) to (242.center);
		\draw (243.center) to (231.center);
		\draw [bend left] (250) to (204.center);
		\draw [bend right] (250) to (226.center);
		\draw [bend left] (251) to (208.center);
		\draw [bend right] (198.center) to (252);
		\draw [bend right] (252) to (221.center);
		\draw [bend left] (230.center) to (251);
		\draw (251) to (148.center);
		\draw (131.center) to (252);
		\draw (250) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/pred/step11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-3.5, -0.75) {$\Delta$};
		\node [style=none] (127) at (-3, 2.75) {};
		\node [style=none] (128) at (6.75, 2.75) {};
		\node [style=none] (129) at (6.75, -2.75) {};
		\node [style=none] (130) at (-3, -2.75) {};
		\node [style=none] (131) at (-3, -0.75) {};
		\node [style=black] (133) at (-2.25, -0.75) {};
		\node [style=none] (138) at (-1.75, -0.375) {};
		\node [style=none] (139) at (-1.75, -1.125) {};
		\node [style=bbox, minimum height=1.8em] (142) at (-0.5, 0) {$\encoding{t}$};
		\node [style=label] (143) at (-3.5, 0.75) {$\Gamma$};
		\node [style=none] (144) at (-3, 0.75) {};
		\node [style=black] (145) at (-2.25, 0.75) {};
		\node [style=none] (146) at (-1.75, 1.125) {};
		\node [style=none] (147) at (-1.75, 0.375) {};
		\node [style=none] (148) at (-3, 0) {};
		\node [style=none] (151) at (-0.25, -1.125) {};
		\node [style=none] (152) at (-0.25, 1.125) {};
		\node [style=none] (153) at (-0.5, -0.375) {};
		\node [style=none] (154) at (-0.5, 0.375) {};
		\node [style=none] (157) at (1, 0.625) {};
		\node [style=none] (158) at (1, -0.625) {};
		\node [style=label] (160) at (-3.5, 0) {$A$};
		\node [style=bbox, minimum height=1.8em] (163) at (5.25, 1.5) {$\encoding{Q}$};
		\node [style=bbox, minimum height=1.8em] (177) at (5.25, -1.525) {$\encoding{R}$};
		\node [style=none] (178) at (3.75, 2) {};
		\node [style=none] (180) at (3.75, 1) {};
		\node [style=none] (183) at (3.75, -2) {};
		\node [style=none] (194) at (1, -0.625) {};
		\node [style=none] (196) at (1, 0.625) {};
		\node [style=none] (197) at (1, 0) {};
		\node [style=none] (199) at (3.5, 1) {};
		\node [style=none] (200) at (3.5, 2) {};
		\node [style=none] (201) at (3.5, 1.5) {};
		\node [style=none] (202) at (3.5, -2) {};
		\node [style=none] (203) at (3.5, -1) {};
		\node [style=none] (204) at (3.5, -1.5) {};
		\node [style=black] (205) at (1.5, 0.625) {};
		\node [style=black] (206) at (1.5, 0) {};
		\node [style=black] (207) at (1.5, -0.625) {};
		\node [style=none] (208) at (3.75, -1.025) {};
		\node [style=none] (209) at (5.25, 2) {};
		\node [style=none] (210) at (5.25, 1) {};
		\node [style=none] (211) at (5.25, -2) {};
		\node [style=none] (212) at (5.25, -1.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (131.center) to (133);
		\draw [bend left] (133) to (138.center);
		\draw [bend right] (133) to (139.center);
		\draw (144.center) to (145);
		\draw [bend left] (145) to (146.center);
		\draw [bend right] (145) to (147.center);
		\draw (148.center) to (142);
		\draw (147.center) to (154.center);
		\draw (138.center) to (153.center);
		\draw (139.center) to (151.center);
		\draw (146.center) to (152.center);
		\draw [in=180, out=0, looseness=0.75] (151.center) to (158.center);
		\draw [in=0, out=180, looseness=0.75] (157.center) to (152.center);
		\draw [bend left] (205) to (200.center);
		\draw [bend right] (205) to (203.center);
		\draw [bend left] (206) to (201.center);
		\draw [bend right] (199.center) to (207);
		\draw [bend right] (207) to (202.center);
		\draw [bend left] (204.center) to (206);
		\draw (206) to (197.center);
		\draw (194.center) to (207);
		\draw (205) to (196.center);
		\draw (204.center) to (177);
		\draw (163) to (201.center);
		\draw [in=180, out=0, looseness=1.25] (200.center) to (178.center);
		\draw [in=180, out=0, looseness=1.25] (203.center) to (208.center);
		\draw (157.center) to (196.center);
		\draw (197.center) to (142);
		\draw (158.center) to (194.center);
		\draw [in=180, out=0, looseness=1.25] (199.center) to (180.center);
		\draw [in=-180, out=0, looseness=1.25] (202.center) to (183.center);
		\draw (178.center) to (209.center);
		\draw (210.center) to (180.center);
		\draw (208.center) to (212.center);
		\draw (211.center) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/pred/step12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, -0.875) {$\Delta$};
		\node [style=none] (127) at (-1.25, 2.75) {};
		\node [style=none] (128) at (8.5, 2.75) {};
		\node [style=none] (129) at (8.5, -2.75) {};
		\node [style=none] (130) at (-1.25, -2.75) {};
		\node [style=none] (131) at (-1.25, -0.875) {};
		\node [style=label] (143) at (-1.75, 0.875) {$\Gamma$};
		\node [style=none] (144) at (-1.25, 0.875) {};
		\node [style=none] (148) at (-1.25, 0) {};
		\node [style=label] (160) at (-1.75, 0) {$A$};
		\node [style=none] (198) at (2, 0.5) {};
		\node [style=black] (199) at (2.5, 0.5) {};
		\node [style=none] (200) at (3, 0.875) {};
		\node [style=none] (201) at (3, 0.125) {};
		\node [style=bbox, minimum height=1.8em] (202) at (4.25, 1.25) {$\encoding{t}$};
		\node [style=none] (204) at (2, 2) {};
		\node [style=black] (205) at (2.5, 2) {};
		\node [style=none] (206) at (3, 2.375) {};
		\node [style=none] (207) at (3, 1.625) {};
		\node [style=none] (208) at (2, 1.25) {};
		\node [style=bbox, minimum height=1.8em] (210) at (7, 1.25) {$\encoding{Q}$};
		\node [style=none] (211) at (4.5, 0.125) {};
		\node [style=none] (212) at (4.5, 2.375) {};
		\node [style=none] (213) at (4.25, 0.875) {};
		\node [style=none] (214) at (4.25, 1.625) {};
		\node [style=none] (215) at (6.5, 1.625) {};
		\node [style=none] (216) at (6.5, 0.875) {};
		\node [style=none] (219) at (7, 1.625) {};
		\node [style=none] (220) at (7, 0.875) {};
		\node [style=none] (221) at (2, -2) {};
		\node [style=black] (222) at (2.5, -2) {};
		\node [style=none] (223) at (3, -1.625) {};
		\node [style=none] (224) at (3, -2.375) {};
		\node [style=bbox, minimum height=1.8em] (225) at (4.25, -1.25) {$\encoding{t}$};
		\node [style=none] (226) at (2, -0.5) {};
		\node [style=black] (227) at (2.5, -0.5) {};
		\node [style=none] (228) at (3, -0.125) {};
		\node [style=none] (229) at (3, -0.875) {};
		\node [style=none] (230) at (2, -1.25) {};
		\node [style=bbox, minimum height=1.8em] (232) at (7, -1.25) {$\encoding{R}$};
		\node [style=none] (233) at (4.5, -2.375) {};
		\node [style=none] (234) at (4.5, -0.125) {};
		\node [style=none] (235) at (4.25, -1.625) {};
		\node [style=none] (236) at (4.25, -0.875) {};
		\node [style=none] (237) at (6.5, -0.875) {};
		\node [style=none] (238) at (6.5, -1.625) {};
		\node [style=none] (239) at (7, -0.875) {};
		\node [style=none] (240) at (7, -1.625) {};
		\node [style=black] (250) at (0, 0.875) {};
		\node [style=black] (251) at (0, 0) {};
		\node [style=black] (252) at (0, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (198.center) to (199);
		\draw [bend left] (199) to (200.center);
		\draw [bend right] (199) to (201.center);
		\draw (204.center) to (205);
		\draw [bend left] (205) to (206.center);
		\draw [bend right] (205) to (207.center);
		\draw (208.center) to (202);
		\draw (202) to (210);
		\draw (207.center) to (214.center);
		\draw (200.center) to (213.center);
		\draw (201.center) to (211.center);
		\draw (206.center) to (212.center);
		\draw [in=180, out=0, looseness=1.25] (211.center) to (216.center);
		\draw [in=0, out=180, looseness=1.25] (215.center) to (212.center);
		\draw (219.center) to (215.center);
		\draw (220.center) to (216.center);
		\draw (221.center) to (222);
		\draw [bend left] (222) to (223.center);
		\draw [bend right] (222) to (224.center);
		\draw (226.center) to (227);
		\draw [bend left] (227) to (228.center);
		\draw [bend right] (227) to (229.center);
		\draw (230.center) to (225);
		\draw (225) to (232);
		\draw (229.center) to (236.center);
		\draw (223.center) to (235.center);
		\draw (224.center) to (233.center);
		\draw (228.center) to (234.center);
		\draw [in=180, out=0, looseness=1.25] (233.center) to (238.center);
		\draw [in=0, out=180, looseness=1.25] (237.center) to (234.center);
		\draw (239.center) to (237.center);
		\draw (240.center) to (238.center);
		\draw [bend left] (250) to (204.center);
		\draw [bend right] (250) to (226.center);
		\draw [bend left] (251) to (208.center);
		\draw [bend right] (198.center) to (252);
		\draw [bend right] (252) to (221.center);
		\draw [bend left] (230.center) to (251);
		\draw (251) to (148.center);
		\draw (131.center) to (252);
		\draw (250) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/pred/step13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-2.75, -0.75) {$\Delta$};
		\node [style=none] (127) at (-2.25, 1.5) {};
		\node [style=none] (128) at (2, 1.5) {};
		\node [style=none] (129) at (2, -1.5) {};
		\node [style=none] (130) at (-2.25, -1.5) {};
		\node [style=none] (131) at (-2.25, -0.75) {};
		\node [style=black] (133) at (-1.5, -0.75) {};
		\node [style=none] (138) at (-1, -0.375) {};
		\node [style=none] (139) at (-1, -1.125) {};
		\node [style=bbox, minimum height=1.8em] (142) at (0.25, 0) {$\encoding{t}$};
		\node [style=label] (143) at (-2.75, 0.75) {$\Gamma$};
		\node [style=none] (144) at (-2.25, 0.75) {};
		\node [style=black] (145) at (-1.5, 0.75) {};
		\node [style=none] (146) at (-1, 1.125) {};
		\node [style=none] (147) at (-1, 0.375) {};
		\node [style=none] (148) at (-2.25, 0) {};
		\node [style=none] (151) at (0.5, -1.125) {};
		\node [style=none] (152) at (0.5, 1.125) {};
		\node [style=none] (153) at (0.25, -0.375) {};
		\node [style=none] (154) at (0.25, 0.375) {};
		\node [style=none] (157) at (1.75, 0.625) {};
		\node [style=none] (158) at (1.75, -0.625) {};
		\node [style=label] (160) at (-2.75, 0) {$A$};
		\node [style=bbox, minimum height=1.8em] (163) at (6, 1.5) {$\encoding{Q}$};
		\node [style=bbox, minimum height=1.8em] (177) at (6, -1.525) {$\encoding{R}$};
		\node [style=none] (178) at (4.5, 2) {};
		\node [style=none] (180) at (4.5, 1) {};
		\node [style=none] (183) at (4.5, -2) {};
		\node [style=none] (194) at (1.75, -0.625) {};
		\node [style=none] (196) at (1.75, 0.625) {};
		\node [style=none] (197) at (1.75, 0) {};
		\node [style=none] (199) at (4.25, 1) {};
		\node [style=none] (200) at (4.25, 2) {};
		\node [style=none] (201) at (4.25, 1.5) {};
		\node [style=none] (202) at (4.25, -2) {};
		\node [style=none] (203) at (4.25, -1) {};
		\node [style=none] (204) at (4.25, -1.5) {};
		\node [style=none] (205) at (2.25, 0.625) {};
		\node [style=none] (206) at (2.25, 0) {};
		\node [style=none] (207) at (2.25, -0.625) {};
		\node [style=none] (208) at (4.5, -1.025) {};
		\node [style=none] (209) at (6, 2) {};
		\node [style=none] (210) at (6, 1) {};
		\node [style=none] (211) at (6, -2) {};
		\node [style=none] (212) at (6, -1.025) {};
		\node [style=none] (213) at (3.75, 2.5) {};
		\node [style=none] (214) at (7.5, 2.5) {};
		\node [style=none] (215) at (3.75, -2.5) {};
		\node [style=none] (216) at (7.5, -2.5) {};
		\node [style=none] (217) at (7.5, 0.5) {};
		\node [style=none] (218) at (7.5, -0.5) {};
		\node [style=none] (219) at (3.75, 0.5) {};
		\node [style=none] (220) at (3.75, -0.5) {};
		\node [style=none] (221) at (9.25, 1.5) {};
		\node [style=none] (222) at (9.25, -1.5) {};
		\node [style=none] (223) at (10.75, 1.5) {};
		\node [style=none] (224) at (10.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to [bend right] (215.center)
			 to (216.center)
			 to [bend right] (222.center)
			 to (224.center)
			 to (223.center)
			 to (221.center)
			 to [bend right] (214.center)
			 to (213.center)
			 to [bend right] (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw [tape, fill=white] (218.center)
			 to (220.center)
			 to [bend left=90, looseness=1.75] (219.center)
			 to (217.center)
			 to [bend left=90, looseness=2.00] cycle;
		\draw (131.center) to (133);
		\draw [bend left] (133) to (138.center);
		\draw [bend right] (133) to (139.center);
		\draw (144.center) to (145);
		\draw [bend left] (145) to (146.center);
		\draw [bend right] (145) to (147.center);
		\draw (148.center) to (142);
		\draw (147.center) to (154.center);
		\draw (138.center) to (153.center);
		\draw (139.center) to (151.center);
		\draw (146.center) to (152.center);
		\draw [in=180, out=0, looseness=0.75] (151.center) to (158.center);
		\draw [in=0, out=180, looseness=0.75] (157.center) to (152.center);
		\draw [bend left] (205.center) to (200.center);
		\draw [bend right] (205.center) to (203.center);
		\draw [bend left] (206.center) to (201.center);
		\draw [bend right] (199.center) to (207.center);
		\draw [bend right] (207.center) to (202.center);
		\draw [bend left] (204.center) to (206.center);
		\draw (206.center) to (197.center);
		\draw (194.center) to (207.center);
		\draw (205.center) to (196.center);
		\draw (204.center) to (177);
		\draw (163) to (201.center);
		\draw [in=180, out=0, looseness=1.25] (200.center) to (178.center);
		\draw [in=180, out=0, looseness=1.25] (203.center) to (208.center);
		\draw (157.center) to (196.center);
		\draw (197.center) to (142);
		\draw (158.center) to (194.center);
		\draw [in=180, out=0, looseness=1.25] (199.center) to (180.center);
		\draw [in=-180, out=0, looseness=1.25] (202.center) to (183.center);
		\draw (178.center) to (209.center);
		\draw (210.center) to (180.center);
		\draw (208.center) to (212.center);
		\draw (211.center) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/pred/step14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-4.25, -0.75) {$\Delta$};
		\node [style=none] (127) at (-3.75, 1.5) {};
		\node [style=none] (128) at (-2.25, 1.5) {};
		\node [style=none] (129) at (-2.25, -1.5) {};
		\node [style=none] (130) at (-3.75, -1.5) {};
		\node [style=label] (143) at (-4.25, 0.75) {$\Gamma$};
		\node [style=label] (160) at (-4.25, 0) {$A$};
		\node [style=bbox, minimum height=1.8em] (163) at (4.75, 1.5) {$\encoding{Q}$};
		\node [style=bbox, minimum height=1.8em] (177) at (4.75, -1.775) {$\encoding{R}$};
		\node [style=none] (194) at (-3.75, -0.875) {};
		\node [style=none] (196) at (-3.75, 0.875) {};
		\node [style=none] (197) at (-3.75, 0) {};
		\node [style=none] (199) at (0, 0.75) {};
		\node [style=none] (200) at (0, 2.25) {};
		\node [style=none] (201) at (0, 1.5) {};
		\node [style=none] (202) at (0, -2.5) {};
		\node [style=none] (203) at (0, -1) {};
		\node [style=none] (204) at (0, -1.75) {};
		\node [style=none] (205) at (-2, 0.875) {};
		\node [style=none] (206) at (-2, 0) {};
		\node [style=none] (207) at (-2, -0.875) {};
		\node [style=none] (209) at (4.5, 2) {};
		\node [style=none] (210) at (4.5, 1) {};
		\node [style=none] (211) at (4.5, -2.25) {};
		\node [style=none] (212) at (4.5, -1.275) {};
		\node [style=none] (213) at (0, 2.75) {};
		\node [style=none] (214) at (6, 2.75) {};
		\node [style=none] (215) at (0, -3) {};
		\node [style=none] (216) at (6, -3) {};
		\node [style=none] (217) at (6, 0.25) {};
		\node [style=none] (218) at (6, -0.5) {};
		\node [style=none] (219) at (-0.25, 0.25) {};
		\node [style=none] (220) at (-0.25, -0.5) {};
		\node [style=none] (221) at (8, 1.5) {};
		\node [style=none] (222) at (8, -1.5) {};
		\node [style=none] (223) at (9.75, 1.5) {};
		\node [style=none] (224) at (9.75, -1.5) {};
		\node [style=none] (225) at (0, 0.75) {};
		\node [style=black] (226) at (0.25, 0.75) {};
		\node [style=none] (227) at (0.75, 1.125) {};
		\node [style=none] (228) at (0.75, 0.425) {};
		\node [style=bbox, minimum height=1.8em] (229) at (2, 1.5) {$\encoding{t}$};
		\node [style=none] (230) at (0, 2.25) {};
		\node [style=black] (231) at (0.25, 2.25) {};
		\node [style=none] (232) at (0.75, 2.575) {};
		\node [style=none] (233) at (0.75, 1.875) {};
		\node [style=none] (234) at (0, 1.5) {};
		\node [style=none] (235) at (2.25, 0.425) {};
		\node [style=none] (236) at (2.25, 2.575) {};
		\node [style=none] (237) at (2, 1.125) {};
		\node [style=none] (238) at (2, 1.875) {};
		\node [style=none] (239) at (3.5, 2) {};
		\node [style=none] (240) at (3.5, 1) {};
		\node [style=none] (241) at (4.25, 1) {};
		\node [style=none] (242) at (4.25, 2) {};
		\node [style=none] (243) at (4.25, 1.5) {};
		\node [style=none] (244) at (0, -2.5) {};
		\node [style=black] (245) at (0.25, -2.5) {};
		\node [style=none] (246) at (0.75, -2.125) {};
		\node [style=none] (247) at (0.75, -2.825) {};
		\node [style=bbox, minimum height=1.8em] (248) at (2, -1.75) {$\encoding{t}$};
		\node [style=none] (249) at (0, -1) {};
		\node [style=black] (250) at (0.25, -1) {};
		\node [style=none] (251) at (0.75, -0.675) {};
		\node [style=none] (252) at (0.75, -1.375) {};
		\node [style=none] (253) at (0, -1.75) {};
		\node [style=none] (254) at (2.25, -2.825) {};
		\node [style=none] (255) at (2.25, -0.675) {};
		\node [style=none] (256) at (2, -2.125) {};
		\node [style=none] (257) at (2, -1.375) {};
		\node [style=none] (258) at (3.5, -1.25) {};
		\node [style=none] (259) at (3.5, -2.25) {};
		\node [style=none] (260) at (4.25, -2.25) {};
		\node [style=none] (261) at (4.25, -1.25) {};
		\node [style=none] (262) at (4.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to [bend right] (215.center)
			 to (216.center)
			 to [bend right] (222.center)
			 to (224.center)
			 to (223.center)
			 to (221.center)
			 to [bend right] (214.center)
			 to (213.center)
			 to [bend right] (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw [tape, fill=white] (218.center)
			 to (220.center)
			 to [bend left=90, looseness=2.00] (219.center)
			 to (217.center)
			 to [bend left=90, looseness=2.00] cycle;
		\draw [bend left] (205.center) to (200.center);
		\draw [bend right] (205.center) to (203.center);
		\draw [bend left] (206.center) to (201.center);
		\draw [bend right] (199.center) to (207.center);
		\draw [bend right] (207.center) to (202.center);
		\draw [bend left] (204.center) to (206.center);
		\draw (206.center) to (197.center);
		\draw (194.center) to (207.center);
		\draw (205.center) to (196.center);
		\draw (225.center) to (226);
		\draw [bend left] (226) to (227.center);
		\draw [bend right] (226) to (228.center);
		\draw (230.center) to (231);
		\draw [bend left] (231) to (232.center);
		\draw [bend right] (231) to (233.center);
		\draw (234.center) to (229);
		\draw (233.center) to (238.center);
		\draw (227.center) to (237.center);
		\draw (228.center) to (235.center);
		\draw (232.center) to (236.center);
		\draw [in=180, out=0, looseness=0.75] (235.center) to (240.center);
		\draw [in=0, out=180, looseness=0.75] (239.center) to (236.center);
		\draw (239.center) to (242.center);
		\draw (243.center) to (229);
		\draw (240.center) to (241.center);
		\draw (244.center) to (245);
		\draw [bend left] (245) to (246.center);
		\draw [bend right] (245) to (247.center);
		\draw (249.center) to (250);
		\draw [bend left] (250) to (251.center);
		\draw [bend right] (250) to (252.center);
		\draw (253.center) to (248);
		\draw (252.center) to (257.center);
		\draw (246.center) to (256.center);
		\draw (247.center) to (254.center);
		\draw (251.center) to (255.center);
		\draw [in=180, out=0, looseness=0.75] (254.center) to (259.center);
		\draw [in=0, out=180, looseness=0.75] (258.center) to (255.center);
		\draw (258.center) to (261.center);
		\draw (262.center) to (248);
		\draw (259.center) to (260.center);
		\draw (200.center) to (230.center);
		\draw (234.center) to (201.center);
		\draw (199.center) to (225.center);
		\draw (249.center) to (203.center);
		\draw (204.center) to (253.center);
		\draw (202.center) to (244.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/pred/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, -0.75) {$\Delta$};
		\node [style=none] (127) at (-1.25, 1.5) {};
		\node [style=none] (128) at (3.5, 1.5) {};
		\node [style=none] (129) at (3.5, -1.5) {};
		\node [style=none] (130) at (-1.25, -1.5) {};
		\node [style=none] (131) at (-1.25, -0.75) {};
		\node [style=black] (133) at (-0.5, -0.75) {};
		\node [style=none] (138) at (0, -0.375) {};
		\node [style=none] (139) at (0, -1.125) {};
		\node [style=bbox, minimum height=1.8em] (142) at (1.25, 0) {$\encoding{t}$};
		\node [style=label] (143) at (-1.75, 0.75) {$\Gamma$};
		\node [style=none] (144) at (-1.25, 0.75) {};
		\node [style=black] (145) at (-0.5, 0.75) {};
		\node [style=none] (146) at (0, 1.125) {};
		\node [style=none] (147) at (0, 0.375) {};
		\node [style=none] (148) at (-1.25, 0) {};
		\node [style=black] (150) at (2.75, 0) {};
		\node [style=none] (151) at (1.5, -1.125) {};
		\node [style=none] (152) at (1.5, 1.125) {};
		\node [style=none] (153) at (1.25, -0.375) {};
		\node [style=none] (154) at (1.25, 0.375) {};
		\node [style=none] (157) at (1.75, 1.125) {};
		\node [style=none] (158) at (1.75, -1.125) {};
		\node [style=label] (160) at (-1.75, 0) {$A$};
		\node [style=black] (161) at (2.75, 1.125) {};
		\node [style=black] (162) at (2.75, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (131.center) to (133);
		\draw [bend left] (133) to (138.center);
		\draw [bend right] (133) to (139.center);
		\draw (144.center) to (145);
		\draw [bend left] (145) to (146.center);
		\draw [bend right] (145) to (147.center);
		\draw (148.center) to (142);
		\draw (142) to (150);
		\draw (147.center) to (154.center);
		\draw (138.center) to (153.center);
		\draw (139.center) to (151.center);
		\draw (146.center) to (152.center);
		\draw [in=180, out=0, looseness=1.25] (151.center) to (158.center);
		\draw [in=0, out=180, looseness=1.25] (157.center) to (152.center);
		\draw (161) to (157.center);
		\draw (162) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/pred/step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, -0.75) {$\Delta$};
		\node [style=none] (127) at (-1.25, 1.5) {};
		\node [style=none] (128) at (1.75, 1.5) {};
		\node [style=none] (129) at (1.75, -1.5) {};
		\node [style=none] (130) at (-1.25, -1.5) {};
		\node [style=none] (131) at (-1.25, -0.75) {};
		\node [style=black] (133) at (-0.5, -0.75) {};
		\node [style=none] (138) at (0, -0.375) {};
		\node [style=none] (139) at (0, -1.125) {};
		\node [style=label] (143) at (-1.75, 0.75) {$\Gamma$};
		\node [style=none] (144) at (-1.25, 0.75) {};
		\node [style=black] (145) at (-0.5, 0.75) {};
		\node [style=none] (146) at (0, 1.125) {};
		\node [style=none] (147) at (0, 0.375) {};
		\node [style=none] (148) at (-1.25, 0) {};
		\node [style=black] (150) at (0.75, 0) {};
		\node [style=black] (151) at (0.75, -1.125) {};
		\node [style=black] (152) at (0.75, 1.125) {};
		\node [style=black] (153) at (0.75, -0.375) {};
		\node [style=black] (154) at (0.75, 0.375) {};
		\node [style=label] (160) at (-1.75, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (131.center) to (133);
		\draw [bend left] (133) to (138.center);
		\draw [bend right] (133) to (139.center);
		\draw (144.center) to (145);
		\draw [bend left] (145) to (146.center);
		\draw [bend right] (145) to (147.center);
		\draw (147.center) to (154);
		\draw (138.center) to (153);
		\draw (139.center) to (151);
		\draw (146.center) to (152);
		\draw (148.center) to (150);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/pred/step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, -0.75) {$\Delta$};
		\node [style=none] (127) at (-1.25, 1.5) {};
		\node [style=none] (128) at (1.5, 1.5) {};
		\node [style=none] (129) at (1.5, -1.5) {};
		\node [style=none] (130) at (-1.25, -1.5) {};
		\node [style=none] (131) at (-1.25, -0.75) {};
		\node [style=black] (133) at (0.25, -0.75) {};
		\node [style=label] (143) at (-1.75, 0.75) {$\Gamma$};
		\node [style=none] (144) at (-1.25, 0.75) {};
		\node [style=black] (145) at (0.25, 0.75) {};
		\node [style=none] (148) at (-1.25, 0) {};
		\node [style=black] (150) at (0.25, 0) {};
		\node [style=label] (160) at (-1.75, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (131.center) to (133);
		\draw (144.center) to (145);
		\draw (148.center) to (150);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/pred/step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, -0.75) {$\Delta$};
		\node [style=none] (127) at (-1.25, 1.5) {};
		\node [style=none] (128) at (2, 1.5) {};
		\node [style=none] (129) at (2, -1.5) {};
		\node [style=none] (130) at (-1.25, -1.5) {};
		\node [style=none] (131) at (-1.25, -0.75) {};
		\node [style=black] (133) at (-0.5, -0.75) {};
		\node [style=none] (138) at (0, -0.375) {};
		\node [style=none] (139) at (0, -1.125) {};
		\node [style=bbox, minimum height=1.8em] (142) at (1.25, 0) {$\encoding{t}$};
		\node [style=label] (143) at (-1.75, 0.75) {$\Gamma$};
		\node [style=none] (144) at (-1.25, 0.75) {};
		\node [style=black] (145) at (-0.5, 0.75) {};
		\node [style=none] (146) at (0, 1.125) {};
		\node [style=none] (147) at (0, 0.375) {};
		\node [style=none] (148) at (-1.25, 0) {};
		\node [style=none] (151) at (1.5, -1.125) {};
		\node [style=none] (152) at (1.5, 1.125) {};
		\node [style=none] (153) at (1.25, -0.375) {};
		\node [style=none] (154) at (1.25, 0.375) {};
		\node [style=none] (157) at (2.9, 1.125) {};
		\node [style=none] (158) at (2.9, -1.125) {};
		\node [style=label] (160) at (-1.75, 0) {$A$};
		\node [style=none] (164) at (6.05, 1.5) {};
		\node [style=none] (165) at (5.05, 1.5) {};
		\node [style=none] (166) at (5.05, -1.5) {};
		\node [style=none] (167) at (6.05, -1.5) {};
		\node [style=none] (168) at (3.325, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to [bend right=90, looseness=1.50] (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (131.center) to (133);
		\draw [bend left] (133) to (138.center);
		\draw [bend right] (133) to (139.center);
		\draw (144.center) to (145);
		\draw [bend left] (145) to (146.center);
		\draw [bend right] (145) to (147.center);
		\draw (148.center) to (142);
		\draw (147.center) to (154.center);
		\draw (138.center) to (153.center);
		\draw (139.center) to (151.center);
		\draw (146.center) to (152.center);
		\draw [in=180, out=0, looseness=1.25] (151.center) to (158.center);
		\draw [in=0, out=180, looseness=1.25] (157.center) to (152.center);
		\draw [tape] (166.center)
			 to [bend left=90, looseness=1.50] (165.center)
			 to (164.center)
			 to (167.center)
			 to cycle;
		\draw (142) to (168.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/pred/step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.5, -0.75) {$\Delta$};
		\node [style=none] (127) at (-1, 1.5) {};
		\node [style=none] (128) at (0, 1.5) {};
		\node [style=none] (129) at (0, -1.5) {};
		\node [style=none] (130) at (-1, -1.5) {};
		\node [style=none] (131) at (-1, -0.75) {};
		\node [style=label] (143) at (-1.5, 0.75) {$\Gamma$};
		\node [style=none] (144) at (-1, 0.75) {};
		\node [style=none] (148) at (-1, 0) {};
		\node [style=label] (160) at (-1.5, 0) {$A$};
		\node [style=none] (164) at (4.05, 1.5) {};
		\node [style=none] (165) at (3.05, 1.5) {};
		\node [style=none] (166) at (3.05, -1.5) {};
		\node [style=none] (167) at (4.05, -1.5) {};
		\node [style=none] (168) at (1.325, 0) {};
		\node [style=none] (169) at (1.15, -0.75) {};
		\node [style=none] (170) at (1.15, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to [bend right=90, looseness=1.50] (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw [tape] (166.center)
			 to [bend left=90, looseness=1.50] (165.center)
			 to (164.center)
			 to (167.center)
			 to cycle;
		\draw (144.center) to (170.center);
		\draw (168.center) to (148.center);
		\draw (131.center) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/pred/step7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-3.5, -0.75) {$\Delta$};
		\node [style=none] (127) at (-3, 3) {};
		\node [style=none] (128) at (10, 3) {};
		\node [style=none] (129) at (10, -3) {};
		\node [style=none] (130) at (-3, -3) {};
		\node [style=none] (131) at (-3, -0.75) {};
		\node [style=black] (133) at (-2.25, -0.75) {};
		\node [style=none] (138) at (-1.75, -0.375) {};
		\node [style=none] (139) at (-1.75, -1.125) {};
		\node [style=bbox, minimum height=1.8em] (142) at (-0.5, 0) {$\encoding{t}$};
		\node [style=label] (143) at (-3.5, 0.75) {$\Gamma$};
		\node [style=none] (144) at (-3, 0.75) {};
		\node [style=black] (145) at (-2.25, 0.75) {};
		\node [style=none] (146) at (-1.75, 1.125) {};
		\node [style=none] (147) at (-1.75, 0.375) {};
		\node [style=none] (148) at (-3, 0) {};
		\node [style=none] (151) at (-0.5, -1.125) {};
		\node [style=none] (152) at (-0.5, 1.125) {};
		\node [style=none] (153) at (-0.5, -0.375) {};
		\node [style=none] (154) at (-0.5, 0.375) {};
		\node [style=none] (157) at (0.5, 0.875) {};
		\node [style=none] (158) at (0.5, -0.875) {};
		\node [style=label] (160) at (-3.5, 0) {$A$};
		\node [style=bbox, minimum height=1.8em] (163) at (5, 1.5) {$\encoding{e_1}$};
		\node [style=bbox, minimum height=1.8em] (177) at (5, -1.525) {$\encoding{e_n}$};
		\node [style=none] (178) at (4.25, 1.9) {};
		\node [style=none] (180) at (4.25, 1.1) {};
		\node [style=none] (183) at (4.25, -1.925) {};
		\node [style=none] (185) at (6, 1.5) {};
		\node [style=none] (186) at (6, -1.525) {};
		\node [style=bbox, minimum height=1.8em] (187) at (8.5, 0) {$R$};
		\node [style=none] (188) at (8, 0.375) {};
		\node [style=none] (189) at (8, -0.375) {};
		\node [style=none] (190) at (8.5, 0.375) {};
		\node [style=none] (191) at (8.5, -0.375) {};
		\node [style=label] (192) at (5, 0.25) {$\vdots$};
		\node [style=none] (194) at (0.5, -0.875) {};
		\node [style=none] (196) at (0.5, 0.875) {};
		\node [style=none] (197) at (0.5, 0) {};
		\node [style=none] (199) at (3, 0.75) {};
		\node [style=none] (200) at (3, 2.25) {};
		\node [style=none] (201) at (3, 1.5) {};
		\node [style=none] (202) at (3, -2.25) {};
		\node [style=none] (203) at (3, -0.75) {};
		\node [style=none] (204) at (3, -1.5) {};
		\node [style=black] (205) at (1, 0.875) {};
		\node [style=black] (206) at (1, 0) {};
		\node [style=black] (207) at (1, -0.875) {};
		\node [style=none] (208) at (4.25, -1.1) {};
		\node [style=none] (209) at (5, 1.9) {};
		\node [style=none] (210) at (5, 1.1) {};
		\node [style=none] (211) at (5, -1.925) {};
		\node [style=none] (212) at (5, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (131.center) to (133);
		\draw [bend left] (133) to (138.center);
		\draw [bend right] (133) to (139.center);
		\draw (144.center) to (145);
		\draw [bend left] (145) to (146.center);
		\draw [bend right] (145) to (147.center);
		\draw (148.center) to (142);
		\draw (147.center) to (154.center);
		\draw (138.center) to (153.center);
		\draw (139.center) to (151.center);
		\draw (146.center) to (152.center);
		\draw [in=180, out=0, looseness=1.25] (151.center) to (158.center);
		\draw [in=0, out=180, looseness=1.25] (157.center) to (152.center);
		\draw [in=-180, out=0, looseness=1.25] (185.center) to (188.center);
		\draw [in=0, out=-180, looseness=1.25] (189.center) to (186.center);
		\draw (188.center) to (190.center);
		\draw (189.center) to (191.center);
		\draw [bend left] (205) to (200.center);
		\draw [bend right] (205) to (203.center);
		\draw [bend left] (206) to (201.center);
		\draw [bend right] (199.center) to (207);
		\draw [bend right] (207) to (202.center);
		\draw [bend left] (204.center) to (206);
		\draw (206) to (197.center);
		\draw (194.center) to (207);
		\draw (205) to (196.center);
		\draw (204.center) to (177);
		\draw (177) to (186.center);
		\draw (185.center) to (163);
		\draw (163) to (201.center);
		\draw [in=180, out=0, looseness=1.25] (200.center) to (178.center);
		\draw [in=180, out=0, looseness=1.25] (203.center) to (208.center);
		\draw (157.center) to (196.center);
		\draw (197.center) to (142);
		\draw (158.center) to (194.center);
		\draw [in=180, out=0, looseness=1.25] (199.center) to (180.center);
		\draw [in=-180, out=0, looseness=1.25] (202.center) to (183.center);
		\draw (178.center) to (209.center);
		\draw (210.center) to (180.center);
		\draw (208.center) to (212.center);
		\draw (211.center) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/pred/step8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, -0.875) {$\Delta$};
		\node [style=none] (127) at (-1.25, 3) {};
		\node [style=none] (128) at (12, 3) {};
		\node [style=none] (129) at (12, -3) {};
		\node [style=none] (130) at (-1.25, -3) {};
		\node [style=none] (131) at (-1.25, -0.875) {};
		\node [style=label] (143) at (-1.75, 0.875) {$\Gamma$};
		\node [style=none] (144) at (-1.25, 0.875) {};
		\node [style=none] (148) at (-1.25, 0) {};
		\node [style=label] (160) at (-1.75, 0) {$A$};
		\node [style=none] (198) at (2, 0.75) {};
		\node [style=black] (199) at (2.5, 0.75) {};
		\node [style=none] (200) at (3, 1.125) {};
		\node [style=none] (201) at (3, 0.375) {};
		\node [style=bbox, minimum height=1.8em] (202) at (4.25, 1.5) {$\encoding{t}$};
		\node [style=none] (204) at (2, 2.25) {};
		\node [style=black] (205) at (2.5, 2.25) {};
		\node [style=none] (206) at (3, 2.625) {};
		\node [style=none] (207) at (3, 1.875) {};
		\node [style=none] (208) at (2, 1.5) {};
		\node [style=none] (209) at (7.75, 1.5) {};
		\node [style=bbox, minimum height=1.8em] (210) at (7, 1.5) {$\encoding{e_1}$};
		\node [style=none] (211) at (4.5, 0.375) {};
		\node [style=none] (212) at (4.5, 2.625) {};
		\node [style=none] (213) at (4.25, 1.125) {};
		\node [style=none] (214) at (4.25, 1.875) {};
		\node [style=none] (215) at (6.5, 1.875) {};
		\node [style=none] (216) at (6.5, 1.125) {};
		\node [style=none] (219) at (7, 1.875) {};
		\node [style=none] (220) at (7, 1.125) {};
		\node [style=none] (221) at (2, -2.25) {};
		\node [style=black] (222) at (2.5, -2.25) {};
		\node [style=none] (223) at (3, -1.875) {};
		\node [style=none] (224) at (3, -2.625) {};
		\node [style=bbox, minimum height=1.8em] (225) at (4.25, -1.5) {$\encoding{t}$};
		\node [style=none] (226) at (2, -0.75) {};
		\node [style=black] (227) at (2.5, -0.75) {};
		\node [style=none] (228) at (3, -0.375) {};
		\node [style=none] (229) at (3, -1.125) {};
		\node [style=none] (230) at (2, -1.5) {};
		\node [style=none] (231) at (7.75, -1.5) {};
		\node [style=bbox, minimum height=1.8em] (232) at (7, -1.5) {$\encoding{e_n}$};
		\node [style=none] (233) at (4.5, -2.625) {};
		\node [style=none] (234) at (4.5, -0.375) {};
		\node [style=none] (235) at (4.25, -1.875) {};
		\node [style=none] (236) at (4.25, -1.125) {};
		\node [style=none] (237) at (6.5, -1.125) {};
		\node [style=none] (238) at (6.5, -1.875) {};
		\node [style=none] (239) at (7, -1.125) {};
		\node [style=none] (240) at (7, -1.875) {};
		\node [style=none] (242) at (8, 1.5) {};
		\node [style=none] (243) at (8, -1.5) {};
		\node [style=bbox, minimum height=1.8em] (244) at (10.5, 0) {$R$};
		\node [style=none] (245) at (10, 0.375) {};
		\node [style=none] (246) at (10, -0.375) {};
		\node [style=none] (247) at (10.5, 0.375) {};
		\node [style=none] (248) at (10.5, -0.375) {};
		\node [style=label] (249) at (7, 0.25) {$\vdots$};
		\node [style=black] (250) at (0, 0.875) {};
		\node [style=black] (251) at (0, 0) {};
		\node [style=black] (252) at (0, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (198.center) to (199);
		\draw [bend left] (199) to (200.center);
		\draw [bend right] (199) to (201.center);
		\draw (204.center) to (205);
		\draw [bend left] (205) to (206.center);
		\draw [bend right] (205) to (207.center);
		\draw (208.center) to (202);
		\draw (202) to (210);
		\draw (210) to (209.center);
		\draw (207.center) to (214.center);
		\draw (200.center) to (213.center);
		\draw (201.center) to (211.center);
		\draw (206.center) to (212.center);
		\draw [in=180, out=0, looseness=1.25] (211.center) to (216.center);
		\draw [in=0, out=180, looseness=1.25] (215.center) to (212.center);
		\draw (219.center) to (215.center);
		\draw (220.center) to (216.center);
		\draw (221.center) to (222);
		\draw [bend left] (222) to (223.center);
		\draw [bend right] (222) to (224.center);
		\draw (226.center) to (227);
		\draw [bend left] (227) to (228.center);
		\draw [bend right] (227) to (229.center);
		\draw (230.center) to (225);
		\draw (225) to (232);
		\draw (232) to (231.center);
		\draw (229.center) to (236.center);
		\draw (223.center) to (235.center);
		\draw (224.center) to (233.center);
		\draw (228.center) to (234.center);
		\draw [in=180, out=0, looseness=1.25] (233.center) to (238.center);
		\draw [in=0, out=180, looseness=1.25] (237.center) to (234.center);
		\draw (239.center) to (237.center);
		\draw (240.center) to (238.center);
		\draw [in=-180, out=0, looseness=1.25] (242.center) to (245.center);
		\draw [in=0, out=-180, looseness=1.25] (246.center) to (243.center);
		\draw (245.center) to (247.center);
		\draw (246.center) to (248.center);
		\draw (209.center) to (242.center);
		\draw (243.center) to (231.center);
		\draw [bend left] (250) to (204.center);
		\draw [bend right] (250) to (226.center);
		\draw [bend left] (251) to (208.center);
		\draw [bend right] (198.center) to (252);
		\draw [bend right] (252) to (221.center);
		\draw [bend left] (230.center) to (251);
		\draw (251) to (148.center);
		\draw (131.center) to (252);
		\draw (250) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/pred/step9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-3.5, -0.75) {$\Delta$};
		\node [style=none] (127) at (-3, 3) {};
		\node [style=none] (128) at (10, 3) {};
		\node [style=none] (129) at (10, -3) {};
		\node [style=none] (130) at (-3, -3) {};
		\node [style=none] (131) at (-3, -0.75) {};
		\node [style=black] (133) at (-2.25, -0.75) {};
		\node [style=none] (138) at (-1.75, -0.375) {};
		\node [style=none] (139) at (-1.75, -1.125) {};
		\node [style=bbox, minimum height=1.8em] (142) at (-0.5, 0) {$\encoding{t}$};
		\node [style=label] (143) at (-3.5, 0.75) {$\Gamma$};
		\node [style=none] (144) at (-3, 0.75) {};
		\node [style=black] (145) at (-2.25, 0.75) {};
		\node [style=none] (146) at (-1.75, 1.125) {};
		\node [style=none] (147) at (-1.75, 0.375) {};
		\node [style=none] (148) at (-3, 0) {};
		\node [style=none] (151) at (-0.5, -1.125) {};
		\node [style=none] (152) at (-0.5, 1.125) {};
		\node [style=none] (153) at (-0.5, -0.375) {};
		\node [style=none] (154) at (-0.5, 0.375) {};
		\node [style=none] (157) at (0.5, 0.875) {};
		\node [style=none] (158) at (0.5, -0.875) {};
		\node [style=label] (160) at (-3.5, 0) {$A$};
		\node [style=bbox, minimum height=1.8em] (163) at (5, 1.5) {$\encoding{e_1}$};
		\node [style=bbox, minimum height=1.8em] (177) at (5, -1.525) {$\encoding{e_n}$};
		\node [style=none] (178) at (4.25, 1.9) {};
		\node [style=none] (180) at (4.25, 1.1) {};
		\node [style=none] (183) at (4.25, -1.925) {};
		\node [style=none] (185) at (6, 1.5) {};
		\node [style=none] (186) at (6, -1.525) {};
		\node [style=bbox, minimum height=1.8em] (187) at (8.5, 0) {$\bar R$};
		\node [style=none] (188) at (8, 0.375) {};
		\node [style=none] (189) at (8, -0.375) {};
		\node [style=none] (190) at (8.5, 0.375) {};
		\node [style=none] (191) at (8.5, -0.375) {};
		\node [style=label] (192) at (5, 0.25) {$\vdots$};
		\node [style=none] (194) at (0.5, -0.875) {};
		\node [style=none] (196) at (0.5, 0.875) {};
		\node [style=none] (197) at (0.5, 0) {};
		\node [style=none] (199) at (3, 0.75) {};
		\node [style=none] (200) at (3, 2.25) {};
		\node [style=none] (201) at (3, 1.5) {};
		\node [style=none] (202) at (3, -2.25) {};
		\node [style=none] (203) at (3, -0.75) {};
		\node [style=none] (204) at (3, -1.5) {};
		\node [style=black] (205) at (1, 0.875) {};
		\node [style=black] (206) at (1, 0) {};
		\node [style=black] (207) at (1, -0.875) {};
		\node [style=none] (208) at (4.25, -1.1) {};
		\node [style=none] (209) at (5, 1.9) {};
		\node [style=none] (210) at (5, 1.1) {};
		\node [style=none] (211) at (5, -1.925) {};
		\node [style=none] (212) at (5, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (131.center) to (133);
		\draw [bend left] (133) to (138.center);
		\draw [bend right] (133) to (139.center);
		\draw (144.center) to (145);
		\draw [bend left] (145) to (146.center);
		\draw [bend right] (145) to (147.center);
		\draw (148.center) to (142);
		\draw (147.center) to (154.center);
		\draw (138.center) to (153.center);
		\draw (139.center) to (151.center);
		\draw (146.center) to (152.center);
		\draw [in=180, out=0, looseness=1.25] (151.center) to (158.center);
		\draw [in=0, out=180, looseness=1.25] (157.center) to (152.center);
		\draw [in=-180, out=0, looseness=1.25] (185.center) to (188.center);
		\draw [in=0, out=-180, looseness=1.25] (189.center) to (186.center);
		\draw (188.center) to (190.center);
		\draw (189.center) to (191.center);
		\draw [bend left] (205) to (200.center);
		\draw [bend right] (205) to (203.center);
		\draw [bend left] (206) to (201.center);
		\draw [bend right] (199.center) to (207);
		\draw [bend right] (207) to (202.center);
		\draw [bend left] (204.center) to (206);
		\draw (206) to (197.center);
		\draw (194.center) to (207);
		\draw (205) to (196.center);
		\draw (204.center) to (177);
		\draw (177) to (186.center);
		\draw (185.center) to (163);
		\draw (163) to (201.center);
		\draw [in=180, out=0, looseness=1.25] (200.center) to (178.center);
		\draw [in=180, out=0, looseness=1.25] (203.center) to (208.center);
		\draw (157.center) to (196.center);
		\draw (197.center) to (142);
		\draw (158.center) to (194.center);
		\draw [in=180, out=0, looseness=1.25] (199.center) to (180.center);
		\draw [in=-180, out=0, looseness=1.25] (202.center) to (183.center);
		\draw (178.center) to (209.center);
		\draw (210.center) to (180.center);
		\draw (208.center) to (212.center);
		\draw (211.center) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/subs/step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, -0.75) {$\Delta$};
		\node [style=none] (127) at (-1.25, 1.5) {};
		\node [style=none] (128) at (5.5, 1.5) {};
		\node [style=none] (129) at (5.5, -1.5) {};
		\node [style=none] (130) at (-1.25, -1.5) {};
		\node [style=none] (131) at (-1.25, -0.75) {};
		\node [style=black] (133) at (-0.5, -0.75) {};
		\node [style=none] (138) at (0, -0.375) {};
		\node [style=none] (139) at (0, -1.125) {};
		\node [style=bbox, minimum height=1.8em] (142) at (1.25, 0) {$\encoding{t}$};
		\node [style=label] (143) at (-1.75, 0.75) {$\Gamma$};
		\node [style=none] (144) at (-1.25, 0.75) {};
		\node [style=black] (145) at (-0.5, 0.75) {};
		\node [style=none] (146) at (0, 1.125) {};
		\node [style=none] (147) at (0, 0.375) {};
		\node [style=none] (148) at (-1.25, 0) {};
		\node [style=none] (149) at (5.5, 0) {};
		\node [style=bbox, minimum height=1.8em] (150) at (4, 0) {$\encoding{e}$};
		\node [style=none] (151) at (1.5, -1.125) {};
		\node [style=none] (152) at (1.5, 1.125) {};
		\node [style=none] (153) at (1.25, -0.375) {};
		\node [style=none] (154) at (1.25, 0.375) {};
		\node [style=none] (157) at (3.5, 0.375) {};
		\node [style=none] (158) at (3.5, -0.375) {};
		\node [style=label] (159) at (6, 0) {$B$};
		\node [style=label] (160) at (-1.75, 0) {$A$};
		\node [style=none] (161) at (4, 0.375) {};
		\node [style=none] (162) at (4, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (131.center) to (133);
		\draw [bend left] (133) to (138.center);
		\draw [bend right] (133) to (139.center);
		\draw (144.center) to (145);
		\draw [bend left] (145) to (146.center);
		\draw [bend right] (145) to (147.center);
		\draw (148.center) to (142);
		\draw (142) to (150);
		\draw (150) to (149.center);
		\draw (147.center) to (154.center);
		\draw (138.center) to (153.center);
		\draw (139.center) to (151.center);
		\draw (146.center) to (152.center);
		\draw [in=180, out=0, looseness=1.25] (151.center) to (158.center);
		\draw [in=0, out=180, looseness=1.25] (157.center) to (152.center);
		\draw (161.center) to (157.center);
		\draw (162.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/subs/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, -0.75) {$\Delta$};
		\node [style=none] (127) at (-1.25, 1.5) {};
		\node [style=none] (128) at (5, 1.5) {};
		\node [style=none] (129) at (5, -1.5) {};
		\node [style=none] (130) at (-1.25, -1.5) {};
		\node [style=none] (131) at (-1.25, -0.75) {};
		\node [style=black] (133) at (-0.5, -0.75) {};
		\node [style=none] (138) at (0, -0.375) {};
		\node [style=none] (139) at (0, -1.125) {};
		\node [style=bbox, minimum height=2em] (142) at (1.25, 0) {$\encoding{t}$};
		\node [style=label] (143) at (-1.75, 0.75) {$\Gamma$};
		\node [style=none] (144) at (-1.25, 0.75) {};
		\node [style=black] (145) at (-0.5, 0.75) {};
		\node [style=none] (146) at (0, 1.125) {};
		\node [style=none] (147) at (0, 0.375) {};
		\node [style=none] (148) at (-1.25, 0) {};
		\node [style=none] (149) at (5, 0) {};
		\node [style=none] (151) at (1.5, -1.125) {};
		\node [style=none] (152) at (1.5, 1.125) {};
		\node [style=none] (153) at (1.25, -0.375) {};
		\node [style=none] (154) at (1.25, 0.375) {};
		\node [style=none] (157) at (3.5, 0.375) {};
		\node [style=none] (158) at (3.5, -0.375) {};
		\node [style=label] (159) at (5.5, 0) {$B$};
		\node [style=label] (160) at (-1.75, 0) {$A$};
		\node [style=black] (161) at (4, 0.375) {};
		\node [style=black] (162) at (4, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (131.center) to (133);
		\draw [bend left] (133) to (138.center);
		\draw [bend right] (133) to (139.center);
		\draw (144.center) to (145);
		\draw [bend left] (145) to (146.center);
		\draw [bend right] (145) to (147.center);
		\draw (148.center) to (142);
		\draw (147.center) to (154.center);
		\draw (138.center) to (153.center);
		\draw (139.center) to (151.center);
		\draw (146.center) to (152.center);
		\draw [in=180, out=0, looseness=1.25] (151.center) to (158.center);
		\draw [in=0, out=180, looseness=1.25] (157.center) to (152.center);
		\draw (161) to (157.center);
		\draw (162) to (158.center);
		\draw (142) to (149.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/subs/step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-2.25, -0.625) {$\Delta$};
		\node [style=none] (127) at (-1.75, 1.5) {};
		\node [style=none] (128) at (1.75, 1.5) {};
		\node [style=none] (129) at (1.75, -1.5) {};
		\node [style=none] (130) at (-1.75, -1.5) {};
		\node [style=none] (131) at (-1.75, -0.625) {};
		\node [style=none] (138) at (-0.5, -0.625) {};
		\node [style=bbox, minimum height=2em] (142) at (0, 0) {$\encoding{t}$};
		\node [style=label] (143) at (-2.25, 0.625) {$\Gamma$};
		\node [style=none] (144) at (-1.75, 0.625) {};
		\node [style=none] (147) at (-0.5, 0.625) {};
		\node [style=none] (148) at (-1.75, 0) {};
		\node [style=none] (149) at (1.75, 0) {};
		\node [style=none] (153) at (0, -0.625) {};
		\node [style=none] (154) at (0, 0.625) {};
		\node [style=label] (159) at (2.25, 0) {$B$};
		\node [style=label] (160) at (-2.25, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (148.center) to (142);
		\draw (147.center) to (154.center);
		\draw (138.center) to (153.center);
		\draw (142) to (149.center);
		\draw (144.center) to (147.center);
		\draw (138.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/subs/step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.5, -0.175) {$\Gamma_2$};
		\node [style=none] (127) at (-1, -2.5) {};
		\node [style=none] (128) at (4, -2.5) {};
		\node [style=none] (129) at (4, 2.25) {};
		\node [style=none] (130) at (-1, 2.25) {};
		\node [style=label] (143) at (-1.5, -1.75) {$\Delta$};
		\node [style=none] (144) at (-1, -1.75) {};
		\node [style=black] (145) at (-0.5, -1.75) {};
		\node [style=none] (146) at (0, -2.125) {};
		\node [style=none] (147) at (0, -1.375) {};
		\node [style=none] (148) at (-1, -1) {};
		\node [style=none] (152) at (0, -2.125) {};
		\node [style=none] (153) at (0.75, -0.625) {};
		\node [style=none] (154) at (1.5, -1.375) {};
		\node [style=none] (157) at (0.5, -2.125) {};
		\node [style=label] (159) at (4.5, 1.375) {$B$};
		\node [style=label] (160) at (-1.5, -1) {$A$};
		\node [style=black] (161) at (3, -2.125) {};
		\node [style=label] (162) at (-1.5, 0.575) {$B$};
		\node [style=none] (163) at (-1, 0.575) {};
		\node [style=black] (164) at (-0.5, 0.575) {};
		\node [style=none] (165) at (0.75, -0.125) {};
		\node [style=none] (166) at (0.75, 1.375) {};
		\node [style=none] (167) at (4, 1.375) {};
		\node [style=none] (168) at (0.75, -0.125) {};
		\node [style=label] (169) at (-1.5, 1.35) {$\Gamma_1$};
		\node [style=black] (174) at (3, 1.875) {};
		\node [style=none] (176) at (0.75, -0.125) {};
		\node [style=none] (177) at (0.75, 0.375) {};
		\node [style=none] (178) at (1.5, -0.625) {};
		\node [style=black] (179) at (3, 0.875) {};
		\node [style=none] (180) at (0.75, 0.875) {};
		\node [style=bbox, minimum height=2.5em] (181) at (1.5, -0.5) {$\encoding{t}$};
		\node [style=none] (182) at (1.5, -1.375) {};
		\node [style=none] (184) at (1.5, 0.375) {};
		\node [style=none] (186) at (1.5, -1) {};
		\node [style=black] (187) at (3, -0.5) {};
		\node [style=none] (188) at (-1, 0.075) {};
		\node [style=black] (189) at (-0.5, 0.075) {};
		\node [style=none] (190) at (0.75, -0.625) {};
		\node [style=none] (191) at (0.75, 0.875) {};
		\node [style=none] (192) at (-1, 1.075) {};
		\node [style=black] (193) at (-0.5, 1.075) {};
		\node [style=none] (194) at (0.75, 0.375) {};
		\node [style=none] (195) at (0.75, 1.875) {};
		\node [style=none] (196) at (1.5, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (144.center) to (145);
		\draw [bend right] (145) to (146.center);
		\draw [bend left] (145) to (147.center);
		\draw (147.center) to (154.center);
		\draw (146.center) to (152.center);
		\draw [in=0, out=-180, looseness=1.25] (157.center) to (152.center);
		\draw (161) to (157.center);
		\draw (163.center) to (164);
		\draw [bend right] (164) to (165.center);
		\draw [bend left] (164) to (166.center);
		\draw (165.center) to (168.center);
		\draw (166.center) to (167.center);
		\draw (168.center) to (176.center);
		\draw (153.center) to (178.center);
		\draw (180.center) to (179);
		\draw (154.center) to (182.center);
		\draw [in=0, out=-180, looseness=1.25] (184.center) to (177.center);
		\draw (186.center) to (148.center);
		\draw (181) to (187);
		\draw (188.center) to (189);
		\draw [bend right] (189) to (190.center);
		\draw [bend left] (189) to (191.center);
		\draw (192.center) to (193);
		\draw [bend right] (193) to (194.center);
		\draw [bend left] (193) to (195.center);
		\draw (190.center) to (153.center);
		\draw (194.center) to (177.center);
		\draw (191.center) to (180.center);
		\draw (195.center) to (174);
		\draw (176.center) to (196.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/subs/step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.5, -0.175) {$\Gamma_2$};
		\node [style=none] (127) at (-1, -2.5) {};
		\node [style=none] (128) at (4, -2.5) {};
		\node [style=none] (129) at (4, 2.25) {};
		\node [style=none] (130) at (-1, 2.25) {};
		\node [style=label] (143) at (-1.5, -1.75) {$\Delta$};
		\node [style=none] (144) at (-1, -1.75) {};
		\node [style=black] (145) at (-0.5, -1.75) {};
		\node [style=none] (146) at (0, -2.125) {};
		\node [style=none] (147) at (0, -1.375) {};
		\node [style=none] (148) at (-1, -1) {};
		\node [style=none] (152) at (0, -2.125) {};
		\node [style=none] (153) at (0.75, -0.625) {};
		\node [style=none] (154) at (1.5, -1.375) {};
		\node [style=none] (157) at (0.5, -2.125) {};
		\node [style=label] (159) at (4.5, 1.375) {$B$};
		\node [style=label] (160) at (-1.5, -1) {$A$};
		\node [style=black] (161) at (3, -2.125) {};
		\node [style=label] (162) at (-1.5, 0.575) {$B$};
		\node [style=none] (163) at (-1, 0.575) {};
		\node [style=black] (164) at (-0.5, 0.575) {};
		\node [style=none] (165) at (0.75, -0.125) {};
		\node [style=none] (166) at (0.75, 1.375) {};
		\node [style=none] (167) at (4, 1.375) {};
		\node [style=none] (168) at (0.75, -0.125) {};
		\node [style=label] (169) at (-1.5, 1.35) {$\Gamma_1$};
		\node [style=black] (174) at (3, 1.875) {};
		\node [style=none] (176) at (0.75, -0.125) {};
		\node [style=none] (177) at (0.75, 0.375) {};
		\node [style=black] (178) at (1.5, -0.625) {};
		\node [style=black] (179) at (3, 0.875) {};
		\node [style=none] (180) at (0.75, 0.875) {};
		\node [style=black] (182) at (1.5, -1.375) {};
		\node [style=black] (184) at (1.5, 0.375) {};
		\node [style=black] (186) at (1.5, -1) {};
		\node [style=none] (188) at (-1, 0.075) {};
		\node [style=black] (189) at (-0.5, 0.075) {};
		\node [style=none] (190) at (0.75, -0.625) {};
		\node [style=none] (191) at (0.75, 0.875) {};
		\node [style=none] (192) at (-1, 1.075) {};
		\node [style=black] (193) at (-0.5, 1.075) {};
		\node [style=none] (194) at (0.75, 0.375) {};
		\node [style=none] (195) at (0.75, 1.875) {};
		\node [style=black] (196) at (1.5, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (144.center) to (145);
		\draw [bend right] (145) to (146.center);
		\draw [bend left] (145) to (147.center);
		\draw (147.center) to (154.center);
		\draw (146.center) to (152.center);
		\draw [in=0, out=-180, looseness=1.25] (157.center) to (152.center);
		\draw (161) to (157.center);
		\draw (163.center) to (164);
		\draw [bend right] (164) to (165.center);
		\draw [bend left] (164) to (166.center);
		\draw (165.center) to (168.center);
		\draw (166.center) to (167.center);
		\draw (168.center) to (176.center);
		\draw (153.center) to (178);
		\draw (180.center) to (179);
		\draw (154.center) to (182);
		\draw [in=0, out=180, looseness=1.25] (184) to (177.center);
		\draw (186) to (148.center);
		\draw (188.center) to (189);
		\draw [bend right] (189) to (190.center);
		\draw [bend left] (189) to (191.center);
		\draw (192.center) to (193);
		\draw [bend right] (193) to (194.center);
		\draw [bend left] (193) to (195.center);
		\draw (190.center) to (153.center);
		\draw (194.center) to (177.center);
		\draw (191.center) to (180.center);
		\draw (195.center) to (174);
		\draw (176.center) to (196);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/subs/step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.5, -0.175) {$\Gamma_2$};
		\node [style=none] (127) at (-1, -2.5) {};
		\node [style=none] (128) at (3, -2.5) {};
		\node [style=none] (129) at (3, 2.25) {};
		\node [style=none] (130) at (-1, 2.25) {};
		\node [style=label] (143) at (-1.5, -1.75) {$\Delta$};
		\node [style=none] (144) at (-1, -1.75) {};
		\node [style=black] (145) at (1, -1.75) {};
		\node [style=none] (148) at (-1, -1) {};
		\node [style=label] (159) at (3.5, 0.575) {$B$};
		\node [style=label] (160) at (-1.5, -1) {$A$};
		\node [style=label] (162) at (-1.5, 0.575) {$B$};
		\node [style=none] (163) at (-1, 0.575) {};
		\node [style=none] (167) at (3, 0.575) {};
		\node [style=label] (169) at (-1.5, 1.35) {$\Gamma_1$};
		\node [style=none] (188) at (-1, -0.175) {};
		\node [style=black] (189) at (1, -0.175) {};
		\node [style=none] (192) at (-1, 1.325) {};
		\node [style=black] (193) at (1, 1.325) {};
		\node [style=black] (194) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (144.center) to (145);
		\draw (188.center) to (189);
		\draw (192.center) to (193);
		\draw (148.center) to (194);
		\draw (163.center) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/subs/step7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-3.5, -0.75) {$\Delta$};
		\node [style=none] (127) at (-3, 3) {};
		\node [style=none] (128) at (10, 3) {};
		\node [style=none] (129) at (10, -3) {};
		\node [style=none] (130) at (-3, -3) {};
		\node [style=none] (131) at (-3, -0.75) {};
		\node [style=black] (133) at (-2.25, -0.75) {};
		\node [style=none] (138) at (-1.75, -0.375) {};
		\node [style=none] (139) at (-1.75, -1.125) {};
		\node [style=bbox, minimum height=1.8em] (142) at (-0.5, 0) {$\encoding{t}$};
		\node [style=label] (143) at (-3.5, 0.75) {$\Gamma$};
		\node [style=none] (144) at (-3, 0.75) {};
		\node [style=black] (145) at (-2.25, 0.75) {};
		\node [style=none] (146) at (-1.75, 1.125) {};
		\node [style=none] (147) at (-1.75, 0.375) {};
		\node [style=none] (148) at (-3, 0) {};
		\node [style=none] (149) at (10, 0) {};
		\node [style=none] (151) at (-0.5, -1.125) {};
		\node [style=none] (152) at (-0.5, 1.125) {};
		\node [style=none] (153) at (-0.5, -0.375) {};
		\node [style=none] (154) at (-0.5, 0.375) {};
		\node [style=none] (157) at (0.5, 0.875) {};
		\node [style=none] (158) at (0.5, -0.875) {};
		\node [style=label] (159) at (10.5, 0) {$B$};
		\node [style=label] (160) at (-3.5, 0) {$A$};
		\node [style=bbox, minimum height=1.8em] (163) at (5, 1.5) {$\encoding{e_1}$};
		\node [style=bbox, minimum height=1.8em] (177) at (5, -1.525) {$\encoding{e_n}$};
		\node [style=none] (178) at (4.25, 1.9) {};
		\node [style=none] (180) at (4.25, 1.1) {};
		\node [style=none] (183) at (4.25, -1.925) {};
		\node [style=none] (185) at (6, 1.5) {};
		\node [style=none] (186) at (6, -1.525) {};
		\node [style=bbox, minimum height=1.8em] (187) at (8.5, 0) {$f$};
		\node [style=none] (188) at (8, 0.375) {};
		\node [style=none] (189) at (8, -0.375) {};
		\node [style=none] (190) at (8.5, 0.375) {};
		\node [style=none] (191) at (8.5, -0.375) {};
		\node [style=label] (192) at (5, 0.25) {$\vdots$};
		\node [style=none] (194) at (0.5, -0.875) {};
		\node [style=none] (196) at (0.5, 0.875) {};
		\node [style=none] (197) at (0.5, 0) {};
		\node [style=none] (199) at (3, 0.75) {};
		\node [style=none] (200) at (3, 2.25) {};
		\node [style=none] (201) at (3, 1.5) {};
		\node [style=none] (202) at (3, -2.25) {};
		\node [style=none] (203) at (3, -0.75) {};
		\node [style=none] (204) at (3, -1.5) {};
		\node [style=black] (205) at (1, 0.875) {};
		\node [style=black] (206) at (1, 0) {};
		\node [style=black] (207) at (1, -0.875) {};
		\node [style=none] (208) at (4.25, -1.1) {};
		\node [style=none] (209) at (5, 1.9) {};
		\node [style=none] (210) at (5, 1.1) {};
		\node [style=none] (211) at (5, -1.925) {};
		\node [style=none] (212) at (5, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (131.center) to (133);
		\draw [bend left] (133) to (138.center);
		\draw [bend right] (133) to (139.center);
		\draw (144.center) to (145);
		\draw [bend left] (145) to (146.center);
		\draw [bend right] (145) to (147.center);
		\draw (148.center) to (142);
		\draw (147.center) to (154.center);
		\draw (138.center) to (153.center);
		\draw (139.center) to (151.center);
		\draw (146.center) to (152.center);
		\draw [in=180, out=0, looseness=1.25] (151.center) to (158.center);
		\draw [in=0, out=180, looseness=1.25] (157.center) to (152.center);
		\draw [in=-180, out=0, looseness=1.25] (185.center) to (188.center);
		\draw [in=0, out=-180, looseness=1.25] (189.center) to (186.center);
		\draw (149.center) to (187);
		\draw (188.center) to (190.center);
		\draw (189.center) to (191.center);
		\draw [bend left] (205) to (200.center);
		\draw [bend right] (205) to (203.center);
		\draw [bend left] (206) to (201.center);
		\draw [bend right] (199.center) to (207);
		\draw [bend right] (207) to (202.center);
		\draw [bend left] (204.center) to (206);
		\draw (206) to (197.center);
		\draw (194.center) to (207);
		\draw (205) to (196.center);
		\draw (204.center) to (177);
		\draw (177) to (186.center);
		\draw (185.center) to (163);
		\draw (163) to (201.center);
		\draw [in=180, out=0, looseness=1.25] (200.center) to (178.center);
		\draw [in=180, out=0, looseness=1.25] (203.center) to (208.center);
		\draw (157.center) to (196.center);
		\draw (197.center) to (142);
		\draw (158.center) to (194.center);
		\draw [in=180, out=0, looseness=1.25] (199.center) to (180.center);
		\draw [in=-180, out=0, looseness=1.25] (202.center) to (183.center);
		\draw (178.center) to (209.center);
		\draw (210.center) to (180.center);
		\draw (208.center) to (212.center);
		\draw (211.center) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/subs/step8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, -0.875) {$\Delta$};
		\node [style=none] (127) at (-1.25, 3) {};
		\node [style=none] (128) at (12, 3) {};
		\node [style=none] (129) at (12, -3) {};
		\node [style=none] (130) at (-1.25, -3) {};
		\node [style=none] (131) at (-1.25, -0.875) {};
		\node [style=label] (143) at (-1.75, 0.875) {$\Gamma$};
		\node [style=none] (144) at (-1.25, 0.875) {};
		\node [style=none] (148) at (-1.25, 0) {};
		\node [style=label] (159) at (12.5, 0) {$B$};
		\node [style=label] (160) at (-1.75, 0) {$A$};
		\node [style=none] (198) at (2, 0.75) {};
		\node [style=black] (199) at (2.5, 0.75) {};
		\node [style=none] (200) at (3, 1.125) {};
		\node [style=none] (201) at (3, 0.375) {};
		\node [style=bbox, minimum height=1.8em] (202) at (4.25, 1.5) {$\encoding{t}$};
		\node [style=none] (204) at (2, 2.25) {};
		\node [style=black] (205) at (2.5, 2.25) {};
		\node [style=none] (206) at (3, 2.625) {};
		\node [style=none] (207) at (3, 1.875) {};
		\node [style=none] (208) at (2, 1.5) {};
		\node [style=none] (209) at (7.75, 1.5) {};
		\node [style=bbox, minimum height=1.8em] (210) at (7, 1.5) {$\encoding{e_1}$};
		\node [style=none] (211) at (4.5, 0.375) {};
		\node [style=none] (212) at (4.5, 2.625) {};
		\node [style=none] (213) at (4.25, 1.125) {};
		\node [style=none] (214) at (4.25, 1.875) {};
		\node [style=none] (215) at (6.5, 1.875) {};
		\node [style=none] (216) at (6.5, 1.125) {};
		\node [style=none] (219) at (7, 1.875) {};
		\node [style=none] (220) at (7, 1.125) {};
		\node [style=none] (221) at (2, -2.25) {};
		\node [style=black] (222) at (2.5, -2.25) {};
		\node [style=none] (223) at (3, -1.875) {};
		\node [style=none] (224) at (3, -2.625) {};
		\node [style=bbox, minimum height=1.8em] (225) at (4.25, -1.5) {$\encoding{t}$};
		\node [style=none] (226) at (2, -0.75) {};
		\node [style=black] (227) at (2.5, -0.75) {};
		\node [style=none] (228) at (3, -0.375) {};
		\node [style=none] (229) at (3, -1.125) {};
		\node [style=none] (230) at (2, -1.5) {};
		\node [style=none] (231) at (7.75, -1.5) {};
		\node [style=bbox, minimum height=1.8em] (232) at (7, -1.5) {$\encoding{e_n}$};
		\node [style=none] (233) at (4.5, -2.625) {};
		\node [style=none] (234) at (4.5, -0.375) {};
		\node [style=none] (235) at (4.25, -1.875) {};
		\node [style=none] (236) at (4.25, -1.125) {};
		\node [style=none] (237) at (6.5, -1.125) {};
		\node [style=none] (238) at (6.5, -1.875) {};
		\node [style=none] (239) at (7, -1.125) {};
		\node [style=none] (240) at (7, -1.875) {};
		\node [style=none] (241) at (12, 0) {};
		\node [style=none] (242) at (8, 1.5) {};
		\node [style=none] (243) at (8, -1.5) {};
		\node [style=bbox, minimum height=1.8em] (244) at (10.5, 0) {$f$};
		\node [style=none] (245) at (10, 0.375) {};
		\node [style=none] (246) at (10, -0.375) {};
		\node [style=none] (247) at (10.5, 0.375) {};
		\node [style=none] (248) at (10.5, -0.375) {};
		\node [style=label] (249) at (7, 0.25) {$\vdots$};
		\node [style=black] (250) at (0, 0.875) {};
		\node [style=black] (251) at (0, 0) {};
		\node [style=black] (252) at (0, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (198.center) to (199);
		\draw [bend left] (199) to (200.center);
		\draw [bend right] (199) to (201.center);
		\draw (204.center) to (205);
		\draw [bend left] (205) to (206.center);
		\draw [bend right] (205) to (207.center);
		\draw (208.center) to (202);
		\draw (202) to (210);
		\draw (210) to (209.center);
		\draw (207.center) to (214.center);
		\draw (200.center) to (213.center);
		\draw (201.center) to (211.center);
		\draw (206.center) to (212.center);
		\draw [in=180, out=0, looseness=1.25] (211.center) to (216.center);
		\draw [in=0, out=180, looseness=1.25] (215.center) to (212.center);
		\draw (219.center) to (215.center);
		\draw (220.center) to (216.center);
		\draw (221.center) to (222);
		\draw [bend left] (222) to (223.center);
		\draw [bend right] (222) to (224.center);
		\draw (226.center) to (227);
		\draw [bend left] (227) to (228.center);
		\draw [bend right] (227) to (229.center);
		\draw (230.center) to (225);
		\draw (225) to (232);
		\draw (232) to (231.center);
		\draw (229.center) to (236.center);
		\draw (223.center) to (235.center);
		\draw (224.center) to (233.center);
		\draw (228.center) to (234.center);
		\draw [in=180, out=0, looseness=1.25] (233.center) to (238.center);
		\draw [in=0, out=180, looseness=1.25] (237.center) to (234.center);
		\draw (239.center) to (237.center);
		\draw (240.center) to (238.center);
		\draw [in=-180, out=0, looseness=1.25] (242.center) to (245.center);
		\draw [in=0, out=-180, looseness=1.25] (246.center) to (243.center);
		\draw (241.center) to (244);
		\draw (245.center) to (247.center);
		\draw (246.center) to (248.center);
		\draw (209.center) to (242.center);
		\draw (243.center) to (231.center);
		\draw [bend left] (250) to (204.center);
		\draw [bend right] (250) to (226.center);
		\draw [bend left] (251) to (208.center);
		\draw [bend right] (198.center) to (252);
		\draw [bend right] (252) to (221.center);
		\draw [bend left] (230.center) to (251);
		\draw (251) to (148.center);
		\draw (131.center) to (252);
		\draw (250) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/kb/traceid_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-1.75, -0.625) {$X$};
		\node [style=black] (107) at (0, 0) {};
		\node [style=none] (108) at (-0.75, -0.625) {};
		\node [style=none] (109) at (-0.75, 0.625) {};
		\node [style=none] (117) at (-1.25, -0.625) {};
		\node [style=none] (118) at (-0.75, 0.625) {};
		\node [style=label] (120) at (2.75, -0.625) {$X$};
		\node [style=black] (121) at (1, 0) {};
		\node [style=none] (122) at (1.75, -0.625) {};
		\node [style=none] (123) at (1.75, 0.625) {};
		\node [style=none] (125) at (2.25, -0.625) {};
		\node [style=none] (126) at (1.75, 0.625) {};
		\node [style=none] (127) at (-0.75, 1.625) {};
		\node [style=none] (128) at (1.75, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (108.center) to (117.center);
		\draw (118.center) to (109.center);
		\draw [bend right=90, looseness=1.75] (127.center) to (118.center);
		\draw (127.center) to (128.center);
		\draw [bend left=90, looseness=1.75] (128.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/kb/traceid_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, 0) {$X$};
		\node [style=none] (117) at (-1.5, 0) {};
		\node [style=label] (120) at (2, 0) {$X$};
		\node [style=none] (125) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (117.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/laxnaturality/copier/step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-3.5, 2.5) {};
		\node [style=none] (7) at (-3.5, 1.5) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-1.5, 3.5) {};
		\node [style=none] (10) at (-1.5, 2.5) {};
		\node [style=none] (11) at (-2, 2) {};
		\node [style=none] (12) at (-1.5, 1.5) {};
		\node [style=none] (13) at (-2.75, 1.5) {};
		\node [style=none] (14) at (-2.75, 2.5) {};
		\node [style=none] (16) at (2.75, 2.5) {};
		\node [style=none] (17) at (2.75, 3.5) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (1, 1.5) {};
		\node [style=none, scale=0.8] (28) at (-0.25, 3) {$\t'_{SS}$};
		\node [style=none, scale=0.8] (29) at (-0.25, 1) {$\t'_{SQ}$};
		\node [style=none] (30) at (-5.25, -1.5) {};
		\node [style=none] (31) at (-5.25, -2.5) {};
		\node [style=none] (32) at (-1.5, -3.5) {};
		\node [style=none] (33) at (-1.5, -0.5) {};
		\node [style=none] (34) at (-1.5, -1.5) {};
		\node [style=none] (35) at (-2, -2) {};
		\node [style=none] (36) at (-1.5, -2.5) {};
		\node [style=none] (37) at (-2.75, -2.5) {};
		\node [style=none] (38) at (-2.75, -1.5) {};
		\node [style=none] (39) at (1, -1.5) {};
		\node [style=none] (40) at (1, -0.5) {};
		\node [style=none] (41) at (2.75, -3.5) {};
		\node [style=none] (42) at (2.75, -2.5) {};
		\node [style=none, scale=0.8] (49) at (-0.25, -1) {$\t'_{PS}$};
		\node [style=none, scale=0.8] (50) at (-0.25, -3) {$\t'_{PQ}$};
		\node [style=none] (51) at (3, 0.5) {};
		\node [style=none] (52) at (3, 1.5) {};
		\node [style=none] (54) at (3, -1.5) {};
		\node [style=none] (55) at (3, -0.5) {};
		\node [style=none] (57) at (5, 2.5) {};
		\node [style=none] (58) at (5, 1.5) {};
		\node [style=none] (59) at (3, 0.5) {};
		\node [style=none] (60) at (3, 3.5) {};
		\node [style=none] (61) at (3, 2.5) {};
		\node [style=none] (62) at (3.5, 2) {};
		\node [style=none] (63) at (3, 1.5) {};
		\node [style=none] (64) at (4.25, 1.5) {};
		\node [style=none] (65) at (4.25, 2.5) {};
		\node [style=none] (75) at (5.75, -1.5) {};
		\node [style=none] (76) at (5.75, -2.5) {};
		\node [style=none] (77) at (3, -3.5) {};
		\node [style=none] (78) at (3, -0.5) {};
		\node [style=none] (79) at (3, -1.5) {};
		\node [style=none] (80) at (3.5, -2) {};
		\node [style=none] (81) at (3, -2.5) {};
		\node [style=none] (82) at (4.25, -2.5) {};
		\node [style=none] (83) at (4.25, -1.5) {};
		\node [style=none] (84) at (-1, 0.5) {};
		\node [style=none] (85) at (-1, 3.5) {};
		\node [style=none] (86) at (-1, 2.5) {};
		\node [style=none] (87) at (-1, 1.5) {};
		\node [style=none] (88) at (-1, -3.5) {};
		\node [style=none] (89) at (-1, -0.5) {};
		\node [style=none] (90) at (-1, -1.5) {};
		\node [style=none] (91) at (-1, -2.5) {};
		\node [style=none] (92) at (0.5, 0.5) {};
		\node [style=none] (93) at (0.5, 3.5) {};
		\node [style=none] (94) at (0.5, 2.5) {};
		\node [style=none] (95) at (0.5, 1.5) {};
		\node [style=none] (96) at (0.5, -3.5) {};
		\node [style=none] (97) at (0.5, -0.5) {};
		\node [style=none] (98) at (0.5, -1.5) {};
		\node [style=none] (99) at (0.5, -2.5) {};
		\node [style=none] (100) at (-1, 3.75) {};
		\node [style=none] (101) at (0.5, 3.75) {};
		\node [style=none] (102) at (-1, 2.25) {};
		\node [style=none] (103) at (0.5, 2.25) {};
		\node [style=none] (104) at (-1, 1.75) {};
		\node [style=none] (105) at (0.5, 1.75) {};
		\node [style=none] (106) at (-1, 0.25) {};
		\node [style=none] (107) at (0.5, 0.25) {};
		\node [style=none] (108) at (-1, -0.25) {};
		\node [style=none] (109) at (0.5, -0.25) {};
		\node [style=none] (110) at (-1, -1.75) {};
		\node [style=none] (111) at (0.5, -1.75) {};
		\node [style=none] (112) at (-1, -2.25) {};
		\node [style=none] (113) at (0.5, -2.25) {};
		\node [style=none] (114) at (-1, -3.75) {};
		\node [style=none] (115) at (0.5, -3.75) {};
		\node [style=none] (116) at (5, 5.25) {};
		\node [style=none] (117) at (5, 4.25) {};
		\node [style=none] (118) at (-3.5, 5.25) {};
		\node [style=none] (119) at (-3.5, 4.25) {};
		\node [style=none, scale=0.8] (120) at (6.5, -2) {$\copier{Q}$};
		\node [style=none] (123) at (7.25, -1.5) {};
		\node [style=none] (124) at (7.25, -2.5) {};
		\node [style=none] (125) at (5.75, -1.25) {};
		\node [style=none] (126) at (7.25, -1.25) {};
		\node [style=none] (127) at (5.75, -2.75) {};
		\node [style=none] (128) at (7.25, -2.75) {};
		\node [style=none] (129) at (10, -1.5) {};
		\node [style=none] (130) at (10, -2.5) {};
		\node [style=none] (131) at (3, 0.525) {};
		\node [style=none] (132) at (3, 1.475) {};
		\node [style=none] (133) at (3, -1.475) {};
		\node [style=none] (134) at (3, -0.525) {};
		\node [style=label] (159) at (-4.75, -1) {$P$};
		\node [style=dots] (162) at (-4.75, -1.85) {$\vdots$};
		\node [style=label] (163) at (8.75, -1) {$Q \per Q$};
		\node [style=dots] (164) at (8.75, -1.85) {$\vdots$};
		\node [style=label] (165) at (5, -1) {$Q$};
		\node [style=dots] (166) at (5, -1.85) {$\vdots$};
		\node [style=label] (167) at (-3.25, 3) {$S$};
		\node [style=dots] (168) at (-3.25, 2.15) {$\vdots$};
		\node [style=label] (169) at (4.75, 3) {$S$};
		\node [style=dots] (170) at (4.75, 2.15) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tapeFill] (55.center)
			 to (54.center)
			 to [in=0, out=180] (18.center)
			 to (92.center)
			 to (107.center)
			 to (106.center)
			 to (84.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (7.center)
			 to [bend left=90, looseness=1.50] (118.center)
			 to (116.center)
			 to [bend left=90, looseness=1.50] (58.center)
			 to (64.center)
			 to [bend left] (59.center)
			 to (63.center)
			 to [bend right=45] (62.center)
			 to [bend right=45] (61.center)
			 to (16.center)
			 to (94.center)
			 to (103.center)
			 to (102.center)
			 to (86.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (12.center)
			 to (87.center)
			 to (104.center)
			 to (105.center)
			 to (95.center)
			 to (19.center)
			 to [in=-180, out=0] cycle;
		\draw [tape, fill=white] (119.center)
			 to [bend right=90, looseness=1.50] (6.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (85.center)
			 to (100.center)
			 to (101.center)
			 to (93.center)
			 to (17.center)
			 to (60.center)
			 to [bend left] (65.center)
			 to (57.center)
			 to [bend right=90, looseness=1.50] (117.center)
			 to cycle;
		\draw [tapeFill] (42.center)
			 to (99.center)
			 to (113.center)
			 to (112.center)
			 to (91.center)
			 to (36.center)
			 to [bend left=45] (35.center)
			 to [bend left=45] (34.center)
			 to (90.center)
			 to (110.center)
			 to (111.center)
			 to (98.center)
			 to (39.center)
			 to [in=-180, out=0] (51.center)
			 to (52.center)
			 to [in=0, out=-180] (40.center)
			 to (97.center)
			 to (109.center)
			 to (108.center)
			 to (89.center)
			 to (33.center)
			 to [bend right] (38.center)
			 to (30.center)
			 to (31.center)
			 to (37.center)
			 to [bend right] (32.center)
			 to (88.center)
			 to (114.center)
			 to (115.center)
			 to (96.center)
			 to (41.center)
			 to (77.center)
			 to [bend right] (82.center)
			 to (76.center)
			 to (127.center)
			 to (128.center)
			 to (124.center)
			 to (130.center)
			 to (129.center)
			 to (123.center)
			 to (126.center)
			 to (125.center)
			 to (75.center)
			 to (83.center)
			 to [bend right] (78.center)
			 to (79.center)
			 to [bend left=45] (80.center)
			 to [bend left=45] (81.center)
			 to cycle;
		\draw [tapeNoFill] (55.center)
			 to (54.center)
			 to [in=0, out=180] (18.center)
			 to (92.center)
			 to (107.center)
			 to (106.center)
			 to (84.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (7.center)
			 to [bend left=90, looseness=1.50] (118.center)
			 to (116.center)
			 to [bend left=90, looseness=1.50] (58.center)
			 to (64.center)
			 to [bend left] (59.center)
			 to (63.center)
			 to [bend right=45] (62.center)
			 to [bend right=45] (61.center)
			 to (16.center)
			 to (94.center)
			 to (103.center)
			 to (102.center)
			 to (86.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (12.center)
			 to (87.center)
			 to (104.center)
			 to (105.center)
			 to (95.center)
			 to (19.center)
			 to [in=-180, out=0] cycle;
		\draw [tapeNoFill] (42.center)
			 to (99.center)
			 to (113.center)
			 to (112.center)
			 to (91.center)
			 to (36.center)
			 to [bend left=45] (35.center)
			 to [bend left=45] (34.center)
			 to (90.center)
			 to (110.center)
			 to (111.center)
			 to (98.center)
			 to (39.center)
			 to [in=-180, out=0] (51.center)
			 to (52.center)
			 to [in=0, out=-180] (40.center)
			 to (97.center)
			 to (109.center)
			 to (108.center)
			 to (89.center)
			 to (33.center)
			 to [bend right] (38.center)
			 to (30.center)
			 to (31.center)
			 to (37.center)
			 to [bend right] (32.center)
			 to (88.center)
			 to (114.center)
			 to (115.center)
			 to (96.center)
			 to (41.center)
			 to (77.center)
			 to [bend right] (82.center)
			 to (76.center)
			 to (127.center)
			 to (128.center)
			 to (124.center)
			 to (130.center)
			 to (129.center)
			 to (123.center)
			 to (126.center)
			 to (125.center)
			 to (75.center)
			 to (83.center)
			 to [bend right] (78.center)
			 to (79.center)
			 to [bend left=45] (80.center)
			 to [bend left=45] (81.center)
			 to cycle;
		\draw [tapeBg, line width=1pt] (131.center) to (132.center);
		\draw [tapeBg, line width=1pt] (133.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/laxnaturality/copier/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 2.5) {};
		\node [style=none] (1) at (2.25, 1.5) {};
		\node [style=none] (2) at (4.25, 0.5) {};
		\node [style=none] (3) at (4.25, 3.5) {};
		\node [style=none] (4) at (4.25, 2.5) {};
		\node [style=none] (5) at (3.75, 2) {};
		\node [style=none] (6) at (4.25, 1.5) {};
		\node [style=none] (7) at (3, 1.5) {};
		\node [style=none] (8) at (3, 2.5) {};
		\node [style=none] (9) at (8.5, 2.5) {};
		\node [style=none] (10) at (8.5, 3.5) {};
		\node [style=none] (11) at (6.75, 0.5) {};
		\node [style=none] (12) at (6.75, 1.5) {};
		\node [style=none, scale=0.8] (13) at (5.5, 3) {$\t'_{SS}$};
		\node [style=none, scale=0.8] (14) at (5.5, 1) {$\t'_{SQ}$};
		\node [style=none] (15) at (0.5, -1.5) {};
		\node [style=none] (16) at (0.5, -2.5) {};
		\node [style=none] (17) at (4.25, -3.5) {};
		\node [style=none] (18) at (4.25, -0.5) {};
		\node [style=none] (19) at (4.25, -1.5) {};
		\node [style=none] (20) at (3.75, -2) {};
		\node [style=none] (21) at (4.25, -2.5) {};
		\node [style=none] (22) at (3, -2.5) {};
		\node [style=none] (23) at (3, -1.5) {};
		\node [style=none] (24) at (6.75, -1.5) {};
		\node [style=none] (25) at (6.75, -0.5) {};
		\node [style=none] (26) at (8.5, -3.5) {};
		\node [style=none] (27) at (8.5, -2.5) {};
		\node [style=none, scale=0.8] (28) at (5.5, -1) {$\t'_{PS}$};
		\node [style=none, scale=0.8] (29) at (5.5, -3) {$\t'_{PQ}$};
		\node [style=none] (30) at (8.75, 0.5) {};
		\node [style=none] (31) at (8.75, 1.5) {};
		\node [style=none] (32) at (8.75, -1.5) {};
		\node [style=none] (33) at (8.75, -0.5) {};
		\node [style=none] (34) at (15.75, 2.5) {};
		\node [style=none] (35) at (15.75, 1.5) {};
		\node [style=none] (36) at (8.75, 0.5) {};
		\node [style=none] (37) at (8.75, 3.5) {};
		\node [style=none] (38) at (8.75, 2.5) {};
		\node [style=none] (39) at (9.25, 2) {};
		\node [style=none] (40) at (8.75, 1.5) {};
		\node [style=none] (41) at (10, 1.5) {};
		\node [style=none] (42) at (10, 2.5) {};
		\node [style=none] (43) at (11.5, -1.5) {};
		\node [style=none] (44) at (11.5, -2.5) {};
		\node [style=none] (45) at (8.75, -3.5) {};
		\node [style=none] (46) at (8.75, -0.5) {};
		\node [style=none] (47) at (8.75, -1.5) {};
		\node [style=none] (48) at (9.25, -2) {};
		\node [style=none] (49) at (8.75, -2.5) {};
		\node [style=none] (50) at (10, -2.5) {};
		\node [style=none] (51) at (10, -1.5) {};
		\node [style=none] (52) at (4.75, 0.5) {};
		\node [style=none] (53) at (4.75, 3.5) {};
		\node [style=none] (54) at (4.75, 2.5) {};
		\node [style=none] (55) at (4.75, 1.5) {};
		\node [style=none] (56) at (4.75, -3.5) {};
		\node [style=none] (57) at (4.75, -0.5) {};
		\node [style=none] (58) at (4.75, -1.5) {};
		\node [style=none] (59) at (4.75, -2.5) {};
		\node [style=none] (60) at (6.25, 0.5) {};
		\node [style=none] (61) at (6.25, 3.5) {};
		\node [style=none] (62) at (6.25, 2.5) {};
		\node [style=none] (63) at (6.25, 1.5) {};
		\node [style=none] (64) at (6.25, -3.5) {};
		\node [style=none] (65) at (6.25, -0.5) {};
		\node [style=none] (66) at (6.25, -1.5) {};
		\node [style=none] (67) at (6.25, -2.5) {};
		\node [style=none] (68) at (4.75, 3.75) {};
		\node [style=none] (69) at (6.25, 3.75) {};
		\node [style=none] (70) at (4.75, 2.25) {};
		\node [style=none] (71) at (6.25, 2.25) {};
		\node [style=none] (72) at (4.75, 1.75) {};
		\node [style=none] (73) at (6.25, 1.75) {};
		\node [style=none] (74) at (4.75, 0.25) {};
		\node [style=none] (75) at (6.25, 0.25) {};
		\node [style=none] (76) at (4.75, -0.25) {};
		\node [style=none] (77) at (6.25, -0.25) {};
		\node [style=none] (78) at (4.75, -1.75) {};
		\node [style=none] (79) at (6.25, -1.75) {};
		\node [style=none] (80) at (4.75, -2.25) {};
		\node [style=none] (81) at (6.25, -2.25) {};
		\node [style=none] (82) at (4.75, -3.75) {};
		\node [style=none] (83) at (6.25, -3.75) {};
		\node [style=none] (84) at (15.75, 5.25) {};
		\node [style=none] (85) at (15.75, 4.25) {};
		\node [style=none] (86) at (2.25, 5.25) {};
		\node [style=none] (87) at (2.25, 4.25) {};
		\node [style=none, scale=0.8] (88) at (12.25, -2) {$\copier{Q}$};
		\node [style=none] (89) at (13, -1.5) {};
		\node [style=none] (90) at (13, -2.5) {};
		\node [style=none] (91) at (11.5, -1.25) {};
		\node [style=none] (92) at (13, -1.25) {};
		\node [style=none] (93) at (11.5, -2.75) {};
		\node [style=none] (94) at (13, -2.75) {};
		\node [style=none] (95) at (17.75, -1.5) {};
		\node [style=none] (96) at (17.75, -2.5) {};
		\node [style=none] (97) at (8.75, -1.475) {};
		\node [style=none] (98) at (8.75, -0.525) {};
		\node [style=none] (99) at (8.75, 0.525) {};
		\node [style=none] (100) at (8.75, 1.475) {};
		\node [style=label] (101) at (1, -1) {$P$};
		\node [style=dots] (102) at (1, -1.85) {$\vdots$};
		\node [style=label] (103) at (16.5, -1) {$Q \per Q$};
		\node [style=dots] (104) at (16.5, -1.85) {$\vdots$};
		\node [style=label] (105) at (10.75, -1) {$Q$};
		\node [style=dots] (106) at (10.75, -1.85) {$\vdots$};
		\node [style=label] (107) at (2.5, 3) {$S$};
		\node [style=dots] (108) at (2.5, 2.15) {$\vdots$};
		\node [style=label] (109) at (10.75, 3) {$S$};
		\node [style=dots] (110) at (10.75, 2.15) {$\vdots$};
		\node [style=none] (111) at (11.5, 2.5) {};
		\node [style=none] (112) at (11.5, 1.5) {};
		\node [style=none, scale=0.8] (113) at (12.25, 2) {$\copier{S}$};
		\node [style=none] (114) at (13, 2.5) {};
		\node [style=none] (115) at (13, 1.5) {};
		\node [style=none] (116) at (11.5, 2.75) {};
		\node [style=none] (117) at (13, 2.75) {};
		\node [style=none] (118) at (11.5, 1.25) {};
		\node [style=none] (119) at (13, 1.25) {};
		\node [style=none] (120) at (13.5, 2.5) {};
		\node [style=none] (121) at (13.5, 1.5) {};
		\node [style=none, scale=0.8] (122) at (14.25, 2) {$\cocopier{S}$};
		\node [style=none] (123) at (15, 2.5) {};
		\node [style=none] (124) at (15, 1.5) {};
		\node [style=none] (125) at (13.5, 2.75) {};
		\node [style=none] (126) at (15, 2.75) {};
		\node [style=none] (127) at (13.5, 1.25) {};
		\node [style=none] (128) at (15, 1.25) {};
		\node [style=label] (129) at (15.75, 3) {$S$};
		\node [style=dots] (130) at (15.75, 2.15) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tapeFill] (54.center)
			 to (4.center)
			 to [bend right=45] (5.center)
			 to [bend right=45] (6.center)
			 to (55.center)
			 to (72.center)
			 to (73.center)
			 to (63.center)
			 to (12.center)
			 to [in=-180, out=0] (33.center)
			 to (32.center)
			 to [in=0, out=180] (11.center)
			 to (60.center)
			 to (75.center)
			 to (74.center)
			 to (52.center)
			 to (2.center)
			 to [bend left] (7.center)
			 to (1.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (84.center)
			 to [bend left=90, looseness=1.50] (35.center)
			 to (124.center)
			 to (128.center)
			 to (127.center)
			 to (121.center)
			 to (115.center)
			 to (119.center)
			 to (118.center)
			 to (112.center)
			 to (41.center)
			 to [bend left] (36.center)
			 to (40.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] (38.center)
			 to (9.center)
			 to (62.center)
			 to (71.center)
			 to (70.center)
			 to cycle;
		\draw [tapeFill] (27.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (65.center)
			 to (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (26.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (96.center)
			 to (95.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to cycle;
		\draw [tapeNoFill] (54.center)
			 to (4.center)
			 to [bend right=45] (5.center)
			 to [bend right=45] (6.center)
			 to (55.center)
			 to (72.center)
			 to (73.center)
			 to (63.center)
			 to (12.center)
			 to [in=-180, out=0] (33.center)
			 to (32.center)
			 to [in=0, out=180] (11.center)
			 to (60.center)
			 to (75.center)
			 to (74.center)
			 to (52.center)
			 to (2.center)
			 to [bend left] (7.center)
			 to (1.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (84.center)
			 to [bend left=90, looseness=1.50] (35.center)
			 to (124.center)
			 to (128.center)
			 to (127.center)
			 to (121.center)
			 to (115.center)
			 to (119.center)
			 to (118.center)
			 to (112.center)
			 to (41.center)
			 to [bend left] (36.center)
			 to (40.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] (38.center)
			 to (9.center)
			 to (62.center)
			 to (71.center)
			 to (70.center)
			 to cycle;
		\draw [tapeNoFill] (27.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (65.center)
			 to (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (26.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (96.center)
			 to (95.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to cycle;
		\draw [tape, fill=white] (34.center)
			 to [bend right=90, looseness=1.50] (85.center)
			 to (87.center)
			 to [bend right=90, looseness=1.25] (0.center)
			 to (8.center)
			 to [bend left] (3.center)
			 to (53.center)
			 to (68.center)
			 to (69.center)
			 to (61.center)
			 to (10.center)
			 to (37.center)
			 to [bend left] (42.center)
			 to (111.center)
			 to (116.center)
			 to (117.center)
			 to (114.center)
			 to (120.center)
			 to (125.center)
			 to (126.center)
			 to (123.center)
			 to cycle;
		\draw [tapeBg, line width=1pt] (97.center) to (98.center);
		\draw [tapeBg, line width=1pt] (99.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/laxnaturality/copier/step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.5) {};
		\node [style=none] (1) at (-2.25, 1.5) {};
		\node [style=none] (2) at (4.25, 0.5) {};
		\node [style=none] (3) at (4.25, 3.5) {};
		\node [style=none] (4) at (4.25, 2.5) {};
		\node [style=none] (5) at (3.75, 2) {};
		\node [style=none] (6) at (4.25, 1.5) {};
		\node [style=none] (7) at (3, 1.5) {};
		\node [style=none] (8) at (3, 2.5) {};
		\node [style=none] (9) at (8.5, 2.5) {};
		\node [style=none] (10) at (8.5, 3.5) {};
		\node [style=none] (11) at (6.75, 0.5) {};
		\node [style=none] (12) at (6.75, 1.5) {};
		\node [style=none, scale=0.8] (13) at (5.5, 3) {$\t'_{SS}$};
		\node [style=none, scale=0.8] (14) at (5.5, 1) {$\t'_{SQ}$};
		\node [style=none] (15) at (-4, -1.5) {};
		\node [style=none] (16) at (-4, -2.5) {};
		\node [style=none] (17) at (4.25, -3.5) {};
		\node [style=none] (18) at (4.25, -0.5) {};
		\node [style=none] (19) at (4.25, -1.5) {};
		\node [style=none] (20) at (3.75, -2) {};
		\node [style=none] (21) at (4.25, -2.5) {};
		\node [style=none] (22) at (3, -2.5) {};
		\node [style=none] (23) at (3, -1.5) {};
		\node [style=none] (24) at (6.75, -1.5) {};
		\node [style=none] (25) at (6.75, -0.5) {};
		\node [style=none] (26) at (8.5, -3.5) {};
		\node [style=none] (27) at (8.5, -2.5) {};
		\node [style=none, scale=0.8] (28) at (5.5, -1) {$\t'_{PS}$};
		\node [style=none, scale=0.8] (29) at (5.5, -3) {$\t'_{PQ}$};
		\node [style=none] (30) at (8.75, 0.5) {};
		\node [style=none] (31) at (8.75, 1.5) {};
		\node [style=none] (32) at (8.75, -1.5) {};
		\node [style=none] (33) at (8.75, -0.5) {};
		\node [style=none] (34) at (15, 2.5) {};
		\node [style=none] (35) at (15, 1.5) {};
		\node [style=none] (36) at (8.75, 0.5) {};
		\node [style=none] (37) at (8.75, 3.5) {};
		\node [style=none] (38) at (8.75, 2.5) {};
		\node [style=none] (39) at (9.25, 2) {};
		\node [style=none] (40) at (8.75, 1.5) {};
		\node [style=none] (41) at (10, 1.5) {};
		\node [style=none] (42) at (10, 2.5) {};
		\node [style=none] (43) at (11.5, -1.5) {};
		\node [style=none] (44) at (11.5, -2.5) {};
		\node [style=none] (45) at (8.75, -3.5) {};
		\node [style=none] (46) at (8.75, -0.5) {};
		\node [style=none] (47) at (8.75, -1.5) {};
		\node [style=none] (48) at (9.25, -2) {};
		\node [style=none] (49) at (8.75, -2.5) {};
		\node [style=none] (50) at (10, -2.5) {};
		\node [style=none] (51) at (10, -1.5) {};
		\node [style=none] (52) at (4.75, 0.5) {};
		\node [style=none] (53) at (4.75, 3.5) {};
		\node [style=none] (54) at (4.75, 2.5) {};
		\node [style=none] (55) at (4.75, 1.5) {};
		\node [style=none] (56) at (4.75, -3.5) {};
		\node [style=none] (57) at (4.75, -0.5) {};
		\node [style=none] (58) at (4.75, -1.5) {};
		\node [style=none] (59) at (4.75, -2.5) {};
		\node [style=none] (60) at (6.25, 0.5) {};
		\node [style=none] (61) at (6.25, 3.5) {};
		\node [style=none] (62) at (6.25, 2.5) {};
		\node [style=none] (63) at (6.25, 1.5) {};
		\node [style=none] (64) at (6.25, -3.5) {};
		\node [style=none] (65) at (6.25, -0.5) {};
		\node [style=none] (66) at (6.25, -1.5) {};
		\node [style=none] (67) at (6.25, -2.5) {};
		\node [style=none] (68) at (4.75, 3.75) {};
		\node [style=none] (69) at (6.25, 3.75) {};
		\node [style=none] (70) at (4.75, 2.25) {};
		\node [style=none] (71) at (6.25, 2.25) {};
		\node [style=none] (72) at (4.75, 1.75) {};
		\node [style=none] (73) at (6.25, 1.75) {};
		\node [style=none] (74) at (4.75, 0.25) {};
		\node [style=none] (75) at (6.25, 0.25) {};
		\node [style=none] (76) at (4.75, -0.25) {};
		\node [style=none] (77) at (6.25, -0.25) {};
		\node [style=none] (78) at (4.75, -1.75) {};
		\node [style=none] (79) at (6.25, -1.75) {};
		\node [style=none] (80) at (4.75, -2.25) {};
		\node [style=none] (81) at (6.25, -2.25) {};
		\node [style=none] (82) at (4.75, -3.75) {};
		\node [style=none] (83) at (6.25, -3.75) {};
		\node [style=none] (84) at (15, 5.25) {};
		\node [style=none] (85) at (15, 4.25) {};
		\node [style=none] (86) at (-2.25, 5.25) {};
		\node [style=none] (87) at (-2.25, 4.25) {};
		\node [style=none, scale=0.8] (88) at (12.25, -2) {$\copier{Q}$};
		\node [style=none] (89) at (13, -1.5) {};
		\node [style=none] (90) at (13, -2.5) {};
		\node [style=none] (91) at (11.5, -1.25) {};
		\node [style=none] (92) at (13, -1.25) {};
		\node [style=none] (93) at (11.5, -2.75) {};
		\node [style=none] (94) at (13, -2.75) {};
		\node [style=none] (95) at (16.5, -1.5) {};
		\node [style=none] (96) at (16.5, -2.5) {};
		\node [style=none] (97) at (8.75, -1.475) {};
		\node [style=none] (98) at (8.75, -0.525) {};
		\node [style=none] (99) at (8.75, 0.525) {};
		\node [style=none] (100) at (8.75, 1.475) {};
		\node [style=label] (101) at (-3.5, -1) {$P$};
		\node [style=dots] (102) at (-3.5, -1.85) {$\vdots$};
		\node [style=label] (103) at (15.25, -1) {$Q \per Q$};
		\node [style=dots] (104) at (15.25, -1.85) {$\vdots$};
		\node [style=label] (105) at (10.75, -1) {$Q$};
		\node [style=dots] (106) at (10.75, -1.85) {$\vdots$};
		\node [style=label] (107) at (-1.25, 3) {$S \per S$};
		\node [style=dots] (108) at (-1.25, 2.15) {$\vdots$};
		\node [style=label] (109) at (10.75, 3) {$S$};
		\node [style=dots] (110) at (10.75, 2.15) {$\vdots$};
		\node [style=none] (111) at (11.5, 2.5) {};
		\node [style=none] (112) at (11.5, 1.5) {};
		\node [style=none, scale=0.8] (113) at (12.25, 2) {$\copier{S}$};
		\node [style=none] (114) at (13, 2.5) {};
		\node [style=none] (115) at (13, 1.5) {};
		\node [style=none] (116) at (11.5, 2.75) {};
		\node [style=none] (117) at (13, 2.75) {};
		\node [style=none] (118) at (11.5, 1.25) {};
		\node [style=none] (119) at (13, 1.25) {};
		\node [style=label] (129) at (14.25, 3) {$S \per S$};
		\node [style=dots] (130) at (14.25, 2.15) {$\vdots$};
		\node [style=none] (131) at (0, 2.5) {};
		\node [style=none] (132) at (0, 1.5) {};
		\node [style=none, scale=0.8] (133) at (0.75, 2) {$\cocopier{S}$};
		\node [style=none] (134) at (1.5, 2.5) {};
		\node [style=none] (135) at (1.5, 1.5) {};
		\node [style=none] (136) at (0, 2.75) {};
		\node [style=none] (137) at (1.5, 2.75) {};
		\node [style=none] (138) at (0, 1.25) {};
		\node [style=none] (139) at (1.5, 1.25) {};
		\node [style=label] (140) at (2.25, 3) {$S$};
		\node [style=dots] (141) at (2.25, 2.15) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tapeFill] (1.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (84.center)
			 to [bend left=90, looseness=1.50] (35.center)
			 to (115.center)
			 to (119.center)
			 to (118.center)
			 to (112.center)
			 to (41.center)
			 to [bend left] (36.center)
			 to (40.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] (38.center)
			 to (9.center)
			 to (62.center)
			 to (71.center)
			 to (70.center)
			 to (54.center)
			 to (4.center)
			 to [bend right=45] (5.center)
			 to [bend right=45] (6.center)
			 to (55.center)
			 to (72.center)
			 to (73.center)
			 to (63.center)
			 to (12.center)
			 to [in=-180, out=0] (33.center)
			 to (32.center)
			 to [in=0, out=180] (11.center)
			 to (60.center)
			 to (75.center)
			 to (74.center)
			 to (52.center)
			 to (2.center)
			 to [bend left] (7.center)
			 to (135.center)
			 to (139.center)
			 to (138.center)
             to (132.center)
             to cycle;
		\draw [tapeFill] (27.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (65.center)
			 to (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (26.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (96.center)
			 to (95.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to cycle;
		\draw [tapeNoFill] (27.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (65.center)
			 to (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (26.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (96.center)
			 to (95.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to cycle;
		\draw [tapeNoFill] (1.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (84.center)
			 to [bend left=90, looseness=1.50] (35.center)
			 to (115.center)
			 to (119.center)
			 to (118.center)
			 to (112.center)
			 to (41.center)
			 to [bend left] (36.center)
			 to (40.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] (38.center)
			 to (9.center)
			 to (62.center)
			 to (71.center)
			 to (70.center)
			 to (54.center)
			 to (4.center)
			 to [bend right=45] (5.center)
			 to [bend right=45] (6.center)
			 to (55.center)
			 to (72.center)
			 to (73.center)
			 to (63.center)
			 to (12.center)
			 to [in=-180, out=0] (33.center)
			 to (32.center)
			 to [in=0, out=180] (11.center)
			 to (60.center)
			 to (75.center)
			 to (74.center)
			 to (52.center)
			 to (2.center)
			 to [bend left] (7.center)
			 to (135.center)
			 to (139.center)
			 to (138.center)
             to (132.center)
             to cycle;
		\draw [tape, fill=white] (69.center)
			 to (61.center)
			 to (10.center)
			 to (37.center)
			 to [bend left] (42.center)
			 to (111.center)
			 to (116.center)
			 to (117.center)
			 to (114.center)
			 to (34.center)
			 to [bend right=90, looseness=1.50] (85.center)
			 to (87.center)
			 to [bend right=90, looseness=1.25] (0.center)
			 to (131.center)
			 to (136.center)
			 to (137.center)
			 to (134.center)
			 to (8.center)
			 to [bend left] (3.center)
			 to (53.center)
			 to (68.center)
			 to cycle;
		\draw [tapeBg, line width=1pt] (97.center) to (98.center);
		\draw [tapeBg, line width=1pt] (99.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/laxnaturality/copier/step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2.5) {};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=none] (2) at (2.25, 0.5) {};
		\node [style=none] (3) at (2.25, 3.5) {};
		\node [style=none] (4) at (2.25, 2.5) {};
		\node [style=none] (5) at (1.75, 2) {};
		\node [style=none] (6) at (2.25, 1.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (1, 2.5) {};
		\node [style=none] (11) at (8.75, 0.5) {};
		\node [style=none] (12) at (8.75, 1.5) {};
		\node [style=none, scale=0.8] (13) at (5.5, 3) {$\t'_{SS}$};
		\node [style=none, scale=0.8] (14) at (5.5, 1) {$\t'_{SQ}$};
		\node [style=none] (15) at (-3, -1.5) {};
		\node [style=none] (16) at (-3, -2.5) {};
		\node [style=none] (17) at (4.25, -3.5) {};
		\node [style=none] (18) at (4.25, -0.5) {};
		\node [style=none] (19) at (4.25, -1.5) {};
		\node [style=none] (20) at (3.75, -2) {};
		\node [style=none] (21) at (4.25, -2.5) {};
		\node [style=none] (22) at (3, -2.5) {};
		\node [style=none] (23) at (3, -1.5) {};
		\node [style=none] (24) at (8.75, -1.5) {};
		\node [style=none] (25) at (8.75, -0.5) {};
		\node [style=none, scale=0.8] (28) at (5.5, -1) {$\t'_{PS}$};
		\node [style=none, scale=0.8] (29) at (5.5, -3) {$\t'_{PQ}$};
		\node [style=none] (30) at (11, 0.5) {};
		\node [style=none] (31) at (11, 1.5) {};
		\node [style=none] (32) at (11, -1.5) {};
		\node [style=none] (33) at (11, -0.5) {};
		\node [style=none] (34) at (14.75, 2.5) {};
		\node [style=none] (35) at (14.75, 1.5) {};
		\node [style=none] (36) at (11, 0.5) {};
		\node [style=none] (37) at (11, 3.5) {};
		\node [style=none] (38) at (11, 2.5) {};
		\node [style=none] (39) at (11.5, 2) {};
		\node [style=none] (40) at (11, 1.5) {};
		\node [style=none] (41) at (12.25, 1.5) {};
		\node [style=none] (42) at (12.25, 2.5) {};
		\node [style=none] (43) at (6.75, -2.5) {};
		\node [style=none] (44) at (6.75, -3.5) {};
		\node [style=none] (45) at (12, -3.5) {};
		\node [style=none] (46) at (12, -0.5) {};
		\node [style=none] (47) at (12, -1.5) {};
		\node [style=none] (48) at (12.5, -2) {};
		\node [style=none] (49) at (12, -2.5) {};
		\node [style=none] (50) at (13.25, -2.5) {};
		\node [style=none] (51) at (13.25, -1.5) {};
		\node [style=none] (52) at (4.75, 0.5) {};
		\node [style=none] (53) at (4.75, 3.5) {};
		\node [style=none] (54) at (4.75, 2.5) {};
		\node [style=none] (55) at (4.75, 1.5) {};
		\node [style=none] (56) at (4.75, -3.5) {};
		\node [style=none] (57) at (4.75, -0.5) {};
		\node [style=none] (58) at (4.75, -1.5) {};
		\node [style=none] (59) at (4.75, -2.5) {};
		\node [style=none] (60) at (6.25, 0.5) {};
		\node [style=none] (61) at (6.25, 3.5) {};
		\node [style=none] (62) at (6.25, 2.5) {};
		\node [style=none] (63) at (6.25, 1.5) {};
		\node [style=none] (64) at (6.25, -3.5) {};
		\node [style=none] (65) at (6.25, -0.5) {};
		\node [style=none] (66) at (6.25, -1.5) {};
		\node [style=none] (67) at (6.25, -2.5) {};
		\node [style=none] (68) at (4.75, 3.75) {};
		\node [style=none] (69) at (6.25, 3.75) {};
		\node [style=none] (70) at (4.75, 2.25) {};
		\node [style=none] (71) at (6.25, 2.25) {};
		\node [style=none] (72) at (4.75, 1.75) {};
		\node [style=none] (73) at (6.25, 1.75) {};
		\node [style=none] (74) at (4.75, 0.25) {};
		\node [style=none] (75) at (6.25, 0.25) {};
		\node [style=none] (76) at (4.75, -0.25) {};
		\node [style=none] (77) at (6.25, -0.25) {};
		\node [style=none] (78) at (4.75, -1.75) {};
		\node [style=none] (79) at (6.25, -1.75) {};
		\node [style=none] (80) at (4.75, -2.25) {};
		\node [style=none] (81) at (6.25, -2.25) {};
		\node [style=none] (82) at (4.75, -3.75) {};
		\node [style=none] (83) at (6.25, -3.75) {};
		\node [style=none] (84) at (14.75, 5.25) {};
		\node [style=none] (85) at (14.75, 4.25) {};
		\node [style=none] (86) at (-1.25, 5.25) {};
		\node [style=none] (87) at (-1.25, 4.25) {};
		\node [style=none, scale=0.8] (88) at (7.5, -3) {$\copier{Q}$};
		\node [style=none] (89) at (8.25, -2.5) {};
		\node [style=none] (90) at (8.25, -3.5) {};
		\node [style=none] (91) at (6.75, -2.25) {};
		\node [style=none] (92) at (8.25, -2.25) {};
		\node [style=none] (93) at (6.75, -3.75) {};
		\node [style=none] (94) at (8.25, -3.75) {};
		\node [style=none] (95) at (16.5, -1.5) {};
		\node [style=none] (96) at (16.5, -2.5) {};
		\node [style=none] (97) at (11, 0.525) {};
		\node [style=none] (98) at (11, 1.475) {};
		\node [style=none] (99) at (11, -1.475) {};
		\node [style=none] (100) at (11, -0.525) {};
		\node [style=label] (101) at (-2.5, -1) {$P$};
		\node [style=dots] (102) at (-2.5, -1.85) {$\vdots$};
		\node [style=label] (103) at (15.25, -1) {$Q \per Q$};
		\node [style=dots] (104) at (15.25, -1.85) {$\vdots$};
		\node [style=label] (107) at (-0.25, 3) {$S \per S$};
		\node [style=dots] (108) at (-0.25, 2.15) {$\vdots$};
		\node [style=none] (111) at (6.75, 3.5) {};
		\node [style=none] (112) at (6.75, 2.5) {};
		\node [style=none, scale=0.8] (113) at (7.5, 3) {$\copier{S}$};
		\node [style=none] (114) at (8.25, 3.5) {};
		\node [style=none] (115) at (8.25, 2.5) {};
		\node [style=none] (116) at (6.75, 3.75) {};
		\node [style=none] (117) at (8.25, 3.75) {};
		\node [style=none] (118) at (6.75, 2.25) {};
		\node [style=none] (119) at (8.25, 2.25) {};
		\node [style=none] (142) at (6.75, 1.5) {};
		\node [style=none] (143) at (6.75, 0.5) {};
		\node [style=none, scale=0.8] (144) at (7.5, 1) {$\copier{Q}$};
		\node [style=none] (145) at (8.25, 1.5) {};
		\node [style=none] (146) at (8.25, 0.5) {};
		\node [style=none] (147) at (6.75, 1.75) {};
		\node [style=none] (148) at (8.25, 1.75) {};
		\node [style=none] (149) at (6.75, 0.25) {};
		\node [style=none] (150) at (8.25, 0.25) {};
		\node [style=none] (151) at (11, -0.5) {};
		\node [style=none] (152) at (11, -1.5) {};
		\node [style=none] (153) at (6.75, -0.5) {};
		\node [style=none] (154) at (6.75, -1.5) {};
		\node [style=none, scale=0.8] (155) at (7.5, -1) {$\copier{S}$};
		\node [style=none] (156) at (8.25, -0.5) {};
		\node [style=none] (157) at (8.25, -1.5) {};
		\node [style=none] (158) at (6.75, -0.25) {};
		\node [style=none] (159) at (8.25, -0.25) {};
		\node [style=none] (160) at (6.75, -1.75) {};
		\node [style=none] (161) at (8.25, -1.75) {};
		\node [style=label] (163) at (13.75, 3) {$S \per S$};
		\node [style=dots] (164) at (13.75, 2.15) {$\vdots$};
		\node [style=none] (165) at (2.75, 3.5) {};
		\node [style=none] (166) at (2.75, 2.5) {};
		\node [style=none, scale=0.8] (167) at (3.5, 3) {$\cocopier{S}$};
		\node [style=none] (168) at (4.25, 3.5) {};
		\node [style=none] (169) at (4.25, 2.5) {};
		\node [style=none] (170) at (2.75, 3.75) {};
		\node [style=none] (171) at (4.25, 3.75) {};
		\node [style=none] (172) at (2.75, 2.25) {};
		\node [style=none] (173) at (4.25, 2.25) {};
		\node [style=none] (174) at (2.75, 1.5) {};
		\node [style=none] (175) at (2.75, 0.5) {};
		\node [style=none, scale=0.8] (176) at (3.5, 1) {$\cocopier{S}$};
		\node [style=none] (177) at (4.25, 1.5) {};
		\node [style=none] (178) at (4.25, 0.5) {};
		\node [style=none] (179) at (2.75, 1.75) {};
		\node [style=none] (180) at (4.25, 1.75) {};
		\node [style=none] (181) at (2.75, 0.25) {};
		\node [style=none] (182) at (4.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tapeFill] (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (96.center)
			 to (95.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (151.center)
			 to (152.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (154.center)
			 to (160.center)
			 to (161.center)
			 to (157.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (156.center)
			 to (159.center)
			 to (158.center)
			 to (153.center)
			 to (65.center)
			 to cycle;
		\draw [tapeFill] (142.center)
			 to (63.center)
			 to (73.center)
			 to (72.center)
			 to (55.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to (174.center)
			 to (6.center)
			 to [bend right=315] (5.center)
			 to [bend left=45, looseness=1.25] (4.center)
			 to (166.center)
			 to (172.center)
			 to (173.center)
			 to (169.center)
			 to (54.center)
			 to (70.center)
			 to (71.center)
			 to (62.center)
			 to (112.center)
			 to (118.center)
			 to (119.center)
			 to (115.center)
			 to (38.center)
			 to [bend left] (39.center)
			 to [bend left=45] (40.center)
			 to (36.center)
			 to [bend right] (41.center)
			 to (35.center)
			 to [bend right=90, looseness=1.50] (84.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (1.center)
			 to (7.center)
			 to [bend right] (2.center)
			 to (175.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to (52.center)
			 to (74.center)
			 to (75.center)
			 to (60.center)
			 to (143.center)
			 to (149.center)
			 to (150.center)
			 to (146.center)
			 to (11.center)
			 to [in=180, out=0, looseness=0.75] (32.center)
			 to (33.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to (145.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [tape, fill=white] (117.center)
			 to (114.center)
			 to (37.center)
			 to [bend left] (42.center)
			 to (34.center)
			 to [bend right=90, looseness=1.50] (85.center)
			 to (87.center)
			 to [bend right=90, looseness=1.50] (0.center)
			 to (8.center)
			 to [bend left] (3.center)
			 to (165.center)
			 to (170.center)
			 to (171.center)
			 to (168.center)
			 to (53.center)
			 to (68.center)
			 to (69.center)
			 to (61.center)
			 to (111.center)
			 to (116.center)
			 to cycle;
		\draw [tapeNoFill] (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (96.center)
			 to (95.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (151.center)
			 to (152.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (154.center)
			 to (160.center)
			 to (161.center)
			 to (157.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (156.center)
			 to (159.center)
			 to (158.center)
			 to (153.center)
			 to (65.center)
			 to cycle;
		\draw [tapeNoFill] (142.center)
			 to (63.center)
			 to (73.center)
			 to (72.center)
			 to (55.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to (174.center)
			 to (6.center)
			 to [bend right=315] (5.center)
			 to [bend left=45, looseness=1.25] (4.center)
			 to (166.center)
			 to (172.center)
			 to (173.center)
			 to (169.center)
			 to (54.center)
			 to (70.center)
			 to (71.center)
			 to (62.center)
			 to (112.center)
			 to (118.center)
			 to (119.center)
			 to (115.center)
			 to (38.center)
			 to [bend left] (39.center)
			 to [bend left=45] (40.center)
			 to (36.center)
			 to [bend right] (41.center)
			 to (35.center)
			 to [bend right=90, looseness=1.50] (84.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (1.center)
			 to (7.center)
			 to [bend right] (2.center)
			 to (175.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to (52.center)
			 to (74.center)
			 to (75.center)
			 to (60.center)
			 to (143.center)
			 to (149.center)
			 to (150.center)
			 to (146.center)
			 to (11.center)
			 to [in=180, out=0, looseness=0.75] (32.center)
			 to (33.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to (145.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [tapeBg, line width=1pt] (97.center) to (98.center);
		\draw [tapeBg, line width=1pt] (99.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/laxnaturality/copier/step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2.5) {};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=none] (2) at (2.25, 0.5) {};
		\node [style=none] (3) at (2.25, 3.5) {};
		\node [style=none] (4) at (2.25, 2.5) {};
		\node [style=none] (5) at (1.75, 2) {};
		\node [style=none] (6) at (2.25, 1.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (1, 2.5) {};
		\node [style=none] (11) at (10.25, 0.5) {};
		\node [style=none] (12) at (10.25, 1.5) {};
		\node [style=none, scale=0.8] (13) at (5.5, 3) {$\copier{S}$};
		\node [style=none, scale=0.8] (14) at (5.5, 1) {$\copier{S}$};
		\node [style=none] (15) at (-3, -1.5) {};
		\node [style=none] (16) at (-3, -2.5) {};
		\node [style=none] (17) at (4.25, -3.5) {};
		\node [style=none] (18) at (4.25, -0.5) {};
		\node [style=none] (19) at (4.25, -1.5) {};
		\node [style=none] (20) at (3.75, -2) {};
		\node [style=none] (21) at (4.25, -2.5) {};
		\node [style=none] (22) at (3, -2.5) {};
		\node [style=none] (23) at (3, -1.5) {};
		\node [style=none] (24) at (10.25, -1.5) {};
		\node [style=none] (25) at (10.25, -0.5) {};
		\node [style=none, scale=0.8] (28) at (5.5, -1) {$\copier{P}$};
		\node [style=none, scale=0.8] (29) at (5.5, -3) {$\copier{P}$};
		\node [style=none] (30) at (12.25, 0.5) {};
		\node [style=none] (31) at (12.25, 1.5) {};
		\node [style=none] (32) at (12.25, -1.5) {};
		\node [style=none] (33) at (12.25, -0.5) {};
		\node [style=none] (34) at (16, 2.5) {};
		\node [style=none] (35) at (16, 1.5) {};
		\node [style=none] (36) at (12.25, 0.5) {};
		\node [style=none] (37) at (12.25, 3.5) {};
		\node [style=none] (38) at (12.25, 2.5) {};
		\node [style=none] (39) at (12.75, 2) {};
		\node [style=none] (40) at (12.25, 1.5) {};
		\node [style=none] (41) at (13.5, 1.5) {};
		\node [style=none] (42) at (13.5, 2.5) {};
		\node [style=none] (43) at (6.75, -2.5) {};
		\node [style=none] (44) at (6.75, -3.5) {};
		\node [style=none] (45) at (13.25, -3.5) {};
		\node [style=none] (46) at (13.25, -0.5) {};
		\node [style=none] (47) at (13.25, -1.5) {};
		\node [style=none] (48) at (13.75, -2) {};
		\node [style=none] (49) at (13.25, -2.5) {};
		\node [style=none] (50) at (14.5, -2.5) {};
		\node [style=none] (51) at (14.5, -1.5) {};
		\node [style=none] (52) at (4.75, 0.5) {};
		\node [style=none] (53) at (4.75, 3.5) {};
		\node [style=none] (54) at (4.75, 2.5) {};
		\node [style=none] (55) at (4.75, 1.5) {};
		\node [style=none] (56) at (4.75, -3.5) {};
		\node [style=none] (57) at (4.75, -0.5) {};
		\node [style=none] (58) at (4.75, -1.5) {};
		\node [style=none] (59) at (4.75, -2.5) {};
		\node [style=none] (60) at (6.25, 0.5) {};
		\node [style=none] (61) at (6.25, 3.5) {};
		\node [style=none] (62) at (6.25, 2.5) {};
		\node [style=none] (63) at (6.25, 1.5) {};
		\node [style=none] (64) at (6.25, -3.5) {};
		\node [style=none] (65) at (6.25, -0.5) {};
		\node [style=none] (66) at (6.25, -1.5) {};
		\node [style=none] (67) at (6.25, -2.5) {};
		\node [style=none] (68) at (4.75, 3.75) {};
		\node [style=none] (69) at (6.25, 3.75) {};
		\node [style=none] (70) at (4.75, 2.25) {};
		\node [style=none] (71) at (6.25, 2.25) {};
		\node [style=none] (72) at (4.75, 1.75) {};
		\node [style=none] (73) at (6.25, 1.75) {};
		\node [style=none] (74) at (4.75, 0.25) {};
		\node [style=none] (75) at (6.25, 0.25) {};
		\node [style=none] (76) at (4.75, -0.25) {};
		\node [style=none] (77) at (6.25, -0.25) {};
		\node [style=none] (78) at (4.75, -1.75) {};
		\node [style=none] (79) at (6.25, -1.75) {};
		\node [style=none] (80) at (4.75, -2.25) {};
		\node [style=none] (81) at (6.25, -2.25) {};
		\node [style=none] (82) at (4.75, -3.75) {};
		\node [style=none] (83) at (6.25, -3.75) {};
		\node [style=none] (84) at (16, 5.25) {};
		\node [style=none] (85) at (16, 4.25) {};
		\node [style=none] (86) at (-1.25, 5.25) {};
		\node [style=none] (87) at (-1.25, 4.25) {};
		\node [style=none, scale=0.6] (88) at (8.25, -3) {$\t'_{PQ} \per \t'_{PQ}$};
		\node [style=none] (89) at (9.75, -2.5) {};
		\node [style=none] (90) at (9.75, -3.5) {};
		\node [style=none] (91) at (6.75, -2.25) {};
		\node [style=none] (92) at (9.75, -2.25) {};
		\node [style=none] (93) at (6.75, -3.75) {};
		\node [style=none] (94) at (9.75, -3.75) {};
		\node [style=none] (95) at (17.75, -1.5) {};
		\node [style=none] (96) at (17.75, -2.5) {};
		\node [style=none] (97) at (12.25, 0.525) {};
		\node [style=none] (98) at (12.25, 1.475) {};
		\node [style=none] (99) at (12.25, -1.475) {};
		\node [style=none] (100) at (12.25, -0.525) {};
		\node [style=label] (101) at (-2.5, -1) {$P$};
		\node [style=dots] (102) at (-2.5, -1.85) {$\vdots$};
		\node [style=label] (103) at (16.5, -1) {$Q \per Q$};
		\node [style=dots] (104) at (16.5, -1.85) {$\vdots$};
		\node [style=label] (107) at (-0.25, 3) {$S \per S$};
		\node [style=dots] (108) at (-0.25, 2.15) {$\vdots$};
		\node [style=none] (111) at (6.75, 3.5) {};
		\node [style=none] (112) at (6.75, 2.5) {};
		\node [style=none, scale=0.6] (113) at (8.25, 3) {$\t'_{SS} \per \t'_{SS}$};
		\node [style=none] (114) at (9.75, 3.5) {};
		\node [style=none] (115) at (9.75, 2.5) {};
		\node [style=none] (116) at (6.75, 3.75) {};
		\node [style=none] (117) at (9.75, 3.75) {};
		\node [style=none] (118) at (6.75, 2.25) {};
		\node [style=none] (119) at (9.75, 2.25) {};
		\node [style=none] (142) at (6.75, 1.5) {};
		\node [style=none] (143) at (6.75, 0.5) {};
		\node [style=none, scale=0.6] (144) at (8.25, 1) {$\t'_{SQ} \per \t'_{SQ}$};
		\node [style=none] (145) at (9.75, 1.5) {};
		\node [style=none] (146) at (9.75, 0.5) {};
		\node [style=none] (147) at (6.75, 1.75) {};
		\node [style=none] (148) at (9.75, 1.75) {};
		\node [style=none] (149) at (6.75, 0.25) {};
		\node [style=none] (150) at (9.75, 0.25) {};
		\node [style=none] (151) at (12.25, -0.5) {};
		\node [style=none] (152) at (12.25, -1.5) {};
		\node [style=none] (153) at (6.75, -0.5) {};
		\node [style=none] (154) at (6.75, -1.5) {};
		\node [style=none, scale=0.6] (155) at (8.25, -1) {$\t'_{PS} \per \t'_{PS}$};
		\node [style=none] (156) at (9.75, -0.5) {};
		\node [style=none] (157) at (9.75, -1.5) {};
		\node [style=none] (158) at (6.75, -0.25) {};
		\node [style=none] (159) at (9.75, -0.25) {};
		\node [style=none] (160) at (6.75, -1.75) {};
		\node [style=none] (161) at (9.75, -1.75) {};
		\node [style=label] (163) at (15, 3) {$S \per S$};
		\node [style=dots] (164) at (15, 2.15) {$\vdots$};
		\node [style=none] (165) at (2.75, 3.5) {};
		\node [style=none] (166) at (2.75, 2.5) {};
		\node [style=none, scale=0.8] (167) at (3.5, 3) {$\cocopier{S}$};
		\node [style=none] (168) at (4.25, 3.5) {};
		\node [style=none] (169) at (4.25, 2.5) {};
		\node [style=none] (170) at (2.75, 3.75) {};
		\node [style=none] (171) at (4.25, 3.75) {};
		\node [style=none] (172) at (2.75, 2.25) {};
		\node [style=none] (173) at (4.25, 2.25) {};
		\node [style=none] (174) at (2.75, 1.5) {};
		\node [style=none] (175) at (2.75, 0.5) {};
		\node [style=none, scale=0.8] (176) at (3.5, 1) {$\cocopier{S}$};
		\node [style=none] (177) at (4.25, 1.5) {};
		\node [style=none] (178) at (4.25, 0.5) {};
		\node [style=none] (179) at (2.75, 1.75) {};
		\node [style=none] (180) at (4.25, 1.75) {};
		\node [style=none] (181) at (2.75, 0.25) {};
		\node [style=none] (182) at (4.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tapeFill] (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (96.center)
			 to (95.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (151.center)
			 to (152.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (154.center)
			 to (160.center)
			 to (161.center)
			 to (157.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (156.center)
			 to (159.center)
			 to (158.center)
			 to (153.center)
			 to (65.center)
			 to cycle;
		\draw [tapeFill] (142.center)
			 to (63.center)
			 to (73.center)
			 to (72.center)
			 to (55.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to (174.center)
			 to (6.center)
			 to [bend right=315] (5.center)
			 to [bend left=45, looseness=1.25] (4.center)
			 to (166.center)
			 to (172.center)
			 to (173.center)
			 to (169.center)
			 to (54.center)
			 to (70.center)
			 to (71.center)
			 to (62.center)
			 to (112.center)
			 to (118.center)
			 to (119.center)
			 to (115.center)
			 to (38.center)
			 to [bend left] (39.center)
			 to [bend left=45] (40.center)
			 to (36.center)
			 to [bend right] (41.center)
			 to (35.center)
			 to [bend right=90, looseness=1.50] (84.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (1.center)
			 to (7.center)
			 to [bend right] (2.center)
			 to (175.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to (52.center)
			 to (74.center)
			 to (75.center)
			 to (60.center)
			 to (143.center)
			 to (149.center)
			 to (150.center)
			 to (146.center)
			 to (11.center)
			 to [in=180, out=0, looseness=0.75] (32.center)
			 to (33.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to (145.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [tape, fill=white] (117.center)
			 to (114.center)
			 to (37.center)
			 to [bend left] (42.center)
			 to (34.center)
			 to [bend right=90, looseness=1.50] (85.center)
			 to (87.center)
			 to [bend right=90, looseness=1.50] (0.center)
			 to (8.center)
			 to [bend left] (3.center)
			 to (165.center)
			 to (170.center)
			 to (171.center)
			 to (168.center)
			 to (53.center)
			 to (68.center)
			 to (69.center)
			 to (61.center)
			 to (111.center)
			 to (116.center)
			 to cycle;
		\draw [tapeNoFill] (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (96.center)
			 to (95.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (151.center)
			 to (152.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (154.center)
			 to (160.center)
			 to (161.center)
			 to (157.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (156.center)
			 to (159.center)
			 to (158.center)
			 to (153.center)
			 to (65.center)
			 to cycle;
		\draw [tapeNoFill] (142.center)
			 to (63.center)
			 to (73.center)
			 to (72.center)
			 to (55.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to (174.center)
			 to (6.center)
			 to [bend right=315] (5.center)
			 to [bend left=45, looseness=1.25] (4.center)
			 to (166.center)
			 to (172.center)
			 to (173.center)
			 to (169.center)
			 to (54.center)
			 to (70.center)
			 to (71.center)
			 to (62.center)
			 to (112.center)
			 to (118.center)
			 to (119.center)
			 to (115.center)
			 to (38.center)
			 to [bend left] (39.center)
			 to [bend left=45] (40.center)
			 to (36.center)
			 to [bend right] (41.center)
			 to (35.center)
			 to [bend right=90, looseness=1.50] (84.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (1.center)
			 to (7.center)
			 to [bend right] (2.center)
			 to (175.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to (52.center)
			 to (74.center)
			 to (75.center)
			 to (60.center)
			 to (143.center)
			 to (149.center)
			 to (150.center)
			 to (146.center)
			 to (11.center)
			 to [in=180, out=0, looseness=0.75] (32.center)
			 to (33.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to (145.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [tapeBg, line width=1pt] (97.center) to (98.center);
		\draw [tapeBg, line width=1pt] (99.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/laxnaturality/copier/step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2.5) {};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=none] (2) at (2.25, 0.5) {};
		\node [style=none] (3) at (2.25, 3.5) {};
		\node [style=none] (4) at (2.25, 2.5) {};
		\node [style=none] (5) at (1.75, 2) {};
		\node [style=none] (6) at (2.25, 1.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (1, 2.5) {};
		\node [style=none] (11) at (10.25, 0.5) {};
		\node [style=none] (12) at (10.25, 1.5) {};
		\node [style=none] (15) at (-3, -1.5) {};
		\node [style=none] (16) at (-3, -2.5) {};
		\node [style=none] (17) at (4.25, -3.5) {};
		\node [style=none] (18) at (4.25, -0.5) {};
		\node [style=none] (19) at (4.25, -1.5) {};
		\node [style=none] (20) at (3.75, -2) {};
		\node [style=none] (21) at (4.25, -2.5) {};
		\node [style=none] (22) at (3, -2.5) {};
		\node [style=none] (23) at (3, -1.5) {};
		\node [style=none] (24) at (10.25, -1.5) {};
		\node [style=none] (25) at (10.25, -0.5) {};
		\node [style=none, scale=0.8] (28) at (5.5, -1) {$\copier{P}$};
		\node [style=none, scale=0.8] (29) at (5.5, -3) {$\copier{P}$};
		\node [style=none] (30) at (12.25, 0.5) {};
		\node [style=none] (31) at (12.25, 1.5) {};
		\node [style=none] (32) at (12.25, -1.5) {};
		\node [style=none] (33) at (12.25, -0.5) {};
		\node [style=none] (34) at (16, 2.5) {};
		\node [style=none] (35) at (16, 1.5) {};
		\node [style=none] (36) at (12.25, 0.5) {};
		\node [style=none] (37) at (12.25, 3.5) {};
		\node [style=none] (38) at (12.25, 2.5) {};
		\node [style=none] (39) at (12.75, 2) {};
		\node [style=none] (40) at (12.25, 1.5) {};
		\node [style=none] (41) at (13.5, 1.5) {};
		\node [style=none] (42) at (13.5, 2.5) {};
		\node [style=none] (43) at (6.75, -2.5) {};
		\node [style=none] (44) at (6.75, -3.5) {};
		\node [style=none] (45) at (13.25, -3.5) {};
		\node [style=none] (46) at (13.25, -0.5) {};
		\node [style=none] (47) at (13.25, -1.5) {};
		\node [style=none] (48) at (13.75, -2) {};
		\node [style=none] (49) at (13.25, -2.5) {};
		\node [style=none] (50) at (14.5, -2.5) {};
		\node [style=none] (51) at (14.5, -1.5) {};
		\node [style=none] (52) at (4.75, 0.5) {};
		\node [style=none] (53) at (4.75, 3.5) {};
		\node [style=none] (54) at (4.75, 2.5) {};
		\node [style=none] (55) at (4.75, 1.5) {};
		\node [style=none] (56) at (4.75, -3.5) {};
		\node [style=none] (57) at (4.75, -0.5) {};
		\node [style=none] (58) at (4.75, -1.5) {};
		\node [style=none] (59) at (4.75, -2.5) {};
		\node [style=none] (60) at (6.25, 0.5) {};
		\node [style=none] (61) at (6.25, 3.5) {};
		\node [style=none] (62) at (6.25, 2.5) {};
		\node [style=none] (63) at (6.25, 1.5) {};
		\node [style=none] (64) at (6.25, -3.5) {};
		\node [style=none] (65) at (6.25, -0.5) {};
		\node [style=none] (66) at (6.25, -1.5) {};
		\node [style=none] (67) at (6.25, -2.5) {};
		\node [style=none] (68) at (5.25, 3.5) {};
		\node [style=none] (69) at (5.75, 3.5) {};
		\node [style=none] (70) at (5.25, 2.5) {};
		\node [style=none] (71) at (5.75, 2.5) {};
		\node [style=none] (72) at (5.25, 1.5) {};
		\node [style=none] (73) at (5.75, 1.5) {};
		\node [style=none] (74) at (5.25, 0.5) {};
		\node [style=none] (75) at (5.75, 0.5) {};
		\node [style=none] (76) at (4.75, -0.25) {};
		\node [style=none] (77) at (6.25, -0.25) {};
		\node [style=none] (78) at (4.75, -1.75) {};
		\node [style=none] (79) at (6.25, -1.75) {};
		\node [style=none] (80) at (4.75, -2.25) {};
		\node [style=none] (81) at (6.25, -2.25) {};
		\node [style=none] (82) at (4.75, -3.75) {};
		\node [style=none] (83) at (6.25, -3.75) {};
		\node [style=none] (84) at (16, 5.25) {};
		\node [style=none] (85) at (16, 4.25) {};
		\node [style=none] (86) at (-1.25, 5.25) {};
		\node [style=none] (87) at (-1.25, 4.25) {};
		\node [style=none, scale=0.6] (88) at (8.25, -3) {$\t'_{PQ} \per \t'_{PQ}$};
		\node [style=none] (89) at (9.75, -2.5) {};
		\node [style=none] (90) at (9.75, -3.5) {};
		\node [style=none] (91) at (6.75, -2.25) {};
		\node [style=none] (92) at (9.75, -2.25) {};
		\node [style=none] (93) at (6.75, -3.75) {};
		\node [style=none] (94) at (9.75, -3.75) {};
		\node [style=none] (95) at (17.75, -1.5) {};
		\node [style=none] (96) at (17.75, -2.5) {};
		\node [style=none] (97) at (12.25, 0.525) {};
		\node [style=none] (98) at (12.25, 1.475) {};
		\node [style=none] (99) at (12.25, -1.475) {};
		\node [style=none] (100) at (12.25, -0.525) {};
		\node [style=label] (101) at (-2.5, -1) {$P$};
		\node [style=dots] (102) at (-2.5, -1.85) {$\vdots$};
		\node [style=label] (103) at (16.5, -1) {$Q \per Q$};
		\node [style=dots] (104) at (16.5, -1.85) {$\vdots$};
		\node [style=label] (107) at (-0.25, 3) {$S \per S$};
		\node [style=dots] (108) at (-0.25, 2.15) {$\vdots$};
		\node [style=none] (111) at (6.75, 3.5) {};
		\node [style=none] (112) at (6.75, 2.5) {};
		\node [style=none, scale=0.6] (113) at (8.25, 3) {$\t'_{SS} \per \t'_{SS}$};
		\node [style=none] (114) at (9.75, 3.5) {};
		\node [style=none] (115) at (9.75, 2.5) {};
		\node [style=none] (116) at (6.75, 3.75) {};
		\node [style=none] (117) at (9.75, 3.75) {};
		\node [style=none] (118) at (6.75, 2.25) {};
		\node [style=none] (119) at (9.75, 2.25) {};
		\node [style=none] (142) at (6.75, 1.5) {};
		\node [style=none] (143) at (6.75, 0.5) {};
		\node [style=none, scale=0.6] (144) at (8.25, 1) {$\t'_{SQ} \per \t'_{SQ}$};
		\node [style=none] (145) at (9.75, 1.5) {};
		\node [style=none] (146) at (9.75, 0.5) {};
		\node [style=none] (147) at (6.75, 1.75) {};
		\node [style=none] (148) at (9.75, 1.75) {};
		\node [style=none] (149) at (6.75, 0.25) {};
		\node [style=none] (150) at (9.75, 0.25) {};
		\node [style=none] (151) at (12.25, -0.5) {};
		\node [style=none] (152) at (12.25, -1.5) {};
		\node [style=none] (153) at (6.75, -0.5) {};
		\node [style=none] (154) at (6.75, -1.5) {};
		\node [style=none, scale=0.6] (155) at (8.25, -1) {$\t'_{PS} \per \t'_{PS}$};
		\node [style=none] (156) at (9.75, -0.5) {};
		\node [style=none] (157) at (9.75, -1.5) {};
		\node [style=none] (158) at (6.75, -0.25) {};
		\node [style=none] (159) at (9.75, -0.25) {};
		\node [style=none] (160) at (6.75, -1.75) {};
		\node [style=none] (161) at (9.75, -1.75) {};
		\node [style=label] (163) at (15, 3) {$S \per S$};
		\node [style=dots] (164) at (15, 2.15) {$\vdots$};
		\node [style=none] (165) at (3.25, 3.5) {};
		\node [style=none] (166) at (2.75, 2.5) {};
		\node [style=none] (168) at (4.25, 3.5) {};
		\node [style=none] (169) at (4.25, 2.5) {};
		\node [style=none] (170) at (2.75, 3.5) {};
		\node [style=none] (171) at (3.75, 3.5) {};
		\node [style=none] (172) at (3.25, 2.5) {};
		\node [style=none] (173) at (3.75, 2.5) {};
		\node [style=none] (174) at (2.75, 1.5) {};
		\node [style=none] (175) at (2.75, 0.5) {};
		\node [style=none] (177) at (4.25, 1.5) {};
		\node [style=none] (178) at (4.25, 0.5) {};
		\node [style=none] (179) at (3.25, 1.5) {};
		\node [style=none] (180) at (3.75, 1.5) {};
		\node [style=none] (181) at (3.25, 0.5) {};
		\node [style=none] (182) at (3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tapeFill] (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (96.center)
			 to (95.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (151.center)
			 to (152.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (154.center)
			 to (160.center)
			 to (161.center)
			 to (157.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (156.center)
			 to (159.center)
			 to (158.center)
			 to (153.center)
			 to (65.center)
			 to cycle;
		\draw [tapeFill] (142.center)
			 to (63.center)
			 to (73.center)
			 to (72.center)
			 to (55.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to (174.center)
			 to (6.center)
			 to [bend right=315] (5.center)
			 to [bend left=45, looseness=1.25] (4.center)
			 to (166.center)
			 to (172.center)
			 to (173.center)
			 to (169.center)
			 to (54.center)
			 to (70.center)
			 to (71.center)
			 to (62.center)
			 to (112.center)
			 to (118.center)
			 to (119.center)
			 to (115.center)
			 to (38.center)
			 to [bend left] (39.center)
			 to [bend left=45] (40.center)
			 to (36.center)
			 to [bend right] (41.center)
			 to (35.center)
			 to [bend right=90, looseness=1.50] (84.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (1.center)
			 to (7.center)
			 to [bend right] (2.center)
			 to (175.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to (52.center)
			 to (74.center)
			 to (75.center)
			 to (60.center)
			 to (143.center)
			 to (149.center)
			 to (150.center)
			 to (146.center)
			 to (11.center)
			 to [in=180, out=0, looseness=0.75] (32.center)
			 to (33.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to (145.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [tape, fill=white] (117.center)
			 to (114.center)
			 to (37.center)
			 to [bend left] (42.center)
			 to (34.center)
			 to [bend right=90, looseness=1.50] (85.center)
			 to (87.center)
			 to [bend right=90, looseness=1.50] (0.center)
			 to (8.center)
			 to [bend left] (3.center)
			 to (165.center)
			 to (170.center)
			 to (171.center)
			 to (168.center)
			 to (53.center)
			 to (68.center)
			 to (69.center)
			 to (61.center)
			 to (111.center)
			 to (116.center)
			 to cycle;
		\draw [tapeNoFill] (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (96.center)
			 to (95.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (151.center)
			 to (152.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (154.center)
			 to (160.center)
			 to (161.center)
			 to (157.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (156.center)
			 to (159.center)
			 to (158.center)
			 to (153.center)
			 to (65.center)
			 to cycle;
		\draw [tapeNoFill] (142.center)
			 to (63.center)
			 to (73.center)
			 to (72.center)
			 to (55.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to (174.center)
			 to (6.center)
			 to [bend right=315] (5.center)
			 to [bend left=45, looseness=1.25] (4.center)
			 to (166.center)
			 to (172.center)
			 to (173.center)
			 to (169.center)
			 to (54.center)
			 to (70.center)
			 to (71.center)
			 to (62.center)
			 to (112.center)
			 to (118.center)
			 to (119.center)
			 to (115.center)
			 to (38.center)
			 to [bend left] (39.center)
			 to [bend left=45] (40.center)
			 to (36.center)
			 to [bend right] (41.center)
			 to (35.center)
			 to [bend right=90, looseness=1.50] (84.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (1.center)
			 to (7.center)
			 to [bend right] (2.center)
			 to (175.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to (52.center)
			 to (74.center)
			 to (75.center)
			 to (60.center)
			 to (143.center)
			 to (149.center)
			 to (150.center)
			 to (146.center)
			 to (11.center)
			 to [in=180, out=0, looseness=0.75] (32.center)
			 to (33.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to (145.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [tapeBg, line width=1pt] (97.center) to (98.center);
		\draw [tapeBg, line width=1pt] (99.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/laxnaturality/copier/step7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 2.5) {};
		\node [style=none] (1) at (0.25, 1.5) {};
		\node [style=none] (2) at (5.75, 0.5) {};
		\node [style=none] (3) at (5.75, 3.5) {};
		\node [style=none] (4) at (5.75, 2.5) {};
		\node [style=none] (5) at (5.25, 2) {};
		\node [style=none] (6) at (5.75, 1.5) {};
		\node [style=none] (7) at (4.5, 1.5) {};
		\node [style=none] (8) at (4.5, 2.5) {};
		\node [style=none] (11) at (10.25, 0.5) {};
		\node [style=none] (12) at (10.25, 1.5) {};
		\node [style=none] (15) at (-2, -1.5) {};
		\node [style=none] (16) at (-2, -2.5) {};
		\node [style=none] (17) at (5.75, -3.5) {};
		\node [style=none] (18) at (5.75, -0.5) {};
		\node [style=none] (19) at (5.75, -1.5) {};
		\node [style=none] (20) at (5.25, -2) {};
		\node [style=none] (21) at (5.75, -2.5) {};
		\node [style=none] (22) at (4.5, -2.5) {};
		\node [style=none] (23) at (4.5, -1.5) {};
		\node [style=none] (24) at (10.25, -1.5) {};
		\node [style=none] (25) at (10.25, -0.5) {};
		\node [style=none] (30) at (12.25, 0.5) {};
		\node [style=none] (31) at (12.25, 1.5) {};
		\node [style=none] (32) at (12.25, -1.5) {};
		\node [style=none] (33) at (12.25, -0.5) {};
		\node [style=none] (34) at (16, 2.5) {};
		\node [style=none] (35) at (16, 1.5) {};
		\node [style=none] (36) at (12.25, 0.5) {};
		\node [style=none] (37) at (12.25, 3.5) {};
		\node [style=none] (38) at (12.25, 2.5) {};
		\node [style=none] (39) at (12.75, 2) {};
		\node [style=none] (40) at (12.25, 1.5) {};
		\node [style=none] (41) at (13.5, 1.5) {};
		\node [style=none] (42) at (13.5, 2.5) {};
		\node [style=none] (43) at (6.75, -2.5) {};
		\node [style=none] (44) at (6.75, -3.5) {};
		\node [style=none] (45) at (13.25, -3.5) {};
		\node [style=none] (46) at (13.25, -0.5) {};
		\node [style=none] (47) at (13.25, -1.5) {};
		\node [style=none] (48) at (13.75, -2) {};
		\node [style=none] (49) at (13.25, -2.5) {};
		\node [style=none] (50) at (14.5, -2.5) {};
		\node [style=none] (51) at (14.5, -1.5) {};
		\node [style=none] (52) at (6.75, 0.5) {};
		\node [style=none] (53) at (6.75, 3.5) {};
		\node [style=none] (54) at (6.75, 2.5) {};
		\node [style=none] (55) at (6.75, 1.5) {};
		\node [style=none] (60) at (6.75, 0.5) {};
		\node [style=none] (61) at (6.75, 3.5) {};
		\node [style=none] (62) at (6.75, 2.5) {};
		\node [style=none] (63) at (6.75, 1.5) {};
		\node [style=none] (68) at (6.75, 3.5) {};
		\node [style=none] (69) at (6.75, 3.5) {};
		\node [style=none] (70) at (6.75, 2.5) {};
		\node [style=none] (71) at (6.75, 2.5) {};
		\node [style=none] (72) at (6.75, 1.5) {};
		\node [style=none] (73) at (6.75, 1.5) {};
		\node [style=none] (74) at (6.75, 0.5) {};
		\node [style=none] (75) at (6.75, 0.5) {};
		\node [style=none] (84) at (16, 5.25) {};
		\node [style=none] (85) at (16, 4.25) {};
		\node [style=none] (86) at (0.25, 5.25) {};
		\node [style=none] (87) at (0.25, 4.25) {};
		\node [style=none, scale=0.6] (88) at (8.25, -3) {$\t'_{PQ} \per \t'_{PQ}$};
		\node [style=none] (89) at (9.75, -2.5) {};
		\node [style=none] (90) at (9.75, -3.5) {};
		\node [style=none] (91) at (6.75, -2.25) {};
		\node [style=none] (92) at (9.75, -2.25) {};
		\node [style=none] (93) at (6.75, -3.75) {};
		\node [style=none] (94) at (9.75, -3.75) {};
		\node [style=none] (95) at (17.75, -1.5) {};
		\node [style=none] (96) at (17.75, -2.5) {};
		\node [style=none] (97) at (12.25, 0.525) {};
		\node [style=none] (98) at (12.25, 1.475) {};
		\node [style=none] (99) at (12.25, -1.475) {};
		\node [style=none] (100) at (12.25, -0.525) {};
		\node [style=label] (101) at (-1, -1) {$P$};
		\node [style=dots] (102) at (-1, -1.85) {$\vdots$};
		\node [style=label] (103) at (16.5, -1) {$Q \per Q$};
		\node [style=dots] (104) at (16.5, -1.85) {$\vdots$};
		\node [style=label] (107) at (1.25, 3) {$S \per S$};
		\node [style=dots] (108) at (1.25, 2.15) {$\vdots$};
		\node [style=none] (111) at (6.75, 3.5) {};
		\node [style=none] (112) at (6.75, 2.5) {};
		\node [style=none, scale=0.6] (113) at (8.25, 3) {$\t'_{SS} \per \t'_{SS}$};
		\node [style=none] (114) at (9.75, 3.5) {};
		\node [style=none] (115) at (9.75, 2.5) {};
		\node [style=none] (116) at (6.75, 3.75) {};
		\node [style=none] (117) at (9.75, 3.75) {};
		\node [style=none] (118) at (6.75, 2.25) {};
		\node [style=none] (119) at (9.75, 2.25) {};
		\node [style=none] (142) at (6.75, 1.5) {};
		\node [style=none] (143) at (6.75, 0.5) {};
		\node [style=none, scale=0.6] (144) at (8.25, 1) {$\t'_{SQ} \per \t'_{SQ}$};
		\node [style=none] (145) at (9.75, 1.5) {};
		\node [style=none] (146) at (9.75, 0.5) {};
		\node [style=none] (147) at (6.75, 1.75) {};
		\node [style=none] (148) at (9.75, 1.75) {};
		\node [style=none] (149) at (6.75, 0.25) {};
		\node [style=none] (150) at (9.75, 0.25) {};
		\node [style=none] (151) at (12.25, -0.5) {};
		\node [style=none] (152) at (12.25, -1.5) {};
		\node [style=none] (153) at (6.75, -0.5) {};
		\node [style=none] (154) at (6.75, -1.5) {};
		\node [style=none, scale=0.6] (155) at (8.25, -1) {$\t'_{PS} \per \t'_{PS}$};
		\node [style=none] (156) at (9.75, -0.5) {};
		\node [style=none] (157) at (9.75, -1.5) {};
		\node [style=none] (158) at (6.75, -0.25) {};
		\node [style=none] (159) at (9.75, -0.25) {};
		\node [style=none] (160) at (6.75, -1.75) {};
		\node [style=none] (161) at (9.75, -1.75) {};
		\node [style=label] (163) at (15, 3) {$S \per S$};
		\node [style=dots] (164) at (15, 2.15) {$\vdots$};
		\node [style=none] (165) at (6.25, 3.5) {};
		\node [style=none] (166) at (6.25, 2.5) {};
		\node [style=none] (168) at (6.25, 3.5) {};
		\node [style=none] (169) at (6.25, 2.5) {};
		\node [style=none] (170) at (6.25, 3.5) {};
		\node [style=none] (171) at (6.25, 3.5) {};
		\node [style=none] (172) at (6.25, 2.5) {};
		\node [style=none] (173) at (6.25, 2.5) {};
		\node [style=none] (174) at (6.25, 1.5) {};
		\node [style=none] (175) at (6.25, 0.5) {};
		\node [style=none] (177) at (6.25, 1.5) {};
		\node [style=none] (178) at (6.25, 0.5) {};
		\node [style=none] (179) at (6.25, 1.5) {};
		\node [style=none] (180) at (6.25, 1.5) {};
		\node [style=none] (181) at (6.25, 0.5) {};
		\node [style=none] (182) at (6.25, 0.5) {};
		\node [style=none, scale=0.8] (183) at (1.25, -2) {$\copier{P}$};
		\node [style=none] (184) at (0.5, -2.5) {};
		\node [style=none] (185) at (0.5, -1.5) {};
		\node [style=none] (186) at (2, -2.5) {};
		\node [style=none] (187) at (2, -1.5) {};
		\node [style=none] (188) at (0.5, -1.25) {};
		\node [style=none] (189) at (2, -1.25) {};
		\node [style=none] (190) at (0.5, -2.75) {};
		\node [style=none] (191) at (2, -2.75) {};
		\node [style=label] (192) at (3.25, -1) {$P \per P$};
		\node [style=dots] (193) at (3.25, -1.85) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tapeFill] (23.center)
			 to (187.center)
			 to (189.center)
			 to (188.center)
			 to (185.center)
			 to (15.center)
			 to (16.center)
			 to (184.center)
			 to (190.center)
			 to (191.center)
			 to (186.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (96.center)
			 to (95.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (151.center)
			 to (152.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (154.center)
			 to (160.center)
			 to (161.center)
			 to (157.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (156.center)
			 to (159.center)
			 to (158.center)
			 to (153.center)
			 to (18.center)
			 to [bend right] cycle;
		\draw [tapeFill] (142.center)
			 to (63.center)
			 to (73.center)
			 to (72.center)
			 to (55.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to (174.center)
			 to (6.center)
			 to [bend right=315] (5.center)
			 to [bend left=45, looseness=1.25] (4.center)
			 to (166.center)
			 to (172.center)
			 to (173.center)
			 to (169.center)
			 to (54.center)
			 to (70.center)
			 to (71.center)
			 to (62.center)
			 to (112.center)
			 to (118.center)
			 to (119.center)
			 to (115.center)
			 to (38.center)
			 to [bend left] (39.center)
			 to [bend left=45] (40.center)
			 to (36.center)
			 to [bend right] (41.center)
			 to (35.center)
			 to [bend right=90, looseness=1.50] (84.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (1.center)
			 to (7.center)
			 to [bend right] (2.center)
			 to (175.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to (52.center)
			 to (74.center)
			 to (75.center)
			 to (60.center)
			 to (143.center)
			 to (149.center)
			 to (150.center)
			 to (146.center)
			 to (11.center)
			 to [in=180, out=0, looseness=0.75] (32.center)
			 to (33.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to (145.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [tape, fill=white] (117.center)
			 to (114.center)
			 to (37.center)
			 to [bend left] (42.center)
			 to (34.center)
			 to [bend right=90, looseness=1.50] (85.center)
			 to (87.center)
			 to [bend right=90, looseness=1.50] (0.center)
			 to (8.center)
			 to [bend left] (3.center)
			 to (165.center)
			 to (170.center)
			 to (171.center)
			 to (168.center)
			 to (53.center)
			 to (68.center)
			 to (69.center)
			 to (61.center)
			 to (111.center)
			 to (116.center)
			 to cycle;
		\draw [tapeNoFill] (23.center)
			 to (187.center)
			 to (189.center)
			 to (188.center)
			 to (185.center)
			 to (15.center)
			 to (16.center)
			 to (184.center)
			 to (190.center)
			 to (191.center)
			 to (186.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (96.center)
			 to (95.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (151.center)
			 to (152.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (154.center)
			 to (160.center)
			 to (161.center)
			 to (157.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (156.center)
			 to (159.center)
			 to (158.center)
			 to (153.center)
			 to (18.center)
			 to [bend right] cycle;
        \draw [tapeNoFill] (142.center)
			 to (63.center)
			 to (73.center)
			 to (72.center)
			 to (55.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to (174.center)
			 to (6.center)
			 to [bend right=315] (5.center)
			 to [bend left=45, looseness=1.25] (4.center)
			 to (166.center)
			 to (172.center)
			 to (173.center)
			 to (169.center)
			 to (54.center)
			 to (70.center)
			 to (71.center)
			 to (62.center)
			 to (112.center)
			 to (118.center)
			 to (119.center)
			 to (115.center)
			 to (38.center)
			 to [bend left] (39.center)
			 to [bend left=45] (40.center)
			 to (36.center)
			 to [bend right] (41.center)
			 to (35.center)
			 to [bend right=90, looseness=1.50] (84.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (1.center)
			 to (7.center)
			 to [bend right] (2.center)
			 to (175.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to (52.center)
			 to (74.center)
			 to (75.center)
			 to (60.center)
			 to (143.center)
			 to (149.center)
			 to (150.center)
			 to (146.center)
			 to (11.center)
			 to [in=180, out=0, looseness=0.75] (32.center)
			 to (33.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to (145.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [tapeBg, line width=1pt] (97.center) to (98.center);
		\draw [tapeBg, line width=1pt] (99.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/laxnaturality/discard/step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-3.5, 2.5) {};
		\node [style=none] (7) at (-3.5, 1.5) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-1.5, 3.5) {};
		\node [style=none] (10) at (-1.5, 2.5) {};
		\node [style=none] (11) at (-2, 2) {};
		\node [style=none] (12) at (-1.5, 1.5) {};
		\node [style=none] (13) at (-2.75, 1.5) {};
		\node [style=none] (14) at (-2.75, 2.5) {};
		\node [style=none] (16) at (2.75, 2.5) {};
		\node [style=none] (17) at (2.75, 3.5) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (1, 1.5) {};
		\node [style=none, scale=0.8] (28) at (-0.25, 3) {$\t'_{SS}$};
		\node [style=none, scale=0.8] (29) at (-0.25, 1) {$\t'_{SQ}$};
		\node [style=none] (30) at (-5.25, -1.5) {};
		\node [style=none] (31) at (-5.25, -2.5) {};
		\node [style=none] (32) at (-1.5, -3.5) {};
		\node [style=none] (33) at (-1.5, -0.5) {};
		\node [style=none] (34) at (-1.5, -1.5) {};
		\node [style=none] (35) at (-2, -2) {};
		\node [style=none] (36) at (-1.5, -2.5) {};
		\node [style=none] (37) at (-2.75, -2.5) {};
		\node [style=none] (38) at (-2.75, -1.5) {};
		\node [style=none] (39) at (1, -1.5) {};
		\node [style=none] (40) at (1, -0.5) {};
		\node [style=none] (41) at (2.75, -3.5) {};
		\node [style=none] (42) at (2.75, -2.5) {};
		\node [style=none, scale=0.8] (49) at (-0.25, -1) {$\t'_{PS}$};
		\node [style=none, scale=0.8] (50) at (-0.25, -3) {$\t'_{PQ}$};
		\node [style=none] (51) at (3, 0.5) {};
		\node [style=none] (52) at (3, 1.5) {};
		\node [style=none] (54) at (3, -1.5) {};
		\node [style=none] (55) at (3, -0.5) {};
		\node [style=none] (57) at (5, 2.5) {};
		\node [style=none] (58) at (5, 1.5) {};
		\node [style=none] (59) at (3, 0.5) {};
		\node [style=none] (60) at (3, 3.5) {};
		\node [style=none] (61) at (3, 2.5) {};
		\node [style=none] (62) at (3.5, 2) {};
		\node [style=none] (63) at (3, 1.5) {};
		\node [style=none] (64) at (4.25, 1.5) {};
		\node [style=none] (65) at (4.25, 2.5) {};
		\node [style=none] (75) at (5.75, -1.5) {};
		\node [style=none] (76) at (5.75, -2.5) {};
		\node [style=none] (77) at (3, -3.5) {};
		\node [style=none] (78) at (3, -0.5) {};
		\node [style=none] (79) at (3, -1.5) {};
		\node [style=none] (80) at (3.5, -2) {};
		\node [style=none] (81) at (3, -2.5) {};
		\node [style=none] (82) at (4.25, -2.5) {};
		\node [style=none] (83) at (4.25, -1.5) {};
		\node [style=none] (84) at (-1, 0.5) {};
		\node [style=none] (85) at (-1, 3.5) {};
		\node [style=none] (86) at (-1, 2.5) {};
		\node [style=none] (87) at (-1, 1.5) {};
		\node [style=none] (88) at (-1, -3.5) {};
		\node [style=none] (89) at (-1, -0.5) {};
		\node [style=none] (90) at (-1, -1.5) {};
		\node [style=none] (91) at (-1, -2.5) {};
		\node [style=none] (92) at (0.5, 0.5) {};
		\node [style=none] (93) at (0.5, 3.5) {};
		\node [style=none] (94) at (0.5, 2.5) {};
		\node [style=none] (95) at (0.5, 1.5) {};
		\node [style=none] (96) at (0.5, -3.5) {};
		\node [style=none] (97) at (0.5, -0.5) {};
		\node [style=none] (98) at (0.5, -1.5) {};
		\node [style=none] (99) at (0.5, -2.5) {};
		\node [style=none] (100) at (-1, 3.75) {};
		\node [style=none] (101) at (0.5, 3.75) {};
		\node [style=none] (102) at (-1, 2.25) {};
		\node [style=none] (103) at (0.5, 2.25) {};
		\node [style=none] (104) at (-1, 1.75) {};
		\node [style=none] (105) at (0.5, 1.75) {};
		\node [style=none] (106) at (-1, 0.25) {};
		\node [style=none] (107) at (0.5, 0.25) {};
		\node [style=none] (108) at (-1, -0.25) {};
		\node [style=none] (109) at (0.5, -0.25) {};
		\node [style=none] (110) at (-1, -1.75) {};
		\node [style=none] (111) at (0.5, -1.75) {};
		\node [style=none] (112) at (-1, -2.25) {};
		\node [style=none] (113) at (0.5, -2.25) {};
		\node [style=none] (114) at (-1, -3.75) {};
		\node [style=none] (115) at (0.5, -3.75) {};
		\node [style=none] (116) at (5, 5.25) {};
		\node [style=none] (117) at (5, 4.25) {};
		\node [style=none] (118) at (-3.5, 5.25) {};
		\node [style=none] (119) at (-3.5, 4.25) {};
		\node [style=none, scale=0.8] (120) at (6.5, -2) {$\discharger{Q}$};
		\node [style=none] (123) at (7.25, -1.5) {};
		\node [style=none] (124) at (7.25, -2.5) {};
		\node [style=none] (125) at (5.75, -1.25) {};
		\node [style=none] (126) at (7.25, -1.25) {};
		\node [style=none] (127) at (5.75, -2.75) {};
		\node [style=none] (128) at (7.25, -2.75) {};
		\node [style=none] (129) at (9, -1.5) {};
		\node [style=none] (130) at (9, -2.5) {};
		\node [style=none] (131) at (3, 0.525) {};
		\node [style=none] (132) at (3, 1.475) {};
		\node [style=none] (133) at (3, -1.475) {};
		\node [style=none] (134) at (3, -0.525) {};
		\node [style=label] (159) at (-4.75, -1) {$P$};
		\node [style=dots] (162) at (-4.75, -1.85) {$\vdots$};
		\node [style=label] (165) at (5, -1) {$Q$};
		\node [style=dots] (166) at (5, -1.85) {$\vdots$};
		\node [style=label] (167) at (-3.25, 3) {$S$};
		\node [style=dots] (168) at (-3.25, 2.15) {$\vdots$};
		\node [style=label] (169) at (4.75, 3) {$S$};
		\node [style=dots] (170) at (4.75, 2.15) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tapeFill] (55.center)
			 to (54.center)
			 to [in=0, out=180] (18.center)
			 to (92.center)
			 to (107.center)
			 to (106.center)
			 to (84.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (7.center)
			 to [bend left=90, looseness=1.50] (118.center)
			 to (116.center)
			 to [bend left=90, looseness=1.50] (58.center)
			 to (64.center)
			 to [bend left] (59.center)
			 to (63.center)
			 to [bend right=45] (62.center)
			 to [bend right=45] (61.center)
			 to (16.center)
			 to (94.center)
			 to (103.center)
			 to (102.center)
			 to (86.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (12.center)
			 to (87.center)
			 to (104.center)
			 to (105.center)
			 to (95.center)
			 to (19.center)
			 to [in=-180, out=0] cycle;
		\draw [tape, fill=white] (119.center)
			 to [bend right=90, looseness=1.50] (6.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (85.center)
			 to (100.center)
			 to (101.center)
			 to (93.center)
			 to (17.center)
			 to (60.center)
			 to [bend left] (65.center)
			 to (57.center)
			 to [bend right=90, looseness=1.50] (117.center)
			 to cycle;
		\draw [tapeFill] (42.center)
			 to (99.center)
			 to (113.center)
			 to (112.center)
			 to (91.center)
			 to (36.center)
			 to [bend left=45] (35.center)
			 to [bend left=45] (34.center)
			 to (90.center)
			 to (110.center)
			 to (111.center)
			 to (98.center)
			 to (39.center)
			 to [in=-180, out=0] (51.center)
			 to (52.center)
			 to [in=0, out=-180] (40.center)
			 to (97.center)
			 to (109.center)
			 to (108.center)
			 to (89.center)
			 to (33.center)
			 to [bend right] (38.center)
			 to (30.center)
			 to (31.center)
			 to (37.center)
			 to [bend right] (32.center)
			 to (88.center)
			 to (114.center)
			 to (115.center)
			 to (96.center)
			 to (41.center)
			 to (77.center)
			 to [bend right] (82.center)
			 to (76.center)
			 to (127.center)
			 to (128.center)
			 to (124.center)
			 to (130.center)
			 to (129.center)
			 to (123.center)
			 to (126.center)
			 to (125.center)
			 to (75.center)
			 to (83.center)
			 to [bend right] (78.center)
			 to (79.center)
			 to [bend left=45] (80.center)
			 to [bend left=45] (81.center)
			 to cycle;
		\draw [tapeNoFill] (55.center)
			 to (54.center)
			 to [in=0, out=180] (18.center)
			 to (92.center)
			 to (107.center)
			 to (106.center)
			 to (84.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (7.center)
			 to [bend left=90, looseness=1.50] (118.center)
			 to (116.center)
			 to [bend left=90, looseness=1.50] (58.center)
			 to (64.center)
			 to [bend left] (59.center)
			 to (63.center)
			 to [bend right=45] (62.center)
			 to [bend right=45] (61.center)
			 to (16.center)
			 to (94.center)
			 to (103.center)
			 to (102.center)
			 to (86.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (12.center)
			 to (87.center)
			 to (104.center)
			 to (105.center)
			 to (95.center)
			 to (19.center)
			 to [in=-180, out=0] cycle;
		\draw [tapeNoFill] (42.center)
			 to (99.center)
			 to (113.center)
			 to (112.center)
			 to (91.center)
			 to (36.center)
			 to [bend left=45] (35.center)
			 to [bend left=45] (34.center)
			 to (90.center)
			 to (110.center)
			 to (111.center)
			 to (98.center)
			 to (39.center)
			 to [in=-180, out=0] (51.center)
			 to (52.center)
			 to [in=0, out=-180] (40.center)
			 to (97.center)
			 to (109.center)
			 to (108.center)
			 to (89.center)
			 to (33.center)
			 to [bend right] (38.center)
			 to (30.center)
			 to (31.center)
			 to (37.center)
			 to [bend right] (32.center)
			 to (88.center)
			 to (114.center)
			 to (115.center)
			 to (96.center)
			 to (41.center)
			 to (77.center)
			 to [bend right] (82.center)
			 to (76.center)
			 to (127.center)
			 to (128.center)
			 to (124.center)
			 to (130.center)
			 to (129.center)
			 to (123.center)
			 to (126.center)
			 to (125.center)
			 to (75.center)
			 to (83.center)
			 to [bend right] (78.center)
			 to (79.center)
			 to [bend left=45] (80.center)
			 to [bend left=45] (81.center)
			 to cycle;
		\draw [tapeBg, line width=1pt] (131.center) to (132.center);
		\draw [tapeBg, line width=1pt] (133.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/laxnaturality/discard/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 2.5) {};
		\node [style=none] (1) at (2.25, 1.5) {};
		\node [style=none] (2) at (4.25, 0.5) {};
		\node [style=none] (3) at (4.25, 3.5) {};
		\node [style=none] (4) at (4.25, 2.5) {};
		\node [style=none] (5) at (3.75, 2) {};
		\node [style=none] (6) at (4.25, 1.5) {};
		\node [style=none] (7) at (3, 1.5) {};
		\node [style=none] (8) at (3, 2.5) {};
		\node [style=none] (9) at (8.5, 2.5) {};
		\node [style=none] (10) at (8.5, 3.5) {};
		\node [style=none] (11) at (6.75, 0.5) {};
		\node [style=none] (12) at (6.75, 1.5) {};
		\node [style=none, scale=0.8] (13) at (5.5, 3) {$\t'_{SS}$};
		\node [style=none, scale=0.8] (14) at (5.5, 1) {$\t'_{SQ}$};
		\node [style=none] (15) at (0.5, -1.5) {};
		\node [style=none] (16) at (0.5, -2.5) {};
		\node [style=none] (17) at (4.25, -3.5) {};
		\node [style=none] (18) at (4.25, -0.5) {};
		\node [style=none] (19) at (4.25, -1.5) {};
		\node [style=none] (20) at (3.75, -2) {};
		\node [style=none] (21) at (4.25, -2.5) {};
		\node [style=none] (22) at (3, -2.5) {};
		\node [style=none] (23) at (3, -1.5) {};
		\node [style=none] (24) at (6.75, -1.5) {};
		\node [style=none] (25) at (6.75, -0.5) {};
		\node [style=none] (26) at (8.5, -3.5) {};
		\node [style=none] (27) at (8.5, -2.5) {};
		\node [style=none, scale=0.8] (28) at (5.5, -1) {$\t'_{PS}$};
		\node [style=none, scale=0.8] (29) at (5.5, -3) {$\t'_{PQ}$};
		\node [style=none] (30) at (8.75, 0.5) {};
		\node [style=none] (31) at (8.75, 1.5) {};
		\node [style=none] (32) at (8.75, -1.5) {};
		\node [style=none] (33) at (8.75, -0.5) {};
		\node [style=none] (34) at (15.75, 2.5) {};
		\node [style=none] (35) at (15.75, 1.5) {};
		\node [style=none] (36) at (8.75, 0.5) {};
		\node [style=none] (37) at (8.75, 3.5) {};
		\node [style=none] (38) at (8.75, 2.5) {};
		\node [style=none] (39) at (9.25, 2) {};
		\node [style=none] (40) at (8.75, 1.5) {};
		\node [style=none] (41) at (10, 1.5) {};
		\node [style=none] (42) at (10, 2.5) {};
		\node [style=none] (43) at (11.5, -1.5) {};
		\node [style=none] (44) at (11.5, -2.5) {};
		\node [style=none] (45) at (8.75, -3.5) {};
		\node [style=none] (46) at (8.75, -0.5) {};
		\node [style=none] (47) at (8.75, -1.5) {};
		\node [style=none] (48) at (9.25, -2) {};
		\node [style=none] (49) at (8.75, -2.5) {};
		\node [style=none] (50) at (10, -2.5) {};
		\node [style=none] (51) at (10, -1.5) {};
		\node [style=none] (52) at (4.75, 0.5) {};
		\node [style=none] (53) at (4.75, 3.5) {};
		\node [style=none] (54) at (4.75, 2.5) {};
		\node [style=none] (55) at (4.75, 1.5) {};
		\node [style=none] (56) at (4.75, -3.5) {};
		\node [style=none] (57) at (4.75, -0.5) {};
		\node [style=none] (58) at (4.75, -1.5) {};
		\node [style=none] (59) at (4.75, -2.5) {};
		\node [style=none] (60) at (6.25, 0.5) {};
		\node [style=none] (61) at (6.25, 3.5) {};
		\node [style=none] (62) at (6.25, 2.5) {};
		\node [style=none] (63) at (6.25, 1.5) {};
		\node [style=none] (64) at (6.25, -3.5) {};
		\node [style=none] (65) at (6.25, -0.5) {};
		\node [style=none] (66) at (6.25, -1.5) {};
		\node [style=none] (67) at (6.25, -2.5) {};
		\node [style=none] (68) at (4.75, 3.75) {};
		\node [style=none] (69) at (6.25, 3.75) {};
		\node [style=none] (70) at (4.75, 2.25) {};
		\node [style=none] (71) at (6.25, 2.25) {};
		\node [style=none] (72) at (4.75, 1.75) {};
		\node [style=none] (73) at (6.25, 1.75) {};
		\node [style=none] (74) at (4.75, 0.25) {};
		\node [style=none] (75) at (6.25, 0.25) {};
		\node [style=none] (76) at (4.75, -0.25) {};
		\node [style=none] (77) at (6.25, -0.25) {};
		\node [style=none] (78) at (4.75, -1.75) {};
		\node [style=none] (79) at (6.25, -1.75) {};
		\node [style=none] (80) at (4.75, -2.25) {};
		\node [style=none] (81) at (6.25, -2.25) {};
		\node [style=none] (82) at (4.75, -3.75) {};
		\node [style=none] (83) at (6.25, -3.75) {};
		\node [style=none] (84) at (15.75, 5.25) {};
		\node [style=none] (85) at (15.75, 4.25) {};
		\node [style=none] (86) at (2.25, 5.25) {};
		\node [style=none] (87) at (2.25, 4.25) {};
		\node [style=none, scale=0.8] (88) at (12.25, -2) {$\discharger{Q}$};
		\node [style=none] (89) at (13, -1.5) {};
		\node [style=none] (90) at (13, -2.5) {};
		\node [style=none] (91) at (11.5, -1.25) {};
		\node [style=none] (92) at (13, -1.25) {};
		\node [style=none] (93) at (11.5, -2.75) {};
		\node [style=none] (94) at (13, -2.75) {};
		\node [style=none] (95) at (17.75, -1.5) {};
		\node [style=none] (96) at (17.75, -2.5) {};
		\node [style=none] (97) at (8.75, -1.475) {};
		\node [style=none] (98) at (8.75, -0.525) {};
		\node [style=none] (99) at (8.75, 0.525) {};
		\node [style=none] (100) at (8.75, 1.475) {};
		\node [style=label] (101) at (1, -1) {$P$};
		\node [style=dots] (102) at (1, -1.85) {$\vdots$};
		\node [style=label] (105) at (10.75, -1) {$Q$};
		\node [style=dots] (106) at (10.75, -1.85) {$\vdots$};
		\node [style=label] (107) at (2.5, 3) {$S$};
		\node [style=dots] (108) at (2.5, 2.15) {$\vdots$};
		\node [style=label] (109) at (10.75, 3) {$S$};
		\node [style=dots] (110) at (10.75, 2.15) {$\vdots$};
		\node [style=none] (111) at (11.5, 2.5) {};
		\node [style=none] (112) at (11.5, 1.5) {};
		\node [style=none, scale=0.8] (113) at (12.25, 2) {$\discharger{S}$};
		\node [style=none] (114) at (13, 2.5) {};
		\node [style=none] (115) at (13, 1.5) {};
		\node [style=none] (116) at (11.5, 2.75) {};
		\node [style=none] (117) at (13, 2.75) {};
		\node [style=none] (118) at (11.5, 1.25) {};
		\node [style=none] (119) at (13, 1.25) {};
		\node [style=none] (120) at (13.5, 2.5) {};
		\node [style=none] (121) at (13.5, 1.5) {};
		\node [style=none, scale=0.8] (122) at (14.25, 2) {$\codischarger{S}$};
		\node [style=none] (123) at (15, 2.5) {};
		\node [style=none] (124) at (15, 1.5) {};
		\node [style=none] (125) at (13.5, 2.75) {};
		\node [style=none] (126) at (15, 2.75) {};
		\node [style=none] (127) at (13.5, 1.25) {};
		\node [style=none] (128) at (15, 1.25) {};
		\node [style=label] (129) at (15.75, 3) {$S$};
		\node [style=dots] (130) at (15.75, 2.15) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tapeFill] (54.center)
			 to (4.center)
			 to [bend right=45] (5.center)
			 to [bend right=45] (6.center)
			 to (55.center)
			 to (72.center)
			 to (73.center)
			 to (63.center)
			 to (12.center)
			 to [in=-180, out=0] (33.center)
			 to (32.center)
			 to [in=0, out=180] (11.center)
			 to (60.center)
			 to (75.center)
			 to (74.center)
			 to (52.center)
			 to (2.center)
			 to [bend left] (7.center)
			 to (1.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (84.center)
			 to [bend left=90, looseness=1.50] (35.center)
			 to (124.center)
			 to (128.center)
			 to (127.center)
			 to (121.center)
			 to (115.center)
			 to (119.center)
			 to (118.center)
			 to (112.center)
			 to (41.center)
			 to [bend left] (36.center)
			 to (40.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] (38.center)
			 to (9.center)
			 to (62.center)
			 to (71.center)
			 to (70.center)
			 to cycle;
		\draw [tapeFill] (27.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (65.center)
			 to (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (26.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (96.center)
			 to (95.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to cycle;
		\draw [tapeNoFill] (54.center)
			 to (4.center)
			 to [bend right=45] (5.center)
			 to [bend right=45] (6.center)
			 to (55.center)
			 to (72.center)
			 to (73.center)
			 to (63.center)
			 to (12.center)
			 to [in=-180, out=0] (33.center)
			 to (32.center)
			 to [in=0, out=180] (11.center)
			 to (60.center)
			 to (75.center)
			 to (74.center)
			 to (52.center)
			 to (2.center)
			 to [bend left] (7.center)
			 to (1.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (84.center)
			 to [bend left=90, looseness=1.50] (35.center)
			 to (124.center)
			 to (128.center)
			 to (127.center)
			 to (121.center)
			 to (115.center)
			 to (119.center)
			 to (118.center)
			 to (112.center)
			 to (41.center)
			 to [bend left] (36.center)
			 to (40.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] (38.center)
			 to (9.center)
			 to (62.center)
			 to (71.center)
			 to (70.center)
			 to cycle;
		\draw [tapeNoFill] (27.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (65.center)
			 to (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (26.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (96.center)
			 to (95.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to cycle;
		\draw [tape, fill=white] (34.center)
			 to [bend right=90, looseness=1.50] (85.center)
			 to (87.center)
			 to [bend right=90, looseness=1.25] (0.center)
			 to (8.center)
			 to [bend left] (3.center)
			 to (53.center)
			 to (68.center)
			 to (69.center)
			 to (61.center)
			 to (10.center)
			 to (37.center)
			 to [bend left] (42.center)
			 to (111.center)
			 to (116.center)
			 to (117.center)
			 to (114.center)
			 to (120.center)
			 to (125.center)
			 to (126.center)
			 to (123.center)
			 to cycle;
		\draw [tapeBg, line width=1pt] (97.center) to (98.center);
		\draw [tapeBg, line width=1pt] (99.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/laxnaturality/discard/step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2.5) {};
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=none] (2) at (4.25, 0.5) {};
		\node [style=none] (3) at (4.25, 3.5) {};
		\node [style=none] (4) at (4.25, 2.5) {};
		\node [style=none] (5) at (3.75, 2) {};
		\node [style=none] (6) at (4.25, 1.5) {};
		\node [style=none] (7) at (3, 1.5) {};
		\node [style=none] (8) at (3, 2.5) {};
		\node [style=none] (9) at (8.5, 2.5) {};
		\node [style=none] (10) at (8.5, 3.5) {};
		\node [style=none] (11) at (6.75, 0.5) {};
		\node [style=none] (12) at (6.75, 1.5) {};
		\node [style=none, scale=0.8] (13) at (5.5, 3) {$\t'_{SS}$};
		\node [style=none, scale=0.8] (14) at (5.5, 1) {$\t'_{SQ}$};
		\node [style=none] (15) at (-2.25, -1.5) {};
		\node [style=none] (16) at (-2.25, -2.5) {};
		\node [style=none] (17) at (4.25, -3.5) {};
		\node [style=none] (18) at (4.25, -0.5) {};
		\node [style=none] (19) at (4.25, -1.5) {};
		\node [style=none] (20) at (3.75, -2) {};
		\node [style=none] (21) at (4.25, -2.5) {};
		\node [style=none] (22) at (3, -2.5) {};
		\node [style=none] (23) at (3, -1.5) {};
		\node [style=none] (24) at (6.75, -1.5) {};
		\node [style=none] (25) at (6.75, -0.5) {};
		\node [style=none] (26) at (8.5, -3.5) {};
		\node [style=none] (27) at (8.5, -2.5) {};
		\node [style=none, scale=0.8] (28) at (5.5, -1) {$\t'_{PS}$};
		\node [style=none, scale=0.8] (29) at (5.5, -3) {$\t'_{PQ}$};
		\node [style=none] (30) at (8.75, 0.5) {};
		\node [style=none] (31) at (8.75, 1.5) {};
		\node [style=none] (32) at (8.75, -1.5) {};
		\node [style=none] (33) at (8.75, -0.5) {};
		\node [style=none] (34) at (13.5, 2.5) {};
		\node [style=none] (35) at (13.5, 1.5) {};
		\node [style=none] (36) at (8.75, 0.5) {};
		\node [style=none] (37) at (8.75, 3.5) {};
		\node [style=none] (38) at (8.75, 2.5) {};
		\node [style=none] (39) at (9.25, 2) {};
		\node [style=none] (40) at (8.75, 1.5) {};
		\node [style=none] (41) at (10, 1.5) {};
		\node [style=none] (42) at (10, 2.5) {};
		\node [style=none] (43) at (11.5, -1.5) {};
		\node [style=none] (44) at (11.5, -2.5) {};
		\node [style=none] (45) at (8.75, -3.5) {};
		\node [style=none] (46) at (8.75, -0.5) {};
		\node [style=none] (47) at (8.75, -1.5) {};
		\node [style=none] (48) at (9.25, -2) {};
		\node [style=none] (49) at (8.75, -2.5) {};
		\node [style=none] (50) at (10, -2.5) {};
		\node [style=none] (51) at (10, -1.5) {};
		\node [style=none] (52) at (4.75, 0.5) {};
		\node [style=none] (53) at (4.75, 3.5) {};
		\node [style=none] (54) at (4.75, 2.5) {};
		\node [style=none] (55) at (4.75, 1.5) {};
		\node [style=none] (56) at (4.75, -3.5) {};
		\node [style=none] (57) at (4.75, -0.5) {};
		\node [style=none] (58) at (4.75, -1.5) {};
		\node [style=none] (59) at (4.75, -2.5) {};
		\node [style=none] (60) at (6.25, 0.5) {};
		\node [style=none] (61) at (6.25, 3.5) {};
		\node [style=none] (62) at (6.25, 2.5) {};
		\node [style=none] (63) at (6.25, 1.5) {};
		\node [style=none] (64) at (6.25, -3.5) {};
		\node [style=none] (65) at (6.25, -0.5) {};
		\node [style=none] (66) at (6.25, -1.5) {};
		\node [style=none] (67) at (6.25, -2.5) {};
		\node [style=none] (68) at (4.75, 3.75) {};
		\node [style=none] (69) at (6.25, 3.75) {};
		\node [style=none] (70) at (4.75, 2.25) {};
		\node [style=none] (71) at (6.25, 2.25) {};
		\node [style=none] (72) at (4.75, 1.75) {};
		\node [style=none] (73) at (6.25, 1.75) {};
		\node [style=none] (74) at (4.75, 0.25) {};
		\node [style=none] (75) at (6.25, 0.25) {};
		\node [style=none] (76) at (4.75, -0.25) {};
		\node [style=none] (77) at (6.25, -0.25) {};
		\node [style=none] (78) at (4.75, -1.75) {};
		\node [style=none] (79) at (6.25, -1.75) {};
		\node [style=none] (80) at (4.75, -2.25) {};
		\node [style=none] (81) at (6.25, -2.25) {};
		\node [style=none] (82) at (4.75, -3.75) {};
		\node [style=none] (83) at (6.25, -3.75) {};
		\node [style=none] (84) at (13.5, 5.25) {};
		\node [style=none] (85) at (13.5, 4.25) {};
		\node [style=none] (86) at (-0.5, 5.25) {};
		\node [style=none] (87) at (-0.5, 4.25) {};
		\node [style=none, scale=0.8] (88) at (12.25, -2) {$\discharger{Q}$};
		\node [style=none] (89) at (13, -1.5) {};
		\node [style=none] (90) at (13, -2.5) {};
		\node [style=none] (91) at (11.5, -1.25) {};
		\node [style=none] (92) at (13, -1.25) {};
		\node [style=none] (93) at (11.5, -2.75) {};
		\node [style=none] (94) at (13, -2.75) {};
		\node [style=none] (95) at (15, -1.5) {};
		\node [style=none] (96) at (15, -2.5) {};
		\node [style=none] (97) at (8.75, -1.475) {};
		\node [style=none] (98) at (8.75, -0.525) {};
		\node [style=none] (99) at (8.75, 0.525) {};
		\node [style=none] (100) at (8.75, 1.475) {};
		\node [style=label] (101) at (-1.75, -1) {$P$};
		\node [style=dots] (102) at (-1.75, -1.85) {$\vdots$};
		\node [style=label] (105) at (10.75, -1) {$Q$};
		\node [style=dots] (106) at (10.75, -1.85) {$\vdots$};
		\node [style=label] (109) at (10.75, 3) {$S$};
		\node [style=dots] (110) at (10.75, 2.15) {$\vdots$};
		\node [style=none] (111) at (11.5, 2.5) {};
		\node [style=none] (112) at (11.5, 1.5) {};
		\node [style=none, scale=0.8] (113) at (12.25, 2) {$\discharger{S}$};
		\node [style=none] (114) at (13, 2.5) {};
		\node [style=none] (115) at (13, 1.5) {};
		\node [style=none] (116) at (11.5, 2.75) {};
		\node [style=none] (117) at (13, 2.75) {};
		\node [style=none] (118) at (11.5, 1.25) {};
		\node [style=none] (119) at (13, 1.25) {};
		\node [style=none] (131) at (0, 2.5) {};
		\node [style=none] (132) at (0, 1.5) {};
		\node [style=none, scale=0.8] (133) at (0.75, 2) {$\codischarger{S}$};
		\node [style=none] (134) at (1.5, 2.5) {};
		\node [style=none] (135) at (1.5, 1.5) {};
		\node [style=none] (136) at (0, 2.75) {};
		\node [style=none] (137) at (1.5, 2.75) {};
		\node [style=none] (138) at (0, 1.25) {};
		\node [style=none] (139) at (1.5, 1.25) {};
		\node [style=label] (140) at (2.25, 3) {$S$};
		\node [style=dots] (141) at (2.25, 2.15) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tapeFill] (1.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (84.center)
			 to [bend left=90, looseness=1.50] (35.center)
			 to (115.center)
			 to (119.center)
			 to (118.center)
			 to (112.center)
			 to (41.center)
			 to [bend left] (36.center)
			 to (40.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] (38.center)
			 to (9.center)
			 to (62.center)
			 to (71.center)
			 to (70.center)
			 to (54.center)
			 to (4.center)
			 to [bend right=45] (5.center)
			 to [bend right=45] (6.center)
			 to (55.center)
			 to (72.center)
			 to (73.center)
			 to (63.center)
			 to (12.center)
			 to [in=-180, out=0] (33.center)
			 to (32.center)
			 to [in=0, out=180] (11.center)
			 to (60.center)
			 to (75.center)
			 to (74.center)
			 to (52.center)
			 to (2.center)
			 to [bend left] (7.center)
			 to (135.center)
			 to (139.center)
			 to (138.center)
			 to (132.center)
			 to cycle;
		\draw [tapeFill] (27.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (65.center)
			 to (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (26.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (96.center)
			 to (95.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to cycle;
		\draw [tapeNoFill] (27.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (65.center)
			 to (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (26.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (96.center)
			 to (95.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to cycle;
		\draw [tapeNoFill] (1.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (84.center)
			 to [bend left=90, looseness=1.50] (35.center)
			 to (115.center)
			 to (119.center)
			 to (118.center)
			 to (112.center)
			 to (41.center)
			 to [bend left] (36.center)
			 to (40.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] (38.center)
			 to (9.center)
			 to (62.center)
			 to (71.center)
			 to (70.center)
			 to (54.center)
			 to (4.center)
			 to [bend right=45] (5.center)
			 to [bend right=45] (6.center)
			 to (55.center)
			 to (72.center)
			 to (73.center)
			 to (63.center)
			 to (12.center)
			 to [in=-180, out=0] (33.center)
			 to (32.center)
			 to [in=0, out=180] (11.center)
			 to (60.center)
			 to (75.center)
			 to (74.center)
			 to (52.center)
			 to (2.center)
			 to [bend left] (7.center)
			 to (135.center)
			 to (139.center)
			 to (138.center)
			 to (132.center)
			 to cycle;
		\draw [tape, fill=white] (69.center)
			 to (61.center)
			 to (10.center)
			 to (37.center)
			 to [bend left] (42.center)
			 to (111.center)
			 to (116.center)
			 to (117.center)
			 to (114.center)
			 to (34.center)
			 to [bend right=90, looseness=1.50] (85.center)
			 to (87.center)
			 to [bend right=90, looseness=1.25] (0.center)
			 to (131.center)
			 to (136.center)
			 to (137.center)
			 to (134.center)
			 to (8.center)
			 to [bend left] (3.center)
			 to (53.center)
			 to (68.center)
			 to cycle;
		\draw [tapeBg, line width=1pt] (97.center) to (98.center);
		\draw [tapeBg, line width=1pt] (99.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/laxnaturality/discard/step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 2.5) {};
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=none] (2) at (2.25, 0.5) {};
		\node [style=none] (3) at (2.25, 3.5) {};
		\node [style=none] (4) at (2.25, 2.5) {};
		\node [style=none] (5) at (1.75, 2) {};
		\node [style=none] (6) at (2.25, 1.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (1, 2.5) {};
		\node [style=none] (11) at (8.75, 0.5) {};
		\node [style=none] (12) at (8.75, 1.5) {};
		\node [style=none, scale=0.8] (13) at (5.5, 3) {$\t'_{SS}$};
		\node [style=none, scale=0.8] (14) at (5.5, 1) {$\t'_{SQ}$};
		\node [style=none] (15) at (-1.25, -1.5) {};
		\node [style=none] (16) at (-1.25, -2.5) {};
		\node [style=none] (17) at (4.25, -3.5) {};
		\node [style=none] (18) at (4.25, -0.5) {};
		\node [style=none] (19) at (4.25, -1.5) {};
		\node [style=none] (20) at (3.75, -2) {};
		\node [style=none] (21) at (4.25, -2.5) {};
		\node [style=none] (22) at (3, -2.5) {};
		\node [style=none] (23) at (3, -1.5) {};
		\node [style=none] (24) at (8.75, -1.5) {};
		\node [style=none] (25) at (8.75, -0.5) {};
		\node [style=none, scale=0.8] (28) at (5.5, -1) {$\t'_{PS}$};
		\node [style=none, scale=0.8] (29) at (5.5, -3) {$\t'_{PQ}$};
		\node [style=none] (30) at (11, 0.5) {};
		\node [style=none] (31) at (11, 1.5) {};
		\node [style=none] (32) at (11, -1.5) {};
		\node [style=none] (33) at (11, -0.5) {};
		\node [style=none] (34) at (12.75, 2.5) {};
		\node [style=none] (35) at (12.75, 1.5) {};
		\node [style=none] (36) at (11, 0.5) {};
		\node [style=none] (37) at (11, 3.5) {};
		\node [style=none] (38) at (11, 2.5) {};
		\node [style=none] (39) at (11.5, 2) {};
		\node [style=none] (40) at (11, 1.5) {};
		\node [style=none] (41) at (12.25, 1.5) {};
		\node [style=none] (42) at (12.25, 2.5) {};
		\node [style=none] (43) at (6.75, -2.5) {};
		\node [style=none] (44) at (6.75, -3.5) {};
		\node [style=none] (45) at (11.25, -3.5) {};
		\node [style=none] (46) at (11.25, -0.5) {};
		\node [style=none] (47) at (11.25, -1.5) {};
		\node [style=none] (48) at (11.75, -2) {};
		\node [style=none] (49) at (11.25, -2.5) {};
		\node [style=none] (50) at (12.5, -2.5) {};
		\node [style=none] (51) at (12.5, -1.5) {};
		\node [style=none] (52) at (4.75, 0.5) {};
		\node [style=none] (53) at (4.75, 3.5) {};
		\node [style=none] (54) at (4.75, 2.5) {};
		\node [style=none] (55) at (4.75, 1.5) {};
		\node [style=none] (56) at (4.75, -3.5) {};
		\node [style=none] (57) at (4.75, -0.5) {};
		\node [style=none] (58) at (4.75, -1.5) {};
		\node [style=none] (59) at (4.75, -2.5) {};
		\node [style=none] (60) at (6.25, 0.5) {};
		\node [style=none] (61) at (6.25, 3.5) {};
		\node [style=none] (62) at (6.25, 2.5) {};
		\node [style=none] (63) at (6.25, 1.5) {};
		\node [style=none] (64) at (6.25, -3.5) {};
		\node [style=none] (65) at (6.25, -0.5) {};
		\node [style=none] (66) at (6.25, -1.5) {};
		\node [style=none] (67) at (6.25, -2.5) {};
		\node [style=none] (68) at (4.75, 3.75) {};
		\node [style=none] (69) at (6.25, 3.75) {};
		\node [style=none] (70) at (4.75, 2.25) {};
		\node [style=none] (71) at (6.25, 2.25) {};
		\node [style=none] (72) at (4.75, 1.75) {};
		\node [style=none] (73) at (6.25, 1.75) {};
		\node [style=none] (74) at (4.75, 0.25) {};
		\node [style=none] (75) at (6.25, 0.25) {};
		\node [style=none] (76) at (4.75, -0.25) {};
		\node [style=none] (77) at (6.25, -0.25) {};
		\node [style=none] (78) at (4.75, -1.75) {};
		\node [style=none] (79) at (6.25, -1.75) {};
		\node [style=none] (80) at (4.75, -2.25) {};
		\node [style=none] (81) at (6.25, -2.25) {};
		\node [style=none] (82) at (4.75, -3.75) {};
		\node [style=none] (83) at (6.25, -3.75) {};
		\node [style=none] (84) at (12.75, 5.25) {};
		\node [style=none] (85) at (12.75, 4.25) {};
		\node [style=none] (86) at (0.5, 5.25) {};
		\node [style=none] (87) at (0.5, 4.25) {};
		\node [style=none, scale=0.8] (88) at (7.5, -3) {$\discharger{Q}$};
		\node [style=none] (89) at (8.25, -2.5) {};
		\node [style=none] (90) at (8.25, -3.5) {};
		\node [style=none] (91) at (6.75, -2.25) {};
		\node [style=none] (92) at (8.25, -2.25) {};
		\node [style=none] (93) at (6.75, -3.75) {};
		\node [style=none] (94) at (8.25, -3.75) {};
		\node [style=none] (95) at (14.25, -1.5) {};
		\node [style=none] (96) at (14.25, -2.5) {};
		\node [style=none] (97) at (11, 0.525) {};
		\node [style=none] (98) at (11, 1.475) {};
		\node [style=none] (99) at (11, -1.475) {};
		\node [style=none] (100) at (11, -0.525) {};
		\node [style=label] (101) at (-0.75, -1) {$P$};
		\node [style=dots] (102) at (-0.75, -1.85) {$\vdots$};
		\node [style=none] (111) at (6.75, 3.5) {};
		\node [style=none] (112) at (6.75, 2.5) {};
		\node [style=none, scale=0.8] (113) at (7.5, 3) {$\discharger{S}$};
		\node [style=none] (114) at (8.25, 3.5) {};
		\node [style=none] (115) at (8.25, 2.5) {};
		\node [style=none] (116) at (6.75, 3.75) {};
		\node [style=none] (117) at (8.25, 3.75) {};
		\node [style=none] (118) at (6.75, 2.25) {};
		\node [style=none] (119) at (8.25, 2.25) {};
		\node [style=none] (142) at (6.75, 1.5) {};
		\node [style=none] (143) at (6.75, 0.5) {};
		\node [style=none, scale=0.8] (144) at (7.5, 1) {$\discharger{Q}$};
		\node [style=none] (145) at (8.25, 1.5) {};
		\node [style=none] (146) at (8.25, 0.5) {};
		\node [style=none] (147) at (6.75, 1.75) {};
		\node [style=none] (148) at (8.25, 1.75) {};
		\node [style=none] (149) at (6.75, 0.25) {};
		\node [style=none] (150) at (8.25, 0.25) {};
		\node [style=none] (151) at (11, -0.5) {};
		\node [style=none] (152) at (11, -1.5) {};
		\node [style=none] (153) at (6.75, -0.5) {};
		\node [style=none] (154) at (6.75, -1.5) {};
		\node [style=none, scale=0.8] (155) at (7.5, -1) {$\discharger{S}$};
		\node [style=none] (156) at (8.25, -0.5) {};
		\node [style=none] (157) at (8.25, -1.5) {};
		\node [style=none] (158) at (6.75, -0.25) {};
		\node [style=none] (159) at (8.25, -0.25) {};
		\node [style=none] (160) at (6.75, -1.75) {};
		\node [style=none] (161) at (8.25, -1.75) {};
		\node [style=none] (165) at (2.75, 3.5) {};
		\node [style=none] (166) at (2.75, 2.5) {};
		\node [style=none, scale=0.8] (167) at (3.5, 3) {$\codischarger{S}$};
		\node [style=none] (168) at (4.25, 3.5) {};
		\node [style=none] (169) at (4.25, 2.5) {};
		\node [style=none] (170) at (2.75, 3.75) {};
		\node [style=none] (171) at (4.25, 3.75) {};
		\node [style=none] (172) at (2.75, 2.25) {};
		\node [style=none] (173) at (4.25, 2.25) {};
		\node [style=none] (174) at (2.75, 1.5) {};
		\node [style=none] (175) at (2.75, 0.5) {};
		\node [style=none, scale=0.8] (176) at (3.5, 1) {$\codischarger{S}$};
		\node [style=none] (177) at (4.25, 1.5) {};
		\node [style=none] (178) at (4.25, 0.5) {};
		\node [style=none] (179) at (2.75, 1.75) {};
		\node [style=none] (180) at (4.25, 1.75) {};
		\node [style=none] (181) at (2.75, 0.25) {};
		\node [style=none] (182) at (4.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tapeFill] (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (96.center)
			 to (95.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (151.center)
			 to (152.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (154.center)
			 to (160.center)
			 to (161.center)
			 to (157.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (156.center)
			 to (159.center)
			 to (158.center)
			 to (153.center)
			 to (65.center)
			 to cycle;
		\draw [tapeFill] (142.center)
			 to (63.center)
			 to (73.center)
			 to (72.center)
			 to (55.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to (174.center)
			 to (6.center)
			 to [bend right=315] (5.center)
			 to [bend left=45, looseness=1.25] (4.center)
			 to (166.center)
			 to (172.center)
			 to (173.center)
			 to (169.center)
			 to (54.center)
			 to (70.center)
			 to (71.center)
			 to (62.center)
			 to (112.center)
			 to (118.center)
			 to (119.center)
			 to (115.center)
			 to (38.center)
			 to [bend left] (39.center)
			 to [bend left=45] (40.center)
			 to (36.center)
			 to [bend right] (41.center)
			 to (35.center)
			 to [bend right=90, looseness=1.50] (84.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (1.center)
			 to (7.center)
			 to [bend right] (2.center)
			 to (175.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to (52.center)
			 to (74.center)
			 to (75.center)
			 to (60.center)
			 to (143.center)
			 to (149.center)
			 to (150.center)
			 to (146.center)
			 to (11.center)
			 to [in=180, out=0, looseness=0.75] (32.center)
			 to (33.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to (145.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [tape, fill=white] (117.center)
			 to (114.center)
			 to (37.center)
			 to [bend left] (42.center)
			 to (34.center)
			 to [bend right=90, looseness=1.50] (85.center)
			 to (87.center)
			 to [bend right=90, looseness=1.50] (0.center)
			 to (8.center)
			 to [bend left] (3.center)
			 to (165.center)
			 to (170.center)
			 to (171.center)
			 to (168.center)
			 to (53.center)
			 to (68.center)
			 to (69.center)
			 to (61.center)
			 to (111.center)
			 to (116.center)
			 to cycle;
		\draw [tapeNoFill] (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (96.center)
			 to (95.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (151.center)
			 to (152.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (154.center)
			 to (160.center)
			 to (161.center)
			 to (157.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (156.center)
			 to (159.center)
			 to (158.center)
			 to (153.center)
			 to (65.center)
			 to cycle;
		\draw [tapeNoFill] (142.center)
			 to (63.center)
			 to (73.center)
			 to (72.center)
			 to (55.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to (174.center)
			 to (6.center)
			 to [bend right=315] (5.center)
			 to [bend left=45, looseness=1.25] (4.center)
			 to (166.center)
			 to (172.center)
			 to (173.center)
			 to (169.center)
			 to (54.center)
			 to (70.center)
			 to (71.center)
			 to (62.center)
			 to (112.center)
			 to (118.center)
			 to (119.center)
			 to (115.center)
			 to (38.center)
			 to [bend left] (39.center)
			 to [bend left=45] (40.center)
			 to (36.center)
			 to [bend right] (41.center)
			 to (35.center)
			 to [bend right=90, looseness=1.50] (84.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (1.center)
			 to (7.center)
			 to [bend right] (2.center)
			 to (175.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to (52.center)
			 to (74.center)
			 to (75.center)
			 to (60.center)
			 to (143.center)
			 to (149.center)
			 to (150.center)
			 to (146.center)
			 to (11.center)
			 to [in=180, out=0, looseness=0.75] (32.center)
			 to (33.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to (145.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [tapeBg, line width=1pt] (97.center) to (98.center);
		\draw [tapeBg, line width=1pt] (99.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/laxnaturality/discard/step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 2.5) {};
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=none] (2) at (2.25, 0.5) {};
		\node [style=none] (3) at (2.25, 3.5) {};
		\node [style=none] (4) at (2.25, 2.5) {};
		\node [style=none] (5) at (1.75, 2) {};
		\node [style=none] (6) at (2.25, 1.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (1, 2.5) {};
		\node [style=none] (11) at (6.5, 0.5) {};
		\node [style=none] (12) at (6.5, 1.5) {};
		\node [style=none] (15) at (-1.25, -1.5) {};
		\node [style=none] (16) at (-1.25, -2.5) {};
		\node [style=none] (17) at (4.25, -3.5) {};
		\node [style=none] (18) at (4.25, -0.5) {};
		\node [style=none] (19) at (4.25, -1.5) {};
		\node [style=none] (20) at (3.75, -2) {};
		\node [style=none] (21) at (4.25, -2.5) {};
		\node [style=none] (22) at (3, -2.5) {};
		\node [style=none] (23) at (3, -1.5) {};
		\node [style=none] (24) at (6.5, -1.5) {};
		\node [style=none] (25) at (6.5, -0.5) {};
		\node [style=none] (30) at (8.75, 0.5) {};
		\node [style=none] (31) at (8.75, 1.5) {};
		\node [style=none] (32) at (8.75, -1.5) {};
		\node [style=none] (33) at (8.75, -0.5) {};
		\node [style=none] (34) at (10.5, 2.5) {};
		\node [style=none] (35) at (10.5, 1.5) {};
		\node [style=none] (36) at (8.75, 0.5) {};
		\node [style=none] (37) at (8.75, 3.5) {};
		\node [style=none] (38) at (8.75, 2.5) {};
		\node [style=none] (39) at (9.25, 2) {};
		\node [style=none] (40) at (8.75, 1.5) {};
		\node [style=none] (41) at (10, 1.5) {};
		\node [style=none] (42) at (10, 2.5) {};
		\node [style=none] (43) at (6.5, -2.5) {};
		\node [style=none] (44) at (6.5, -3.5) {};
		\node [style=none] (45) at (9, -3.5) {};
		\node [style=none] (46) at (9, -0.5) {};
		\node [style=none] (47) at (9, -1.5) {};
		\node [style=none] (48) at (9.5, -2) {};
		\node [style=none] (49) at (9, -2.5) {};
		\node [style=none] (50) at (10.25, -2.5) {};
		\node [style=none] (51) at (10.25, -1.5) {};
		\node [style=none] (52) at (4.75, 0.5) {};
		\node [style=none] (53) at (4.75, 3.5) {};
		\node [style=none] (54) at (4.75, 2.5) {};
		\node [style=none] (55) at (4.75, 1.5) {};
		\node [style=none] (56) at (4.75, -3.5) {};
		\node [style=none] (57) at (4.75, -0.5) {};
		\node [style=none] (58) at (4.75, -1.5) {};
		\node [style=none] (59) at (4.75, -2.5) {};
		\node [style=none] (60) at (6.25, 0.5) {};
		\node [style=none] (61) at (6.25, 3.5) {};
		\node [style=none] (62) at (6.25, 2.5) {};
		\node [style=none] (63) at (6.25, 1.5) {};
		\node [style=none] (64) at (6.25, -3.5) {};
		\node [style=none] (65) at (6.25, -0.5) {};
		\node [style=none] (66) at (6.25, -1.5) {};
		\node [style=none] (67) at (6.25, -2.5) {};
		\node [style=none] (68) at (4.75, 3.75) {};
		\node [style=none] (69) at (6.25, 3.75) {};
		\node [style=none] (70) at (4.75, 2.25) {};
		\node [style=none] (71) at (6.25, 2.25) {};
		\node [style=none] (72) at (4.75, 1.75) {};
		\node [style=none] (73) at (6.25, 1.75) {};
		\node [style=none] (74) at (4.75, 0.25) {};
		\node [style=none] (75) at (6.25, 0.25) {};
		\node [style=none] (76) at (4.75, -0.25) {};
		\node [style=none] (77) at (6.25, -0.25) {};
		\node [style=none] (78) at (4.75, -1.75) {};
		\node [style=none] (79) at (6.25, -1.75) {};
		\node [style=none] (80) at (4.75, -2.25) {};
		\node [style=none] (81) at (6.25, -2.25) {};
		\node [style=none] (82) at (4.75, -3.75) {};
		\node [style=none] (83) at (6.25, -3.75) {};
		\node [style=none] (84) at (10.5, 5.25) {};
		\node [style=none] (85) at (10.5, 4.25) {};
		\node [style=none] (86) at (0.5, 5.25) {};
		\node [style=none] (87) at (0.5, 4.25) {};
		\node [style=none, scale=0.8] (88) at (5.5, -3) {$\discharger{P}$};
		\node [style=none] (89) at (6.5, -2.5) {};
		\node [style=none] (90) at (6.5, -3.5) {};
		\node [style=none] (91) at (6.5, -2.5) {};
		\node [style=none] (92) at (6.5, -2.5) {};
		\node [style=none] (93) at (6.5, -3.5) {};
		\node [style=none] (94) at (6.5, -3.5) {};
		\node [style=none] (95) at (12, -1.5) {};
		\node [style=none] (96) at (12, -2.5) {};
		\node [style=none] (97) at (8.75, 0.525) {};
		\node [style=none] (98) at (8.75, 1.475) {};
		\node [style=none] (99) at (8.75, -1.475) {};
		\node [style=none] (100) at (8.75, -0.525) {};
		\node [style=label] (101) at (-0.75, -1) {$P$};
		\node [style=dots] (102) at (-0.75, -1.85) {$\vdots$};
		\node [style=none] (111) at (6.5, 3.5) {};
		\node [style=none] (112) at (6.5, 2.5) {};
		\node [style=none, scale=0.8] (113) at (5.5, 3) {$\discharger{S}$};
		\node [style=none] (114) at (6.5, 3.5) {};
		\node [style=none] (115) at (6.5, 2.5) {};
		\node [style=none] (116) at (6.5, 3.5) {};
		\node [style=none] (117) at (6.5, 3.5) {};
		\node [style=none] (118) at (6.5, 2.5) {};
		\node [style=none] (119) at (6.5, 2.5) {};
		\node [style=none] (142) at (6.5, 1.5) {};
		\node [style=none] (143) at (6.5, 0.5) {};
		\node [style=none, scale=0.8] (144) at (5.5, 1) {$\discharger{S}$};
		\node [style=none] (145) at (6.5, 1.5) {};
		\node [style=none] (146) at (6.5, 0.5) {};
		\node [style=none] (147) at (6.5, 1.5) {};
		\node [style=none] (148) at (6.5, 1.5) {};
		\node [style=none] (149) at (6.5, 0.5) {};
		\node [style=none] (150) at (6.5, 0.5) {};
		\node [style=none] (151) at (8.75, -0.5) {};
		\node [style=none] (152) at (8.75, -1.5) {};
		\node [style=none] (153) at (6.5, -0.5) {};
		\node [style=none] (154) at (6.5, -1.5) {};
		\node [style=none, scale=0.8] (155) at (5.5, -1) {$\discharger{P}$};
		\node [style=none] (156) at (6.5, -0.5) {};
		\node [style=none] (157) at (6.5, -1.5) {};
		\node [style=none] (158) at (6.5, -0.5) {};
		\node [style=none] (159) at (6.5, -0.5) {};
		\node [style=none] (160) at (6.5, -1.5) {};
		\node [style=none] (161) at (6.5, -1.5) {};
		\node [style=none] (165) at (2.75, 3.5) {};
		\node [style=none] (166) at (2.75, 2.5) {};
		\node [style=none, scale=0.8] (167) at (3.5, 3) {$\codischarger{S}$};
		\node [style=none] (168) at (4.25, 3.5) {};
		\node [style=none] (169) at (4.25, 2.5) {};
		\node [style=none] (170) at (2.75, 3.75) {};
		\node [style=none] (171) at (4.25, 3.75) {};
		\node [style=none] (172) at (2.75, 2.25) {};
		\node [style=none] (173) at (4.25, 2.25) {};
		\node [style=none] (174) at (2.75, 1.5) {};
		\node [style=none] (175) at (2.75, 0.5) {};
		\node [style=none, scale=0.8] (176) at (3.5, 1) {$\codischarger{S}$};
		\node [style=none] (177) at (4.25, 1.5) {};
		\node [style=none] (178) at (4.25, 0.5) {};
		\node [style=none] (179) at (2.75, 1.75) {};
		\node [style=none] (180) at (4.25, 1.75) {};
		\node [style=none] (181) at (2.75, 0.25) {};
		\node [style=none] (182) at (4.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tapeFill] (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (96.center)
			 to (95.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (151.center)
			 to (152.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (154.center)
			 to (160.center)
			 to (161.center)
			 to (157.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (156.center)
			 to (159.center)
			 to (158.center)
			 to (153.center)
			 to (65.center)
			 to cycle;
		\draw [tapeFill] (142.center)
			 to (63.center)
			 to (73.center)
			 to (72.center)
			 to (55.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to (174.center)
			 to (6.center)
			 to [bend right=315] (5.center)
			 to [bend left=45, looseness=1.25] (4.center)
			 to (166.center)
			 to (172.center)
			 to (173.center)
			 to (169.center)
			 to (54.center)
			 to (70.center)
			 to (71.center)
			 to (62.center)
			 to (112.center)
			 to (118.center)
			 to (119.center)
			 to (115.center)
			 to (38.center)
			 to [bend left] (39.center)
			 to [bend left=45] (40.center)
			 to (36.center)
			 to [bend right] (41.center)
			 to (35.center)
			 to [bend right=90, looseness=1.50] (84.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (1.center)
			 to (7.center)
			 to [bend right] (2.center)
			 to (175.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to (52.center)
			 to (74.center)
			 to (75.center)
			 to (60.center)
			 to (143.center)
			 to (149.center)
			 to (150.center)
			 to (146.center)
			 to (11.center)
			 to [in=180, out=0, looseness=0.75] (32.center)
			 to (33.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to (145.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [tape, fill=white] (117.center)
			 to (114.center)
			 to (37.center)
			 to [bend left] (42.center)
			 to (34.center)
			 to [bend right=90, looseness=1.50] (85.center)
			 to (87.center)
			 to [bend right=90, looseness=1.50] (0.center)
			 to (8.center)
			 to [bend left] (3.center)
			 to (165.center)
			 to (170.center)
			 to (171.center)
			 to (168.center)
			 to (53.center)
			 to (68.center)
			 to (69.center)
			 to (61.center)
			 to (111.center)
			 to (116.center)
			 to cycle;
		\draw [tapeNoFill] (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (96.center)
			 to (95.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (151.center)
			 to (152.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (154.center)
			 to (160.center)
			 to (161.center)
			 to (157.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (156.center)
			 to (159.center)
			 to (158.center)
			 to (153.center)
			 to (65.center)
			 to cycle;
		\draw [tapeNoFill] (142.center)
			 to (63.center)
			 to (73.center)
			 to (72.center)
			 to (55.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to (174.center)
			 to (6.center)
			 to [bend right=315] (5.center)
			 to [bend left=45, looseness=1.25] (4.center)
			 to (166.center)
			 to (172.center)
			 to (173.center)
			 to (169.center)
			 to (54.center)
			 to (70.center)
			 to (71.center)
			 to (62.center)
			 to (112.center)
			 to (118.center)
			 to (119.center)
			 to (115.center)
			 to (38.center)
			 to [bend left] (39.center)
			 to [bend left=45] (40.center)
			 to (36.center)
			 to [bend right] (41.center)
			 to (35.center)
			 to [bend right=90, looseness=1.50] (84.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (1.center)
			 to (7.center)
			 to [bend right] (2.center)
			 to (175.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to (52.center)
			 to (74.center)
			 to (75.center)
			 to (60.center)
			 to (143.center)
			 to (149.center)
			 to (150.center)
			 to (146.center)
			 to (11.center)
			 to [in=180, out=0, looseness=0.75] (32.center)
			 to (33.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to (145.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [tapeBg, line width=1pt] (97.center) to (98.center);
		\draw [tapeBg, line width=1pt] (99.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/laxnaturality/discard/step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 2.5) {};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (4.25, 0.5) {};
		\node [style=none] (3) at (4.25, 3.5) {};
		\node [style=none] (4) at (4.25, 2.5) {};
		\node [style=none] (5) at (3.75, 2) {};
		\node [style=none] (6) at (4.25, 1.5) {};
		\node [style=none] (7) at (3, 1.5) {};
		\node [style=none] (8) at (3, 2.5) {};
		\node [style=none] (11) at (6.5, 0.5) {};
		\node [style=none] (12) at (6.5, 1.5) {};
		\node [style=none] (15) at (0.25, -1.5) {};
		\node [style=none] (16) at (0.25, -2.5) {};
		\node [style=none] (17) at (4.25, -3.5) {};
		\node [style=none] (18) at (4.25, -0.5) {};
		\node [style=none] (19) at (4.25, -1.5) {};
		\node [style=none] (20) at (3.75, -2) {};
		\node [style=none] (21) at (4.25, -2.5) {};
		\node [style=none] (22) at (3, -2.5) {};
		\node [style=none] (23) at (3, -1.5) {};
		\node [style=none] (24) at (6.5, -1.5) {};
		\node [style=none] (25) at (6.5, -0.5) {};
		\node [style=none] (30) at (8.75, 0.5) {};
		\node [style=none] (31) at (8.75, 1.5) {};
		\node [style=none] (32) at (8.75, -1.5) {};
		\node [style=none] (33) at (8.75, -0.5) {};
		\node [style=none] (34) at (10.5, 2.5) {};
		\node [style=none] (35) at (10.5, 1.5) {};
		\node [style=none] (36) at (8.75, 0.5) {};
		\node [style=none] (37) at (8.75, 3.5) {};
		\node [style=none] (38) at (8.75, 2.5) {};
		\node [style=none] (39) at (9.25, 2) {};
		\node [style=none] (40) at (8.75, 1.5) {};
		\node [style=none] (41) at (10, 1.5) {};
		\node [style=none] (42) at (10, 2.5) {};
		\node [style=none] (43) at (6.5, -2.5) {};
		\node [style=none] (44) at (6.5, -3.5) {};
		\node [style=none] (45) at (9, -3.5) {};
		\node [style=none] (46) at (9, -0.5) {};
		\node [style=none] (47) at (9, -1.5) {};
		\node [style=none] (48) at (9.5, -2) {};
		\node [style=none] (49) at (9, -2.5) {};
		\node [style=none] (50) at (10.25, -2.5) {};
		\node [style=none] (51) at (10.25, -1.5) {};
		\node [style=none] (52) at (4.75, 0.5) {};
		\node [style=none] (53) at (4.75, 3.5) {};
		\node [style=none] (54) at (4.75, 2.5) {};
		\node [style=none] (55) at (4.75, 1.5) {};
		\node [style=none] (56) at (4.75, -3.5) {};
		\node [style=none] (57) at (4.75, -0.5) {};
		\node [style=none] (58) at (4.75, -1.5) {};
		\node [style=none] (59) at (4.75, -2.5) {};
		\node [style=none] (60) at (6.25, 0.5) {};
		\node [style=none] (61) at (6.25, 3.5) {};
		\node [style=none] (62) at (6.25, 2.5) {};
		\node [style=none] (63) at (6.25, 1.5) {};
		\node [style=none] (64) at (6.25, -3.5) {};
		\node [style=none] (65) at (6.25, -0.5) {};
		\node [style=none] (66) at (6.25, -1.5) {};
		\node [style=none] (67) at (6.25, -2.5) {};
		\node [style=none] (68) at (5, 3.5) {};
		\node [style=none] (69) at (6, 3.5) {};
		\node [style=none] (70) at (5, 2.5) {};
		\node [style=none] (71) at (6, 2.5) {};
		\node [style=none] (72) at (5, 1.5) {};
		\node [style=none] (73) at (6, 1.5) {};
		\node [style=none] (74) at (5, 0.5) {};
		\node [style=none] (75) at (6, 0.5) {};
		\node [style=none] (76) at (4.75, -0.25) {};
		\node [style=none] (77) at (6.25, -0.25) {};
		\node [style=none] (78) at (4.75, -1.75) {};
		\node [style=none] (79) at (6.25, -1.75) {};
		\node [style=none] (80) at (4.75, -2.25) {};
		\node [style=none] (81) at (6.25, -2.25) {};
		\node [style=none] (82) at (4.75, -3.75) {};
		\node [style=none] (83) at (6.25, -3.75) {};
		\node [style=none] (84) at (10.5, 5.25) {};
		\node [style=none] (85) at (10.5, 4.25) {};
		\node [style=none] (86) at (2.5, 5.25) {};
		\node [style=none] (87) at (2.5, 4.25) {};
		\node [style=none, scale=0.8] (88) at (5.5, -3) {$\discharger{P}$};
		\node [style=none] (89) at (6.5, -2.5) {};
		\node [style=none] (90) at (6.5, -3.5) {};
		\node [style=none] (91) at (6.5, -2.5) {};
		\node [style=none] (92) at (6.5, -2.5) {};
		\node [style=none] (93) at (6.5, -3.5) {};
		\node [style=none] (94) at (6.5, -3.5) {};
		\node [style=none] (95) at (12, -1.5) {};
		\node [style=none] (96) at (12, -2.5) {};
		\node [style=none] (97) at (8.75, 0.525) {};
		\node [style=none] (98) at (8.75, 1.475) {};
		\node [style=none] (99) at (8.75, -1.475) {};
		\node [style=none] (100) at (8.75, -0.525) {};
		\node [style=label] (101) at (0.75, -1) {$P$};
		\node [style=dots] (102) at (0.75, -1.85) {$\vdots$};
		\node [style=none] (111) at (6.5, 3.5) {};
		\node [style=none] (112) at (6.5, 2.5) {};
		\node [style=none] (114) at (6.5, 3.5) {};
		\node [style=none] (115) at (6.5, 2.5) {};
		\node [style=none] (116) at (6.5, 3.5) {};
		\node [style=none] (117) at (6.5, 3.5) {};
		\node [style=none] (118) at (6.5, 2.5) {};
		\node [style=none] (119) at (6.5, 2.5) {};
		\node [style=none] (142) at (6.5, 1.5) {};
		\node [style=none] (143) at (6.5, 0.5) {};
		\node [style=none] (145) at (6.5, 1.5) {};
		\node [style=none] (146) at (6.5, 0.5) {};
		\node [style=none] (147) at (6.5, 1.5) {};
		\node [style=none] (148) at (6.5, 1.5) {};
		\node [style=none] (149) at (6.5, 0.5) {};
		\node [style=none] (150) at (6.5, 0.5) {};
		\node [style=none] (151) at (8.75, -0.5) {};
		\node [style=none] (152) at (8.75, -1.5) {};
		\node [style=none] (153) at (6.5, -0.5) {};
		\node [style=none] (154) at (6.5, -1.5) {};
		\node [style=none, scale=0.8] (155) at (5.5, -1) {$\discharger{P}$};
		\node [style=none] (156) at (6.5, -0.5) {};
		\node [style=none] (157) at (6.5, -1.5) {};
		\node [style=none] (158) at (6.5, -0.5) {};
		\node [style=none] (159) at (6.5, -0.5) {};
		\node [style=none] (160) at (6.5, -1.5) {};
		\node [style=none] (161) at (6.5, -1.5) {};
		\node [style=none] (165) at (4.25, 3.5) {};
		\node [style=none] (166) at (4.25, 2.5) {};
		\node [style=none] (168) at (4.25, 3.5) {};
		\node [style=none] (169) at (4.25, 2.5) {};
		\node [style=none] (170) at (4.25, 3.5) {};
		\node [style=none] (171) at (4.25, 3.5) {};
		\node [style=none] (172) at (4.25, 2.5) {};
		\node [style=none] (173) at (4.25, 2.5) {};
		\node [style=none] (174) at (4.25, 1.5) {};
		\node [style=none] (175) at (4.25, 0.5) {};
		\node [style=none] (177) at (4.25, 1.5) {};
		\node [style=none] (178) at (4.25, 0.5) {};
		\node [style=none] (179) at (4.25, 1.5) {};
		\node [style=none] (180) at (4.25, 1.5) {};
		\node [style=none] (181) at (4.25, 0.5) {};
		\node [style=none] (182) at (4.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tapeFill] (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (96.center)
			 to (95.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (151.center)
			 to (152.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (154.center)
			 to (160.center)
			 to (161.center)
			 to (157.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (156.center)
			 to (159.center)
			 to (158.center)
			 to (153.center)
			 to (65.center)
			 to cycle;
		\draw [tapeFill] (142.center)
			 to (63.center)
			 to (73.center)
			 to (72.center)
			 to (55.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to (174.center)
			 to (6.center)
			 to [bend right=315] (5.center)
			 to [bend left=45, looseness=1.25] (4.center)
			 to (166.center)
			 to (172.center)
			 to (173.center)
			 to (169.center)
			 to (54.center)
			 to (70.center)
			 to (71.center)
			 to (62.center)
			 to (112.center)
			 to (118.center)
			 to (119.center)
			 to (115.center)
			 to (38.center)
			 to [bend left] (39.center)
			 to [bend left=45] (40.center)
			 to (36.center)
			 to [bend right] (41.center)
			 to (35.center)
			 to [bend right=90, looseness=1.50] (84.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (1.center)
			 to (7.center)
			 to [bend right] (2.center)
			 to (175.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to (52.center)
			 to (74.center)
			 to (75.center)
			 to (60.center)
			 to (143.center)
			 to (149.center)
			 to (150.center)
			 to (146.center)
			 to (11.center)
			 to [in=180, out=0, looseness=0.75] (32.center)
			 to (33.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to (145.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [tape, fill=white] (117.center)
			 to (114.center)
			 to (37.center)
			 to [bend left] (42.center)
			 to (34.center)
			 to [bend right=90, looseness=1.50] (85.center)
			 to (87.center)
			 to [bend right=90, looseness=1.50] (0.center)
			 to (8.center)
			 to [bend left] (3.center)
			 to (165.center)
			 to (170.center)
			 to (171.center)
			 to (168.center)
			 to (53.center)
			 to (68.center)
			 to (69.center)
			 to (61.center)
			 to (111.center)
			 to (116.center)
			 to cycle;
		\draw [tapeNoFill] (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (96.center)
			 to (95.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (151.center)
			 to (152.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (154.center)
			 to (160.center)
			 to (161.center)
			 to (157.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (156.center)
			 to (159.center)
			 to (158.center)
			 to (153.center)
			 to (65.center)
			 to cycle;
		\draw [tapeNoFill] (142.center)
			 to (63.center)
			 to (73.center)
			 to (72.center)
			 to (55.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to (174.center)
			 to (6.center)
			 to [bend right=315] (5.center)
			 to [bend left=45, looseness=1.25] (4.center)
			 to (166.center)
			 to (172.center)
			 to (173.center)
			 to (169.center)
			 to (54.center)
			 to (70.center)
			 to (71.center)
			 to (62.center)
			 to (112.center)
			 to (118.center)
			 to (119.center)
			 to (115.center)
			 to (38.center)
			 to [bend left] (39.center)
			 to [bend left=45] (40.center)
			 to (36.center)
			 to [bend right] (41.center)
			 to (35.center)
			 to [bend right=90, looseness=1.50] (84.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (1.center)
			 to (7.center)
			 to [bend right] (2.center)
			 to (175.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to (52.center)
			 to (74.center)
			 to (75.center)
			 to (60.center)
			 to (143.center)
			 to (149.center)
			 to (150.center)
			 to (146.center)
			 to (11.center)
			 to [in=180, out=0, looseness=0.75] (32.center)
			 to (33.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to (145.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [tapeBg, line width=1pt] (97.center) to (98.center);
		\draw [tapeBg, line width=1pt] (99.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/laxnaturality/discard/step7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 2.5) {};
		\node [style=none] (1) at (5, 1.5) {};
		\node [style=none] (2) at (6.75, 0.5) {};
		\node [style=none] (3) at (6.75, 3.5) {};
		\node [style=none] (4) at (6.75, 2.5) {};
		\node [style=none] (5) at (6.25, 2) {};
		\node [style=none] (6) at (6.75, 1.5) {};
		\node [style=none] (7) at (5.5, 1.5) {};
		\node [style=none] (8) at (5.5, 2.5) {};
		\node [style=none] (11) at (8.25, 0.5) {};
		\node [style=none] (12) at (8.25, 1.5) {};
		\node [style=none] (15) at (1.75, -1.5) {};
		\node [style=none] (16) at (1.75, -2.5) {};
		\node [style=none] (17) at (6.75, -3.5) {};
		\node [style=none] (18) at (6.75, -0.5) {};
		\node [style=none] (19) at (6.75, -1.5) {};
		\node [style=none] (20) at (6.25, -2) {};
		\node [style=none] (21) at (6.75, -2.5) {};
		\node [style=none] (22) at (5.5, -2.5) {};
		\node [style=none] (23) at (5.5, -1.5) {};
		\node [style=none] (24) at (8.25, -1.5) {};
		\node [style=none] (25) at (8.25, -0.5) {};
		\node [style=none] (30) at (10.25, 0.5) {};
		\node [style=none] (31) at (10.25, 1.5) {};
		\node [style=none] (32) at (10.25, -1.5) {};
		\node [style=none] (33) at (10.25, -0.5) {};
		\node [style=none] (34) at (12, 2.5) {};
		\node [style=none] (35) at (12, 1.5) {};
		\node [style=none] (36) at (10.25, 0.5) {};
		\node [style=none] (37) at (10.25, 3.5) {};
		\node [style=none] (38) at (10.25, 2.5) {};
		\node [style=none] (39) at (10.75, 2) {};
		\node [style=none] (40) at (10.25, 1.5) {};
		\node [style=none] (41) at (11.5, 1.5) {};
		\node [style=none] (42) at (11.5, 2.5) {};
		\node [style=none] (43) at (6.75, -2.5) {};
		\node [style=none] (44) at (6.75, -3.5) {};
		\node [style=none] (45) at (11.25, -3.5) {};
		\node [style=none] (46) at (11.25, -0.5) {};
		\node [style=none] (47) at (11.25, -1.5) {};
		\node [style=none] (48) at (11.75, -2) {};
		\node [style=none] (49) at (11.25, -2.5) {};
		\node [style=none] (50) at (12.5, -2.5) {};
		\node [style=none] (51) at (12.5, -1.5) {};
		\node [style=none] (52) at (6.75, 0.5) {};
		\node [style=none] (53) at (6.75, 3.5) {};
		\node [style=none] (54) at (6.75, 2.5) {};
		\node [style=none] (55) at (6.75, 1.5) {};
		\node [style=none] (60) at (6.75, 0.5) {};
		\node [style=none] (61) at (6.75, 3.5) {};
		\node [style=none] (62) at (6.75, 2.5) {};
		\node [style=none] (63) at (6.75, 1.5) {};
		\node [style=none] (68) at (6.75, 3.5) {};
		\node [style=none] (69) at (6.75, 3.5) {};
		\node [style=none] (70) at (6.75, 2.5) {};
		\node [style=none] (71) at (6.75, 2.5) {};
		\node [style=none] (72) at (6.75, 1.5) {};
		\node [style=none] (73) at (6.75, 1.5) {};
		\node [style=none] (74) at (6.75, 0.5) {};
		\node [style=none] (75) at (6.75, 0.5) {};
		\node [style=none] (84) at (12, 5.25) {};
		\node [style=none] (85) at (12, 4.25) {};
		\node [style=none] (86) at (5, 5.25) {};
		\node [style=none] (87) at (5, 4.25) {};
		\node [style=none] (89) at (7.75, -2.5) {};
		\node [style=none] (90) at (7.75, -3.5) {};
		\node [style=none] (91) at (7.25, -2.5) {};
		\node [style=none] (92) at (7.25, -2.5) {};
		\node [style=none] (93) at (7.25, -3.5) {};
		\node [style=none] (94) at (7.25, -3.5) {};
		\node [style=none] (95) at (13.75, -1.5) {};
		\node [style=none] (96) at (13.75, -2.5) {};
		\node [style=none] (97) at (10.25, 0.525) {};
		\node [style=none] (98) at (10.25, 1.475) {};
		\node [style=none] (99) at (10.25, -1.475) {};
		\node [style=none] (100) at (10.25, -0.525) {};
		\node [style=label] (101) at (2.5, -1) {$P$};
		\node [style=dots] (102) at (2.5, -1.85) {$\vdots$};
		\node [style=none] (111) at (6.75, 3.5) {};
		\node [style=none] (112) at (6.75, 2.5) {};
		\node [style=none] (114) at (7.75, 3.5) {};
		\node [style=none] (115) at (7.75, 2.5) {};
		\node [style=none] (116) at (7.25, 3.5) {};
		\node [style=none] (117) at (7.25, 3.5) {};
		\node [style=none] (118) at (7.25, 2.5) {};
		\node [style=none] (119) at (7.25, 2.5) {};
		\node [style=none] (142) at (6.75, 1.5) {};
		\node [style=none] (143) at (6.75, 0.5) {};
		\node [style=none] (145) at (7.75, 1.5) {};
		\node [style=none] (146) at (7.75, 0.5) {};
		\node [style=none] (147) at (7.25, 1.5) {};
		\node [style=none] (148) at (7.25, 1.5) {};
		\node [style=none] (149) at (7.25, 0.5) {};
		\node [style=none] (150) at (7.25, 0.5) {};
		\node [style=none] (151) at (10.25, -0.5) {};
		\node [style=none] (152) at (10.25, -1.5) {};
		\node [style=none] (153) at (6.75, -0.5) {};
		\node [style=none] (154) at (6.75, -1.5) {};
		\node [style=none] (156) at (7.75, -0.5) {};
		\node [style=none] (157) at (7.75, -1.5) {};
		\node [style=none] (158) at (7.25, -0.5) {};
		\node [style=none] (159) at (7.25, -0.5) {};
		\node [style=none] (160) at (7.25, -1.5) {};
		\node [style=none] (161) at (7.5, -1.5) {};
		\node [style=none] (165) at (6.75, 3.5) {};
		\node [style=none] (166) at (6.75, 2.5) {};
		\node [style=none] (168) at (6.75, 3.5) {};
		\node [style=none] (169) at (6.75, 2.5) {};
		\node [style=none] (170) at (6.75, 3.5) {};
		\node [style=none] (171) at (6.75, 3.5) {};
		\node [style=none] (172) at (6.75, 2.5) {};
		\node [style=none] (173) at (6.75, 2.5) {};
		\node [style=none] (174) at (6.75, 1.5) {};
		\node [style=none] (175) at (6.75, 0.5) {};
		\node [style=none] (177) at (6.75, 1.5) {};
		\node [style=none] (178) at (6.75, 0.5) {};
		\node [style=none] (179) at (6.75, 1.5) {};
		\node [style=none] (180) at (6.75, 1.5) {};
		\node [style=none] (181) at (6.75, 0.5) {};
		\node [style=none] (182) at (6.75, 0.5) {};
		\node [style=none, scale=0.8] (183) at (4, -2) {$\discharger{P}$};
		\node [style=none] (184) at (3.25, -2.5) {};
		\node [style=none] (185) at (3.25, -1.5) {};
		\node [style=none] (186) at (4.75, -2.5) {};
		\node [style=none] (187) at (4.75, -1.5) {};
		\node [style=none] (188) at (3.25, -1.25) {};
		\node [style=none] (189) at (4.75, -1.25) {};
		\node [style=none] (190) at (3.25, -2.75) {};
		\node [style=none] (191) at (4.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tapeFill] (23.center)
			 to (187.center)
			 to (189.center)
			 to (188.center)
			 to (185.center)
			 to (15.center)
			 to (16.center)
			 to (184.center)
			 to (190.center)
			 to (191.center)
			 to (186.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (96.center)
			 to (95.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (151.center)
			 to (152.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (154.center)
			 to (160.center)
			 to (161.center)
			 to (157.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (156.center)
			 to (159.center)
			 to (158.center)
			 to (153.center)
			 to (18.center)
			 to [bend right] cycle;
		\draw [tapeFill] (142.center)
			 to (63.center)
			 to (73.center)
			 to (72.center)
			 to (55.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to (174.center)
			 to (6.center)
			 to [bend right=315] (5.center)
			 to [bend left=45, looseness=1.25] (4.center)
			 to (166.center)
			 to (172.center)
			 to (173.center)
			 to (169.center)
			 to (54.center)
			 to (70.center)
			 to (71.center)
			 to (62.center)
			 to (112.center)
			 to (118.center)
			 to (119.center)
			 to (115.center)
			 to (38.center)
			 to [bend left] (39.center)
			 to [bend left=45] (40.center)
			 to (36.center)
			 to [bend right] (41.center)
			 to (35.center)
			 to [bend right=90, looseness=1.50] (84.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (1.center)
			 to (7.center)
			 to [bend right] (2.center)
			 to (175.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to (52.center)
			 to (74.center)
			 to (75.center)
			 to (60.center)
			 to (143.center)
			 to (149.center)
			 to (150.center)
			 to (146.center)
			 to (11.center)
			 to [in=180, out=0, looseness=0.75] (32.center)
			 to (33.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to (145.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [tape, fill=white] (117.center)
			 to (114.center)
			 to (37.center)
			 to [bend left] (42.center)
			 to (34.center)
			 to [bend right=90, looseness=1.50] (85.center)
			 to (87.center)
			 to [bend right=90, looseness=1.50] (0.center)
			 to (8.center)
			 to [bend left] (3.center)
			 to (165.center)
			 to (170.center)
			 to (171.center)
			 to (168.center)
			 to (53.center)
			 to (68.center)
			 to (69.center)
			 to (61.center)
			 to (111.center)
			 to (116.center)
			 to cycle;
		\draw [tapeNoFill] (23.center)
			 to (187.center)
			 to (189.center)
			 to (188.center)
			 to (185.center)
			 to (15.center)
			 to (16.center)
			 to (184.center)
			 to (190.center)
			 to (191.center)
			 to (186.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (96.center)
			 to (95.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (151.center)
			 to (152.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (154.center)
			 to (160.center)
			 to (161.center)
			 to (157.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (156.center)
			 to (159.center)
			 to (158.center)
			 to (153.center)
			 to (18.center)
			 to [bend right] cycle;
		\draw [tapeNoFill] (142.center)
			 to (63.center)
			 to (73.center)
			 to (72.center)
			 to (55.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to (174.center)
			 to (6.center)
			 to [bend right=315] (5.center)
			 to [bend left=45, looseness=1.25] (4.center)
			 to (166.center)
			 to (172.center)
			 to (173.center)
			 to (169.center)
			 to (54.center)
			 to (70.center)
			 to (71.center)
			 to (62.center)
			 to (112.center)
			 to (118.center)
			 to (119.center)
			 to (115.center)
			 to (38.center)
			 to [bend left] (39.center)
			 to [bend left=45] (40.center)
			 to (36.center)
			 to [bend right] (41.center)
			 to (35.center)
			 to [bend right=90, looseness=1.50] (84.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (1.center)
			 to (7.center)
			 to [bend right] (2.center)
			 to (175.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to (52.center)
			 to (74.center)
			 to (75.center)
			 to (60.center)
			 to (143.center)
			 to (149.center)
			 to (150.center)
			 to (146.center)
			 to (11.center)
			 to [in=180, out=0, looseness=0.75] (32.center)
			 to (33.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to (145.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [tapeBg, line width=1pt] (97.center) to (98.center);
		\draw [tapeBg, line width=1pt] (99.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/laxnaturality/discard/step8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.5) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (15) at (-5, -0.5) {};
		\node [style=none] (16) at (-5, -1.5) {};
		\node [style=none] (22) at (-0.25, -1.5) {};
		\node [style=none] (23) at (-0.25, -0.5) {};
		\node [style=none] (34) at (3.75, 1.5) {};
		\node [style=none] (35) at (3.75, 0.5) {};
		\node [style=none] (45) at (0.25, -1.5) {};
		\node [style=none] (46) at (0.25, 1.5) {};
		\node [style=none] (47) at (0.25, 0.5) {};
		\node [style=none] (48) at (0.75, 0) {};
		\node [style=none] (49) at (0.25, -0.5) {};
		\node [style=none] (50) at (1.5, -0.5) {};
		\node [style=none] (51) at (1.5, 0.5) {};
		\node [style=none] (84) at (3.75, 3.25) {};
		\node [style=none] (85) at (3.75, 2.25) {};
		\node [style=none] (86) at (-0.25, 3.25) {};
		\node [style=none] (87) at (-0.25, 2.25) {};
		\node [style=label] (101) at (-4.25, 0) {$P$};
		\node [style=dots] (102) at (-4.25, -0.85) {$\vdots$};
		\node [style=none, scale=0.8] (183) at (-2.75, -1) {$\discharger{P}$};
		\node [style=none] (184) at (-3.5, -1.5) {};
		\node [style=none] (185) at (-3.5, -0.5) {};
		\node [style=none] (186) at (-2, -1.5) {};
		\node [style=none] (187) at (-2, -0.5) {};
		\node [style=none] (188) at (-3.5, -0.25) {};
		\node [style=none] (189) at (-2, -0.25) {};
		\node [style=none] (190) at (-3.5, -1.75) {};
		\node [style=none] (191) at (-2, -1.75) {};
		\node [style=none] (192) at (3.25, -1.5) {};
		\node [style=none] (193) at (3.25, 1.5) {};
		\node [style=none] (194) at (3.25, 0.5) {};
		\node [style=none] (195) at (2.75, 0) {};
		\node [style=none] (196) at (3.25, -0.5) {};
		\node [style=none] (197) at (2, -0.5) {};
		\node [style=none] (198) at (2, 0.5) {};
		\node [style=none] (199) at (5, -1.5) {};
		\node [style=none] (200) at (5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (35.center)
			 to [bend right=90, looseness=1.50] (84.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (1.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to (23.center)
			 to (187.center)
			 to (189.center)
			 to (188.center)
			 to (185.center)
			 to (15.center)
			 to (16.center)
			 to (184.center)
			 to (190.center)
			 to (191.center)
			 to (186.center)
			 to (22.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (197.center)
			 to [bend right] (192.center)
			 to (199.center)
			 to (200.center)
			 to (196.center)
			 to [bend left=45] (195.center)
			 to [bend left=45] (194.center)
			 to cycle;
		\draw [tape, fill=white] (198.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (0.center)
			 to [bend left=90, looseness=1.50] (87.center)
			 to (85.center)
			 to [bend left=90, looseness=1.50] (34.center)
			 to (193.center)
			 to [bend right] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/laxnaturality/discard/step9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.25, 0.5) {};
		\node [style=none] (16) at (-2.25, -0.5) {};
		\node [style=none] (22) at (2, -0.5) {};
		\node [style=none] (23) at (2, 0.5) {};
		\node [style=label] (101) at (-1.5, 1) {$P$};
		\node [style=dots] (102) at (-1.5, 0.15) {$\vdots$};
		\node [style=none, scale=0.8] (183) at (0, 0) {$\discharger{P}$};
		\node [style=none] (184) at (-0.75, -0.5) {};
		\node [style=none] (185) at (-0.75, 0.5) {};
		\node [style=none] (186) at (0.75, -0.5) {};
		\node [style=none] (187) at (0.75, 0.5) {};
		\node [style=none] (188) at (-0.75, 0.75) {};
		\node [style=none] (189) at (0.75, 0.75) {};
		\node [style=none] (190) at (-0.75, -0.75) {};
		\node [style=none] (191) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (187.center)
			 to (189.center)
			 to (188.center)
			 to (185.center)
			 to (15.center)
			 to (16.center)
			 to (184.center)
			 to (190.center)
			 to (191.center)
			 to (186.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmaDl/step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-13, 3) {};
		\node [style=none] (13) at (-13, 5.5) {};
		\node [style=none] (15) at (-13, -0.75) {};
		\node [style=none] (16) at (-8.5, -3.75) {};
		\node [style=none] (17) at (-8.5, -7.75) {};
		\node [style=none] (18) at (-5, -7.75) {};
		\node [style=none] (19) at (-5, -3.75) {};
		\node [style=none] (21) at (-6.75, -5.75) {$\delta^l$};
		\node [style=none] (23) at (-8.5, -5.75) {};
		\node [style=none] (24) at (-13, -5.75) {};
		\node [style=none] (25) at (-5, -4.5) {};
		\node [style=label] (26) at (-1.75, -3.5) {$P'(V \piu Q)$};
		\node [style=none] (27) at (-5, -7) {};
		\node [style=label] (28) at (-1.75, -6) {$P'R$};
		\node [style=none] (29) at (0, -4.5) {};
		\node [style=none] (30) at (0, -0.75) {};
		\node [style=none] (31) at (4.25, -4.5) {};
		\node [style=none] (32) at (4.25, -0.75) {};
		\node [style=none] (37) at (2.25, -7) {};
		\node [style=none] (38) at (4, -7) {};
		\node [style=none] (39) at (5, 1.25) {};
		\node [style=none] (40) at (5, -2.75) {};
		\node [style=none] (41) at (8.5, -2.75) {};
		\node [style=none] (42) at (8.5, 1.25) {};
		\node [style=none] (43) at (6.75, -0.75) {$\delta^l$};
		\node [style=none] (44) at (5, -0.75) {};
		\node [style=none] (46) at (8.5, 0.5) {};
		\node [style=none] (47) at (11, 0.5) {};
		\node [style=none] (48) at (8.5, -2) {};
		\node [style=none] (49) at (11, -2) {};
		\node [style=none] (57) at (11, 5.5) {};
		\node [style=none] (58) at (7.25, 3) {};
		\node [style=none] (59) at (11, 3) {};
		\node [style=none] (60) at (5.75, 3) {};
		\node [style=none] (61) at (11, -4.5) {};
		\node [style=none] (62) at (11, -7) {};
		\node [style=none] (63) at (8.5, 3) {};
		\node [style=none] (64) at (8.5, 0.5) {};
		\node [style=label] (65) at (-12, -4.75) {$P'((V \piu Q) \piu R)$};
		\node [style=label] (66) at (12, 1.5) {$UQ$};
		\node [style=label] (67) at (12, -1) {$P'Q$};
		\node [style=label] (68) at (12, 6.5) {$UV$};
		\node [style=label] (69) at (12, 4) {$P'V$};
		\node [style=label] (70) at (12, -3.5) {$UR$};
		\node [style=label] (71) at (12, -6) {$P'R$};
		\node [style=label] (72) at (-12, 4) {$UQ$};
		\node [style=label] (73) at (-12, 6.5) {$UV$};
		\node [style=label] (74) at (-12, 0.25) {$UR$};
		\node [style=dots] (75) at (-12, 5.6) {$\vdots$};
		\node [style=dots] (76) at (12, 5.6) {$\vdots$};
		\node [style=dots] (77) at (-12, 3.1) {$\vdots$};
		\node [style=dots] (78) at (12, 3.1) {$\vdots$};
		\node [style=none] (79) at (12.75, 0.5) {};
		\node [style=none] (80) at (12.75, -2) {};
		\node [style=none] (81) at (12.75, 5.5) {};
		\node [style=none] (82) at (12.75, 3) {};
		\node [style=none] (83) at (12.75, -4.5) {};
		\node [style=none] (84) at (12.75, -7) {};
		\node [style=dots] (85) at (12, 0.6) {$\vdots$};
		\node [style=dots] (86) at (12, -1.9) {$\vdots$};
		\node [style=dots] (87) at (12, -4.4) {$\vdots$};
		\node [style=dots] (88) at (12, -6.9) {$\vdots$};
		\node [style=dots] (89) at (-1.75, -6.9) {$\vdots$};
		\node [style=dots] (90) at (-1.75, -4.4) {$\vdots$};
		\node [style=dots] (91) at (-12, -0.65) {$\vdots$};
		\node [style=dots] (92) at (-12, -5.65) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (27.center)
			 to (18.center)
			 to (17.center)
			 to (23.center)
			 to (16.center)
			 to (19.center)
			 to (25.center)
			 to cycle;
		\draw [line width=3mm, color=tapeBg] (24.center) to (23.center);
		\draw [line width=3mm, color=tapeBg] (15.center)
			 to (30.center)
			 to [in=-180, out=0] (31.center)
			 to (61.center)
			 to (83.center);
		\draw [line width=3mm, color=tapeBg] (25.center)
			 to (29.center)
			 to [in=-180, out=0] (32.center)
			 to (44.center);
		\draw [line width=3mm, color=tapeBg] (27.center)
			 to (37.center)
			 to (38.center)
			 to (62.center)
			 to (84.center);
		\path [fill=tapeBg] (46.center)
			 to (42.center)
			 to (39.center)
			 to (44.center)
			 to (40.center)
			 to (41.center)
			 to (48.center)
			 to cycle;
		\draw [line width=3mm, color=tapeBg] (48.center)
			 to (49.center)
			 to (80.center);
		\draw [line width=3mm, color=tapeBg] (8.center)
			 to (60.center)
			 to (58.center)
			 to (63.center)
			 to [in=-180, out=0] (47.center)
			 to (79.center);
		\draw [line width=3mm, color=tapeBg] (82.center)
			 to (59.center)
			 to [in=0, out=-180] (64.center)
			 to (46.center);
		\draw [line width=3mm, color=tapeBg] (13.center)
			 to (57.center)
			 to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmaDl/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-13, 3) {};
		\node [style=none] (13) at (-13, 5.5) {};
		\node [style=none] (15) at (-13, -0.75) {};
		\node [style=none] (16) at (-8.5, -3.75) {};
		\node [style=none] (17) at (-8.5, -7.75) {};
		\node [style=none] (18) at (-5, -7.75) {};
		\node [style=none] (19) at (-5, -3.75) {};
		\node [style=none] (21) at (-6.75, -5.75) {$\delta^l$};
		\node [style=none] (23) at (-8.5, -5.75) {};
		\node [style=none] (24) at (-13, -5.75) {};
		\node [style=none] (25) at (-5, -4.5) {};
		\node [style=label] (26) at (-2.25, -3.5) {$P'(V \piu Q)$};
		\node [style=none] (27) at (-5, -7) {};
		\node [style=label] (28) at (-2.25, -6) {$P'R$};
		\node [style=none] (29) at (-2.25, -4.5) {};
		\node [style=none] (30) at (3, -0.75) {};
		\node [style=none] (31) at (7.75, -4.5) {};
		\node [style=none] (32) at (-1.75, -4.5) {};
		\node [style=none] (37) at (2.25, -7) {};
		\node [style=none] (38) at (4, -7) {};
		\node [style=none] (39) at (0, -3) {};
		\node [style=none] (40) at (0, -6) {};
		\node [style=none] (41) at (3, -6) {};
		\node [style=none] (42) at (3, -3) {};
		\node [style=none] (43) at (1.5, -4.5) {$\delta^l$};
		\node [style=none] (44) at (0, -4.5) {};
		\node [style=none] (46) at (3, -3.25) {};
		\node [style=none] (47) at (11, 0.5) {};
		\node [style=none] (48) at (3, -5.25) {};
		\node [style=none] (49) at (7.75, -2) {};
		\node [style=none] (57) at (11, 5.5) {};
		\node [style=none] (58) at (6.5, 3) {};
		\node [style=none] (59) at (7.75, 0.5) {};
		\node [style=none] (60) at (5, 3) {};
		\node [style=none] (61) at (11, -4.5) {};
		\node [style=none] (62) at (11, -7) {};
		\node [style=none] (63) at (7.75, 3) {};
		\node [style=none] (64) at (3, -3.75) {};
		\node [style=label] (65) at (-12, -4.75) {$P'((V \piu Q) \piu R)$};
		\node [style=label] (66) at (12, 1.5) {$UQ$};
		\node [style=label] (67) at (12, -1) {$P'Q$};
		\node [style=label] (68) at (12, 6.5) {$UV$};
		\node [style=label] (69) at (12, 4) {$P'V$};
		\node [style=label] (70) at (12, -3.5) {$UR$};
		\node [style=label] (71) at (12, -6) {$P'R$};
		\node [style=label] (72) at (-12, 4) {$UQ$};
		\node [style=label] (73) at (-12, 6.5) {$UV$};
		\node [style=label] (74) at (-12, 0.25) {$UR$};
		\node [style=dots] (75) at (-12, 5.6) {$\vdots$};
		\node [style=dots] (76) at (12, 5.6) {$\vdots$};
		\node [style=dots] (77) at (-12, 3.1) {$\vdots$};
		\node [style=dots] (78) at (12, 3.1) {$\vdots$};
		\node [style=none] (79) at (12.75, 0.5) {};
		\node [style=none] (80) at (12.75, -2) {};
		\node [style=none] (81) at (12.75, 5.5) {};
		\node [style=none] (82) at (11, 3) {};
		\node [style=none] (83) at (12.75, -4.5) {};
		\node [style=none] (84) at (12.75, -7) {};
		\node [style=dots] (85) at (12, 0.6) {$\vdots$};
		\node [style=dots] (86) at (12, -1.9) {$\vdots$};
		\node [style=dots] (87) at (12, -4.4) {$\vdots$};
		\node [style=dots] (88) at (12, -6.9) {$\vdots$};
		\node [style=dots] (89) at (-2.25, -6.9) {$\vdots$};
		\node [style=dots] (90) at (-2.25, -4.4) {$\vdots$};
		\node [style=dots] (91) at (-12, -0.65) {$\vdots$};
		\node [style=dots] (92) at (-12, -5.65) {$\vdots$};
		\node [style=none] (93) at (13, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (27.center)
			 to (18.center)
			 to (17.center)
			 to (23.center)
			 to (16.center)
			 to (19.center)
			 to (25.center)
			 to cycle;
		\draw [line width=3mm, color=tapeBg] (24.center) to (23.center);
		\draw [line width=3mm, color=tapeBg] (15.center)
			 to (30.center)
			 to [in=-180, out=0] (31.center)
			 to (61.center)
			 to (83.center);
		\draw [line width=3mm, color=tapeBg] (25.center)
			 to (29.center)
			 to [in=-180, out=0] (32.center)
			 to (44.center);
		\draw [line width=3mm, color=tapeBg] (27.center)
			 to (37.center)
			 to (38.center)
			 to (62.center)
			 to (84.center);
		\path [fill=tapeBg] (46.center)
			 to (42.center)
			 to (39.center)
			 to (44.center)
			 to (40.center)
			 to (41.center)
			 to (48.center)
			 to cycle;
		\draw [line width=3mm, color=tapeBg] (48.center)
			 to [in=-180, out=0] (49.center)
			 to (80.center);
		\draw [line width=3mm, color=tapeBg] (8.center)
			 to (60.center)
			 to (58.center)
			 to (63.center)
			 to [in=-180, out=0] (47.center)
			 to (79.center);
		\draw [line width=3mm, color=tapeBg] (93.center)
			 to (82.center)
			 to [in=0, out=-180] (59.center)
			 to [in=0, out=180, looseness=0.75] (64.center)
			 to (46.center);
		\draw [line width=3mm, color=tapeBg] (13.center)
			 to (57.center)
			 to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmaDl/step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-13, 3) {};
		\node [style=none] (13) at (-13, 5.5) {};
		\node [style=none] (15) at (-13, -0.75) {};
		\node [style=none] (24) at (-13, -5.75) {};
		\node [style=none] (30) at (3, -0.75) {};
		\node [style=none] (31) at (7.75, -4.5) {};
		\node [style=none] (38) at (6.5, -7) {};
		\node [style=none] (47) at (11, 0.5) {};
		\node [style=none] (49) at (8, -2) {};
		\node [style=none] (57) at (11, 5.5) {};
		\node [style=none] (58) at (6.5, 3) {};
		\node [style=none] (59) at (7.75, 0.5) {};
		\node [style=none] (60) at (5, 3) {};
		\node [style=none] (61) at (11, -4.5) {};
		\node [style=none] (62) at (11, -7) {};
		\node [style=none] (63) at (7.75, 3) {};
		\node [style=none] (64) at (3, -3.75) {};
		\node [style=label] (65) at (-12, -4.75) {$P'((V \piu Q) \piu R)$};
		\node [style=label] (66) at (12, 1.5) {$UQ$};
		\node [style=label] (67) at (12, -1) {$P'Q$};
		\node [style=label] (68) at (12, 6.5) {$UV$};
		\node [style=label] (69) at (12, 4) {$P'V$};
		\node [style=label] (70) at (12, -3.5) {$UR$};
		\node [style=label] (71) at (12, -6) {$P'R$};
		\node [style=label] (72) at (-12, 4) {$UQ$};
		\node [style=label] (73) at (-12, 6.5) {$UV$};
		\node [style=label] (74) at (-12, 0.25) {$UR$};
		\node [style=dots] (75) at (-12, 5.6) {$\vdots$};
		\node [style=dots] (76) at (12, 5.6) {$\vdots$};
		\node [style=dots] (77) at (-12, 3.1) {$\vdots$};
		\node [style=dots] (78) at (12, 3.1) {$\vdots$};
		\node [style=none] (79) at (12.75, 0.5) {};
		\node [style=none] (80) at (12.75, -2) {};
		\node [style=none] (81) at (12.75, 5.5) {};
		\node [style=none] (82) at (11, 3) {};
		\node [style=none] (83) at (12.75, -4.5) {};
		\node [style=none] (84) at (12.75, -7) {};
		\node [style=dots] (85) at (12, 0.6) {$\vdots$};
		\node [style=dots] (86) at (12, -1.9) {$\vdots$};
		\node [style=dots] (87) at (12, -4.4) {$\vdots$};
		\node [style=dots] (88) at (12, -6.9) {$\vdots$};
		\node [style=dots] (91) at (-12, -0.65) {$\vdots$};
		\node [style=dots] (92) at (-12, -5.65) {$\vdots$};
		\node [style=none] (93) at (12.75, 3) {};
		\node [style=none] (94) at (-8.5, -7) {};
		\node [style=none] (95) at (-8.5, -3) {};
		\node [style=none] (96) at (-5, -3) {};
		\node [style=none] (97) at (-5, -7) {};
		\node [style=none] (98) at (-6.75, -5) {$\delta^l$};
		\node [style=none] (99) at (-8.5, -5.75) {};
		\node [style=none] (100) at (-5, -6.25) {};
		\node [style=none] (102) at (-5, -3.75) {};
		\node [style=none] (104) at (-2.25, -6.25) {};
		\node [style=none] (105) at (-1.75, -6.25) {};
		\node [style=none] (106) at (2.25, -3.75) {};
		\node [style=none] (107) at (0, -7.75) {};
		\node [style=none] (108) at (0, -4.75) {};
		\node [style=none] (109) at (3, -4.75) {};
		\node [style=none] (110) at (3, -7.75) {};
		\node [style=none] (111) at (1.5, -6.25) {$\delta^l$};
		\node [style=none] (112) at (0, -6.25) {};
		\node [style=none] (113) at (3, -7) {};
		\node [style=none] (114) at (3, -5.5) {};
		\node [style=none] (115) at (3, -7) {};
		\node [style=label] (116) at (-2.25, -2.75) {$P'V$};
		\node [style=label] (117) at (-2.25, -5.25) {$P'(Q \piu R)$};
		\node [style=dots] (118) at (-2.25, -6.15) {$\vdots$};
		\node [style=dots] (119) at (-2.25, -3.65) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=3mm, color=tapeBg] (15.center)
			 to (30.center)
			 to [in=-180, out=0] (31.center)
			 to (61.center)
			 to (83.center);
		\draw [line width=3mm, color=tapeBg](115.center)
			 to (38.center)
			 to (62.center)
			 to (84.center);
		\draw [line width=3mm, color=tapeBg](114.center)
			 to [in=180, out=0, looseness=0.75] (49.center)
			 to (80.center);
		\draw [line width=3mm, color=tapeBg] (8.center)
			 to (60.center)
			 to (58.center)
			 to (63.center)
			 to [in=-180, out=0] (47.center)
			 to (79.center);
		\draw [line width=3mm, color=tapeBg] (93.center)
			 to (82.center)
			 to [in=0, out=-180] (59.center)
			 to [in=0, out=180, looseness=0.75] (64.center)
			 to (106.center)
			 to (102.center);
		\draw [line width=3mm, color=tapeBg] (13.center)
			 to (57.center)
			 to (81.center);
		\path [fill=tapeBg] (102.center)
			 to (96.center)
			 to (95.center)
			 to (99.center)
			 to (94.center)
			 to (97.center)
			 to (100.center)
			 to cycle;
		\draw [line width=3mm, color=tapeBg] (100.center)
			 to (104.center)
			 to [in=-180, out=0] (105.center)
			 to (112.center);
		\path [fill=tapeBg] (113.center)
			 to (110.center)
			 to (107.center)
			 to (112.center)
			 to (108.center)
			 to (109.center)
			 to (114.center)
			 to cycle;
		\draw (115.center) to (113.center);
		\draw [line width=3mm, color=tapeBg] (24.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/lemmaDl/step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.25, 3.75) {};
		\node [style=none] (3) at (-10.25, 0.25) {};
		\node [style=none] (4) at (-7.25, 0.25) {};
		\node [style=none] (5) at (-7.25, 3.75) {};
		\node [style=none] (6) at (-7.25, 2) {};
		\node [style=none] (7) at (-8.75, 2.25) {$\delta^l$};
		\node [style=none] (9) at (-10.25, 2.25) {};
		\node [style=label] (11) at (-14.75, 2.25) {$U(V \piu (Q \piu R))$};
		\node [style=none] (12) at (-7.25, 3.25) {};
		\node [style=label] (13) at (-2.5, 3.25) {$UV$};
		\node [style=none] (16) at (-10.25, -0.75) {};
		\node [style=none] (17) at (-10.25, -3.25) {};
		\node [style=none] (18) at (-7.25, -3.25) {};
		\node [style=none] (19) at (-7.25, -0.75) {};
		\node [style=none] (21) at (-8.75, -2) {$\delta^l$};
		\node [style=none] (23) at (-10.25, -2.25) {};
		\node [style=label] (24) at (-14.75, -2.25) {$P'(V \piu (Q \piu R))$};
		\node [style=none] (25) at (-7.25, -1.25) {};
		\node [style=label] (26) at (-3, -1.25) {$P'V$};
		\node [style=none] (27) at (-7.25, -2.75) {};
		\node [style=label] (28) at (-3, -2.75) {$P'(Q \piu R)$};
		\node [style=none] (30) at (3.25, 1) {};
		\node [style=none] (31) at (5.75, -1.5) {};
		\node [style=none] (37) at (-0.75, -2.75) {};
		\node [style=none] (38) at (6, -3.25) {};
		\node [style=none] (46) at (5.75, 1) {};
		\node [style=label] (47) at (9, 1) {$UQ$};
		\node [style=none] (48) at (5.75, 0) {};
		\node [style=label] (49) at (9, 0) {$P'Q$};
		\node [style=label] (57) at (9, 3.25) {$UV$};
		\node [style=label] (59) at (9, 2) {$P'V$};
		\node [style=label] (61) at (9, -1.5) {$UR$};
		\node [style=label] (62) at (9, -3.25) {$P'R$};
		\node [style=none] (77) at (2.25, 2) {};
		\node [style=none] (78) at (2.25, 1) {};
		\node [style=none] (80) at (0.75, -2) {};
		\node [style=none] (81) at (0.75, -3.5) {};
		\node [style=none] (82) at (2.25, -3.5) {};
		\node [style=none] (83) at (2.25, -2) {};
		\node [style=none] (84) at (1.5, -2.75) {$\delta^l$};
		\node [style=none] (85) at (0.75, -2.75) {};
		\node [style=none] (86) at (2.25, -2.25) {};
		\node [style=none] (87) at (2.25, -3.25) {};
		\node [style=none] (88) at (2.25, -1.25) {};
		\node [style=none] (89) at (5.75, 2) {};
		\node [style=none] (90) at (6.5, 2) {};
		\node [style=none] (91) at (6.5, 1) {};
		\node [style=label] (92) at (-2.5, 2) {$UQ$};
		\node [style=label] (93) at (-2.5, 1) {$UR$};
		\node [style=none] (94) at (-7.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw (9.center) to (0.center);
		\draw (11) to (9.center);
		\draw (3.center) to (9.center);
		\draw (12.center) to (13);
		\draw (6.center) to (12.center);
		\draw (12.center) to (5.center);
		\draw (16.center) to (19.center);
		\draw (17.center) to (18.center);
		\draw (23.center) to (16.center);
		\draw (24) to (23.center);
		\draw (17.center) to (23.center);
		\draw (25.center) to (26);
		\draw (27.center) to (28);
		\draw (18.center) to (27.center);
		\draw (25.center) to (19.center);
		\draw (27.center) to (25.center);
		\draw [in=-180, out=0] (30.center) to (31.center);
		\draw (28) to (37.center);
		\draw (48.center) to (49);
		\draw (31.center) to (61);
		\draw (38.center) to (62);
		\draw (13) to (57);
		\draw (78.center) to (30.center);
		\draw (80.center) to (83.center);
		\draw (81.center) to (82.center);
		\draw (85.center) to (80.center);
		\draw (81.center) to (85.center);
		\draw (82.center) to (87.center);
		\draw (86.center) to (83.center);
		\draw (87.center) to (86.center);
		\draw (37.center) to (85.center);
		\draw [in=-180, out=0] (86.center) to (48.center);
		\draw (87.center) to (38.center);
		\draw (26) to (88.center);
		\draw [in=-180, out=0] (88.center) to (46.center);
		\draw (77.center) to (89.center);
		\draw (46.center) to (91.center);
		\draw (89.center) to (90.center);
		\draw [in=-180, out=0, looseness=1.25] (90.center) to (47);
		\draw [in=180, out=0, looseness=1.25] (91.center) to (59);
		\draw (4.center) to (94.center);
		\draw (6.center) to (94.center);
		\draw (94.center) to (93);
		\draw (93) to (78.center);
		\draw (77.center) to (92);
		\draw (92) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmaDl/step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-12.75, 3) {};
		\node [style=none] (13) at (-12.75, 5.5) {};
		\node [style=none] (15) at (-12.75, 0.5) {};
		\node [style=none] (24) at (-12.75, -4.5) {};
		\node [style=none] (30) at (-1.25, 0.5) {};
		\node [style=none] (31) at (2, -2.5) {};
		\node [style=none] (38) at (8.75, -7) {};
		\node [style=none] (47) at (5, 0.5) {};
		\node [style=none] (49) at (13.25, -2) {};
		\node [style=none] (57) at (13.25, 5.5) {};
		\node [style=none] (58) at (0.5, 3) {};
		\node [style=none] (59) at (1.75, 0.5) {};
		\node [style=none] (60) at (1, 3) {};
		\node [style=none] (61) at (13.25, -4.5) {};
		\node [style=none] (62) at (13.25, -7) {};
		\node [style=none] (63) at (1.75, 3) {};
		\node [style=none] (64) at (-1.25, -2.5) {};
		\node [style=label] (65) at (-11.75, -3.5) {$P'((V \piu Q) \piu R)$};
		\node [style=label] (66) at (14.25, 1.5) {$UQ$};
		\node [style=label] (67) at (14.25, -1) {$P'Q$};
		\node [style=label] (68) at (14.25, 6.5) {$UV$};
		\node [style=label] (69) at (14.25, 4) {$P'V$};
		\node [style=label] (70) at (14.25, -3.5) {$UR$};
		\node [style=label] (71) at (14.25, -6) {$P'R$};
		\node [style=label] (72) at (-11.75, 4) {$UQ$};
		\node [style=label] (73) at (-11.75, 6.5) {$UV$};
		\node [style=label] (74) at (-11.75, 1.5) {$UR$};
		\node [style=dots] (75) at (-11.75, 5.6) {$\vdots$};
		\node [style=dots] (76) at (14.25, 5.6) {$\vdots$};
		\node [style=dots] (77) at (-11.75, 3.1) {$\vdots$};
		\node [style=dots] (78) at (14.25, 3.1) {$\vdots$};
		\node [style=none] (79) at (15, 0.5) {};
		\node [style=none] (80) at (15, -2) {};
		\node [style=none] (81) at (15, 5.5) {};
		\node [style=none] (82) at (5, 3) {};
		\node [style=none] (83) at (15, -4.5) {};
		\node [style=none] (84) at (15, -7) {};
		\node [style=dots] (85) at (14.25, 0.6) {$\vdots$};
		\node [style=dots] (86) at (14.25, -1.9) {$\vdots$};
		\node [style=dots] (87) at (14.25, -4.4) {$\vdots$};
		\node [style=dots] (88) at (14.25, -6.9) {$\vdots$};
		\node [style=dots] (91) at (-11.75, 0.6) {$\vdots$};
		\node [style=dots] (92) at (-11.75, -4.4) {$\vdots$};
		\node [style=none] (93) at (15, 3) {};
		\node [style=none] (94) at (-8.25, -5.75) {};
		\node [style=none] (95) at (-8.25, -1.75) {};
		\node [style=none] (96) at (-4.75, -1.75) {};
		\node [style=none] (97) at (-4.75, -5.75) {};
		\node [style=none] (98) at (-6.5, -3.75) {$\delta^l$};
		\node [style=none] (99) at (-8.25, -4.5) {};
		\node [style=none] (100) at (-4.75, -5) {};
		\node [style=none] (102) at (-4.75, -2.5) {};
		\node [style=none] (104) at (-2, -5) {};
		\node [style=none] (105) at (0, -5) {};
		\node [style=none] (106) at (-2, -2.5) {};
		\node [style=none] (107) at (5.5, -7.75) {};
		\node [style=none] (108) at (5.5, -3.75) {};
		\node [style=none] (109) at (8.5, -3.75) {};
		\node [style=none] (110) at (8.5, -7.75) {};
		\node [style=none] (111) at (7, -5.75) {$\delta^l$};
		\node [style=none] (112) at (5.5, -5) {};
		\node [style=none] (113) at (8.5, -7) {};
		\node [style=none] (114) at (8.5, -4.5) {};
		\node [style=none] (115) at (8.5, -7) {};
		\node [style=label] (116) at (-2, -1.5) {$P'V$};
		\node [style=label] (117) at (-2, -4) {$P'(Q \piu R)$};
		\node [style=dots] (118) at (-2, -4.9) {$\vdots$};
		\node [style=dots] (119) at (-2, -2.4) {$\vdots$};
		\node [style=none] (120) at (8.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=3mm, color=tapeBg] (15.center)
			 to (30.center)
			 to [in=-180, out=0] (31.center)
			 to (120.center)
			 to [in=-180, out=0] (61.center)
			 to (83.center);
		\draw [line width=3mm, color=tapeBg] (115.center)
			 to (38.center)
			 to (62.center)
			 to (84.center);
		\draw [line width=3mm, color=tapeBg] (114.center)
			 to [in=180, out=0, looseness=0.75] (49.center)
			 to (80.center);
		\draw [line width=3mm, color=tapeBg] (8.center)
			 to (60.center)
			 to (58.center)
			 to (63.center)
			 to [in=-180, out=0] (47.center)
			 to (79.center);
		\draw [line width=3mm, color=tapeBg] (93.center)
			 to (82.center)
			 to [in=0, out=-180] (59.center)
			 to [in=0, out=180, looseness=0.75] (64.center)
			 to (106.center)
			 to (102.center);
		\draw [line width=3mm, color=tapeBg] (13.center)
			 to (57.center)
			 to (81.center);
		\path [fill=tapeBg] (102.center)
			 to (96.center)
			 to (95.center)
			 to (99.center)
			 to (94.center)
			 to (97.center)
			 to (100.center)
			 to cycle;
		\draw [line width=3mm, color=tapeBg] (100.center)
			 to (104.center)
			 to [in=-180, out=0] (105.center)
			 to (112.center);
		\path [fill=tapeBg] (113.center)
			 to (110.center)
			 to (107.center)
			 to (112.center)
			 to (108.center)
			 to (109.center)
			 to (114.center)
			 to cycle;
		\draw (115.center) to (113.center);
		\draw [line width=3mm, color=tapeBg] (24.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmaDl/step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.25, 3.75) {};
		\node [style=none] (3) at (-10.25, 0.25) {};
		\node [style=none] (4) at (-7.25, 0.25) {};
		\node [style=none] (5) at (-7.25, 3.75) {};
		\node [style=none] (6) at (-7.25, 2) {};
		\node [style=none] (7) at (-8.75, 2.25) {$\delta^l$};
		\node [style=none] (9) at (-10.25, 2.25) {};
		\node [style=label] (11) at (-14.75, 2.25) {$U(V \piu (Q \piu R))$};
		\node [style=none] (12) at (-7.25, 3.25) {};
		\node [style=label] (13) at (-3, 3.25) {$UV$};
		\node [style=none] (16) at (-10.25, -0.75) {};
		\node [style=none] (17) at (-10.25, -3.25) {};
		\node [style=none] (18) at (-7.25, -3.25) {};
		\node [style=none] (19) at (-7.25, -0.75) {};
		\node [style=none] (21) at (-8.75, -2) {$\delta^l$};
		\node [style=none] (23) at (-10.25, -2.25) {};
		\node [style=label] (24) at (-14.75, -2.25) {$P'(V \piu (Q \piu R))$};
		\node [style=none] (25) at (-7.25, -1.25) {};
		\node [style=label] (26) at (-3, -1.25) {$P'V$};
		\node [style=none] (27) at (-7.25, -2.75) {};
		\node [style=label] (28) at (-3, -2.75) {$P'(Q \piu R)$};
		\node [style=none] (30) at (-1, 1) {};
		\node [style=none] (31) at (1.25, -1.25) {};
		\node [style=none] (37) at (0, -2.75) {};
		\node [style=none] (38) at (6.5, -3.25) {};
		\node [style=none] (46) at (1.25, 1) {};
		\node [style=label] (47) at (9.25, 1) {$UQ$};
		\node [style=none] (48) at (8.25, -1.25) {};
		\node [style=label] (49) at (9.25, -1.25) {$P'Q$};
		\node [style=label] (57) at (9.25, 3.25) {$UV$};
		\node [style=label] (59) at (9.25, 2) {$P'V$};
		\node [style=label] (61) at (9.25, -2.25) {$UR$};
		\node [style=label] (62) at (9.25, -3.25) {$P'R$};
		\node [style=none] (77) at (-1.25, 2) {};
		\node [style=none] (78) at (-1.5, 1) {};
		\node [style=none] (80) at (3.75, -2) {};
		\node [style=none] (81) at (3.75, -3.5) {};
		\node [style=none] (82) at (5.25, -3.5) {};
		\node [style=none] (83) at (5.25, -2) {};
		\node [style=none] (84) at (4.5, -2.75) {$\delta^l$};
		\node [style=none] (85) at (3.75, -2.75) {};
		\node [style=none] (86) at (5.25, -2.25) {};
		\node [style=none] (87) at (5.25, -3.25) {};
		\node [style=none] (88) at (-1.25, -1.25) {};
		\node [style=none] (89) at (1.25, 2) {};
		\node [style=none] (90) at (3.25, 2) {};
		\node [style=none] (91) at (3.25, 1) {};
		\node [style=label] (92) at (-3, 2) {$UQ$};
		\node [style=label] (93) at (-3, 1) {$UR$};
		\node [style=none] (94) at (-7.25, 1) {};
		\node [style=none] (95) at (6.5, -2.25) {};
		\node [style=none] (96) at (6.5, -1.25) {};
		\node [style=none] (97) at (8.25, -2.25) {};
		\node [style=none] (98) at (3.75, 1.25) {};
		\node [style=none] (99) at (3.75, -1.5) {};
		\node [style=none] (100) at (5.25, -1.5) {};
		\node [style=none] (101) at (5.25, 1.25) {};
		\node [style=none] (102) at (4.5, -0.25) {$\delta^l$};
		\node [style=none] (103) at (3.75, 1) {};
		\node [style=none] (104) at (5.25, 1) {};
		\node [style=none] (105) at (5.25, -1.25) {};
		\node [style=none] (106) at (3.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw (9.center) to (0.center);
		\draw (11) to (9.center);
		\draw (3.center) to (9.center);
		\draw (12.center) to (13);
		\draw (6.center) to (12.center);
		\draw (12.center) to (5.center);
		\draw (16.center) to (19.center);
		\draw (17.center) to (18.center);
		\draw (23.center) to (16.center);
		\draw (24) to (23.center);
		\draw (17.center) to (23.center);
		\draw (25.center) to (26);
		\draw (27.center) to (28);
		\draw (18.center) to (27.center);
		\draw (25.center) to (19.center);
		\draw (27.center) to (25.center);
		\draw [in=-180, out=0] (30.center) to (31.center);
		\draw (28) to (37.center);
		\draw (48.center) to (49);
		\draw (38.center) to (62);
		\draw (13) to (57);
		\draw (78.center) to (30.center);
		\draw (80.center) to (83.center);
		\draw (81.center) to (82.center);
		\draw (85.center) to (80.center);
		\draw (81.center) to (85.center);
		\draw (82.center) to (87.center);
		\draw (86.center) to (83.center);
		\draw (87.center) to (86.center);
		\draw (37.center) to (85.center);
		\draw (87.center) to (38.center);
		\draw (26) to (88.center);
		\draw [in=-180, out=0] (88.center) to (46.center);
		\draw (77.center) to (89.center);
		\draw (4.center) to (94.center);
		\draw (6.center) to (94.center);
		\draw (94.center) to (93);
		\draw (93) to (78.center);
		\draw (77.center) to (92);
		\draw (92) to (6.center);
		\draw (90.center) to (59);
		\draw [in=-180, out=0] (46.center) to (90.center);
		\draw [in=-180, out=0] (89.center) to (91.center);
		\draw (86.center) to (95.center);
		\draw [in=-180, out=0] (95.center) to (48.center);
		\draw [in=180, out=0, looseness=1.25] (96.center) to (97.center);
		\draw (97.center) to (61);
		\draw (98.center) to (101.center);
		\draw (99.center) to (100.center);
		\draw (103.center) to (98.center);
		\draw (100.center) to (105.center);
		\draw (104.center) to (101.center);
		\draw (105.center) to (104.center);
		\draw (99.center) to (106.center);
		\draw (106.center) to (103.center);
		\draw (104.center) to (47);
		\draw (105.center) to (96.center);
		\draw (103.center) to (91.center);
		\draw (31.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmaUnifEquiv/LTR/traceEquiv/step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, -0.625) {$X$};
		\node [style=none] (117) at (-1.5, -0.625) {};
		\node [style=none] (118) at (-1.25, 0.625) {};
		\node [style=label] (120) at (2, -0.625) {$Y$};
		\node [style=none] (125) at (1.5, -0.625) {};
		\node [style=none] (126) at (1.25, 0.625) {};
		\node [style=stringlongbox] (128) at (0, 0) {$f$};
		\node [style=none] (129) at (-1.25, 1.625) {};
		\node [style=none] (130) at (1.25, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (117.center);
		\draw (118.center) to (126.center);
		\draw (130.center) to (129.center);
		\draw [bend right=90, looseness=1.50] (129.center) to (118.center);
		\draw [bend left=90, looseness=1.50] (130.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmaUnifEquiv/LTR/traceEquiv/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (-5, -2) {$X$};
		\node [style=stringbox] (130) at (0, 3) {$f_{SS}$};
		\node [style=stringbox] (131) at (0, 1) {$f_{SY}$};
		\node [style=stringbox] (132) at (0, -1) {$f_{XS}$};
		\node [style=stringbox] (133) at (0, -3) {$f_{XY}$};
		\node [style=black] (134) at (-2.5, 2) {};
		\node [style=black] (135) at (-2.5, -2) {};
		\node [style=none] (136) at (-3.5, 2) {};
		\node [style=none] (137) at (-4.5, -2) {};
		\node [style=none] (138) at (-1.25, -1) {};
		\node [style=none] (139) at (-1.25, -3) {};
		\node [style=none] (140) at (-1.25, 1) {};
		\node [style=none] (141) at (-1.25, 3) {};
		\node [style=black] (142) at (3, 1.25) {};
		\node [style=black] (143) at (3, -1.25) {};
		\node [style=none] (146) at (1.25, 1) {};
		\node [style=none] (147) at (1.25, -3) {};
		\node [style=none] (148) at (1.25, -1) {};
		\node [style=none] (149) at (1.25, 3) {};
		\node [style=none] (151) at (4, 1.25) {};
		\node [style=none] (152) at (5.25, -1.25) {};
		\node [style=label] (153) at (5.75, -1.25) {$Y$};
		\node [style=none] (155) at (-3.5, 4.5) {};
		\node [style=none] (156) at (4, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (136.center) to (134);
		\draw [bend left] (134) to (141.center);
		\draw [bend right] (134) to (140.center);
		\draw (140.center) to (131);
		\draw (130) to (141.center);
		\draw (132) to (138.center);
		\draw [bend right] (138.center) to (135);
		\draw (135) to (137.center);
		\draw [bend right] (135) to (139.center);
		\draw (139.center) to (133);
		\draw [bend right] (142) to (149.center);
		\draw [bend left] (142) to (148.center);
		\draw [bend left] (146.center) to (143);
		\draw [bend left] (143) to (147.center);
		\draw (130) to (149.center);
		\draw (131) to (146.center);
		\draw (132) to (148.center);
		\draw (133) to (147.center);
		\draw (152.center) to (143);
		\draw (151.center) to (142);
		\draw [bend left=90, looseness=1.25] (136.center) to (155.center);
		\draw [bend right=90, looseness=1.25] (151.center) to (156.center);
		\draw (156.center) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmaUnifEquiv/LTR/traceEquiv/step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (-6.75, -1) {$X$};
		\node [style=stringbox] (131) at (2.75, 0) {$f_{SY}$};
		\node [style=stringbox] (133) at (0, -2) {$f_{XY}$};
		\node [style=black] (134) at (0.5, 1) {};
		\node [style=black] (135) at (-5.25, -1) {};
		\node [style=none] (136) at (-4, 2) {};
		\node [style=none] (137) at (-6.25, -1) {};
		\node [style=none] (138) at (-4, 0) {};
		\node [style=none] (139) at (-4, -2) {};
		\node [style=none] (140) at (1.75, 0) {};
		\node [style=none] (141) at (1.75, 2) {};
		\node [style=black] (143) at (5.25, -1) {};
		\node [style=none] (146) at (4, 0) {};
		\node [style=none] (147) at (4, -2) {};
		\node [style=none] (151) at (2.25, 2) {};
		\node [style=none] (152) at (6.25, -1) {};
		\node [style=label] (153) at (6.75, -1) {$Y$};
		\node [style=none] (155) at (-4, 3.5) {};
		\node [style=none] (156) at (2.25, 3.5) {};
		\node [style=black] (157) at (-0.5, 1) {};
		\node [style=none] (158) at (-1.75, 0) {};
		\node [style=none] (159) at (-1.75, 2) {};
		\node [style=stringbox] (160) at (-2.75, 2) {$f_{SS}$};
		\node [style=stringbox] (161) at (-2.75, 0) {$f_{XS}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (134) to (141.center);
		\draw [bend right] (134) to (140.center);
		\draw (140.center) to (131);
		\draw [bend right] (138.center) to (135);
		\draw (135) to (137.center);
		\draw [bend right] (135) to (139.center);
		\draw (139.center) to (133);
		\draw [bend left] (146.center) to (143);
		\draw [bend left] (143) to (147.center);
		\draw (131) to (146.center);
		\draw (133) to (147.center);
		\draw (152.center) to (143);
		\draw [bend left=90, looseness=1.25] (136.center) to (155.center);
		\draw [bend right=90, looseness=1.25] (151.center) to (156.center);
		\draw (156.center) to (155.center);
		\draw [bend right] (157) to (159.center);
		\draw [bend left] (157) to (158.center);
		\draw (157) to (134);
		\draw (160) to (159.center);
		\draw (158.center) to (161);
		\draw (160) to (136.center);
		\draw (141.center) to (151.center);
		\draw (138.center) to (161);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmaUnifEquiv/LTR/traceEquiv/step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (-6.75, -1) {$X$};
		\node [style=stringbox] (131) at (4.75, 0) {$g_{TY}$};
		\node [style=stringbox] (133) at (0, -2) {$f_{XY}$};
		\node [style=black] (134) at (0.5, 1) {};
		\node [style=black] (135) at (-5.25, -1) {};
		\node [style=none] (136) at (-4, 2) {};
		\node [style=none] (137) at (-6.25, -1) {};
		\node [style=none] (138) at (-4, 0) {};
		\node [style=none] (139) at (-4, -2) {};
		\node [style=none] (140) at (1.75, 0) {};
		\node [style=none] (141) at (1.75, 2) {};
		\node [style=black] (143) at (7.5, -1) {};
		\node [style=none] (146) at (6.25, 0) {};
		\node [style=none] (147) at (6.25, -2) {};
		\node [style=none] (151) at (2.25, 2) {};
		\node [style=none] (152) at (8.5, -1) {};
		\node [style=label] (153) at (9, -1) {$Y$};
		\node [style=none] (155) at (-4, 3.5) {};
		\node [style=none] (156) at (2.25, 3.5) {};
		\node [style=black] (157) at (-0.5, 1) {};
		\node [style=none] (158) at (-1.75, 0) {};
		\node [style=none] (159) at (-1.75, 2) {};
		\node [style=stringbox] (160) at (-2.75, 2) {$f_{SS}$};
		\node [style=stringbox] (161) at (-2.75, 0) {$f_{XS}$};
		\node [style=stringbox] (162) at (2.25, 0) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (134) to (141.center);
		\draw [bend right] (134) to (140.center);
		\draw (140.center) to (131);
		\draw [bend right] (138.center) to (135);
		\draw (135) to (137.center);
		\draw [bend right] (135) to (139.center);
		\draw (139.center) to (133);
		\draw [bend left] (146.center) to (143);
		\draw [bend left] (143) to (147.center);
		\draw (131) to (146.center);
		\draw (133) to (147.center);
		\draw (152.center) to (143);
		\draw [bend left=90, looseness=1.25] (136.center) to (155.center);
		\draw [bend right=90, looseness=1.25] (151.center) to (156.center);
		\draw (156.center) to (155.center);
		\draw [bend right] (157) to (159.center);
		\draw [bend left] (157) to (158.center);
		\draw (157) to (134);
		\draw (160) to (159.center);
		\draw (158.center) to (161);
		\draw (160) to (136.center);
		\draw (141.center) to (151.center);
		\draw (138.center) to (161);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmaUnifEquiv/LTR/traceEquiv/step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (9, -1) {$Y$};
		\node [style=stringbox] (131) at (-2.5, 0) {$f_{XS}$};
		\node [style=stringbox] (133) at (0, -2) {$f_{XY}$};
		\node [style=black] (134) at (1.75, 1) {};
		\node [style=black] (135) at (7.5, -1) {};
		\node [style=none] (136) at (4.25, 2) {};
		\node [style=none] (137) at (8.5, -1) {};
		\node [style=none] (138) at (6.25, 0) {};
		\node [style=none] (139) at (6.25, -2) {};
		\node [style=none] (140) at (0.5, 0) {};
		\node [style=none] (141) at (0.5, 2) {};
		\node [style=black] (143) at (-5.25, -1) {};
		\node [style=none] (146) at (-4, 0) {};
		\node [style=none] (147) at (-4, -2) {};
		\node [style=none] (151) at (-2.5, 2) {};
		\node [style=none] (152) at (-6.25, -1) {};
		\node [style=label] (153) at (-6.75, -1) {$X$};
		\node [style=none] (155) at (4.25, 3.5) {};
		\node [style=none] (156) at (-2.5, 3.5) {};
		\node [style=black] (157) at (2.75, 1) {};
		\node [style=none] (158) at (4, 0) {};
		\node [style=none] (159) at (4, 2) {};
		\node [style=stringbox] (161) at (5, 0) {$g_{TY}$};
		\node [style=stringbox] (162) at (0, 0) {$r$};
		\node [style=stringbox] (163) at (-1, 2) {$g_{TT}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (134) to (141.center);
		\draw [bend left] (134) to (140.center);
		\draw (140.center) to (131);
		\draw [bend left] (138.center) to (135);
		\draw (135) to (137.center);
		\draw [bend left] (135) to (139.center);
		\draw (139.center) to (133);
		\draw [bend right] (146.center) to (143);
		\draw [bend right] (143) to (147.center);
		\draw (131) to (146.center);
		\draw (133) to (147.center);
		\draw (152.center) to (143);
		\draw [bend right=90, looseness=1.25] (136.center) to (155.center);
		\draw [bend left=90, looseness=1.25] (151.center) to (156.center);
		\draw (156.center) to (155.center);
		\draw [bend left] (157) to (159.center);
		\draw [bend right] (157) to (158.center);
		\draw (157) to (134);
		\draw (158.center) to (161);
		\draw (141.center) to (151.center);
		\draw (138.center) to (161);
		\draw (159.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmaUnifEquiv/LTR/traceEquiv/step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (-6.75, -1) {$X$};
		\node [style=stringbox] (131) at (2.75, 0) {$g_{TY}$};
		\node [style=stringbox] (133) at (0, -2) {$g_{XY}$};
		\node [style=black] (134) at (0.5, 1) {};
		\node [style=black] (135) at (-5.25, -1) {};
		\node [style=none] (136) at (-4, 2) {};
		\node [style=none] (137) at (-6.25, -1) {};
		\node [style=none] (138) at (-4, 0) {};
		\node [style=none] (139) at (-4, -2) {};
		\node [style=none] (140) at (1.75, 0) {};
		\node [style=none] (141) at (1.75, 2) {};
		\node [style=black] (143) at (5.25, -1) {};
		\node [style=none] (146) at (4, 0) {};
		\node [style=none] (147) at (4, -2) {};
		\node [style=none] (151) at (2.25, 2) {};
		\node [style=none] (152) at (6.25, -1) {};
		\node [style=label] (153) at (6.75, -1) {$Y$};
		\node [style=none] (155) at (-4, 3.5) {};
		\node [style=none] (156) at (2.25, 3.5) {};
		\node [style=black] (157) at (-0.5, 1) {};
		\node [style=none] (158) at (-1.75, 0) {};
		\node [style=none] (159) at (-1.75, 2) {};
		\node [style=stringbox] (160) at (-2.75, 2) {$g_{TT}$};
		\node [style=stringbox] (161) at (-2.75, 0) {$g_{XT}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (134) to (141.center);
		\draw [bend right] (134) to (140.center);
		\draw (140.center) to (131);
		\draw [bend right] (138.center) to (135);
		\draw (135) to (137.center);
		\draw [bend right] (135) to (139.center);
		\draw (139.center) to (133);
		\draw [bend left] (146.center) to (143);
		\draw [bend left] (143) to (147.center);
		\draw (131) to (146.center);
		\draw (133) to (147.center);
		\draw (152.center) to (143);
		\draw [bend left=90, looseness=1.25] (136.center) to (155.center);
		\draw [bend right=90, looseness=1.25] (151.center) to (156.center);
		\draw (156.center) to (155.center);
		\draw [bend right] (157) to (159.center);
		\draw [bend left] (157) to (158.center);
		\draw (157) to (134);
		\draw (160) to (159.center);
		\draw (158.center) to (161);
		\draw (160) to (136.center);
		\draw (141.center) to (151.center);
		\draw (138.center) to (161);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmaUnifEquiv/LTR/traceEquiv/step7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (-6.75, -1) {$X$};
		\node [style=stringbox] (131) at (2.75, 0) {$g_{TY}$};
		\node [style=stringbox] (133) at (0, -2) {$g_{XY}$};
		\node [style=black] (134) at (0.5, 1) {};
		\node [style=black] (135) at (-5.25, -1) {};
		\node [style=none] (136) at (-4, 2) {};
		\node [style=none] (137) at (-6.25, -1) {};
		\node [style=none] (138) at (-4, 0) {};
		\node [style=none] (139) at (-4, -2) {};
		\node [style=none] (140) at (1.75, 0) {};
		\node [style=none] (141) at (1.75, 2) {};
		\node [style=black] (143) at (5.25, -1) {};
		\node [style=none] (146) at (4, 0) {};
		\node [style=none] (147) at (4, -2) {};
		\node [style=none] (151) at (2.25, 2) {};
		\node [style=none] (152) at (6.25, -1) {};
		\node [style=label] (153) at (6.75, -1) {$Y$};
		\node [style=none] (155) at (-4, 3.5) {};
		\node [style=none] (156) at (2.25, 3.5) {};
		\node [style=black] (157) at (-0.5, 1) {};
		\node [style=none] (158) at (-1.75, 0) {};
		\node [style=none] (159) at (-1.75, 2) {};
		\node [style=stringbox] (160) at (-2.75, 2) {$g_{TT}$};
		\node [style=stringbox] (161) at (-2.75, 0) {$g_{XT}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (134) to (141.center);
		\draw [bend right] (134) to (140.center);
		\draw (140.center) to (131);
		\draw [bend right] (138.center) to (135);
		\draw (135) to (137.center);
		\draw [bend right] (135) to (139.center);
		\draw (139.center) to (133);
		\draw [bend left] (146.center) to (143);
		\draw [bend left] (143) to (147.center);
		\draw (131) to (146.center);
		\draw (133) to (147.center);
		\draw (152.center) to (143);
		\draw [bend left=90, looseness=1.25] (136.center) to (155.center);
		\draw [bend right=90, looseness=1.25] (151.center) to (156.center);
		\draw (156.center) to (155.center);
		\draw [bend right] (157) to (159.center);
		\draw [bend left] (157) to (158.center);
		\draw (157) to (134);
		\draw (160) to (159.center);
		\draw (158.center) to (161);
		\draw (160) to (136.center);
		\draw (141.center) to (151.center);
		\draw (138.center) to (161);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmaUnifEquiv/LTR/traceEquiv/step8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (-5, -2) {$X$};
		\node [style=stringbox] (130) at (0, 3) {$g_{TT}$};
		\node [style=stringbox] (131) at (0, 1) {$g_{TY}$};
		\node [style=stringbox] (132) at (0, -1) {$g_{XT}$};
		\node [style=stringbox] (133) at (0, -3) {$g_{XY}$};
		\node [style=black] (134) at (-2.5, 2) {};
		\node [style=black] (135) at (-2.5, -2) {};
		\node [style=none] (136) at (-3.5, 2) {};
		\node [style=none] (137) at (-4.5, -2) {};
		\node [style=none] (138) at (-1.25, -1) {};
		\node [style=none] (139) at (-1.25, -3) {};
		\node [style=none] (140) at (-1.25, 1) {};
		\node [style=none] (141) at (-1.25, 3) {};
		\node [style=black] (142) at (3, 1.25) {};
		\node [style=black] (143) at (3, -1.25) {};
		\node [style=none] (146) at (1.25, 1) {};
		\node [style=none] (147) at (1.25, -3) {};
		\node [style=none] (148) at (1.25, -1) {};
		\node [style=none] (149) at (1.25, 3) {};
		\node [style=none] (151) at (4, 1.25) {};
		\node [style=none] (152) at (5.25, -1.25) {};
		\node [style=label] (153) at (5.75, -1.25) {$Y$};
		\node [style=none] (155) at (-3.5, 4.5) {};
		\node [style=none] (156) at (4, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (136.center) to (134);
		\draw [bend left] (134) to (141.center);
		\draw [bend right] (134) to (140.center);
		\draw (140.center) to (131);
		\draw (130) to (141.center);
		\draw (132) to (138.center);
		\draw [bend right] (138.center) to (135);
		\draw (135) to (137.center);
		\draw [bend right] (135) to (139.center);
		\draw (139.center) to (133);
		\draw [bend right] (142) to (149.center);
		\draw [bend left] (142) to (148.center);
		\draw [bend left] (146.center) to (143);
		\draw [bend left] (143) to (147.center);
		\draw (130) to (149.center);
		\draw (131) to (146.center);
		\draw (132) to (148.center);
		\draw (133) to (147.center);
		\draw (152.center) to (143);
		\draw (151.center) to (142);
		\draw [bend left=90, looseness=1.25] (136.center) to (155.center);
		\draw [bend right=90, looseness=1.25] (151.center) to (156.center);
		\draw (156.center) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmaUnifEquiv/LTR/traceEquiv/step9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, -0.625) {$X$};
		\node [style=none] (117) at (-1.5, -0.625) {};
		\node [style=none] (118) at (-1.25, 0.625) {};
		\node [style=label] (120) at (2, -0.625) {$Y$};
		\node [style=none] (125) at (1.5, -0.625) {};
		\node [style=none] (126) at (1.25, 0.625) {};
		\node [style=stringlongbox] (128) at (0, 0) {$g$};
		\node [style=none] (129) at (-1.25, 1.625) {};
		\node [style=none] (130) at (1.25, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (117.center);
		\draw (118.center) to (126.center);
		\draw (130.center) to (129.center);
		\draw [bend right=90, looseness=1.50] (129.center) to (118.center);
		\draw [bend left=90, looseness=1.50] (130.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/linOrd/R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (15) at (-2, 0) {};
		\node [style=none] (22) at (2, 0) {};
		\node [style=none] (25) at (2, -1) {};
		\node [style=none] (26) at (2, 1) {};
		\node [style=label] (35) at (2.5, 0) {$A$};
		\node [style=label] (36) at (-2.5, 0) {$A$};
		\node [style=bbox] (43) at (0, 0) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (26.center)
			 to (6.center)
			 to (7.center)
			 to (25.center)
			 to cycle;
		\draw (15.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/linOrd/RR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (15) at (-2, 0) {};
		\node [style=none] (22) at (2, 0) {};
		\node [style=none] (25) at (2, -1) {};
		\node [style=none] (26) at (2, 1) {};
		\node [style=label] (35) at (2.5, 0) {$A$};
		\node [style=label] (36) at (-2.5, 0) {$A$};
		\node [style=bbox] (43) at (-0.75, 0) {$R$};
		\node [style=bbox] (44) at (0.75, 0) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (26.center)
			 to (6.center)
			 to (7.center)
			 to (25.center)
			 to cycle;
		\draw (15.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/linOrd/Rlong.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (-2.75, 1) {};
		\node [style=none] (66) at (-2.75, -1) {};
		\node [style=none] (67) at (-2.75, 0) {};
		\node [style=none] (68) at (2.75, 0) {};
		\node [style=none] (69) at (2.75, -1) {};
		\node [style=none] (70) at (2.75, 1) {};
		\node [style=label] (71) at (3.25, 0) {$A$};
		\node [style=label] (72) at (-3.25, 0) {$A$};
		\node [style=bbox] (73) at (0, 0) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (70.center)
			 to (65.center)
			 to (66.center)
			 to (69.center)
			 to cycle;
		\draw (67.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/linOrd/and.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (15) at (-2, 0) {};
		\node [style=none] (22) at (2, 0) {};
		\node [style=none] (25) at (2, -1) {};
		\node [style=none] (26) at (2, 1) {};
		\node [style=label] (35) at (2.5, 0) {$A$};
		\node [style=label] (36) at (-2.5, 0) {$A$};
		\node [style=bbox, scale=0.7] (43) at (0, 0.5) {$R$};
		\node [style=bboxOp, scale=0.7] (44) at (0, -0.5) {$R$};
		\node [style=black] (45) at (-1, 0) {};
		\node [style=black] (46) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (26.center)
			 to (6.center)
			 to (7.center)
			 to (25.center)
			 to cycle;
		\draw (15.center) to (45);
		\draw [bend left] (45) to (43);
		\draw [bend left] (43) to (46);
		\draw (46) to (22.center);
		\draw [bend left] (46) to (44);
		\draw [bend left] (44) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/linOrd/id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (15) at (-2, 0) {};
		\node [style=none] (22) at (2, 0) {};
		\node [style=none] (25) at (2, -1) {};
		\node [style=none] (26) at (2, 1) {};
		\node [style=label] (35) at (2.5, 0) {$A$};
		\node [style=label] (36) at (-2.5, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (26.center)
			 to (6.center)
			 to (7.center)
			 to (25.center)
			 to cycle;
		\draw (15.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/linOrd/or.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.25, 1.9) {};
		\node [style=none] (7) at (-0.5, 0.4) {};
		\node [style=none] (15) at (-0.5, 1.15) {};
		\node [style=none] (22) at (0.5, 1.15) {};
		\node [style=none] (25) at (0.5, 0.4) {};
		\node [style=none] (26) at (0.25, 1.9) {};
		\node [style=label] (36) at (-3.5, 0) {$A$};
		\node [style=bbox, scale=0.9] (43) at (0, 1.15) {$R$};
		\node [style=none] (44) at (-0.5, -0.4) {};
		\node [style=none] (45) at (-0.25, -1.9) {};
		\node [style=none] (46) at (-0.5, -1.15) {};
		\node [style=none] (47) at (0.5, -1.15) {};
		\node [style=none] (48) at (0.25, -1.9) {};
		\node [style=none] (49) at (0.5, -0.4) {};
		\node [style=label] (51) at (3.5, 0) {$A$};
		\node [style=bboxOp, scale=0.9] (52) at (0, -1.15) {$R$};
		\node [style=none] (53) at (3, 0) {};
		\node [style=none] (54) at (3, -0.9) {};
		\node [style=none] (55) at (3, 0.9) {};
		\node [style=none] (56) at (-3, 0) {};
		\node [style=none] (57) at (-3, -0.9) {};
		\node [style=none] (58) at (-3, 0.9) {};
		\node [style=none] (59) at (1.75, 0) {};
		\node [style=none] (60) at (2, -0.9) {};
		\node [style=none] (61) at (2, 0.9) {};
		\node [style=none] (62) at (-1.75, 0) {};
		\node [style=none] (63) at (-2, -0.9) {};
		\node [style=none] (64) at (-2, 0.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (54.center)
			 to (60.center)
			 to [bend left] (48.center)
			 to (45.center)
			 to [bend left] (63.center)
			 to (57.center)
			 to (58.center)
			 to (64.center)
			 to [bend left] (6.center)
			 to (26.center)
			 to [bend left] (61.center)
			 to (55.center)
			 to cycle;
		\draw [tape, fill=white] (7.center)
			 to (25.center)
			 to [bend left=90, looseness=2.00] (49.center)
			 to (44.center)
			 to [bend left=90, looseness=2.00] cycle;
		\draw (15.center) to (22.center);
		\draw (46.center) to (47.center);
		\draw [bend left=45] (22.center) to (59.center);
		\draw (59.center) to (53.center);
		\draw [bend left=45] (59.center) to (47.center);
		\draw [bend left=45] (46.center) to (62.center);
		\draw (62.center) to (56.center);
		\draw [bend left=45] (62.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/linOrd/top.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (15) at (-2, 0) {};
		\node [style=none] (22) at (2, 0) {};
		\node [style=none] (25) at (2, -1) {};
		\node [style=none] (26) at (2, 1) {};
		\node [style=label] (35) at (2.5, 0) {$A$};
		\node [style=label] (36) at (-2.5, 0) {$A$};
		\node [style=black] (45) at (-0.5, 0) {};
		\node [style=black] (46) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (26.center)
			 to (6.center)
			 to (7.center)
			 to (25.center)
			 to cycle;
		\draw (15.center) to (45);
		\draw (46) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/monoid_assoc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1, 0) {};
		\node [style=label] (3) at (3, 0) {$A$};
		\node [style=black] (4) at (-0.5, -1) {};
		\node [style=label] (5) at (-2.5, 0) {$A$};
		\node [style=label] (6) at (-2.5, -2) {$A$};
		\node [style=label] (9) at (-2.5, 1) {$A$};
		\node [style=none] (10) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend left] (4) to (6);
		\draw [bend right] (4) to (5);
		\draw (10.center) to (9);
		\draw [bend left] (10.center) to (0);
		\draw [bend left] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/monoid_assoc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1.5, -1) {};
		\node [style=label] (3) at (3.5, -1) {$A$};
		\node [style=black] (4) at (0, 0) {};
		\node [style=label] (5) at (-2, -1) {$A$};
		\node [style=label] (6) at (-2, 1) {$A$};
		\node [style=label] (9) at (-2, -2) {$A$};
		\node [style=none] (10) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend right] (4) to (6);
		\draw [bend left] (4) to (5);
		\draw (10.center) to (9);
		\draw [bend right] (10.center) to (0);
		\draw [bend right] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/monoid_comm_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=label] (3) at (2, 0) {$A$};
		\node [style=label] (4) at (-3.5, 1) {$A$};
		\node [style=label] (5) at (-3.5, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (1.center);
		\draw [in=0, out=180, looseness=0.75] (2.center) to (4);
		\draw [in=0, out=180, looseness=0.75] (1.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/monoid_unit_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=label] (3) at (2, 0) {$A$};
		\node [style=black] (4) at (-1.5, 1) {};
		\node [style=none] (9) at (-1.5, -1) {};
		\node [style=label] (10) at (-2.25, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend right] (0) to (4);
		\draw [bend left] (0) to (9.center);
		\draw (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/monoidnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-1.5, 0) {};
		\node [style=label] (3) at (0.25, 0) {$Y$};
		\node [style=none] (6) at (-5, 2.25) {};
		\node [style=none] (7) at (-3, 0.25) {};
		\node [style=none] (8) at (-3, 2.25) {};
		\node [style=none] (9) at (-5, 0.25) {};
		\node [style=none] (10) at (-4, 1.25) {$f$};
		\node [style=none] (11) at (-5, 1.25) {};
		\node [style=none] (12) at (-3, 1.25) {};
		\node [style=label] (13) at (-6.5, 1.25) {$X$};
		\node [style=none] (14) at (-5, -0.25) {};
		\node [style=none] (15) at (-3, -2.25) {};
		\node [style=none] (16) at (-3, -0.25) {};
		\node [style=none] (17) at (-5, -2.25) {};
		\node [style=none] (18) at (-4, -1.25) {$f$};
		\node [style=none] (19) at (-5, -1.25) {};
		\node [style=none] (20) at (-3, -1.25) {};
		\node [style=label] (21) at (-6.5, -1.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (13) to (11.center);
		\draw (11.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (12.center);
		\draw (12.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (21) to (19.center);
		\draw (19.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (20.center);
		\draw (20.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw [bend right] (20.center) to (0);
		\draw [bend right] (0) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/monoidnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=label] (4) at (-2.25, 1) {$X$};
		\node [style=label] (5) at (-2.25, -1) {$X$};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (2.75, -1) {};
		\node [style=none] (9) at (2.75, 1) {};
		\node [style=none] (10) at (1.75, 0) {$f$};
		\node [style=none] (11) at (2.75, 0) {};
		\node [style=label] (12) at (4.25, 0) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (1.center);
		\draw (1.center) to (4);
		\draw (2.center) to (5);
		\draw (6.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw (11.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/par_comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (8) at (2.35, 0.975) {$Y_1$};
		\node [style=label] (11) at (-2.35, 0.975) {$X_1$};
		\node [style=label] (18) at (2.35, -1) {$X_2$};
		\node [style=label] (20) at (-2.35, -1) {$Y_2$};
		\node [style=box, minimum width=14pt, minimum height=14pt, node font={\small}] (21) at (0, 0.975) {$f$};
		\node [style=box, minimum width=14pt, minimum height=14pt, node font={\small}] (22) at (0, -1) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (21);
		\draw (21) to (8);
		\draw (18) to (22);
		\draw (22) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/par_compC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-1.25, 0.75) {};
		\node [style=none] (22) at (1.25, 0.75) {};
		\node [style=label] (35) at (2, 0.75) {$V$};
		\node [style=label] (36) at (-2, 0.75) {$U$};
		\node [style=none] (37) at (-0.5, 1.25) {};
		\node [style=none] (38) at (-0.5, 0.25) {};
		\node [style=none] (39) at (-0.5, 0.75) {};
		\node [style=none] (40) at (0.5, 0.75) {};
		\node [style=none] (41) at (0.5, 0.25) {};
		\node [style=none] (42) at (0.5, 1.25) {};
		\node [style=none] (43) at (0, 0.75) {$c$};
		\node [style=none] (44) at (-1.25, -0.75) {};
		\node [style=none] (45) at (1.25, -0.75) {};
		\node [style=label] (46) at (2, -0.75) {$V'$};
		\node [style=label] (47) at (-2, -0.75) {$U'$};
		\node [style=none] (48) at (-0.5, -0.25) {};
		\node [style=none] (49) at (-0.5, -1.25) {};
		\node [style=none] (50) at (-0.5, -0.75) {};
		\node [style=none] (51) at (0.5, -0.75) {};
		\node [style=none] (52) at (0.5, -1.25) {};
		\node [style=none] (53) at (0.5, -0.25) {};
		\node [style=none] (54) at (0, -0.75) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (42.center)
			 to (37.center)
			 to (38.center)
			 to (41.center)
			 to cycle;
		\draw (15.center) to (39.center);
		\draw (40.center) to (22.center);
		\draw [fill=white] (53.center)
			 to (48.center)
			 to (49.center)
			 to (52.center)
			 to cycle;
		\draw (44.center) to (50.center);
		\draw (51.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/peano/ax1/succSV/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (72) at (-2.25, 0) {$A$};
		\node [style=none] (76) at (1.75, 0) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (-1.75, -1) {};
		\node [style=none] (80) at (1.75, -1) {};
		\node [style=label] (81) at (2.25, 0) {$A$};
		\node [style=none] (83) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (83.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/peano/ax1/succTOT/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (72) at (-2.25, 0) {$A$};
		\node [style=none] (76) at (1.75, 0) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (-1.75, -1) {};
		\node [style=none] (80) at (1.75, -1) {};
		\node [style=label] (81) at (2.25, 0) {$A$};
		\node [style=none] (83) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (83.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/peano/ax1/succTOT/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bboxOp] (69) at (0.75, 0) {$s$};
		\node [style=label] (72) at (-2.25, 0) {$A$};
		\node [style=none] (76) at (1.75, 0) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (-1.75, -1) {};
		\node [style=none] (80) at (1.75, -1) {};
		\node [style=label] (81) at (2.25, 0) {$A$};
		\node [style=bbox] (82) at (-0.75, 0) {$s$};
		\node [style=none] (83) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (83.center) to (82);
		\draw (69) to (76.center);
		\draw (82) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/peano/ax1/zeroSV/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (72) at (-2.25, 0) {$A$};
		\node [style=none] (76) at (1.75, 0) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (-1.75, -1) {};
		\node [style=none] (80) at (1.75, -1) {};
		\node [style=label] (81) at (2.25, 0) {$A$};
		\node [style=none] (83) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (83.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/posetunif/AU1TR_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, -0.625) {$X$};
		\node [style=none] (117) at (-1.5, -0.625) {};
		\node [style=none] (118) at (-1.25, 0.625) {};
		\node [style=label] (120) at (2, -0.625) {$Y$};
		\node [style=none] (125) at (1.5, -0.625) {};
		\node [style=none] (126) at (1.25, 0.625) {};
		\node [style=stringlongbox] (128) at (0, 0) {$f$};
		\node [style=none] (129) at (-1.25, 1.625) {};
		\node [style=none] (130) at (1.25, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (117.center);
		\draw (118.center) to (126.center);
		\draw (130.center) to (129.center);
		\draw [bend right=90, looseness=1.50] (129.center) to (118.center);
		\draw [bend left=90, looseness=1.50] (130.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/posetunif/AU1TR_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, -0.625) {$X$};
		\node [style=none] (117) at (-1.5, -0.625) {};
		\node [style=none] (118) at (-1.25, 0.625) {};
		\node [style=label] (120) at (2, -0.625) {$Y$};
		\node [style=none] (125) at (1.5, -0.625) {};
		\node [style=none] (126) at (1.25, 0.625) {};
		\node [style=stringlongbox] (128) at (0, 0) {$g$};
		\node [style=none] (129) at (-1.25, 1.625) {};
		\node [style=none] (130) at (1.25, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (117.center);
		\draw (118.center) to (126.center);
		\draw (130.center) to (129.center);
		\draw [bend right=90, looseness=1.50] (129.center) to (118.center);
		\draw [bend left=90, looseness=1.50] (130.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/posetunif/AU1_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, -0.625) {$X$};
		\node [style=label] (110) at (-2, 0.625) {$S$};
		\node [style=none] (117) at (-1.5, -0.625) {};
		\node [style=none] (118) at (-1.5, 0.625) {};
		\node [style=label] (120) at (4, -0.625) {$Y$};
		\node [style=label] (124) at (4, 0.625) {$T$};
		\node [style=none] (125) at (3.5, -0.625) {};
		\node [style=none] (126) at (3.5, 0.625) {};
		\node [style=stringlongbox] (128) at (0, 0) {$f$};
		\node [style=stringbox] (129) at (2, 0.625) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118.center) to (129);
		\draw (129) to (126.center);
		\draw (125.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/posetunif/AU1_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (4, -0.625) {$Y$};
		\node [style=label] (110) at (4, 0.625) {$T$};
		\node [style=none] (117) at (3.5, -0.625) {};
		\node [style=none] (118) at (3.5, 0.625) {};
		\node [style=label] (120) at (-2, -0.625) {$X$};
		\node [style=label] (124) at (-2, 0.625) {$S$};
		\node [style=none] (125) at (-1.5, -0.625) {};
		\node [style=none] (126) at (-1.5, 0.625) {};
		\node [style=stringlongbox] (128) at (2, 0) {$g$};
		\node [style=stringbox] (129) at (0, 0.625) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118.center) to (129);
		\draw (129) to (126.center);
		\draw (125.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/posetunif/AU2TR_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, -0.625) {$X$};
		\node [style=none] (117) at (-1.5, -0.625) {};
		\node [style=none] (118) at (-1.25, 0.625) {};
		\node [style=label] (120) at (2, -0.625) {$Y$};
		\node [style=none] (125) at (1.5, -0.625) {};
		\node [style=none] (126) at (1.25, 0.625) {};
		\node [style=stringlongbox] (128) at (0, 0) {$f$};
		\node [style=none] (129) at (-1.25, 1.625) {};
		\node [style=none] (130) at (1.25, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (117.center);
		\draw (118.center) to (126.center);
		\draw (130.center) to (129.center);
		\draw [bend right=90, looseness=1.50] (129.center) to (118.center);
		\draw [bend left=90, looseness=1.50] (130.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/posetunif/AU2TR_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, -0.625) {$X$};
		\node [style=none] (117) at (-1.5, -0.625) {};
		\node [style=none] (118) at (-1.25, 0.625) {};
		\node [style=label] (120) at (2, -0.625) {$Y$};
		\node [style=none] (125) at (1.5, -0.625) {};
		\node [style=none] (126) at (1.25, 0.625) {};
		\node [style=stringlongbox] (128) at (0, 0) {$g$};
		\node [style=none] (129) at (-1.25, 1.625) {};
		\node [style=none] (130) at (1.25, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (117.center);
		\draw (118.center) to (126.center);
		\draw (130.center) to (129.center);
		\draw [bend right=90, looseness=1.50] (129.center) to (118.center);
		\draw [bend left=90, looseness=1.50] (130.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/posetunif/AU2_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (4, -0.625) {$Y$};
		\node [style=label] (110) at (4, 0.625) {$S$};
		\node [style=none] (117) at (3.5, -0.625) {};
		\node [style=none] (118) at (3.5, 0.625) {};
		\node [style=label] (120) at (-2, -0.625) {$X$};
		\node [style=label] (124) at (-2, 0.625) {$T$};
		\node [style=none] (125) at (-1.5, -0.625) {};
		\node [style=none] (126) at (-1.5, 0.625) {};
		\node [style=stringlongbox] (128) at (2, 0) {$f$};
		\node [style=stringbox] (129) at (0, 0.625) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118.center) to (129);
		\draw (129) to (126.center);
		\draw (125.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/posetunif/AU2_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, -0.625) {$X$};
		\node [style=label] (110) at (-2, 0.625) {$T$};
		\node [style=none] (117) at (-1.5, -0.625) {};
		\node [style=none] (118) at (-1.5, 0.625) {};
		\node [style=label] (120) at (4, -0.625) {$Y$};
		\node [style=label] (124) at (4, 0.625) {$S$};
		\node [style=none] (125) at (3.5, -0.625) {};
		\node [style=none] (126) at (3.5, 0.625) {};
		\node [style=stringlongbox] (128) at (0, 0) {$g$};
		\node [style=stringbox] (129) at (2, 0.625) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118.center) to (129);
		\draw (129) to (126.center);
		\draw (125.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/propStarFix/step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (-6.75, 0) {$X$};
		\node [style=black] (135) at (-5.25, 0) {};
		\node [style=none] (137) at (-6.25, 0) {};
		\node [style=none] (138) at (-4, 1) {};
		\node [style=none] (139) at (-4, -1) {};
		\node [style=none] (140) at (-1.75, 1) {};
		\node [style=black] (143) at (3.5, 0) {};
		\node [style=none] (146) at (2.25, 1) {};
		\node [style=none] (147) at (2.25, -1) {};
		\node [style=none] (152) at (4.5, 0) {};
		\node [style=label] (153) at (5, 0) {$X$};
		\node [style=none] (158) at (-1.75, 1) {};
		\node [style=stringbox] (161) at (-2.75, 1) {$\kstar{f}$};
		\node [style=stringbox] (162) at (0.25, 1) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (138.center) to (135);
		\draw (135) to (137.center);
		\draw [bend right] (135) to (139.center);
		\draw [bend left] (146.center) to (143);
		\draw [bend left] (143) to (147.center);
		\draw (152.center) to (143);
		\draw (158.center) to (161);
		\draw (138.center) to (161);
		\draw (139.center) to (147.center);
		\draw (146.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/propStarFix/step1slide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (4.25, -1) {$X$};
		\node [style=black] (134) at (-2.25, 1) {};
		\node [style=black] (135) at (2.75, -1) {};
		\node [style=none] (136) at (0.5, 2) {};
		\node [style=none] (137) at (3.75, -1) {};
		\node [style=none] (138) at (1.5, 0) {};
		\node [style=none] (139) at (1.5, -2) {};
		\node [style=none] (140) at (-3.5, 0) {};
		\node [style=none] (141) at (-3.5, 2) {};
		\node [style=black] (143) at (-7, -1) {};
		\node [style=none] (146) at (-5.75, 0) {};
		\node [style=none] (147) at (-5.75, -2) {};
		\node [style=none] (151) at (-5.5, 2) {};
		\node [style=none] (152) at (-8, -1) {};
		\node [style=label] (153) at (-8.5, -1) {$X$};
		\node [style=none] (155) at (0.5, 3.5) {};
		\node [style=none] (156) at (-5.5, 3.5) {};
		\node [style=black] (157) at (-1.25, 1) {};
		\node [style=none] (158) at (0, 0) {};
		\node [style=none] (159) at (0, 2) {};
		\node [style=stringbox] (161) at (0.75, 0) {$f$};
		\node [style=stringbox] (162) at (-4.5, 2) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (134) to (141.center);
		\draw [bend left] (134) to (140.center);
		\draw [bend left] (138.center) to (135);
		\draw (135) to (137.center);
		\draw [bend left] (135) to (139.center);
		\draw [bend right] (146.center) to (143);
		\draw [bend right] (143) to (147.center);
		\draw (152.center) to (143);
		\draw [bend right=90, looseness=1.25] (136.center) to (155.center);
		\draw [bend left=90, looseness=1.25] (151.center) to (156.center);
		\draw (156.center) to (155.center);
		\draw [bend left] (157) to (159.center);
		\draw [bend right] (157) to (158.center);
		\draw (157) to (134);
		\draw (158.center) to (161);
		\draw (141.center) to (151.center);
		\draw (138.center) to (161);
		\draw (139.center) to (147.center);
		\draw (146.center) to (140.center);
		\draw (159.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/propStarFix/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (5, -1) {$X$};
		\node [style=black] (134) at (-2.25, 1) {};
		\node [style=black] (135) at (3.5, -1) {};
		\node [style=none] (136) at (1.75, 2) {};
		\node [style=none] (137) at (4.5, -1) {};
		\node [style=none] (138) at (2.25, 0) {};
		\node [style=none] (139) at (2.25, -2) {};
		\node [style=none] (140) at (-3.5, 0) {};
		\node [style=none] (141) at (-3.5, 2) {};
		\node [style=black] (143) at (-5.25, -1) {};
		\node [style=none] (146) at (-4, 0) {};
		\node [style=none] (147) at (-4, -2) {};
		\node [style=none] (151) at (-3.75, 2) {};
		\node [style=none] (152) at (-6.25, -1) {};
		\node [style=label] (153) at (-6.75, -1) {$X$};
		\node [style=none] (155) at (1.75, 3.5) {};
		\node [style=none] (156) at (-3.75, 3.5) {};
		\node [style=black] (157) at (-1.25, 1) {};
		\node [style=none] (158) at (0, 0) {};
		\node [style=none] (159) at (0, 2) {};
		\node [style=stringbox] (160) at (1, 2) {$f$};
		\node [style=stringbox] (161) at (1, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (134) to (141.center);
		\draw [bend left] (134) to (140.center);
		\draw [bend left] (138.center) to (135);
		\draw (135) to (137.center);
		\draw [bend left] (135) to (139.center);
		\draw [bend right] (146.center) to (143);
		\draw [bend right] (143) to (147.center);
		\draw (152.center) to (143);
		\draw [bend right=90, looseness=1.25] (136.center) to (155.center);
		\draw [bend left=90, looseness=1.25] (151.center) to (156.center);
		\draw (156.center) to (155.center);
		\draw [bend left] (157) to (159.center);
		\draw [bend right] (157) to (158.center);
		\draw (157) to (134);
		\draw (160) to (159.center);
		\draw (158.center) to (161);
		\draw (160) to (136.center);
		\draw (141.center) to (151.center);
		\draw (138.center) to (161);
		\draw (139.center) to (147.center);
		\draw (146.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/propStarFix/step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (-6.75, -1) {$X$};
		\node [style=black] (134) at (0.5, 1) {};
		\node [style=black] (135) at (-5.25, -1) {};
		\node [style=none] (136) at (-3.75, 2) {};
		\node [style=none] (137) at (-6.25, -1) {};
		\node [style=none] (138) at (-4, 0) {};
		\node [style=none] (139) at (-4, -2) {};
		\node [style=none] (140) at (1.75, 0) {};
		\node [style=none] (141) at (1.75, 2) {};
		\node [style=black] (143) at (3.5, -1) {};
		\node [style=none] (146) at (2.25, 0) {};
		\node [style=none] (147) at (2.25, -2) {};
		\node [style=none] (151) at (2, 2) {};
		\node [style=none] (152) at (4.5, -1) {};
		\node [style=label] (153) at (5, -1) {$X$};
		\node [style=none] (155) at (-3.75, 3.5) {};
		\node [style=none] (156) at (2, 3.5) {};
		\node [style=black] (157) at (-2.25, 1) {};
		\node [style=none] (158) at (-3.5, 0) {};
		\node [style=none] (159) at (-3.5, 2) {};
		\node [style=stringbox] (162) at (-0.85, 1) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (134) to (141.center);
		\draw [bend right] (134) to (140.center);
		\draw [bend right] (138.center) to (135);
		\draw (135) to (137.center);
		\draw [bend right] (135) to (139.center);
		\draw [bend left] (146.center) to (143);
		\draw [bend left] (143) to (147.center);
		\draw (152.center) to (143);
		\draw [bend left=90, looseness=1.25] (136.center) to (155.center);
		\draw [bend right=90, looseness=1.25] (151.center) to (156.center);
		\draw (156.center) to (155.center);
		\draw [bend right] (157) to (159.center);
		\draw [bend left] (157) to (158.center);
		\draw (157) to (134);
		\draw (141.center) to (151.center);
		\draw (139.center) to (147.center);
		\draw (146.center) to (140.center);
		\draw (136.center) to (159.center);
		\draw (138.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/propStarFix/step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (-6.75, -1) {$X$};
		\node [style=black] (135) at (-5.25, -1) {};
		\node [style=none] (136) at (-3.75, 2.25) {};
		\node [style=none] (137) at (-6.25, -1) {};
		\node [style=none] (138) at (-4, 0) {};
		\node [style=none] (139) at (-4, -2) {};
		\node [style=black] (143) at (3.5, -1) {};
		\node [style=none] (146) at (2.25, 0) {};
		\node [style=none] (147) at (2.25, -2) {};
		\node [style=none] (151) at (2, 2.25) {};
		\node [style=none] (152) at (4.5, -1) {};
		\node [style=label] (153) at (5, -1) {$X$};
		\node [style=none] (155) at (-3.75, 3.75) {};
		\node [style=none] (156) at (2, 3.75) {};
		\node [style=black] (157) at (1.5, 2.25) {};
		\node [style=none] (158) at (0.25, 1.25) {};
		\node [style=none] (159) at (0.25, 3.25) {};
		\node [style=black] (160) at (-1.65, 2.25) {};
		\node [style=none] (161) at (-0.4, 1.25) {};
		\node [style=none] (162) at (-0.4, 3.25) {};
		\node [style=stringbox] (163) at (-2.75, 2.25) {$f$};
		\node [style=none] (164) at (0.275, 0) {};
		\node [style=none] (165) at (-0.375, 0) {};
		\node [style=none] (166) at (-2.35, 0) {};
		\node [style=none] (167) at (-3.25, 0) {};
		\node [style=none] (168) at (-2.35, 0.5) {};
		\node [style=none] (169) at (-3.25, 0.5) {};
		\node [style=none] (170) at (-2.35, 1) {};
		\node [style=none] (171) at (-3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (138.center) to (135);
		\draw (135) to (137.center);
		\draw [bend right] (135) to (139.center);
		\draw [bend left] (146.center) to (143);
		\draw [bend left] (143) to (147.center);
		\draw (152.center) to (143);
		\draw [bend left=90, looseness=1.25] (136.center) to (155.center);
		\draw [bend right=90, looseness=1.25] (151.center) to (156.center);
		\draw (156.center) to (155.center);
		\draw [bend right] (157) to (159.center);
		\draw [bend left] (157) to (158.center);
		\draw (139.center) to (147.center);
		\draw [bend left] (160) to (162.center);
		\draw [bend right] (160) to (161.center);
		\draw (162.center) to (159.center);
		\draw (160) to (163);
		\draw (163) to (136.center);
		\draw (157) to (151.center);
		\draw [in=0, out=180, looseness=0.50] (158.center) to (165.center);
		\draw [in=-180, out=0, looseness=0.50] (161.center) to (164.center);
		\draw (146.center) to (164.center);
		\draw (138.center) to (167.center);
		\draw [in=-180, out=0, looseness=0.75] (167.center) to (168.center);
		\draw [bend right=90, looseness=1.75] (168.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw [bend right=90, looseness=1.75] (171.center) to (169.center);
		\draw [in=180, out=0, looseness=0.75] (169.center) to (166.center);
		\draw (166.center) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/propStarFix/step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (-6.75, -1) {$X$};
		\node [style=black] (135) at (-5.25, -1) {};
		\node [style=none] (136) at (-3.75, 1.75) {};
		\node [style=none] (137) at (-6.25, -1) {};
		\node [style=none] (138) at (-4, 0) {};
		\node [style=none] (139) at (-4, -2) {};
		\node [style=black] (143) at (3.5, -1) {};
		\node [style=none] (146) at (2.25, 0) {};
		\node [style=none] (147) at (2.25, -2) {};
		\node [style=none] (151) at (2, 1.75) {};
		\node [style=none] (152) at (4.5, -1) {};
		\node [style=label] (153) at (5, -1) {$X$};
		\node [style=none] (155) at (-3.75, 3.25) {};
		\node [style=none] (156) at (2, 3.25) {};
		\node [style=black] (157) at (1.5, 1.75) {};
		\node [style=none] (158) at (0.25, 0.75) {};
		\node [style=none] (159) at (0.25, 2.75) {};
		\node [style=black] (160) at (-1.65, 1.75) {};
		\node [style=none] (161) at (-0.4, 0.75) {};
		\node [style=none] (162) at (-0.4, 2.75) {};
		\node [style=stringbox] (163) at (-2.75, 1.75) {$f$};
		\node [style=none] (164) at (0.275, 0) {};
		\node [style=none] (165) at (-0.375, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (138.center) to (135);
		\draw (135) to (137.center);
		\draw [bend right] (135) to (139.center);
		\draw [bend left] (146.center) to (143);
		\draw [bend left] (143) to (147.center);
		\draw (152.center) to (143);
		\draw [bend left=90, looseness=1.25] (136.center) to (155.center);
		\draw [bend right=90, looseness=1.25] (151.center) to (156.center);
		\draw (156.center) to (155.center);
		\draw [bend right] (157) to (159.center);
		\draw [bend left] (157) to (158.center);
		\draw (139.center) to (147.center);
		\draw [bend left] (160) to (162.center);
		\draw [bend right] (160) to (161.center);
		\draw (162.center) to (159.center);
		\draw (160) to (163);
		\draw (163) to (136.center);
		\draw (157) to (151.center);
		\draw [in=0, out=180, looseness=0.50] (158.center) to (165.center);
		\draw [in=-180, out=0, looseness=0.50] (161.center) to (164.center);
		\draw (146.center) to (164.center);
		\draw (138.center) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/propStarFix/step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (166) at (-6.5, -0.975) {$X$};
		\node [style=black] (167) at (-1, 0) {};
		\node [style=none] (168) at (-2.25, -0.975) {};
		\node [style=none] (169) at (-2.25, 0.975) {};
		\node [style=none] (170) at (-6, -0.975) {};
		\node [style=none] (171) at (-3.5, 0.975) {};
		\node [style=label] (172) at (5.25, -0.975) {$X$};
		\node [style=black] (173) at (0.25, 0) {};
		\node [style=none] (174) at (1.5, -0.975) {};
		\node [style=none] (175) at (1.5, 0.975) {};
		\node [style=none] (176) at (4.75, -0.975) {};
		\node [style=none] (177) at (-3.5, 2.475) {};
		\node [style=none] (178) at (1.5, 2.475) {};
		\node [style=stringbox] (179) at (-2.75, 0.975) {$f$};
		\node [style=none] (181) at (1.75, 0.975) {};
		\node [style=none] (182) at (1.75, 0.975) {};
		\node [style=none] (183) at (1.75, 2.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (169.center) to (167);
		\draw [bend left] (167) to (168.center);
		\draw [bend right] (175.center) to (173);
		\draw [bend right] (173) to (174.center);
		\draw (167) to (173);
		\draw (168.center) to (170.center);
		\draw [bend right=90, looseness=1.75] (177.center) to (171.center);
		\draw (177.center) to (178.center);
		\draw (171.center) to (179);
		\draw (179) to (169.center);
		\draw (181.center) to (182.center);
		\draw (178.center) to (183.center);
		\draw [bend right=90, looseness=1.75] (182.center) to (183.center);
		\draw (175.center) to (182.center);
		\draw (174.center) to (176.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/relations/R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (1.5, -0.625) {};
		\node [style=none] (56) at (1.5, 0.625) {};
		\node [style=none] (57) at (-1.5, 0.625) {};
		\node [style=none] (58) at (-1.5, -0.625) {};
		\node [style=none] (60) at (-1.5, 0) {};
		\node [style=none] (61) at (1.5, 0) {};
		\node [style=box] (62) at (0, 0) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[style=tape] (56.center)
			 to (57.center)
			 to (58.center)
			 to (55.center)
			 to cycle;
		\draw (60.center) to (62);
		\draw (62) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/relations/RoSaT.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-2, 0) {};
        \node [style=none] (1) at (-0.75, 1.25) {};
        \node [style=black] (2) at (-0.75, -1.25) {};
        \node [style=none] (8) at (-0.5, -2.05) {};
        \node [style=none] (9) at (-0.75, 1.9) {};
        \node [style=none] (10) at (-1, 0.6) {};
        \node [style=none] (11) at (-1.5, 0) {};
        \node [style=none] (12) at (-1, -0.45) {};
        \node [style=none] (13) at (-2.25, -0.65) {};
        \node [style=none] (14) at (-2.25, 0.65) {};
        \node [style=none] (24) at (-3, 0) {};
        \node [style=none] (35) at (-3, -0.65) {};
        \node [style=none] (36) at (-3, 0.65) {};
        \node [style=none] (50) at (-0.75, 1.25) {};
        \node [style=none] (80) at (2, 0) {};
        \node [style=none] (81) at (0.75, 1.25) {};
        \node [style=black] (82) at (0.75, -1.25) {};
        \node [style=none] (83) at (0.5, -2.05) {};
        \node [style=none] (84) at (0.75, 1.9) {};
        \node [style=none] (85) at (1, 0.6) {};
        \node [style=none] (86) at (1.5, 0) {};
        \node [style=none] (87) at (1, -0.45) {};
        \node [style=none] (88) at (2.25, -0.65) {};
        \node [style=none] (89) at (2.25, 0.575) {};
        \node [style=none] (90) at (3, 0) {};
        \node [style=none] (91) at (3, -0.65) {};
        \node [style=none] (92) at (3, 0.575) {};
        \node [style=none] (93) at (0.75, 1.25) {};
        \node [style=box, scale=0.9] (96) at (0, 1.25) {$R$};
        \node [style=box, scale=0.6] (97) at (0, -0.9) {$S$};
        \node [style=box, scale=0.6] (98) at (0, -1.6) {$T$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=tape] (83.center)
                to (8.center)
                to [bend left] (13.center)
                to (35.center)
                to (36.center)
                to (14.center)
                to [bend left] (9.center)
                to (84.center)
                to [bend left] (89.center)
                to (92.center)
                to (91.center)
                to (88.center)
                to [bend left] cycle;
        \draw [style=tapeNoFill, fill=white] (87.center)
                to (12.center)
                to [bend left=45] (11.center)
                to [bend left=45] (10.center)
                to (85.center)
                to [bend left=45] (86.center)
                to [bend left=45] cycle;
        \draw [bend right=45] (0.center) to (2);
        \draw [bend left=45] (0.center) to (1.center);
        \draw (24.center) to (0.center);
        \draw [bend left=45] (80.center) to (82);
        \draw [bend right=45] (80.center) to (81.center);
        \draw (90.center) to (80.center);
        \draw (50.center) to (96);
        \draw (93.center) to (96);
        \draw [bend left] (2) to (97);
        \draw [bend right] (82) to (97);
        \draw [bend left] (82) to (98);
        \draw [bend right] (2) to (98);
    \end{pgfonlayer}
\end{tikzpicture}

==> tikz/relations/SaT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (2) at (-0.75, 0) {};
		\node [style=none] (8) at (-1.75, -0.8) {};
		\node [style=none] (12) at (-1.75, 0.8) {};
		\node [style=black] (82) at (0.75, 0) {};
		\node [style=none] (83) at (1.75, -0.8) {};
		\node [style=none] (87) at (1.75, 0.8) {};
		\node [style=box, scale=0.6] (97) at (0, 0.35) {$S$};
		\node [style=box, scale=0.6] (98) at (0, -0.35) {$T$};
		\node [style=none] (99) at (1.75, 0) {};
		\node [style=none] (100) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (12.center)
			 to (8.center)
			 to (83.center)
			 to (87.center)
			 to cycle;
		\draw [bend left] (2) to (97);
		\draw [bend right] (82) to (97);
		\draw [bend left] (82) to (98);
		\draw [bend right] (2) to (98);
		\draw (100.center) to (2);
		\draw (82) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/relations/bot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (0.25, 0) {};
		\node [style=none] (17) at (1.5, 0.5) {};
		\node [style=none] (18) at (1.5, -0.5) {};
		\node [style=none] (19) at (0.75, -0.5) {};
		\node [style=none] (20) at (0.75, 0.5) {};
		\node [style=none] (21) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (13.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] (14.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw (0.center) to (15.center);
		\draw [style=tape] (19.center)
			 to [bend left=45] (16.center)
			 to [bend left=45] (20.center)
			 to (17.center)
			 to (18.center)
			 to cycle;
		\draw (16.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/relations/distrA1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.75, 0) {};
		\node [style=none] (2) at (-0.25, -0.45) {};
		\node [style=none] (24) at (-2.25, 0) {};
		\node [style=none] (35) at (-2.25, -1) {};
		\node [style=none] (36) at (-2.25, 1) {};
		\node [style=none] (50) at (-0.25, 0.45) {};
		\node [style=black] (80) at (0.75, 0) {};
		\node [style=none] (81) at (0.25, 0.45) {};
		\node [style=none] (82) at (0.25, -0.45) {};
		\node [style=none] (90) at (1.5, 0) {};
		\node [style=none] (91) at (1.5, -1) {};
		\node [style=none] (92) at (1.5, 1) {};
		\node [style=box, scale=0.8] (96) at (0, 0.45) {$S$};
		\node [style=box, scale=0.8] (97) at (0, -0.45) {$T$};
		\node [style=box, scale=0.9] (102) at (-1.5, 0) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (35.center)
			 to (36.center)
			 to (92.center)
			 to (91.center)
			 to cycle;
		\draw [bend right=45] (0) to (2.center);
		\draw [bend left=45] (80) to (82.center);
		\draw [bend right=45] (80) to (81.center);
		\draw (90.center) to (80);
		\draw (50.center) to (96);
		\draw (2.center) to (97);
		\draw (82.center) to (97);
		\draw (0) to (102);
		\draw (102) to (24.center);
		\draw [bend left=45] (0) to (50.center);
		\draw (81.center) to (96);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/relations/distrA2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-1.25, 0) {};
		\node [style=none] (2) at (-0.75, -0.45) {};
		\node [style=none] (24) at (-2, 0) {};
		\node [style=none] (35) at (-2, -1) {};
		\node [style=none] (36) at (-2, 1) {};
		\node [style=none] (50) at (-0.75, 0.45) {};
		\node [style=black] (80) at (1.25, 0) {};
		\node [style=none] (81) at (0.75, 0.45) {};
		\node [style=none] (82) at (0.75, -0.45) {};
		\node [style=none] (90) at (2, 0) {};
		\node [style=none] (91) at (2, -1) {};
		\node [style=none] (92) at (2, 1) {};
		\node [style=box, scale=0.8] (96) at (0.5, 0.45) {$S$};
		\node [style=box, scale=0.8] (97) at (0.5, -0.45) {$T$};
		\node [style=box, scale=0.8] (98) at (-0.5, 0.45) {$R$};
		\node [style=box, scale=0.8] (99) at (-0.5, -0.45) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (35.center)
			 to (36.center)
			 to (92.center)
			 to (91.center)
			 to cycle;
		\draw [bend right=45] (0) to (2.center);
		\draw [bend left=45] (80) to (82.center);
		\draw [bend right=45] (80) to (81.center);
		\draw (90.center) to (80);
		\draw (82.center) to (97);
		\draw [bend left=45] (0) to (50.center);
		\draw (81.center) to (96);
		\draw (24.center) to (0);
		\draw (50.center) to (98);
		\draw (2.center) to (99);
		\draw (99) to (97);
		\draw (82.center) to (97);
		\draw (81.center) to (96);
		\draw (96) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/relations/distrU1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-0.25, 1.25) {};
		\node [style=none] (2) at (-0.25, -1.25) {};
		\node [style=none] (8) at (-0.5, -1.9) {};
		\node [style=none] (9) at (-0.5, 1.9) {};
		\node [style=none] (10) at (-0.25, 0.6) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (-0.25, -0.6) {};
		\node [style=none] (13) at (-2, -0.65) {};
		\node [style=none] (14) at (-2, 0.65) {};
		\node [style=none] (24) at (-3.25, 0) {};
		\node [style=none] (35) at (-3.25, -0.65) {};
		\node [style=none] (36) at (-3.25, 0.65) {};
		\node [style=none] (50) at (-0.25, 1.25) {};
		\node [style=none] (80) at (1.5, 0) {};
		\node [style=none] (81) at (0.25, 1.25) {};
		\node [style=none] (82) at (0.25, -1.25) {};
		\node [style=none] (83) at (0.5, -1.9) {};
		\node [style=none] (84) at (0.5, 1.9) {};
		\node [style=none] (85) at (0.25, 0.6) {};
		\node [style=none] (86) at (1, 0) {};
		\node [style=none] (87) at (0.25, -0.6) {};
		\node [style=none] (88) at (2, -0.65) {};
		\node [style=none] (89) at (2, 0.575) {};
		\node [style=none] (90) at (3, 0) {};
		\node [style=none] (91) at (3, -0.65) {};
		\node [style=none] (92) at (3, 0.575) {};
		\node [style=none] (93) at (0.25, 1.25) {};
		\node [style=box, scale=0.9] (96) at (0, 1.25) {$S$};
		\node [style=box, scale=0.9] (97) at (0, -1.25) {$T$};
		\node [style=box, scale=0.9] (102) at (-2.5, 0) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (83.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (35.center)
			 to (36.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (84.center)
			 to [bend left] (89.center)
			 to (92.center)
			 to (91.center)
			 to (88.center)
			 to [bend left] cycle;
		\draw [style=tapeNoFill, fill=white] (87.center)
			 to (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (85.center)
			 to [bend left=45] (86.center)
			 to [bend left=45] cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw [bend left=45] (80.center) to (82.center);
		\draw [bend right=45] (80.center) to (81.center);
		\draw (90.center) to (80.center);
		\draw (50.center) to (96);
		\draw (93.center) to (96);
		\draw (2.center) to (97);
		\draw (82.center) to (97);
		\draw (0.center) to (102);
		\draw (102) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/relations/distrU2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-0.5, -1.25) {};
		\node [style=none] (8) at (-0.75, -1.9) {};
		\node [style=none] (9) at (-0.75, 1.9) {};
		\node [style=none] (10) at (-0.75, 0.6) {};
		\node [style=none] (11) at (-1.25, 0) {};
		\node [style=none] (12) at (-0.75, -0.6) {};
		\node [style=none] (13) at (-2.25, -0.65) {};
		\node [style=none] (14) at (-2.25, 0.65) {};
		\node [style=none] (24) at (-3, 0) {};
		\node [style=none] (35) at (-3, -0.65) {};
		\node [style=none] (36) at (-3, 0.65) {};
		\node [style=none] (80) at (1.8, 0) {};
		\node [style=none] (81) at (0.55, 1.25) {};
		\node [style=none] (82) at (0.55, -1.25) {};
		\node [style=none] (83) at (0.8, -1.9) {};
		\node [style=none] (84) at (0.8, 1.9) {};
		\node [style=none] (85) at (0.8, 0.6) {};
		\node [style=none] (86) at (1.3, 0) {};
		\node [style=none] (87) at (0.8, -0.6) {};
		\node [style=none] (88) at (2.3, -0.65) {};
		\node [style=none] (89) at (2.3, 0.575) {};
		\node [style=none] (90) at (3.05, 0) {};
		\node [style=none] (91) at (3.05, -0.65) {};
		\node [style=none] (92) at (3.05, 0.575) {};
		\node [style=box, scale=0.9] (96) at (0.55, 1.25) {$S$};
		\node [style=box, scale=0.9] (97) at (0.55, -1.25) {$T$};
		\node [style=box, scale=0.9] (103) at (-0.5, -1.25) {$R$};
		\node [style=box, scale=0.9] (104) at (-0.5, 1.25) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (83.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (35.center)
			 to (36.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (84.center)
			 to [bend left] (89.center)
			 to (92.center)
			 to (91.center)
			 to (88.center)
			 to [bend left] cycle;
		\draw [style=tapeNoFill, fill=white] (87.center)
			 to (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (85.center)
			 to [bend left=45] (86.center)
			 to [bend left=45] cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw [bend left=45] (80.center) to (82.center);
		\draw [bend right=45] (80.center) to (81.center);
		\draw (90.center) to (80.center);
		\draw (82.center) to (97);
		\draw (103) to (97);
		\draw (103) to (2.center);
		\draw (104) to (96);
		\draw (0.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/relations/id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (17) at (1.5, 0.5) {};
		\node [style=none] (18) at (1.5, -0.5) {};
		\node [style=none] (21) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[style=tape] (17.center)
			 to (6.center)
			 to (7.center)
			 to (18.center)
			 to cycle;
		\draw (15.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/relations/intersection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-3.75, 0) {};
		\node [style=none] (1) at (-3, 0.35) {};
		\node [style=none] (2) at (-3, -0.35) {};
		\node [style=none] (4) at (0, 1) {$\dsem{E_1}$};
		\node [style=none] (5) at (0, -1) {$\dsem{E_2}$};
		\node [style=none] (6) at (-5, 0.5) {};
		\node [style=none] (7) at (-5, -0.5) {};
		\node [style=none] (8) at (-3, -0.5) {};
		\node [style=none] (9) at (-3, 0.5) {};
		\node [style=none] (15) at (-5, 0) {};
		\node [style=none] (29) at (-2, 0) {;};
		\node [style=none] (30) at (2, 0) {;};
		\node [style=none] (31) at (0, 0) {$\per$};
		\node [style=black] (32) at (3.75, 0) {};
		\node [style=none] (33) at (3, 0.35) {};
		\node [style=none] (34) at (3, -0.35) {};
		\node [style=none] (35) at (5, 0.5) {};
		\node [style=none] (36) at (5, -0.5) {};
		\node [style=none] (37) at (3, -0.5) {};
		\node [style=none] (38) at (3, 0.5) {};
		\node [style=none] (39) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[style=tape] (8.center)
			 to (9.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (1.center);
		\draw (0) to (15.center);
		\draw[style=tape] (37.center)
			 to (38.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [bend left] (32) to (34.center);
		\draw [bend right] (32) to (33.center);
		\draw (32) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/relations/op.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-6.5, -0.075) {};
		\node [style=none] (1) at (-6, 0.275) {};
		\node [style=none] (2) at (-6, -0.425) {};
		\node [style=none] (6) at (-7.75, 0.675) {};
		\node [style=none] (7) at (-7.75, -0.575) {};
		\node [style=none] (8) at (-5.75, -0.575) {};
		\node [style=none] (9) at (-5.75, 0.675) {};
		\node [style=black] (15) at (-7.25, -0.075) {};
		\node [style=none] (29) at (-5.25, 0) {;};
		\node [style=none] (30) at (5, 0) {;};
		\node [style=none] (31) at (0, 0) {$\encoding{E}$};
		\node [style=none] (40) at (-5.75, 0.475) {};
		\node [style=none] (41) at (-7.75, 0.475) {};
		\node [style=black] (42) at (6.25, 0.125) {};
		\node [style=none] (43) at (5.75, -0.225) {};
		\node [style=none] (44) at (5.75, 0.475) {};
		\node [style=none] (45) at (7.5, -0.625) {};
		\node [style=none] (46) at (7.5, 0.625) {};
		\node [style=none] (47) at (5.5, 0.625) {};
		\node [style=none] (48) at (5.5, -0.625) {};
		\node [style=black] (49) at (7, 0.125) {};
		\node [style=none] (50) at (5.5, -0.425) {};
		\node [style=none] (51) at (7.5, -0.425) {};
		\node [style=none] (55) at (4, -0.5) {};
		\node [style=none] (56) at (4, 0.5) {};
		\node [style=none] (57) at (2.5, 0.5) {};
		\node [style=none] (58) at (2.5, -0.5) {};
		\node [style=none] (60) at (2.5, 0) {};
		\node [style=none] (61) at (4, 0) {};
		\node [style=none] (62) at (-2.75, -0.5) {};
		\node [style=none] (63) at (-2.75, 0.5) {};
		\node [style=none] (64) at (-4.25, 0.5) {};
		\node [style=none] (65) at (-4.25, -0.5) {};
		\node [style=none] (66) at (-4.25, 0) {};
		\node [style=none] (67) at (-2.75, 0) {};
		\node [style=none] (68) at (1.75, 0) {$\per$};
		\node [style=none] (69) at (-1.825, 0) {$\per$};
		\node [style=none] (70) at (4.5, 0) {$)$};
		\node [style=none] (71) at (-4.75, 0) {$($};
		\node [style=none] (72) at (-5.75, 0.275) {};
		\node [style=none] (73) at (-5.75, -0.425) {};
		\node [style=none] (74) at (5.5, -0.225) {};
		\node [style=none] (75) at (5.5, 0.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (8.center)
			 to (9.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (1.center);
		\draw (0) to (15);
		\draw (41.center) to (40.center);
		\draw [style=tape] (47.center)
			 to (48.center)
			 to (45.center)
			 to (46.center)
			 to cycle;
		\draw [bend right] (42) to (44.center);
		\draw [bend left] (42) to (43.center);
		\draw (42) to (49);
		\draw (51.center) to (50.center);
		\draw [style=tape] (56.center)
			 to (57.center)
			 to (58.center)
			 to (55.center)
			 to cycle;
		\draw (61.center) to (60.center);
		\draw [style=tape] (63.center)
			 to (64.center)
			 to (65.center)
			 to (62.center)
			 to cycle;
		\draw (67.center) to (66.center);
		\draw (1.center) to (72.center);
		\draw (2.center) to (73.center);
		\draw (74.center) to (43.center);
		\draw (44.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/relations/top.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (17) at (1.5, 0.5) {};
		\node [style=none] (18) at (1.5, -0.5) {};
		\node [style=none] (21) at (1.5, 0) {};
		\node [style=black] (22) at (-0.5, 0) {};
		\node [style=black] (23) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[style=tape] (17.center)
			 to (6.center)
			 to (7.center)
			 to (18.center)
			 to cycle;
		\draw (22) to (15.center);
		\draw (23) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/relations/union.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (4) at (0, 1) {$\dsem{E_1}$};
		\node [style=none] (5) at (0, -1) {$\dsem{E_2}$};
		\node [style=none] (6) at (-5.5, 0.5) {};
		\node [style=none] (7) at (-5.5, -0.5) {};
		\node [style=none] (8) at (-3, -1.5) {};
		\node [style=none] (9) at (-3, 1.5) {};
		\node [style=none] (10) at (-3, 0.5) {};
		\node [style=none] (11) at (-3.5, 0) {};
		\node [style=none] (12) at (-3, -0.5) {};
		\node [style=none] (13) at (-4.5, -0.5) {};
		\node [style=none] (14) at (-4.5, 0.5) {};
		\node [style=none] (15) at (-5.5, 0) {};
		\node [style=none] (16) at (4, 0) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (18) at (3, -1) {};
		\node [style=none] (19) at (5.5, 0.5) {};
		\node [style=none] (20) at (5.5, -0.5) {};
		\node [style=none] (21) at (3, -1.5) {};
		\node [style=none] (22) at (3, 1.5) {};
		\node [style=none] (23) at (3, 0.5) {};
		\node [style=none] (24) at (3.5, 0) {};
		\node [style=none] (25) at (3, -0.5) {};
		\node [style=none] (26) at (4.5, -0.5) {};
		\node [style=none] (27) at (4.5, 0.5) {};
		\node [style=none] (28) at (5.5, 0) {};
		\node [style=none] (29) at (-2, 0) {;};
		\node [style=none] (30) at (2, 0) {;};
		\node [style=none] (31) at (0, 0) {$\piu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (9.center)
			 to [bend right] (14.center)
			 to (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend right] (8.center)
			 to (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [style=tape] (22.center)
			 to [bend left] (27.center)
			 to (19.center)
			 to (20.center)
			 to (26.center)
			 to [bend left] (21.center)
			 to (25.center)
			 to [bend right=45] (24.center)
			 to [bend right=45] (23.center)
			 to cycle;
		\draw [bend left=45] (16.center) to (18.center);
		\draw [bend right=45] (16.center) to (17.center);
		\draw (16.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/seq_comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width=14pt, minimum height=14pt, node font={\small}] (7) at (-1.075, 0) {$f$};
		\node [style=label] (11) at (-3.4, 0) {$X$};
		\node [style=box, minimum width=14pt, minimum height=14.5pt, node font={\small}] (17) at (1.075, 0) {$g$};
		\node [style=label] (18) at (3.375, 0) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (17);
		\draw (11) to (7);
		\draw (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/seq_compC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.25, 0) {};
		\node [style=label] (36) at (-3, 0) {$U$};
		\node [style=none] (37) at (-1.5, 0.5) {};
		\node [style=none] (38) at (-1.5, -0.5) {};
		\node [style=none] (39) at (-1.5, 0) {};
		\node [style=none] (40) at (-0.5, 0) {};
		\node [style=none] (41) at (-0.5, -0.5) {};
		\node [style=none] (42) at (-0.5, 0.5) {};
		\node [style=none] (43) at (-1, 0) {$c$};
		\node [style=none] (45) at (2.25, 0) {};
		\node [style=label] (46) at (3, 0) {$V$};
		\node [style=none] (48) at (0.5, 0.5) {};
		\node [style=none] (49) at (0.5, -0.5) {};
		\node [style=none] (50) at (0.5, 0) {};
		\node [style=none] (51) at (1.5, 0) {};
		\node [style=none] (52) at (1.5, -0.5) {};
		\node [style=none] (53) at (1.5, 0.5) {};
		\node [style=none] (54) at (1, 0) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (42.center)
			 to (37.center)
			 to (38.center)
			 to (41.center)
			 to cycle;
		\draw (15.center) to (39.center);
		\draw [fill=white] (53.center)
			 to (48.center)
			 to (49.center)
			 to (52.center)
			 to cycle;
		\draw (51.center) to (45.center);
		\draw (40.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/stringdiag_ax1_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (11) at (-2.25, 0.5) {$A$};
		\node [style=label] (12) at (-2.25, -0.5) {$B$};
		\node [style=label] (14) at (2.25, 0.5) {$A$};
		\node [style=none] (15) at (0, 0.5) {};
		\node [style=none] (16) at (0, -0.5) {};
		\node [style=label] (17) at (2.25, -0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.25] (15.center) to (17);
		\draw [in=-180, out=0, looseness=1.25] (16.center) to (14);
		\draw [in=-180, out=0, looseness=1.25] (12) to (15.center);
		\draw [in=-180, out=0, looseness=1.25] (11) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/stringdiag_ax2_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width=12pt, minimum height=12pt, node font={\small}] (7) at (0.75, 0.525) {$\gen$};
		\node [style=none] (8) at (1.5, 0.525) {};
		\node [style=label] (11) at (-1.35, 0.525) {$X$};
		\node [style=none] (18) at (1.5, -0.525) {};
		\node [style=label] (20) at (-1.35, -0.525) {$Z$};
		\node [style=label] (21) at (3.6, 0.525) {$Z$};
		\node [style=label] (22) at (3.6, -0.525) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (18.center);
		\draw [in=180, out=0] (18.center) to (21);
		\draw [in=-180, out=0] (8.center) to (22);
		\draw (11) to (7);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/stringdiag_ax2_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width=12pt, minimum height=12pt, node font={\small}] (7) at (0.5, -0.525) {$\gen$};
		\node [style=none] (8) at (-0.25, -0.525) {};
		\node [style=label] (11) at (2.6, -0.525) {$Y$};
		\node [style=none] (18) at (-0.25, 0.525) {};
		\node [style=label] (20) at (2.6, 0.525) {$Z$};
		\node [style=label] (21) at (-2.35, -0.525) {$Z$};
		\node [style=label] (22) at (-2.35, 0.525) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (18.center);
		\draw [in=0, out=-180] (18.center) to (21);
		\draw [in=0, out=-180] (8.center) to (22);
		\draw (11) to (7);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/stringdiag_ax3_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0, 0) {$f$};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=label] (11) at (1.25, 0) {$B$};
		\node [style=label] (22) at (-2, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (0.center);
		\draw (11) to (9.center);
		\draw (3.center) to (9.center);
		\draw (22) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/stringdiag_ax3_middle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0, 0) {$f$};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=label] (11) at (1.25, 0) {$B$};
		\node [style=label] (22) at (-1.25, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (0.center);
		\draw (11) to (9.center);
		\draw (3.center) to (9.center);
		\draw (22) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/stringdiag_ax3_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0, 0) {$f$};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=label] (11) at (2, 0) {$B$};
		\node [style=label] (22) at (-1.25, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (0.center);
		\draw (11) to (9.center);
		\draw (3.center) to (9.center);
		\draw (22) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/symm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (8) at (1.5, 0.5) {$B$};
		\node [style=label] (11) at (-1.5, 0.5) {$A$};
		\node [style=label] (12) at (-1.5, -0.5) {$B$};
		\node [style=label] (13) at (1.5, -0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.25] (11) to (13);
		\draw [in=-180, out=0, looseness=1.25] (12) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/Rbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-1.5, -1) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (-1.5, 1) {};
		\node [style=none] (20) at (-0.75, 0.75) {};
		\node [style=none] (21) at (0.75, 0.75) {};
		\node [style=none] (22) at (0.75, -0.75) {};
		\node [style=none] (23) at (-0.75, -0.75) {};
		\node [style=none] (24) at (-0.75, 0) {};
		\node [style=none] (25) at (0.75, 0) {};
		\node [style=none] (26) at (0, 0) {$R$};
		\node [style=none] (27) at (-1.5, 0) {};
		\node [style=none] (28) at (1.5, 0) {};
		\node [style=label] (29) at (2, 0) {$A$};
		\node [style=label] (30) at (-2, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [fill=white] (21.center)
			 to (22.center)
			 to (23.center)
			 to (20.center)
			 to cycle;
		\draw (27.center) to (24.center);
		\draw (28.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/bialg1_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=none] (9) at (0.5, 1.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=none] (25) at (-3.5, 1) {};
		\node [style=none] (26) at (-3.5, -1) {};
		\node [style=none] (30) at (-3.5, -1.5) {};
		\node [style=none] (31) at (-3.5, 1.5) {};
		\node [style=none] (32) at (-3.5, 0.5) {};
		\node [style=none] (33) at (-3, 0) {};
		\node [style=none] (34) at (-3.5, -0.5) {};
		\node [style=none] (35) at (-2, -0.5) {};
		\node [style=none] (36) at (-2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (12.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (35.center)
			 to [bend left] (30.center)
			 to (34.center)
			 to [bend right=45] (33.center)
			 to [bend right=45] (32.center)
			 to (31.center)
			 to [bend left] (36.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/bialg1_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 2.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (6) at (-3.5, 2.25) {};
		\node [style=none] (7) at (-3.5, 1.25) {};
		\node [style=none] (8) at (-1, 0.25) {};
		\node [style=none] (9) at (-1, 3.25) {};
		\node [style=none] (10) at (-1, 2.25) {};
		\node [style=none] (11) at (-1.5, 1.75) {};
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=none] (13) at (-2.5, 1.25) {};
		\node [style=none] (14) at (-2.5, 2.25) {};
		\node [style=none] (15) at (-3.5, 1.75) {};
		\node [style=none] (17) at (-1, -0.75) {};
		\node [style=none] (18) at (-1, -2.75) {};
		\node [style=none] (22) at (-3.5, -1.25) {};
		\node [style=none] (23) at (-3.5, -2.25) {};
		\node [style=none] (24) at (-1, -3.25) {};
		\node [style=none] (25) at (-1, -0.25) {};
		\node [style=none] (26) at (-1, -1.25) {};
		\node [style=none] (27) at (-1.5, -1.75) {};
		\node [style=none] (28) at (-1, -2.25) {};
		\node [style=none] (29) at (-2.5, -2.25) {};
		\node [style=none] (30) at (-2.5, -1.25) {};
		\node [style=none] (31) at (-3.5, -1.75) {};
		\node [style=none] (33) at (1, 2.75) {};
		\node [style=none] (34) at (1, 0.75) {};
		\node [style=none] (38) at (3.5, 2.25) {};
		\node [style=none] (39) at (3.5, 1.25) {};
		\node [style=none] (40) at (1, 0.25) {};
		\node [style=none] (41) at (1, 3.25) {};
		\node [style=none] (42) at (1, 2.25) {};
		\node [style=none] (43) at (1.5, 1.75) {};
		\node [style=none] (44) at (1, 1.25) {};
		\node [style=none] (45) at (2.5, 1.25) {};
		\node [style=none] (46) at (2.5, 2.25) {};
		\node [style=none] (47) at (3.5, 1.75) {};
		\node [style=none] (48) at (2, -1.75) {};
		\node [style=none] (49) at (1, -0.75) {};
		\node [style=none] (54) at (3.5, -1.25) {};
		\node [style=none] (55) at (3.5, -2.25) {};
		\node [style=none] (56) at (1, -3.25) {};
		\node [style=none] (57) at (1, -0.25) {};
		\node [style=none] (58) at (1, -1.25) {};
		\node [style=none] (59) at (1.5, -1.75) {};
		\node [style=none] (60) at (1, -2.25) {};
		\node [style=none] (61) at (2.5, -2.25) {};
		\node [style=none] (62) at (2.5, -1.25) {};
		\node [style=none] (63) at (3.5, -1.75) {};
		\node [style=none] (64) at (-1, -0.25) {};
		\node [style=none] (65) at (-1, -1.25) {};
		\node [style=none] (66) at (1, 1.25) {};
		\node [style=none] (67) at (1, -0.25) {};
		\node [style=none] (68) at (1, -1.25) {};
		\node [style=none] (69) at (-1, -0.75) {};
		\node [style=none] (70) at (1, -0.75) {};
		\node [style=none] (71) at (-1, 1.25) {};
		\node [style=none] (72) at (-1, 0.25) {};
		\node [style=none] (73) at (-1, 0.75) {};
		\node [style=none] (74) at (1, 0.75) {};
		\node [style=none] (75) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (38.center)
			 to (39.center)
			 to (45.center)
			 to [bend left] (40.center)
			 to (44.center)
			 to [bend right=45] (43.center)
			 to [bend right=45] (42.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (12.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (7.center)
			 to (6.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (41.center)
			 to [bend left] (46.center)
			 to cycle;
		\path [fill=tapeBg] (58.center)
			 to [bend left=45] (59.center)
			 to [bend left=45] (60.center)
			 to (28.center)
			 to [bend left=45] (27.center)
			 to [bend left=45] (26.center)
			 to (25.center)
			 to [bend right] (30.center)
			 to (22.center)
			 to (23.center)
			 to (29.center)
			 to [bend right] (24.center)
			 to (56.center)
			 to [bend right] (61.center)
			 to (55.center)
			 to (54.center)
			 to (62.center)
			 to [bend right] (57.center)
			 to cycle;
		\path [fill=tapeBg] (68.center)
			 to [in=0, out=180, looseness=0.75] (72.center)
			 to (71.center)
			 to [in=180, out=0, looseness=0.75] (67.center)
			 to cycle;
		\path [fill=tapeBg] (65.center)
			 to (64.center)
			 to [in=-180, out=0, looseness=0.75] (66.center)
			 to (75.center)
			 to [in=0, out=-180, looseness=0.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/bialg2_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (16) at (-1, 0) {};
		\node [style=none] (19) at (-0.5, -0.5) {};
		\node [style=none] (20) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (14.center)
			 to (20.center)
			 to [bend right=45] (16.center)
			 to [bend right=45] (19.center)
			 to (13.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/bialg3_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (25) at (-1.5, 0.5) {};
		\node [style=none] (26) at (-1.5, -0.5) {};
		\node [style=none] (27) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (7.center)
			 to (13.center)
			 to [bend right] (8.center)
			 to (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to (6.center)
			 to (25.center)
			 to [bend right=45] (27.center)
			 to [bend right=45] (26.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/bialg3_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (6) at (0.25, 1.25) {};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (13) at (-0.75, 0.25) {};
		\node [style=none] (14) at (-0.75, 1.25) {};
		\node [style=none] (15) at (0.25, 0.75) {};
		\node [style=none] (16) at (-1.25, -0.75) {};
		\node [style=none] (18) at (0.25, -0.25) {};
		\node [style=none] (19) at (0.25, -1.25) {};
		\node [style=none] (20) at (-0.75, -1.25) {};
		\node [style=none] (21) at (-0.75, -0.25) {};
		\node [style=none] (22) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (13.center)
			 to [bend left=45] (0.center)
			 to [bend left=45] (14.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\path [fill=tapeBg] (20.center)
			 to [bend left=45] (16.center)
			 to [bend left=45] (21.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/bialg4_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=none] (9) at (-1, 1.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (25) at (1.5, 0.5) {};
		\node [style=none] (26) at (1.5, -0.5) {};
		\node [style=none] (27) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (7.center)
			 to (13.center)
			 to [bend left] (8.center)
			 to (12.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (10.center)
			 to (9.center)
			 to [bend left] (14.center)
			 to (6.center)
			 to (25.center)
			 to [bend left=45] (27.center)
			 to [bend left=45] (26.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/bialg4_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=none] (6) at (-0.25, 1.25) {};
		\node [style=none] (7) at (-0.25, 0.25) {};
		\node [style=none] (13) at (0.75, 0.25) {};
		\node [style=none] (14) at (0.75, 1.25) {};
		\node [style=none] (15) at (-0.25, 0.75) {};
		\node [style=none] (16) at (1.25, -0.75) {};
		\node [style=none] (18) at (-0.25, -0.25) {};
		\node [style=none] (19) at (-0.25, -1.25) {};
		\node [style=none] (20) at (0.75, -1.25) {};
		\node [style=none] (21) at (0.75, -0.25) {};
		\node [style=none] (22) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (13.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] (14.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\path [fill=tapeBg] (20.center)
			 to [bend right=45] (16.center)
			 to [bend right=45] (21.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/c_poi_d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2.5, 0.75) {};
		\node [style=none] (7) at (-2.5, -0.75) {};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=label] (35) at (3.1, 0) {$V$};
		\node [style=label] (36) at (-3.1, 0) {$U$};
		\node [style=none] (37) at (-1.5, 0.5) {};
		\node [style=none] (38) at (-1.5, -0.5) {};
		\node [style=none] (39) at (-1.5, 0) {};
		\node [style=none] (40) at (-0.5, 0) {};
		\node [style=none] (41) at (-0.5, -0.5) {};
		\node [style=none] (42) at (-0.5, 0.5) {};
		\node [style=none, scale=0.9] (43) at (-1, 0) {$c$};
		\node [style=none] (47) at (2.5, 0) {};
		\node [style=none] (48) at (2.5, -0.75) {};
		\node [style=none] (49) at (2.5, 0.75) {};
		\node [style=none] (51) at (0.5, 0.5) {};
		\node [style=none] (52) at (0.5, -0.5) {};
		\node [style=none] (53) at (0.5, 0) {};
		\node [style=none] (54) at (1.5, 0) {};
		\node [style=none] (55) at (1.5, -0.5) {};
		\node [style=none] (56) at (1.5, 0.5) {};
		\node [style=none, scale=0.9] (57) at (1, 0) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (48.center)
			 to (7.center)
			 to (6.center)
			 to (49.center)
			 to cycle;
		\draw [fill=white] (42.center)
			 to (37.center)
			 to (38.center)
			 to (41.center)
			 to cycle;
		\draw [fill=white] (56.center)
			 to (51.center)
			 to (52.center)
			 to (55.center)
			 to cycle;
		\draw (15.center) to (39.center);
		\draw (54.center) to (47.center);
		\draw (40.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/comonoid_assoc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1.25, 1.75) {};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (17) at (2.75, -0.25) {};
		\node [style=none] (18) at (2.75, -2.25) {};
		\node [style=none] (24) at (2.75, -2.75) {};
		\node [style=none] (25) at (2.75, 0.25) {};
		\node [style=none] (26) at (2.75, -0.75) {};
		\node [style=none] (27) at (2.25, -1.25) {};
		\node [style=none] (28) at (2.75, -1.75) {};
		\node [style=none] (29) at (1.25, -1.75) {};
		\node [style=none] (30) at (1.25, -0.75) {};
		\node [style=none] (32) at (2.75, 1.25) {};
		\node [style=none] (33) at (2.75, 1.75) {};
		\node [style=none] (34) at (2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend right] (29.center)
			 to (29.center)
			 to [bend right] (24.center)
			 to (28.center)
			 to [bend left=45] (27.center)
			 to [bend left=45] (26.center)
			 to (25.center)
			 to [bend right] (30.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (34.center)
			 to (33.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/comonoid_assoc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, -1.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1.25, -2.75) {};
		\node [style=none] (10) at (1.25, -1.75) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, -1.5) {};
		\node [style=none] (15) at (-1.5, -1) {};
		\node [style=none] (17) at (2.75, -0.75) {};
		\node [style=none] (18) at (2.75, 1.25) {};
		\node [style=none] (24) at (2.75, 1.75) {};
		\node [style=none] (25) at (2.75, -1.25) {};
		\node [style=none] (26) at (2.75, -0.25) {};
		\node [style=none] (27) at (2.25, 0.25) {};
		\node [style=none] (28) at (2.75, 0.75) {};
		\node [style=none] (29) at (1.25, 0.75) {};
		\node [style=none] (30) at (1.25, -0.25) {};
		\node [style=none] (32) at (2.75, -2.25) {};
		\node [style=none] (33) at (2.75, -2.75) {};
		\node [style=none] (34) at (2.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend left] (29.center)
			 to (29.center)
			 to [bend left] (24.center)
			 to (28.center)
			 to [bend right=45] (27.center)
			 to [bend right=45] (26.center)
			 to (25.center)
			 to [bend left] (30.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (10.center)
			 to (34.center)
			 to (33.center)
			 to (9.center)
			 to [bend left] (14.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/comonoid_comm_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (17) at (4, 1) {};
		\node [style=none] (18) at (4, 1.5) {};
		\node [style=none] (19) at (4, 0.5) {};
		\node [style=none] (20) at (4, -1) {};
		\node [style=none] (21) at (4, -0.5) {};
		\node [style=none] (22) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (22.center)
			 to (21.center)
			 to [in=0, out=180, looseness=0.75] (9.center)
			 to [bend right] (14.center)
			 to (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend right] (8.center)
			 to [in=180, out=0, looseness=0.75] (19.center)
			 to (18.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to [in=180, out=0, looseness=0.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/comonoid_unit_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (18) at (1.75, 1.5) {};
		\node [style=none] (19) at (1.75, 0.5) {};
		\node [style=none] (20) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (11.center)
			 to [bend left=45] (10.center)
			 to (19.center)
			 to [bend right=45] (20.center)
			 to [bend right=45] (18.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend right] (8.center)
			 to (12.center)
			 to [bend left=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/comonoidnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=none] (2) at (1.25, -1.25) {};
		\node [style=label] (5) at (1.85, -1.25) {$V$};
		\node [style=none] (6) at (-3, 0.75) {};
		\node [style=none] (7) at (-3, -0.75) {};
		\node [style=none] (8) at (1.25, -2) {};
		\node [style=none] (9) at (1.25, 2) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=none] (12) at (1.25, -0.5) {};
		\node [style=none] (13) at (-0.5, -0.75) {};
		\node [style=none] (14) at (-0.5, 0.75) {};
		\node [style=none] (15) at (-3, 0) {};
		\node [style=label] (28) at (1.85, 1.25) {$V$};
		\node [style=none] (29) at (-2, 0.5) {};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style=none] (31) at (-1, -0.5) {};
		\node [style=none] (32) at (-2, -0.5) {};
		\node [style=none] (33) at (-1.5, 0) {$c$};
		\node [style=none] (34) at (-2, 0) {};
		\node [style=none] (36) at (-1, 0) {};
		\node [style=label] (37) at (-3.6, 0) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (7.center)
			 to (13.center)
			 to [bend right] (8.center)
			 to (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to (6.center)
			 to cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw [fill=white] (30.center)
			 to (31.center)
			 to (32.center)
			 to (29.center)
			 to cycle;
		\draw (15.center) to (34.center);
		\draw (36.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/comonoidnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (1.75, 1.25) {};
		\node [style=none] (2) at (1.75, -1.25) {};
		\node [style=label] (5) at (4.35, 1.25) {$V$};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (1.75, -2) {};
		\node [style=none] (9) at (1.75, 2) {};
		\node [style=none] (10) at (1.75, 0.5) {};
		\node [style=none] (11) at (1.25, 0) {};
		\node [style=none] (12) at (1.75, -0.5) {};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (14) at (0, 0.75) {};
		\node [style=none] (15) at (-1, 0) {};
		\node [style=label] (28) at (-1.6, 0) {$U$};
		\node [style=none] (29) at (2.25, 1.75) {};
		\node [style=none] (30) at (3.25, 1.75) {};
		\node [style=none] (31) at (3.25, 0.75) {};
		\node [style=none] (32) at (2.25, 0.75) {};
		\node [style=none] (33) at (2.75, 1.25) {$c$};
		\node [style=none] (34) at (2.25, -0.75) {};
		\node [style=none] (35) at (3.25, -0.75) {};
		\node [style=none] (36) at (3.25, -1.75) {};
		\node [style=none] (37) at (2.25, -1.75) {};
		\node [style=none] (38) at (2.75, -1.25) {$c$};
		\node [style=none] (39) at (2.25, 1.25) {};
		\node [style=none] (40) at (3.25, 1.25) {};
		\node [style=none] (41) at (3.25, -1.25) {};
		\node [style=none] (42) at (2.25, -1.25) {};
		\node [style=none] (43) at (3.75, 2) {};
		\node [style=none] (44) at (3.75, 1.25) {};
		\node [style=none] (45) at (3.75, 0.5) {};
		\node [style=none] (46) at (3.75, -0.5) {};
		\node [style=none] (47) at (3.75, -2) {};
		\node [style=none] (48) at (3.75, -1.25) {};
		\node [style=label] (49) at (4.35, -1.25) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (9.center)
			 to (43.center)
			 to (45.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (12.center)
			 to (46.center)
			 to (47.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (7.center)
			 to (6.center)
			 to (14.center)
			 to [bend left] cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [fill=white] (30.center)
			 to (31.center)
			 to (32.center)
			 to (29.center)
			 to cycle;
		\draw [fill=white] (35.center)
			 to (36.center)
			 to (37.center)
			 to (34.center)
			 to cycle;
		\draw (2.center) to (42.center);
		\draw (1.center) to (39.center);
		\draw (44.center) to (40.center);
		\draw (41.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/tapes/ax/counitnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (5) at (-1.6, 0) {$U$};
		\node [style=none] (29) at (-0.5, 0.5) {};
		\node [style=none] (30) at (0.5, 0.5) {};
		\node [style=none] (31) at (0.5, -0.5) {};
		\node [style=none] (32) at (-0.5, -0.5) {};
		\node [style=none] (33) at (0, 0) {$c$};
		\node [style=none] (39) at (-0.5, 0) {};
		\node [style=none] (40) at (0.5, 0) {};
		\node [style=none] (43) at (1, 0.75) {};
		\node [style=none] (44) at (1, 0) {};
		\node [style=none] (45) at (1, -0.75) {};
		\node [style=none] (46) at (-1, 0.75) {};
		\node [style=none] (47) at (-1, 0) {};
		\node [style=none] (48) at (-1, -0.75) {};
		\node [style=none] (49) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (45.center)
			 to [bend right=45] (49.center)
			 to [bend right=45] (43.center)
			 to (46.center)
			 to (48.center)
			 to cycle;
		\draw [fill=white] (30.center)
			 to (31.center)
			 to (32.center)
			 to (29.center)
			 to cycle;
		\draw (44.center) to (40.center);
		\draw (47.center) to (39.center);
		\draw (44.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/counitnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (5) at (-1.6, 0) {$U$};
		\node [style=none] (43) at (0.25, 0.75) {};
		\node [style=none] (44) at (0.25, 0) {};
		\node [style=none] (45) at (0.25, -0.75) {};
		\node [style=none] (46) at (-1, 0.75) {};
		\node [style=none] (47) at (-1, 0) {};
		\node [style=none] (48) at (-1, -0.75) {};
		\node [style=none] (49) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (46.center)
			 to (48.center)
			 to (45.center)
			 to [bend right=45] (49.center)
			 to [bend right=45] (43.center)
			 to cycle;
		\draw (44.center) to (49.center);
		\draw (47.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/monoid_assoc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2.75, -0.5) {};
		\node [style=none] (9) at (0, 1.75) {};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=none] (13) at (1.75, -0.5) {};
		\node [style=none] (14) at (1.75, 0.5) {};
		\node [style=none] (15) at (2.75, 0) {};
		\node [style=none] (17) at (-1.5, -0.25) {};
		\node [style=none] (18) at (-1.5, -2.25) {};
		\node [style=none] (24) at (-1.5, -2.75) {};
		\node [style=none] (25) at (-1.5, 0.25) {};
		\node [style=none] (26) at (-1.5, -0.75) {};
		\node [style=none] (27) at (-1, -1.25) {};
		\node [style=none] (28) at (-1.5, -1.75) {};
		\node [style=none] (29) at (0, -1.75) {};
		\node [style=none] (30) at (0, -0.75) {};
		\node [style=none] (32) at (-1.5, 1.25) {};
		\node [style=none] (33) at (-1.5, 1.75) {};
		\node [style=none] (34) at (-1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend left] (29.center)
			 to (29.center)
			 to [bend left] (24.center)
			 to (28.center)
			 to [bend right=45] (27.center)
			 to [bend right=45] (26.center)
			 to (25.center)
			 to [bend left] (30.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (10.center)
			 to (34.center)
			 to (33.center)
			 to (9.center)
			 to [bend left] (14.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/monoid_assoc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (2.75, -1.5) {};
		\node [style=none] (7) at (2.75, -0.5) {};
		\node [style=none] (9) at (0, -2.75) {};
		\node [style=none] (10) at (0, -1.75) {};
		\node [style=none] (11) at (0.75, -1) {};
		\node [style=none] (13) at (1.75, -0.5) {};
		\node [style=none] (14) at (1.75, -1.5) {};
		\node [style=none] (15) at (2.75, -1) {};
		\node [style=none] (17) at (-1.5, -0.75) {};
		\node [style=none] (18) at (-1.5, 1.25) {};
		\node [style=none] (24) at (-1.5, 1.75) {};
		\node [style=none] (25) at (-1.5, -1.25) {};
		\node [style=none] (26) at (-1.5, -0.25) {};
		\node [style=none] (27) at (-1, 0.25) {};
		\node [style=none] (28) at (-1.5, 0.75) {};
		\node [style=none] (29) at (0, 0.75) {};
		\node [style=none] (30) at (0, -0.25) {};
		\node [style=none] (32) at (-1.5, -2.25) {};
		\node [style=none] (33) at (-1.5, -2.75) {};
		\node [style=none] (34) at (-1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend right] (29.center)
			 to (29.center)
			 to [bend right] (24.center)
			 to (28.center)
			 to [bend left=45] (27.center)
			 to [bend left=45] (26.center)
			 to (25.center)
			 to [bend right] (30.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (34.center)
			 to (33.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/monoid_comm_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (4, 0.5) {};
		\node [style=none] (7) at (4, -0.5) {};
		\node [style=none] (8) at (1.5, -1.5) {};
		\node [style=none] (9) at (1.5, 1.5) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (2, 0) {};
		\node [style=none] (12) at (1.5, -0.5) {};
		\node [style=none] (13) at (3, -0.5) {};
		\node [style=none] (14) at (3, 0.5) {};
		\node [style=none] (15) at (4, 0) {};
		\node [style=none] (17) at (-1.5, 1) {};
		\node [style=none] (18) at (-1.5, 1.5) {};
		\node [style=none] (19) at (-1.5, 0.5) {};
		\node [style=none] (20) at (-1.5, -1) {};
		\node [style=none] (21) at (-1.5, -0.5) {};
		\node [style=none] (22) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (22.center)
			 to (21.center)
			 to [in=180, out=0, looseness=0.75] (9.center)
			 to [bend left] (14.center)
			 to (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend left] (8.center)
			 to [in=0, out=180, looseness=0.75] (19.center)
			 to (18.center)
			 to [in=180, out=0, looseness=0.75] (12.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (10.center)
			 to [in=0, out=180, looseness=0.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/monoid_unit_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=none] (6) at (2.25, 0.5) {};
		\node [style=none] (7) at (2.25, -0.5) {};
		\node [style=none] (8) at (-0.25, -1.5) {};
		\node [style=none] (9) at (-0.25, 1.5) {};
		\node [style=none] (10) at (-0.25, 0.5) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=none] (12) at (-0.25, -0.5) {};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=none] (15) at (2.25, 0) {};
		\node [style=none] (18) at (-1, 1.5) {};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (20) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (11.center)
			 to [bend right=45] (10.center)
			 to (19.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (18.center)
			 to (9.center)
			 to [bend left] (14.center)
			 to (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend left] (8.center)
			 to (12.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/monoidnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-3, 1.25) {};
		\node [style=none] (2) at (-3, -1.25) {};
		\node [style=label] (5) at (-3.6, -1.25) {$U$};
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (-3, -2) {};
		\node [style=none] (9) at (-3, 2) {};
		\node [style=none] (10) at (-3, 0.5) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-3, -0.5) {};
		\node [style=none] (13) at (-1.25, -0.75) {};
		\node [style=none] (14) at (-1.25, 0.75) {};
		\node [style=none] (15) at (1.25, 0) {};
		\node [style=label] (28) at (-3.6, 1.25) {$U$};
		\node [style=none] (29) at (0.25, 0.5) {};
		\node [style=none] (30) at (-0.75, 0.5) {};
		\node [style=none] (31) at (-0.75, -0.5) {};
		\node [style=none] (32) at (0.25, -0.5) {};
		\node [style=none] (33) at (-0.25, 0) {$c$};
		\node [style=none] (34) at (0.25, 0) {};
		\node [style=none] (36) at (-0.75, 0) {};
		\node [style=label] (37) at (1.85, 0) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (7.center)
			 to (13.center)
			 to [bend left] (8.center)
			 to (12.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (10.center)
			 to (9.center)
			 to [bend left] (14.center)
			 to (6.center)
			 to cycle;
		\draw [bend left=45] (0.center) to (2.center);
		\draw [bend right=45] (0.center) to (1.center);
		\draw [fill=white] (30.center)
			 to (31.center)
			 to (32.center)
			 to (29.center)
			 to cycle;
		\draw (15.center) to (34.center);
		\draw (36.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/monoidnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (1, -1.25) {};
		\node [style=label] (5) at (-1.6, 1.25) {$U$};
		\node [style=none] (6) at (3.75, 0.75) {};
		\node [style=none] (7) at (3.75, -0.75) {};
		\node [style=none] (8) at (1, -2) {};
		\node [style=none] (9) at (1, 2) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (2.75, -0.75) {};
		\node [style=none] (14) at (2.75, 0.75) {};
		\node [style=none] (15) at (3.75, 0) {};
		\node [style=label] (28) at (4.35, 0) {$V$};
		\node [style=none] (29) at (0.5, 1.75) {};
		\node [style=none] (30) at (-0.5, 1.75) {};
		\node [style=none] (31) at (-0.5, 0.75) {};
		\node [style=none] (32) at (0.5, 0.75) {};
		\node [style=none] (33) at (0, 1.25) {$c$};
		\node [style=none] (34) at (0.5, -0.75) {};
		\node [style=none] (35) at (-0.5, -0.75) {};
		\node [style=none] (36) at (-0.5, -1.75) {};
		\node [style=none] (37) at (0.5, -1.75) {};
		\node [style=none] (38) at (0, -1.25) {$c$};
		\node [style=none] (39) at (0.5, 1.25) {};
		\node [style=none] (40) at (-0.5, 1.25) {};
		\node [style=none] (41) at (-0.5, -1.25) {};
		\node [style=none] (42) at (0.5, -1.25) {};
		\node [style=none] (43) at (-1, 2) {};
		\node [style=none] (44) at (-1, 1.25) {};
		\node [style=none] (45) at (-1, 0.5) {};
		\node [style=none] (46) at (-1, -0.5) {};
		\node [style=none] (47) at (-1, -2) {};
		\node [style=none] (48) at (-1, -1.25) {};
		\node [style=label] (49) at (-1.6, -1.25) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (9.center)
			 to (43.center)
			 to (45.center)
			 to (10.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (12.center)
			 to (46.center)
			 to (47.center)
			 to (8.center)
			 to [bend right] (13.center)
			 to (7.center)
			 to (6.center)
			 to (14.center)
			 to [bend right] cycle;
		\draw [bend left=45] (0.center) to (2.center);
		\draw [bend right=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [fill=white] (30.center)
			 to (31.center)
			 to (32.center)
			 to (29.center)
			 to cycle;
		\draw [fill=white] (35.center)
			 to (36.center)
			 to (37.center)
			 to (34.center)
			 to cycle;
		\draw (2.center) to (42.center);
		\draw (1.center) to (39.center);
		\draw (44.center) to (40.center);
		\draw (41.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/symminv_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (-0.5, 0.75) {$U$};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (0.25, -1.25) {};
		\node [style=none] (15) at (0.25, -0.75) {};
		\node [style=none] (17) at (0.25, 1.25) {};
		\node [style=none] (18) at (0.25, 0.25) {};
		\node [style=none] (21) at (0.25, 0.75) {};
		\node [style=label] (36) at (-0.5, -0.75) {$V$};
		\node [style=none] (37) at (4.75, -0.25) {};
		\node [style=none] (38) at (4.75, -1.25) {};
		\node [style=none] (39) at (4.75, -0.75) {};
		\node [style=none] (40) at (4.75, 1.25) {};
		\node [style=none] (41) at (4.75, 0.25) {};
		\node [style=none] (42) at (4.75, 0.75) {};
		\node [style=none] (43) at (2.5, 0.75) {};
		\node [style=none] (44) at (2.5, 0.25) {};
		\node [style=none] (45) at (2.5, 1.25) {};
		\node [style=none] (46) at (2.5, -0.75) {};
		\node [style=none] (47) at (2.5, -1.25) {};
		\node [style=none] (48) at (2.5, -0.25) {};
		\node [style=label] (49) at (5.5, 0.75) {$U$};
		\node [style=label] (50) at (5.5, -0.75) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tapeFill] (38.center)
			 to (37.center)
			 to [in=0, out=180, looseness=0.75] (45.center)
			 to [in=0, out=-180, looseness=0.75] (6.center)
			 to (7.center)
			 to [in=-180, out=0, looseness=0.75] (44.center)
			 to [in=180, out=0, looseness=0.75] cycle;
		\draw [style=tapeFill] (41.center)
			 to [in=0, out=180, looseness=0.75] (47.center)
			 to [in=0, out=-180, looseness=0.75] (18.center)
			 to (17.center)
			 to [in=180, out=0, looseness=0.75] (48.center)
			 to [in=180, out=0, looseness=0.75] (40.center)
			 to cycle;
		\draw [style=tapeNoFill] (38.center)
			 to (37.center)
			 to [in=0, out=180, looseness=0.75] (45.center)
			 to [in=0, out=-180, looseness=0.75] (6.center)
			 to (7.center)
			 to [in=-180, out=0, looseness=0.75] (44.center)
			 to [in=180, out=0, looseness=0.75] cycle;
		\draw [style=tapeNoFill] (41.center)
			 to [in=0, out=180, looseness=0.75] (47.center)
			 to [in=0, out=-180, looseness=0.75] (18.center)
			 to (17.center)
			 to [in=180, out=0, looseness=0.75] (48.center)
			 to [in=180, out=0, looseness=0.75] (40.center)
			 to cycle;
		\draw [in=0, out=180, looseness=0.75] (39.center) to (43.center);
		\draw [in=0, out=180, looseness=0.75] (42.center) to (46.center);
		\draw [in=-180, out=0, looseness=0.75] (15.center) to (43.center);
		\draw [in=180, out=0, looseness=0.75] (21.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/symminv_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (-2.25, 0.75) {$U$};
		\node [style=none] (6) at (-1.5, -0.25) {};
		\node [style=none] (7) at (-1.5, -1.25) {};
		\node [style=none] (15) at (-1.5, -0.75) {};
		\node [style=none] (17) at (-1.5, 1.25) {};
		\node [style=none] (18) at (-1.5, 0.25) {};
		\node [style=none] (21) at (-1.5, 0.75) {};
		\node [style=label] (36) at (-2.25, -0.75) {$V$};
		\node [style=none] (37) at (1.5, -0.25) {};
		\node [style=none] (38) at (1.5, -1.25) {};
		\node [style=none] (39) at (1.5, -0.75) {};
		\node [style=none] (40) at (1.5, 1.25) {};
		\node [style=none] (41) at (1.5, 0.25) {};
		\node [style=none] (42) at (1.5, 0.75) {};
		\node [style=none] (43) at (0.5, -0.75) {};
		\node [style=none] (44) at (0.5, -1.25) {};
		\node [style=none] (45) at (0.5, -0.25) {};
		\node [style=none] (46) at (0.5, 0.75) {};
		\node [style=none] (47) at (0.5, 0.25) {};
		\node [style=none] (48) at (0.5, 1.25) {};
		\node [style=label] (49) at (2.25, 0.75) {$U$};
		\node [style=label] (50) at (2.25, -0.75) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (38.center)
			 to (37.center)
			 to [in=0, out=180, looseness=0.75] (45.center)
			 to [in=0, out=-180, looseness=0.75] (6.center)
			 to (7.center)
			 to [in=-180, out=0, looseness=0.75] (44.center)
			 to [in=180, out=0, looseness=0.75] cycle;
		\path [style=tape] (41.center)
			 to [in=0, out=180, looseness=0.75] (47.center)
			 to [in=0, out=-180, looseness=0.75] (18.center)
			 to (17.center)
			 to [in=180, out=0, looseness=0.75] (48.center)
			 to [in=180, out=0, looseness=0.75] (40.center)
			 to cycle;
		\draw [in=0, out=180, looseness=0.75] (39.center) to (43.center);
		\draw [in=0, out=180, looseness=0.75] (42.center) to (46.center);
		\draw [in=-180, out=0, looseness=0.75] (15.center) to (43.center);
		\draw [in=180, out=0, looseness=0.75] (21.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/symmnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (5.5, -0.75) {$V$};
		\node [style=none] (6) at (4.75, 0.5) {};
		\node [style=none] (7) at (4.75, 1.5) {};
		\node [style=none] (15) at (4.75, 1) {};
		\node [style=none] (17) at (4.75, -1.5) {};
		\node [style=none] (18) at (4.75, 0) {};
		\node [style=none] (21) at (4.75, -0.75) {};
		\node [style=label] (36) at (5.5, 1) {$W$};
		\node [style=none] (37) at (0.5, -1.5) {};
		\node [style=none] (38) at (0.5, -0.5) {};
		\node [style=none] (39) at (0.5, -1) {};
		\node [style=none] (40) at (0.5, 0) {};
		\node [style=none] (41) at (0.5, 1.5) {};
		\node [style=none] (42) at (0.5, 0.75) {};
		\node [style=none] (43) at (2.25, -1) {};
		\node [style=none] (44) at (2.25, -0.5) {};
		\node [style=none] (45) at (2.25, -1.5) {};
		\node [style=none] (46) at (2.25, 0.75) {};
		\node [style=none] (47) at (2.25, 1.5) {};
		\node [style=none] (48) at (2.25, 0) {};
		\node [style=label] (49) at (-0.25, 0.75) {$U$};
		\node [style=label] (50) at (-0.25, -1) {$W$};
		\node [style=none] (51) at (2.25, 1.25) {};
		\node [style=none] (52) at (1.25, 1.25) {};
		\node [style=none] (53) at (1.25, 0.25) {};
		\node [style=none] (54) at (2.25, 0.25) {};
		\node [style=none] (55) at (2.25, 0.75) {};
		\node [style=none] (56) at (1.25, 0.75) {};
		\node [style=none] (57) at (1.75, 0.75) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tapeFill] (38.center)
			 to (37.center)
			 to (45.center)
			 to [in=-180, out=0, looseness=0.75] (6.center)
			 to (7.center)
			 to [in=0, out=-180, looseness=0.75] (44.center)
			 to cycle;
		\draw [style=tapeFill] (41.center)
			 to (47.center)
			 to [in=-180, out=0, looseness=0.75] (18.center)
			 to (17.center)
			 to [in=0, out=-180, looseness=0.75] (48.center)
			 to (40.center)
			 to cycle;
		\draw [style=tapeNoFill] (38.center)
			 to (37.center)
			 to (45.center)
			 to [in=-180, out=0, looseness=0.75] (6.center)
			 to (7.center)
			 to [in=0, out=-180, looseness=0.75] (44.center)
			 to cycle;
		\draw [style=tapeNoFill] (41.center)
			 to (47.center)
			 to [in=-180, out=0, looseness=0.75] (18.center)
			 to (17.center)
			 to [in=0, out=-180, looseness=0.75] (48.center)
			 to (40.center)
			 to cycle;
		\draw (39.center) to (43.center);
		\draw [in=0, out=-180, looseness=0.75] (15.center) to (43.center);
		\draw [in=0, out=-180, looseness=0.75] (21.center) to (46.center);
		\draw [fill=white] (53.center)
			 to (52.center)
			 to (51.center)
			 to (54.center)
			 to cycle;
		\draw (46.center) to (55.center);
		\draw (56.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/symmnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (-0.75, 0.75) {$U$};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=none] (17) at (0, 1.5) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (21) at (0, 0.75) {};
		\node [style=label] (36) at (-0.75, -1) {$W$};
		\node [style=none] (37) at (4.25, 1.5) {};
		\node [style=none] (38) at (4.25, 0.5) {};
		\node [style=none] (39) at (4.25, 1) {};
		\node [style=none] (40) at (4.25, 0) {};
		\node [style=none] (41) at (4.25, -1.5) {};
		\node [style=none] (42) at (4.25, -0.75) {};
		\node [style=none] (43) at (2.5, 1) {};
		\node [style=none] (44) at (2.5, 0.5) {};
		\node [style=none] (45) at (2.5, 1.5) {};
		\node [style=none] (46) at (2.5, -0.75) {};
		\node [style=none] (47) at (2.5, -1.5) {};
		\node [style=none] (48) at (2.5, 0) {};
		\node [style=label] (49) at (5, -0.75) {$V$};
		\node [style=label] (50) at (5, 1) {$W$};
		\node [style=none] (51) at (2.5, -1.25) {};
		\node [style=none] (52) at (3.5, -1.25) {};
		\node [style=none] (53) at (3.5, -0.25) {};
		\node [style=none] (54) at (2.5, -0.25) {};
		\node [style=none] (55) at (2.5, -0.75) {};
		\node [style=none] (56) at (3.5, -0.75) {};
		\node [style=none] (57) at (3, -0.75) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tapeFill] (38.center)
			 to (37.center)
			 to (45.center)
			 to [in=0, out=-180, looseness=0.75] (6.center)
			 to (7.center)
			 to [in=-180, out=0, looseness=0.75] (44.center)
			 to cycle;
		\draw [style=tapeFill] (41.center)
			 to (47.center)
			 to [in=0, out=-180, looseness=0.75] (18.center)
			 to (17.center)
			 to [in=-180, out=0, looseness=0.75] (48.center)
			 to (40.center)
			 to cycle;
		\draw [style=tapeNoFill] (38.center)
			 to (37.center)
			 to (45.center)
			 to [in=0, out=-180, looseness=0.75] (6.center)
			 to (7.center)
			 to [in=-180, out=0, looseness=0.75] (44.center)
			 to cycle;
		\draw [style=tapeNoFill] (41.center)
			 to (47.center)
			 to [in=0, out=-180, looseness=0.75] (18.center)
			 to (17.center)
			 to [in=-180, out=0, looseness=0.75] (48.center)
			 to (40.center)
			 to cycle;
		\draw (39.center) to (43.center);
		\draw [in=-180, out=0, looseness=0.75] (15.center) to (43.center);
		\draw [in=-180, out=0, looseness=0.75] (21.center) to (46.center);
		\draw [fill=white] (53.center)
			 to (52.center)
			 to (51.center)
			 to (54.center)
			 to cycle;
		\draw (46.center) to (55.center);
		\draw (56.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/unitnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (5) at (1.35, 0) {$U$};
		\node [style=none] (29) at (0.25, 0.5) {};
		\node [style=none] (30) at (-0.75, 0.5) {};
		\node [style=none] (31) at (-0.75, -0.5) {};
		\node [style=none] (32) at (0.25, -0.5) {};
		\node [style=none] (33) at (-0.25, 0) {$c$};
		\node [style=none] (39) at (0.25, 0) {};
		\node [style=none] (40) at (-0.75, 0) {};
		\node [style=none] (43) at (-1.25, 0.75) {};
		\node [style=none] (44) at (-1.25, 0) {};
		\node [style=none] (45) at (-1.25, -0.75) {};
		\node [style=none] (46) at (0.75, 0.75) {};
		\node [style=none] (47) at (0.75, 0) {};
		\node [style=none] (48) at (0.75, -0.75) {};
		\node [style=none] (49) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (45.center)
			 to [bend left=45] (49.center)
			 to [bend left=45] (43.center)
			 to (46.center)
			 to (48.center)
			 to cycle;
		\draw [fill=white] (30.center)
			 to (31.center)
			 to (32.center)
			 to (29.center)
			 to cycle;
		\draw (44.center) to (40.center);
		\draw (47.center) to (39.center);
		\draw (44.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/unitnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (5) at (0.6, 0) {$U$};
		\node [style=none] (43) at (-1.25, 0.75) {};
		\node [style=none] (44) at (-1.25, 0) {};
		\node [style=none] (45) at (-1.25, -0.75) {};
		\node [style=none] (46) at (0, 0.75) {};
		\node [style=none] (47) at (0, 0) {};
		\node [style=none] (48) at (0, -0.75) {};
		\node [style=none] (49) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (46.center)
			 to (48.center)
			 to (45.center)
			 to [bend left=45] (49.center)
			 to [bend left=45] (43.center)
			 to cycle;
		\draw (44.center) to (49.center);
		\draw (47.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/axZero_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (4) at (-0.5, 0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (18) at (-1.5, -0.5) {};
		\node [style=none] (19) at (-1.5, 1) {};
		\node [style=none] (20) at (-1.5, -1) {};
		\node [style=none] (21) at (1.5, -1) {};
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=label] (23) at (-2, -0.5) {$n$};
		\node [style=label] (24) at (2, -0.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw (14.center) to (13.center);
		\draw (4) to (12.center);
		\draw (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/axZero_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (4) at (-0.5, 0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=black] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=black] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (-1.5, -0.5) {};
		\node [style=none] (19) at (-1.5, 1) {};
		\node [style=none] (20) at (-1.5, -1) {};
		\node [style=none] (21) at (1.5, -1) {};
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=label] (23) at (-2, -0.5) {$n$};
		\node [style=label] (24) at (2, -0.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw (14.center) to (13.center);
		\draw (4) to (12.center);
		\draw (15) to (16.center);
		\draw (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/codiagdiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-2.25, 0.25) {};
		\node [style=none] (9) at (-2.25, 3.25) {};
		\node [style=none] (10) at (-2, 2.25) {};
		\node [style=none] (12) at (-2.25, 1.25) {};
		\node [style=none] (13) at (-4, 1.25) {};
		\node [style=none] (14) at (-4, 2.25) {};
		\node [style=none] (35) at (-5.25, 1.25) {};
		\node [style=none] (36) at (-5.25, 2.25) {};
		\node [style=none] (83) at (2.25, 0.25) {};
		\node [style=none] (84) at (2.25, 3.25) {};
		\node [style=none] (85) at (2, 2.25) {};
		\node [style=none] (87) at (2.25, 1.25) {};
		\node [style=none] (88) at (4, 1.25) {};
		\node [style=none] (89) at (4, 2.25) {};
		\node [style=none] (91) at (5.25, 1.25) {};
		\node [style=none] (92) at (5.25, 2.25) {};
		\node [style=none] (93) at (-2.5, -3.25) {};
		\node [style=none] (94) at (-2.25, -0.25) {};
		\node [style=none] (95) at (-2.25, -1.25) {};
		\node [style=none] (97) at (-2.25, -2.25) {};
		\node [style=none] (98) at (-4, -2.25) {};
		\node [style=none] (99) at (-4, -1.25) {};
		\node [style=none] (100) at (-5.25, -2.25) {};
		\node [style=none] (101) at (-5.25, -1.25) {};
		\node [style=none] (102) at (2.5, -3.25) {};
		\node [style=none] (103) at (2.25, -0.25) {};
		\node [style=none] (104) at (2.25, -1.25) {};
		\node [style=none] (106) at (2.25, -2.25) {};
		\node [style=none] (107) at (4, -2.25) {};
		\node [style=none] (108) at (4, -1.25) {};
		\node [style=none] (109) at (5.25, -2.25) {};
		\node [style=none] (110) at (5.25, -1.25) {};
		\node [style=none] (111) at (0, 1.25) {};
		\node [style=none] (112) at (0, 0.25) {};
		\node [style=none] (113) at (0, -0.25) {};
		\node [style=none] (114) at (0, -1.25) {};
		\node [style=none] (115) at (0, 1.25) {};
		\node [style=none] (116) at (0, 0.25) {};
		\node [style=none] (117) at (0, -0.25) {};
		\node [style=none] (118) at (0, -1.25) {};
		\node [style=label] (119) at (-5.75, 1.75) {$U$};
		\node [style=label] (120) at (5.75, 1.75) {$U$};
		\node [style=label] (121) at (4.5, -0.75) {$P$};
		\node [style=none] (122) at (-5.25, 1.75) {};
		\node [style=label] (123) at (-4.5, -0.75) {$P$};
		\node [style=none] (124) at (5.25, 1.75) {};
		\node [style=none] (127) at (3.5, 1.75) {};
		\node [style=none] (128) at (-3.5, 1.75) {};
		\node [style=none] (131) at (-2.25, 2.75) {};
		\node [style=none] (132) at (-2.25, 0.75) {};
		\node [style=none] (133) at (2.25, 2.75) {};
		\node [style=none] (134) at (2.25, 0.75) {};
		\node [style=none] (140) at (0, -0.75) {};
		\node [style=none] (143) at (0, -0.75) {};
		\node [style=dots] (144) at (4.5, -1.65) {$\vdots$};
		\node [style=dots] (145) at (-4.5, -1.65) {$\vdots$};
		\node [style=none] (146) at (-2.5, 2.25) {};
		\node [style=none] (147) at (-2.5, 1.25) {};
		\node [style=none] (148) at (2.5, 2.25) {};
		\node [style=none] (149) at (2.5, 1.25) {};
		\node [style=none] (150) at (2.75, -1.25) {};
		\node [style=none] (151) at (2.75, -2.25) {};
		\node [style=none] (152) at (-2.75, -1.25) {};
		\node [style=none] (153) at (-2.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (35.center)
			 to (13.center)
			 to [bend right] (8.center)
			 to [in=-180, out=0] (114.center)
			 to (113.center)
			 to [in=0, out=180] (12.center)
			 to (147.center)
			 to [bend left=90, looseness=1.75] (146.center)
			 to (10.center)
			 to (85.center)
			 to (148.center)
			 to [bend left=90, looseness=1.75] (149.center)
			 to (87.center)
			 to [in=0, out=-180] (117.center)
			 to (118.center)
			 to [in=180, out=0] (83.center)
			 to [bend right] (88.center)
			 to (91.center)
			 to (92.center)
			 to (89.center)
			 to [bend right] (84.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to (36.center)
			 to cycle;
		\path [fill=tapeBg] (109.center)
			 to (110.center)
			 to (108.center)
			 to [bend right] (103.center)
			 to [in=0, out=-180] (115.center)
			 to (116.center)
			 to [in=-180, out=0] (104.center)
			 to (150.center)
			 to [bend left=90, looseness=1.75] (151.center)
			 to (106.center)
			 to (97.center)
			 to (153.center)
			 to [bend left=90, looseness=1.75] (152.center)
			 to (95.center)
			 to [in=-180, out=0] (112.center)
			 to (111.center)
			 to [in=0, out=-180] (94.center)
			 to [bend right] (99.center)
			 to (101.center)
			 to (100.center)
			 to (98.center)
			 to [bend right] (93.center)
			 to (102.center)
			 to [bend right] (107.center)
			 to cycle;
		\draw (124.center) to (127.center);
		\draw (122.center) to (128.center);
		\draw [bend left=45] (128.center) to (131.center);
		\draw [bend right=45] (128.center) to (132.center);
		\draw [bend right=45] (134.center) to (127.center);
		\draw [bend right=45] (127.center) to (133.center);
		\draw (133.center) to (131.center);
		\draw [in=0, out=180] (140.center) to (132.center);
		\draw [in=180, out=0] (143.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/comonoidAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (1.5, 1.75) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=label] (4) at (2.5, 1.75) {$A$};
		\node [style=label] (5) at (2.5, 1) {$B$};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (8) at (1.5, -2.25) {};
		\node [style=none] (9) at (1.5, 2.25) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (1.5, -0.5) {};
		\node [style=none] (13) at (-0.75, -1) {};
		\node [style=none] (14) at (-0.75, 1) {};
		\node [style=none] (15) at (-2, 0.5) {};
		\node [style=none] (16) at (-0.5, -0.5) {};
		\node [style=none] (17) at (1.5, 1) {};
		\node [style=none] (18) at (1.5, -1.75) {};
		\node [style=none] (19) at (-2, -0.5) {};
		\node [style=label] (20) at (2.5, -1) {$A$};
		\node [style=label] (21) at (2.5, -1.75) {$B$};
		\node [style=label] (22) at (-3, 0.5) {$A$};
		\node [style=label] (23) at (-3, -0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (13.center)
			 to [bend right] (8.center)
			 to (12.center)
			 to [bend right=330] (11.center)
			 to [bend left] (10.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [bend right] (0.center) to (2.center);
		\draw [bend left] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [bend right] (16.center) to (18.center);
		\draw [bend left] (16.center) to (17.center);
		\draw (16.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/comonoidApB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=none] (1) at (0, 2.75) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=label] (3) at (-3.5, 1.75) {$A$};
		\node [style=label] (4) at (4, 2.75) {$A$};
		\node [style=none] (6) at (-2.5, 2.25) {};
		\node [style=none] (7) at (-2.5, 1.25) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (0, 3.25) {};
		\node [style=none] (10) at (0, 2.25) {};
		\node [style=none] (11) at (-0.5, 1.75) {};
		\node [style=none] (12) at (0, 1.25) {};
		\node [style=none] (13) at (-1.5, 1.25) {};
		\node [style=none] (14) at (-1.5, 2.25) {};
		\node [style=none] (15) at (-2.5, 1.75) {};
		\node [style=none] (16) at (-1, -1.75) {};
		\node [style=none] (17) at (0, -0.75) {};
		\node [style=none] (18) at (0, -2.75) {};
		\node [style=label] (19) at (-3.5, -1.75) {$B$};
		\node [style=label] (21) at (4, -2.75) {$B$};
		\node [style=none] (22) at (-2.5, -1.25) {};
		\node [style=none] (23) at (-2.5, -2.25) {};
		\node [style=none] (24) at (0, -3.25) {};
		\node [style=none] (25) at (0, -0.25) {};
		\node [style=none] (26) at (0, -1.25) {};
		\node [style=none] (27) at (-0.5, -1.75) {};
		\node [style=none] (28) at (0, -2.25) {};
		\node [style=none] (29) at (-1.5, -2.25) {};
		\node [style=none] (30) at (-1.5, -1.25) {};
		\node [style=none] (31) at (-2.5, -1.75) {};
		\node [style=none] (34) at (3, 2.25) {};
		\node [style=none] (35) at (3, 3.25) {};
		\node [style=none] (36) at (3, 2.75) {};
		\node [style=none] (37) at (3, -3.25) {};
		\node [style=none] (38) at (3, -2.25) {};
		\node [style=none] (39) at (3, -2.75) {};
		\node [style=none] (40) at (3, 0.25) {};
		\node [style=none] (41) at (3, 1.25) {};
		\node [style=none] (42) at (3, 0.75) {};
		\node [style=none] (43) at (3, -1.25) {};
		\node [style=none] (44) at (3, -0.25) {};
		\node [style=none] (45) at (3, -0.75) {};
		\node [style=label] (46) at (4, -0.75) {$A$};
		\node [style=label] (47) at (4, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (34.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (12.center)
			 to [in=180, out=0, looseness=0.75] (44.center)
			 to (43.center)
			 to [in=0, out=180, looseness=0.75] (8.center)
			 to [bend left] (13.center)
			 to (7.center)
			 to (6.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (35.center)
			 to cycle;
		\path [fill=tapeBg] (38.center)
			 to (28.center)
			 to [bend left=45] (27.center)
			 to [bend left=45] (26.center)
			 to [in=-180, out=0, looseness=0.75] (40.center)
			 to (41.center)
			 to [in=0, out=-180, looseness=0.75] (25.center)
			 to [bend right] (30.center)
			 to (22.center)
			 to (23.center)
			 to (29.center)
			 to [bend right] (24.center)
			 to (37.center)
			 to cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [bend right=45] (16.center) to (18.center);
		\draw [bend left=45] (16.center) to (17.center);
		\draw (16.center) to (31.center);
		\draw (1.center) to (36.center);
		\draw (18.center) to (39.center);
		\draw [in=180, out=0, looseness=0.75] (2.center) to (45.center);
		\draw [in=-180, out=0, looseness=0.75] (17.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/dlApBCD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (-4.75, 1.5) {$A$};
		\node [style=none] (21) at (-4, 1.5) {};
		\node [style=none] (28) at (4, -0.75) {};
		\node [style=label] (34) at (4.75, -0.75) {$A$};
		\node [style=label] (35) at (-4.75, 0.75) {$D$};
		\node [style=none] (36) at (-4, 0.75) {};
		\node [style=none] (37) at (4, -1.5) {};
		\node [style=label] (38) at (4.75, -1.5) {$D$};
		\node [style=none] (40) at (-4, 0.25) {};
		\node [style=none] (41) at (4, -2) {};
		\node [style=none] (44) at (-4, 2) {};
		\node [style=none] (45) at (4, -0.25) {};
		\node [style=label] (46) at (4.75, 1.5) {$B$};
		\node [style=none] (47) at (4, 1.5) {};
		\node [style=none] (48) at (-4, -0.75) {};
		\node [style=label] (49) at (-4.75, -0.75) {$B$};
		\node [style=label] (50) at (4.75, 0.75) {$C$};
		\node [style=none] (51) at (4, 0.75) {};
		\node [style=none] (52) at (-4, -1.5) {};
		\node [style=label] (53) at (-4.75, -1.5) {$C$};
		\node [style=none] (54) at (4, 0.25) {};
		\node [style=none] (55) at (-4, -2) {};
		\node [style=none] (56) at (4, 2) {};
		\node [style=none] (57) at (-4, -0.25) {};
		\node [style=label] (58) at (4.75, 3.75) {$A$};
		\node [style=none] (59) at (4, 3.75) {};
		\node [style=none] (60) at (-4, 3.75) {};
		\node [style=label] (61) at (-4.75, 3.75) {$A$};
		\node [style=label] (62) at (4.75, 3) {$C$};
		\node [style=none] (63) at (4, 3) {};
		\node [style=none] (64) at (-4, 3) {};
		\node [style=label] (65) at (-4.75, 3) {$C$};
		\node [style=none] (66) at (4, 2.5) {};
		\node [style=none] (67) at (-4, 2.5) {};
		\node [style=none] (68) at (4, 4.25) {};
		\node [style=none] (69) at (-4, 4.25) {};
		\node [style=label] (70) at (4.75, -3) {$B$};
		\node [style=none] (71) at (4, -3) {};
		\node [style=none] (72) at (-4, -3) {};
		\node [style=label] (73) at (-4.75, -3) {$B$};
		\node [style=label] (74) at (4.75, -3.75) {$D$};
		\node [style=none] (75) at (4, -3.75) {};
		\node [style=none] (76) at (-4, -3.75) {};
		\node [style=label] (77) at (-4.75, -3.75) {$D$};
		\node [style=none] (78) at (4, -4.25) {};
		\node [style=none] (79) at (-4, -4.25) {};
		\node [style=none] (80) at (4, -2.5) {};
		\node [style=none] (81) at (-4, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (41.center)
			 to [in=0, out=180, looseness=0.75] (40.center)
			 to (44.center)
			 to [in=180, out=0, looseness=0.75] (45.center)
			 to cycle;
		\path [fill=tapeBg] (57.center)
			 to (55.center)
			 to [in=180, out=0, looseness=0.75] (54.center)
			 to (56.center)
			 to [in=0, out=180, looseness=0.75] cycle;
		\path [fill=tapeBg] (69.center)
			 to (67.center)
			 to (66.center)
			 to (68.center)
			 to cycle;
		\path [fill=tapeBg] (80.center)
			 to (81.center)
			 to (79.center)
			 to (78.center)
			 to cycle;
		\draw [in=180, out=0, looseness=0.75] (21.center) to (28.center);
		\draw [in=180, out=0, looseness=0.75] (36.center) to (37.center);
		\draw [in=0, out=180, looseness=0.75] (47.center) to (48.center);
		\draw [in=0, out=180, looseness=0.75] (51.center) to (52.center);
		\draw [in=0, out=180, looseness=0.75] (59.center) to (60.center);
		\draw [in=0, out=180, looseness=0.75] (63.center) to (64.center);
		\draw [in=0, out=180, looseness=0.75] (71.center) to (72.center);
		\draw [in=0, out=180, looseness=0.75] (75.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (5.center)
			 to (4.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/L_Ut2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.175) {};
		\node [style=none] (1) at (-2.25, 1.075) {};
		\node [style=none] (2) at (-2.25, -1.525) {};
		\node [style=label] (5) at (-3.6, 1.075) {$U'$};
		\node [style=none] (8) at (-2, -2) {};
		\node [style=none] (9) at (-2.25, 2.1) {};
		\node [style=none] (10) at (-2, 0.5) {};
		\node [style=none] (11) at (-1.6, 0.05) {};
		\node [style=none] (12) at (-2, -0.4) {};
		\node [style=none] (13) at (-0.625, -0.8) {};
		\node [style=none] (14) at (-0.625, 0.85) {};
		\node [style=label] (23) at (-3.6, -1.525) {$V'$};
		\node [style=none] (24) at (1, -0.175) {};
		\node [style=none] (25) at (2.25, 0.975) {};
		\node [style=none] (26) at (2.25, -1.425) {};
		\node [style=label] (27) at (3.6, 0.975) {$W'$};
		\node [style=none] (30) at (2, -2) {};
		\node [style=none] (31) at (2.25, 2.1) {};
		\node [style=none] (32) at (2, 0.5) {};
		\node [style=none] (33) at (1.6, 0.05) {};
		\node [style=none] (34) at (2, -0.4) {};
		\node [style=none] (35) at (0.625, -0.8) {};
		\node [style=none] (36) at (0.625, 0.85) {};
		\node [style=label] (38) at (3.6, -1.425) {$Z'$};
		\node [style=box, scale=0.7] (45) at (0, -0.175) {$d'$};
		\node [style=box, scale=0.7] (52) at (-2.25, 1.075) {$c'$};
		\node [style=box, scale=0.7] (59) at (2.25, -1.425) {$e'$};
		\node [style=none] (60) at (-3, 0.5) {};
		\node [style=none] (61) at (-3, 2.1) {};
		\node [style=none] (62) at (-3, 1.075) {};
		\node [style=none] (64) at (3, -0.4) {};
		\node [style=none] (65) at (3, -1.425) {};
		\node [style=none] (66) at (3, -2) {};
		\node [style=none] (74) at (3, 2.1) {};
		\node [style=none] (75) at (3, 0.975) {};
		\node [style=none] (76) at (3, 0.5) {};
		\node [style=none] (77) at (-3, -0.4) {};
		\node [style=none] (78) at (-3, -1.525) {};
		\node [style=none] (79) at (-3, -2) {};
		\node [style=none] (80) at (-1, 0.5) {};
		\node [style=none] (81) at (-2.25, 1.75) {};
		\node [style=none] (82) at (-2.25, -0.85) {};
		\node [style=label] (83) at (-3.6, 1.75) {$U$};
		\node [style=label] (91) at (-3.6, -0.85) {$U$};
		\node [style=none] (92) at (1, 0.5) {};
		\node [style=none] (93) at (2.25, 1.65) {};
		\node [style=none] (94) at (2.25, -0.75) {};
		\node [style=label] (95) at (3.6, 1.65) {$U$};
		\node [style=label] (103) at (3.6, -0.75) {$U$};
		\node [style=none] (109) at (-3, 1.75) {};
		\node [style=none] (111) at (3, -0.75) {};
		\node [style=none] (114) at (3, 1.65) {};
		\node [style=none] (117) at (-3, -0.85) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (8.center)
			 to [bend right] (13.center)
			 to (35.center)
			 to [bend right] (30.center)
			 to (66.center)
			 to (64.center)
			 to (34.center)
			 to [bend left=45] (33.center)
			 to [bend left=45] (32.center)
			 to (76.center)
			 to (74.center)
			 to (31.center)
			 to [bend right] (36.center)
			 to (14.center)
			 to [bend right] (9.center)
			 to (61.center)
			 to (60.center)
			 to (10.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (12.center)
			 to (77.center)
			 to (79.center)
			 to cycle;
		\draw [bend left=45] (0.center) to (2.center);
		\draw [bend right=45] (0.center) to (1.center);
		\draw [bend right=45] (24.center) to (26.center);
		\draw [bend left=45] (24.center) to (25.center);
		\draw (25.center) to (75.center);
		\draw (2.center) to (78.center);
		\draw (0.center) to (45);
		\draw (45) to (24.center);
		\draw (59) to (65.center);
		\draw (62.center) to (52);
		\draw (52) to (1.center);
		\draw (26.center) to (59);
		\draw [bend left=45] (80.center) to (82.center);
		\draw [bend right=45] (80.center) to (81.center);
		\draw [bend right=45] (92.center) to (94.center);
		\draw [bend left=45] (92.center) to (93.center);
		\draw (93.center) to (114.center);
		\draw (82.center) to (117.center);
		\draw (109.center) to (81.center);
		\draw (80.center) to (92.center);
		\draw (94.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/L_Vt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.25) {};
		\node [style=none] (1) at (-3, 1.25) {};
		\node [style=none] (2) at (-3, -1.75) {};
		\node [style=label] (5) at (-5.875, 1.25) {$U'$};
		\node [style=none] (8) at (-3, -2.5) {};
		\node [style=none] (9) at (-3, 2.5) {};
		\node [style=none] (10) at (-3, 0.5) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-3, -0.5) {};
		\node [style=none] (13) at (-0.75, -1) {};
		\node [style=none] (14) at (-0.75, 1) {};
		\node [style=label] (23) at (-5.875, -1.75) {$V'$};
		\node [style=none] (24) at (1.25, -0.25) {};
		\node [style=none] (25) at (3, 1) {};
		\node [style=none] (26) at (3, -1.75) {};
		\node [style=label] (27) at (5.875, 1) {$W'$};
		\node [style=none] (30) at (3, -2.5) {};
		\node [style=none] (31) at (3, 2.5) {};
		\node [style=none] (32) at (3, 0.5) {};
		\node [style=none] (33) at (2.5, 0) {};
		\node [style=none] (34) at (3, -0.5) {};
		\node [style=none] (35) at (0.75, -1) {};
		\node [style=none] (36) at (0.75, 1) {};
		\node [style=label] (38) at (5.875, -1.75) {$Z'$};
		\node [style=none] (39) at (0.5, 0.25) {};
		\node [style=none] (40) at (-0.5, 0.25) {};
		\node [style=none] (41) at (-0.5, -0.75) {};
		\node [style=none] (42) at (0.5, -0.75) {};
		\node [style=none] (43) at (0.5, -0.25) {};
		\node [style=none] (44) at (-0.5, -0.25) {};
		\node [style=none] (45) at (0, -0.25) {$d'$};
		\node [style=none] (46) at (-3.5, 1.75) {};
		\node [style=none] (47) at (-4.5, 1.75) {};
		\node [style=none] (48) at (-4.5, 0.75) {};
		\node [style=none] (49) at (-3.5, 0.75) {};
		\node [style=none] (50) at (-3, 1.25) {};
		\node [style=none] (51) at (-4.5, 1.25) {};
		\node [style=none] (52) at (-4, 1.25) {$c'$};
		\node [style=none] (53) at (4.5, -1.25) {};
		\node [style=none] (54) at (3.5, -1.25) {};
		\node [style=none] (55) at (3.5, -2.25) {};
		\node [style=none] (56) at (4.5, -2.25) {};
		\node [style=none] (57) at (4.5, -1.75) {};
		\node [style=none] (58) at (3.5, -1.75) {};
		\node [style=none] (59) at (4, -1.75) {$e'$};
		\node [style=none] (60) at (-5.25, 0.5) {};
		\node [style=none] (61) at (-5.25, 2.5) {};
		\node [style=none] (62) at (-5.25, 1.25) {};
		\node [style=none] (63) at (-3.5, 1.25) {};
		\node [style=none] (64) at (5.25, -0.5) {};
		\node [style=none] (65) at (5.25, -1.75) {};
		\node [style=none] (66) at (5.25, -2.5) {};
		\node [style=none] (74) at (5.25, 2.5) {};
		\node [style=none] (75) at (5.25, 1) {};
		\node [style=none] (76) at (5.25, 0.5) {};
		\node [style=none] (77) at (-5.25, -0.5) {};
		\node [style=none] (78) at (-5.25, -1.75) {};
		\node [style=none] (79) at (-5.25, -2.5) {};
		\node [style=none] (80) at (-5.25, 2) {};
		\node [style=none] (81) at (-3, 2) {};
		\node [style=label] (82) at (-5.875, 2) {$V$};
		\node [style=none] (83) at (-1.25, 0.5) {};
		\node [style=none] (84) at (-5.25, -1) {};
		\node [style=none] (85) at (-3, -1) {};
		\node [style=none] (86) at (1.25, 0.5) {};
		\node [style=none] (87) at (5.25, -1) {};
		\node [style=none] (88) at (3, -1) {};
		\node [style=none] (89) at (3, 1.75) {};
		\node [style=none] (90) at (5.25, 1.75) {};
		\node [style=label] (91) at (-5.875, -1) {$V$};
		\node [style=label] (92) at (5.875, 1.75) {$V$};
		\node [style=label] (93) at (5.875, -1) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (8.center)
			 to [bend right] (13.center)
			 to (35.center)
			 to [bend right] (30.center)
			 to (66.center)
			 to (64.center)
			 to (34.center)
			 to [bend left=45] (33.center)
			 to [bend left=45] (32.center)
			 to (76.center)
			 to (74.center)
			 to (31.center)
			 to [bend right] (36.center)
			 to (14.center)
			 to [bend right] (9.center)
			 to (61.center)
			 to (60.center)
			 to (10.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (12.center)
			 to (77.center)
			 to (79.center)
			 to cycle;
		\draw [bend left] (0.center) to (2.center);
		\draw [bend right] (0.center) to (1.center);
		\draw [bend right] (24.center) to (26.center);
		\draw [bend left] (24.center) to (25.center);
		\draw [fill=white] (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw (44.center) to (0.center);
		\draw (43.center) to (24.center);
		\draw [fill=white] (47.center)
			 to (48.center)
			 to (49.center)
			 to (46.center)
			 to cycle;
		\draw [fill=white] (55.center)
			 to (56.center)
			 to (53.center)
			 to (54.center)
			 to cycle;
		\draw (51.center) to (62.center);
		\draw (50.center) to (63.center);
		\draw (58.center) to (26.center);
		\draw (57.center) to (65.center);
		\draw (25.center) to (75.center);
		\draw (2.center) to (78.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw [bend right] (85.center) to (83.center);
		\draw [bend right] (83.center) to (81.center);
		\draw (83.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw [bend right] (86.center) to (88.center);
		\draw (89.center) to (90.center);
		\draw [bend right] (89.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/tapes/examples/R_Wpt1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.275) {};
		\node [style=none] (1) at (-2.25, -0.975) {};
		\node [style=none] (2) at (-2.25, 1.625) {};
		\node [style=label] (5) at (-3.6, -0.975) {$V$};
		\node [style=none] (8) at (-2, 2.1) {};
		\node [style=none] (9) at (-2.25, -2) {};
		\node [style=none] (10) at (-2, -0.4) {};
		\node [style=none] (11) at (-1.6, 0.05) {};
		\node [style=none] (12) at (-2, 0.5) {};
		\node [style=none] (13) at (-0.625, 0.9) {};
		\node [style=none] (14) at (-0.625, -0.75) {};
		\node [style=label] (23) at (-3.6, 1.625) {$U$};
		\node [style=none] (24) at (1, 0.275) {};
		\node [style=none] (25) at (2.25, -0.875) {};
		\node [style=none] (26) at (2.25, 1.525) {};
		\node [style=label] (27) at (3.6, -0.875) {$Z$};
		\node [style=none] (30) at (2, 2.1) {};
		\node [style=none] (31) at (2.25, -2) {};
		\node [style=none] (32) at (2, -0.4) {};
		\node [style=none] (33) at (1.6, 0.05) {};
		\node [style=none] (34) at (2, 0.5) {};
		\node [style=none] (35) at (0.625, 0.9) {};
		\node [style=none] (36) at (0.625, -0.75) {};
		\node [style=label] (38) at (3.6, 1.525) {$W$};
		\node [style=box, scale=0.8] (45) at (0, 0.275) {$d$};
		\node [style=box, scale=0.9] (52) at (-2.25, -0.975) {$c$};
		\node [style=box, scale=0.9] (59) at (2.25, 1.525) {$e$};
		\node [style=none] (60) at (-3, -0.4) {};
		\node [style=none] (61) at (-3, -2) {};
		\node [style=none] (62) at (-3, -0.975) {};
		\node [style=none] (64) at (3, 0.5) {};
		\node [style=none] (65) at (3, 1.525) {};
		\node [style=none] (66) at (3, 2.1) {};
		\node [style=none] (74) at (3, -2) {};
		\node [style=none] (75) at (3, -0.875) {};
		\node [style=none] (76) at (3, -0.4) {};
		\node [style=none] (77) at (-3, 0.5) {};
		\node [style=none] (78) at (-3, 1.625) {};
		\node [style=none] (79) at (-3, 2.1) {};
		\node [style=none] (80) at (-1, -0.4) {};
		\node [style=none] (81) at (-2.25, -1.65) {};
		\node [style=none] (82) at (-2.25, 0.95) {};
		\node [style=label] (83) at (-3.6, -1.65) {$W'$};
		\node [style=label] (91) at (-3.6, 0.95) {$W'$};
		\node [style=none] (92) at (1, -0.4) {};
		\node [style=none] (93) at (2.25, -1.55) {};
		\node [style=none] (94) at (2.25, 0.85) {};
		\node [style=label] (95) at (3.6, -1.55) {$W'$};
		\node [style=label] (103) at (3.6, 0.85) {$W'$};
		\node [style=none] (109) at (-3, -1.65) {};
		\node [style=none] (111) at (3, 0.85) {};
		\node [style=none] (114) at (3, -1.55) {};
		\node [style=none] (117) at (-3, 0.95) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (8.center)
			 to [bend left] (13.center)
			 to (35.center)
			 to [bend left] (30.center)
			 to (66.center)
			 to (64.center)
			 to (34.center)
			 to [bend right=45] (33.center)
			 to [bend right=45] (32.center)
			 to (76.center)
			 to (74.center)
			 to (31.center)
			 to [bend left] (36.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (61.center)
			 to (60.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (12.center)
			 to (77.center)
			 to (79.center)
			 to cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw [bend left=45] (24.center) to (26.center);
		\draw [bend right=45] (24.center) to (25.center);
		\draw (25.center) to (75.center);
		\draw (2.center) to (78.center);
		\draw (0.center) to (45);
		\draw (45) to (24.center);
		\draw (59) to (65.center);
		\draw (62.center) to (52);
		\draw (52) to (1.center);
		\draw (26.center) to (59);
		\draw [bend right=45] (80.center) to (82.center);
		\draw [bend left=45] (80.center) to (81.center);
		\draw [bend left=45] (92.center) to (94.center);
		\draw [bend right=45] (92.center) to (93.center);
		\draw (93.center) to (114.center);
		\draw (82.center) to (117.center);
		\draw (109.center) to (81.center);
		\draw (80.center) to (92.center);
		\draw (94.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/R_Zpt1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.25) {};
		\node [style=none] (1) at (-3, -1.25) {};
		\node [style=none] (2) at (-3, 1.75) {};
		\node [style=label] (5) at (-5.875, -1.25) {$V$};
		\node [style=none] (8) at (-3, 2.5) {};
		\node [style=none] (9) at (-3, -2.5) {};
		\node [style=none] (10) at (-3, -0.5) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-3, 0.5) {};
		\node [style=none] (13) at (-0.75, 1) {};
		\node [style=none] (14) at (-0.75, -1) {};
		\node [style=label] (23) at (-5.875, 1.75) {$U$};
		\node [style=none] (24) at (1.25, 0.25) {};
		\node [style=none] (25) at (3, -1) {};
		\node [style=none] (26) at (3, 1.75) {};
		\node [style=label] (27) at (5.875, -1) {$Z$};
		\node [style=none] (30) at (3, 2.5) {};
		\node [style=none] (31) at (3, -2.5) {};
		\node [style=none] (32) at (3, -0.5) {};
		\node [style=none] (33) at (2.5, 0) {};
		\node [style=none] (34) at (3, 0.5) {};
		\node [style=none] (35) at (0.75, 1) {};
		\node [style=none] (36) at (0.75, -1) {};
		\node [style=label] (38) at (5.875, 1.75) {$W$};
		\node [style=none] (39) at (0.5, -0.25) {};
		\node [style=none] (40) at (-0.5, -0.25) {};
		\node [style=none] (41) at (-0.5, 0.75) {};
		\node [style=none] (42) at (0.5, 0.75) {};
		\node [style=none] (43) at (0.5, 0.25) {};
		\node [style=none] (44) at (-0.5, 0.25) {};
		\node [style=none] (45) at (0, 0.25) {$d$};
		\node [style=none] (46) at (-3.5, -1.75) {};
		\node [style=none] (47) at (-4.5, -1.75) {};
		\node [style=none] (48) at (-4.5, -0.75) {};
		\node [style=none] (49) at (-3.5, -0.75) {};
		\node [style=none] (50) at (-3, -1.25) {};
		\node [style=none] (51) at (-4.5, -1.25) {};
		\node [style=none] (52) at (-4, -1.25) {$c$};
		\node [style=none] (53) at (4.5, 1.25) {};
		\node [style=none] (54) at (3.5, 1.25) {};
		\node [style=none] (55) at (3.5, 2.25) {};
		\node [style=none] (56) at (4.5, 2.25) {};
		\node [style=none] (57) at (4.5, 1.75) {};
		\node [style=none] (58) at (3.5, 1.75) {};
		\node [style=none] (59) at (4, 1.75) {$e$};
		\node [style=none] (60) at (-5.25, -0.5) {};
		\node [style=none] (61) at (-5.25, -2.5) {};
		\node [style=none] (62) at (-5.25, -1.25) {};
		\node [style=none] (63) at (-3.5, -1.25) {};
		\node [style=none] (64) at (5.25, 0.5) {};
		\node [style=none] (65) at (5.25, 1.75) {};
		\node [style=none] (66) at (5.25, 2.5) {};
		\node [style=none] (74) at (5.25, -2.5) {};
		\node [style=none] (75) at (5.25, -1) {};
		\node [style=none] (76) at (5.25, -0.5) {};
		\node [style=none] (77) at (-5.25, 0.5) {};
		\node [style=none] (78) at (-5.25, 1.75) {};
		\node [style=none] (79) at (-5.25, 2.5) {};
		\node [style=none] (80) at (-5.25, -2) {};
		\node [style=none] (81) at (-3, -2) {};
		\node [style=label] (82) at (-5.875, -2) {$Z'$};
		\node [style=none] (83) at (-1.25, -0.5) {};
		\node [style=none] (84) at (-5.25, 1) {};
		\node [style=none] (85) at (-3, 1) {};
		\node [style=none] (86) at (1.25, -0.5) {};
		\node [style=none] (87) at (5.25, 1) {};
		\node [style=none] (88) at (3, 1) {};
		\node [style=none] (89) at (3, -1.75) {};
		\node [style=none] (90) at (5.25, -1.75) {};
		\node [style=label] (91) at (-5.875, 1) {$Z'$};
		\node [style=label] (92) at (5.875, -1.75) {$Z'$};
		\node [style=label] (93) at (5.875, 1) {$Z'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (8.center)
			 to [bend left] (13.center)
			 to (35.center)
			 to [bend left] (30.center)
			 to (66.center)
			 to (64.center)
			 to (34.center)
			 to [bend right=45] (33.center)
			 to [bend right=45] (32.center)
			 to (76.center)
			 to (74.center)
			 to (31.center)
			 to [bend left] (36.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (61.center)
			 to (60.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (12.center)
			 to (77.center)
			 to (79.center)
			 to cycle;
		\draw [bend right] (0.center) to (2.center);
		\draw [bend left] (0.center) to (1.center);
		\draw [bend left] (24.center) to (26.center);
		\draw [bend right] (24.center) to (25.center);
		\draw [fill=white] (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw (44.center) to (0.center);
		\draw (43.center) to (24.center);
		\draw [fill=white] (47.center)
			 to (48.center)
			 to (49.center)
			 to (46.center)
			 to cycle;
		\draw [fill=white] (55.center)
			 to (56.center)
			 to (53.center)
			 to (54.center)
			 to cycle;
		\draw (51.center) to (62.center);
		\draw (50.center) to (63.center);
		\draw (58.center) to (26.center);
		\draw (57.center) to (65.center);
		\draw (25.center) to (75.center);
		\draw (2.center) to (78.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw [bend left] (85.center) to (83.center);
		\draw [bend left] (83.center) to (81.center);
		\draw (83.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw [bend left] (86.center) to (88.center);
		\draw (89.center) to (90.center);
		\draw [bend left] (89.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/cobangABpBpC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (5) at (1.25, 1.75) {$B$};
		\node [style=none] (43) at (-0.75, 2.625) {};
		\node [style=none] (45) at (-0.75, 1.375) {};
		\node [style=none] (46) at (0.5, 2.625) {};
		\node [style=none] (48) at (0.5, 1.375) {};
		\node [style=label] (52) at (1.25, 2.5) {$A$};
		\node [style=none] (53) at (-1.425, 2) {};
		\node [style=none] (54) at (0.5, 1.75) {};
		\node [style=none] (55) at (0.5, 2.25) {};
		\node [style=none] (56) at (-1.35, 2.25) {};
		\node [style=none] (57) at (-1.35, 1.75) {};
		\node [style=label] (69) at (1.25, -1.5) {$C$};
		\node [style=none] (70) at (-0.75, -0.875) {};
		\node [style=none] (71) at (-0.75, -2.125) {};
		\node [style=none] (72) at (0.5, -0.875) {};
		\node [style=none] (73) at (0.5, -2.125) {};
		\node [style=none] (75) at (-1.425, -1.5) {};
		\node [style=none] (76) at (0.5, -1.5) {};
		\node [style=label] (77) at (1.25, 0.25) {$B$};
		\node [style=none] (78) at (-0.75, 0.875) {};
		\node [style=none] (79) at (-0.75, -0.375) {};
		\node [style=none] (80) at (0.5, 0.875) {};
		\node [style=none] (81) at (0.5, -0.375) {};
		\node [style=none] (82) at (-1.425, 0.25) {};
		\node [style=none] (83) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (53.center)
			 to [bend left=45] (43.center)
			 to (46.center)
			 to (48.center)
			 to (45.center)
			 to [bend left=45] cycle;
		\draw [style=tape] (81.center)
			 to (79.center)
			 to [bend left=45] (82.center)
			 to [bend left=45] (78.center)
			 to (80.center)
			 to cycle;
		\draw [style=tape] (75.center)
			 to [bend left=45] (70.center)
			 to (72.center)
			 to (73.center)
			 to (71.center)
			 to [bend left=45] cycle;
		\draw (55.center) to (56.center);
		\draw (57.center) to (54.center);
		\draw (76.center) to (75.center);
		\draw (83.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/tapes/examples/codiagApBpC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 0) {};
		\node [style=none] (1) at (2.75, 0.75) {};
		\node [style=none] (2) at (2.75, -0.75) {};
		\node [style=label] (3) at (6, 0) {$B$};
		\node [style=label] (4) at (-5, 2.25) {$B$};
		\node [style=none] (6) at (5, 0.5) {};
		\node [style=none] (7) at (5, -0.5) {};
		\node [style=none] (8) at (2.75, -1.25) {};
		\node [style=none] (9) at (2.75, 1.25) {};
		\node [style=none] (10) at (2.75, 0.25) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=none] (12) at (2.75, -0.25) {};
		\node [style=none] (13) at (4, -0.5) {};
		\node [style=none] (14) at (4, 0.5) {};
		\node [style=none] (15) at (5, 0) {};
		\node [style=none] (16) at (3.5, -3) {};
		\node [style=none] (17) at (2.75, -2.25) {};
		\node [style=none] (18) at (2.75, -3.75) {};
		\node [style=label] (19) at (6, -3) {$C$};
		\node [style=label] (21) at (-5, -3.75) {$C$};
		\node [style=none] (22) at (5, -2.5) {};
		\node [style=none] (23) at (5, -3.5) {};
		\node [style=none] (24) at (2.75, -4.25) {};
		\node [style=none] (25) at (2.75, -1.75) {};
		\node [style=none] (26) at (2.75, -2.75) {};
		\node [style=none] (27) at (3, -3) {};
		\node [style=none] (28) at (2.75, -3.25) {};
		\node [style=none] (29) at (4, -3.5) {};
		\node [style=none] (30) at (4, -2.5) {};
		\node [style=none] (31) at (5, -3) {};
		\node [style=none] (34) at (0, 0.25) {};
		\node [style=none] (35) at (0, 1.25) {};
		\node [style=none] (36) at (0, 0.75) {};
		\node [style=none] (37) at (-4, -4.25) {};
		\node [style=none] (38) at (-4, -3.25) {};
		\node [style=none] (39) at (-4, -3.75) {};
		\node [style=none] (40) at (0, -1.25) {};
		\node [style=none] (41) at (0, -0.25) {};
		\node [style=none] (42) at (0, -0.75) {};
		\node [style=none] (43) at (0, -2.75) {};
		\node [style=none] (44) at (0, -1.75) {};
		\node [style=none] (45) at (0, -2.25) {};
		\node [style=label] (46) at (-5, -2.25) {$B$};
		\node [style=label] (47) at (-5, 0.75) {$C$};
		\node [style=none] (48) at (3.5, 3) {};
		\node [style=none] (49) at (2.75, 3.75) {};
		\node [style=none] (50) at (2.75, 2.25) {};
		\node [style=label] (51) at (6, 3) {$A$};
		\node [style=none] (52) at (5, 3.5) {};
		\node [style=none] (53) at (5, 2.5) {};
		\node [style=none] (54) at (2.75, 1.75) {};
		\node [style=none] (55) at (2.75, 4.25) {};
		\node [style=none] (56) at (2.75, 3.25) {};
		\node [style=none] (57) at (3, 3) {};
		\node [style=none] (58) at (2.75, 2.75) {};
		\node [style=none] (59) at (4, 2.5) {};
		\node [style=none] (60) at (4, 3.5) {};
		\node [style=none] (61) at (5, 3) {};
		\node [style=none] (62) at (-4, 3.25) {};
		\node [style=none] (63) at (-4, 4.25) {};
		\node [style=none] (64) at (-4, 3.75) {};
		\node [style=none] (65) at (0, 1.75) {};
		\node [style=none] (66) at (0, 2.75) {};
		\node [style=none] (67) at (0, 2.25) {};
		\node [style=none] (68) at (-4, -1.25) {};
		\node [style=none] (69) at (-4, -0.25) {};
		\node [style=none] (70) at (-4, -0.75) {};
		\node [style=none] (71) at (-4, 0.25) {};
		\node [style=none] (72) at (-4, 1.25) {};
		\node [style=none] (73) at (-4, 0.75) {};
		\node [style=none] (74) at (-4, 1.75) {};
		\node [style=none] (75) at (-4, 2.75) {};
		\node [style=none] (76) at (-4, 2.25) {};
		\node [style=none] (77) at (-4, -2.75) {};
		\node [style=none] (78) at (-4, -1.75) {};
		\node [style=none] (79) at (-4, -2.25) {};
		\node [style=label] (80) at (-5, 3.75) {$A$};
		\node [style=label] (81) at (-5, -0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tapeFill] (77.center)
			 to (43.center)
			 to [in=180, out=0, looseness=0.75] (8.center)
			 to [bend right] (13.center)
			 to (7.center)
			 to (6.center)
			 to (14.center)
			 to [bend right] (9.center)
			 to (35.center)
			 to [in=0, out=180] (75.center)
			 to (74.center)
			 to [in=180, out=0] (34.center)
			 to (10.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (12.center)
			 to [in=0, out=180, looseness=0.75] (44.center)
			 to (78.center)
			 to cycle;
		\path [style=tapeFill] (24.center)
			 to (37.center)
			 to (38.center)
			 to (28.center)
			 to [bend right=45] (27.center)
			 to [bend right=45] (26.center)
			 to [in=0, out=180, looseness=0.75] (40.center)
			 to [in=0, out=180, looseness=0.75] (71.center)
			 to (72.center)
			 to [in=180, out=0, looseness=0.75] (41.center)
			 to [in=180, out=0, looseness=0.75] (25.center)
			 to [bend left] (30.center)
			 to (22.center)
			 to (23.center)
			 to (29.center)
			 to [bend left] cycle;
        \path [style=tapeFill] (57.center)
			 to [bend left=45] (58.center)
			 to (66.center)
			 to [in=0, out=180, looseness=0.50] (69.center)
			 to (68.center)
			 to [in=-180, out=0, looseness=0.50] (65.center)
			 to (54.center)
			 to [bend right] (59.center)
			 to (53.center)
			 to (52.center)
			 to (60.center)
			 to [bend right] (55.center)
			 to (63.center)
			 to (62.center)
			 to (56.center)
			 to [bend left=45] cycle;
		\path [style=tapeNoFill] (77.center)
			 to (43.center)
			 to [in=180, out=0, looseness=0.75] (8.center)
			 to [bend right] (13.center)
			 to (7.center)
			 to (6.center)
			 to (14.center)
			 to [bend right] (9.center)
			 to (35.center)
			 to [in=0, out=180] (75.center)
			 to (74.center)
			 to [in=180, out=0] (34.center)
			 to (10.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (12.center)
			 to [in=0, out=180, looseness=0.75] (44.center)
			 to (78.center)
			 to cycle;
		\path [style=tapeNoFill] (24.center)
			 to (37.center)
			 to (38.center)
			 to (28.center)
			 to [bend right=45] (27.center)
			 to [bend right=45] (26.center)
			 to [in=0, out=180, looseness=0.75] (40.center)
			 to [in=0, out=180, looseness=0.75] (71.center)
			 to (72.center)
			 to [in=180, out=0, looseness=0.75] (41.center)
			 to [in=180, out=0, looseness=0.75] (25.center)
			 to [bend left] (30.center)
			 to (22.center)
			 to (23.center)
			 to (29.center)
			 to [bend left] cycle;
        \path [style=tapeNoFill] (57.center)
			 to [bend left=45] (58.center)
			 to (66.center)
			 to [in=0, out=180, looseness=0.50] (69.center)
			 to (68.center)
			 to [in=-180, out=0, looseness=0.50] (65.center)
			 to (54.center)
			 to [bend right] (59.center)
			 to (53.center)
			 to (52.center)
			 to (60.center)
			 to [bend right] (55.center)
			 to (63.center)
			 to (62.center)
			 to (56.center)
			 to [bend left=45] cycle;
		\draw [bend left=45] (0.center) to (2.center);
		\draw [bend right=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [bend left=45] (16.center) to (18.center);
		\draw [bend right=45] (16.center) to (17.center);
		\draw (16.center) to (31.center);
		\draw (1.center) to (36.center);
		\draw (18.center) to (39.center);
		\draw [in=0, out=180, looseness=0.75] (2.center) to (45.center);
		\draw [in=0, out=180, looseness=0.75] (17.center) to (42.center);
		\draw [bend left=45] (48.center) to (50.center);
		\draw [bend right=45] (48.center) to (49.center);
		\draw (48.center) to (61.center);
		\draw (49.center) to (64.center);
		\draw (50.center) to (67.center);
		\draw [in=0, out=-180, looseness=0.50] (67.center) to (70.center);
		\draw [in=180, out=0] (76.center) to (36.center);
		\draw [in=0, out=180, looseness=0.75] (42.center) to (73.center);
		\draw (45.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/diagAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (2.5, -1) {};
		\node [style=none] (2) at (2.5, 1.75) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (-1.5, 0.75) {};
		\node [style=none] (8) at (2.5, 2.25) {};
		\node [style=none] (9) at (2.5, -2.25) {};
		\node [style=none] (10) at (2.5, -0.5) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (0, 0.75) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=label] (28) at (3, -1) {$A$};
		\node [style=label] (37) at (-2, 0.25) {$A$};
		\node [style=none] (38) at (-1.5, -0.5) {};
		\node [style=none] (39) at (0.25, -0.5) {};
		\node [style=none] (40) at (2.5, -1.75) {};
		\node [style=none] (41) at (2.5, 1) {};
		\node [style=label] (42) at (3, -1.75) {$B$};
		\node [style=label] (43) at (3, 1.75) {$A$};
		\node [style=label] (44) at (-2, -0.5) {$B$};
		\node [style=label] (45) at (3, 1) {$B$};
		\node [style=none] (46) at (2, -0.5) {};
		\node [style=none] (47) at (2, 0.5) {};
		\node [style=none] (48) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (7.center)
			 to (13.center)
			 to [bend left] (8.center)
			 to (12.center)
			 to (47.center)
			 to [bend left=315] (48.center)
			 to [bend right=45] (46.center)
			 to (10.center)
			 to (9.center)
			 to [bend left] (14.center)
			 to (6.center)
			 to cycle;
		\draw [bend left] (0.center) to (2.center);
		\draw [bend right] (0.center) to (1.center);
		\draw (38.center) to (39.center);
		\draw [bend right] (39.center) to (40.center);
		\draw [bend left] (39.center) to (41.center);
		\draw (15.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/tapes/examples/intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (238) at (-9.5, 2.25) {$A$};
		\node [style=none] (244) at (-4.25, 4.25) {};
		\node [style=none] (245) at (-4, 3.5) {};
		\node [style=none] (246) at (-4.25, -1.25) {};
		\node [style=none] (247) at (-4, 0.25) {};
		\node [style=none] (249) at (-4.25, 2) {};
		\node [style=none] (250) at (-4.25, 1) {};
		\node [style=none] (251) at (-6.5, 3) {};
		\node [style=none] (252) at (-6.5, 0) {};
		\node [style=none] (256) at (-2.25, 4.25) {};
		\node [style=none] (258) at (-2.25, -1.25) {};
		\node [style=none] (261) at (-2.25, 2) {};
		\node [style=none] (262) at (-2.25, 1) {};
		\node [style=none] (263) at (0, 3) {};
		\node [style=none] (264) at (0, 0) {};
		\node [style=none] (268) at (-4, 4) {};
		\node [style=none] (269) at (-4, 2.25) {};
		\node [style=none] (270) at (-2.5, 2.25) {};
		\node [style=none] (271) at (-2.5, 4) {};
		\node [style=none] (273) at (-4, 2.75) {};
		\node [style=none] (274) at (-4, 0.75) {};
		\node [style=none] (275) at (-4, -1) {};
		\node [style=none] (276) at (-2.5, -1) {};
		\node [style=none] (277) at (-2.5, 0.75) {};
		\node [style=none] (279) at (-4, -0.5) {};
		\node [style=none] (280) at (-3.25, 3.25) {$g$};
		\node [style=none] (281) at (-3.25, -0.25) {$f$};
		\node [style=none] (286) at (-7.5, 2.25) {$s$};
		\node [style=none] (287) at (-7, 2.25) {};
		\node [style=none] (288) at (-8, 2.25) {};
		\node [style=none] (289) at (-8, 1.25) {};
		\node [style=none] (290) at (-8, 0.25) {};
		\node [style=none] (291) at (-7, 0.25) {};
		\node [style=none] (292) at (-7, 1.25) {};
		\node [style=none] (293) at (-7.5, 0.75) {$r$};
		\node [style=none] (294) at (-7, 0.75) {};
		\node [style=none] (295) at (-8, 0.75) {};
		\node [style=none] (298) at (-9, 0.75) {};
		\node [style=none] (299) at (-9, 2.25) {};
		\node [style=none] (300) at (-9, 3) {};
		\node [style=none] (301) at (-9, 0) {};
		\node [style=none] (304) at (-6, 2.25) {};
		\node [style=none] (305) at (-6, 0.75) {};
		\node [style=none] (306) at (-2.5, 3.5) {};
		\node [style=none] (307) at (-2.5, 0.25) {};
		\node [style=none] (308) at (-2.5, 2.75) {};
		\node [style=none] (309) at (-2.5, -0.5) {};
		\node [style=none] (310) at (0.75, 2.25) {};
		\node [style=none] (312) at (-0.5, 2.25) {};
		\node [style=none] (313) at (-0.5, 0.75) {};
		\node [style=none] (314) at (0.75, 2.75) {};
		\node [style=none] (315) at (0.75, 1.75) {};
		\node [style=none] (316) at (1.75, 1.75) {};
		\node [style=none] (317) at (1.75, 2.75) {};
		\node [style=none] (318) at (1.75, 2.25) {};
		\node [style=none] (320) at (1.25, 2.25) {$e$};
		\node [style=none] (321) at (5, 4.25) {};
		\node [style=none] (322) at (5, 3.5) {};
		\node [style=none] (323) at (5, -1.25) {};
		\node [style=none] (324) at (5, 0.25) {};
		\node [style=none] (325) at (4.75, 2) {};
		\node [style=none] (326) at (4.75, 1) {};
		\node [style=none] (327) at (2.5, 3) {};
		\node [style=none] (328) at (2.5, 0) {};
		\node [style=none] (329) at (7.5, 4.25) {};
		\node [style=none] (330) at (7.5, -1.25) {};
		\node [style=none] (331) at (7.5, 2) {};
		\node [style=none] (332) at (7.5, 1) {};
		\node [style=none] (333) at (5, 4) {};
		\node [style=none] (334) at (5, 2.25) {};
		\node [style=none] (335) at (6.5, 2.25) {};
		\node [style=none] (336) at (6.5, 4) {};
		\node [style=none] (337) at (5, 2.75) {};
		\node [style=none] (338) at (5, 0.75) {};
		\node [style=none] (339) at (5, -1) {};
		\node [style=none] (340) at (6.5, -1) {};
		\node [style=none] (341) at (6.5, 0.75) {};
		\node [style=none] (342) at (5, -0.5) {};
		\node [style=none] (343) at (5.75, 3.25) {$g$};
		\node [style=none] (344) at (5.75, -0.25) {$f$};
		\node [style=none] (349) at (3, 2.25) {};
		\node [style=none] (350) at (3, 0.75) {};
		\node [style=none] (351) at (6.5, 3.5) {};
		\node [style=none] (352) at (6.5, 0.25) {};
		\node [style=none] (353) at (6.5, 2.75) {};
		\node [style=none] (354) at (6.5, -0.5) {};
		\node [style=none] (355) at (7.5, 3.5) {};
		\node [style=none] (356) at (7.5, 2.75) {};
		\node [style=none] (357) at (7.5, 0.25) {};
		\node [style=none] (358) at (7.5, -0.5) {};
		\node [style=none] (359) at (-9, -2) {};
		\node [style=none] (360) at (-9, -3.5) {};
		\node [style=none] (361) at (-6.5, -2.75) {};
		\node [style=none] (362) at (-9, -2.75) {};
		\node [style=none] (363) at (-7.25, -2) {};
		\node [style=none] (364) at (-7.25, -3.5) {};
		\node [style=label] (365) at (-9.5, 0.75) {$B$};
		\node [style=label] (366) at (-9.5, -2.75) {$C$};
		\node [style=label] (367) at (8, 3.5) {$A'$};
		\node [style=label] (368) at (8, 2.75) {$B'$};
		\node [style=label] (369) at (8, 0.25) {$A'$};
		\node [style=label] (370) at (8, -0.5) {$B'$};
		\node [style=none] (371) at (-8, 2.75) {};
		\node [style=none] (372) at (-7, 2.75) {};
		\node [style=none] (373) at (-7, 1.75) {};
		\node [style=none] (374) at (-8, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tapeFill] (256.center)
			 to (244.center)
			 to [bend right] (251.center)
			 to (300.center)
			 to (301.center)
			 to (252.center)
			 to [bend right] (246.center)
			 to (258.center)
			 to [bend right] (264.center)
			 to (328.center)
			 to [bend right] (323.center)
			 to (330.center)
			 to (332.center)
			 to (326.center)
			 to [bend left=90, looseness=2.25] (325.center)
			 to (331.center)
			 to (329.center)
			 to (321.center)
			 to [bend right] (327.center)
			 to (263.center)
			 to [bend right] cycle;
		\path [style=tapeFill] (360.center)
			 to (364.center)
			 to [bend right=45] (361.center)
			 to [bend right=45] (363.center)
			 to (359.center)
			 to cycle;
		\path [style=tapeNoFill] (256.center)
			 to (244.center)
			 to [bend right] (251.center)
			 to (300.center)
			 to (301.center)
			 to (252.center)
			 to [bend right] (246.center)
			 to (258.center)
			 to [bend right] (264.center)
			 to (328.center)
			 to [bend right] (323.center)
			 to (330.center)
			 to (332.center)
			 to (326.center)
			 to [bend left=90, looseness=2.25] (325.center)
			 to (331.center)
			 to (329.center)
			 to (321.center)
			 to [bend right] (327.center)
			 to (263.center)
			 to [bend right] cycle;
		\path [style=tapeNoFill] (360.center)
			 to (364.center)
			 to [bend right=45] (361.center)
			 to [bend right=45] (363.center)
			 to (359.center)
			 to cycle;
		\path [style=tapeNoFill, fill=white] (261.center)
			 to [bend left=90, looseness=2.25] (262.center)
			 to (250.center)
			 to [bend left=90, looseness=2.25] (249.center)
			 to cycle;
		\draw [fill=white] (268.center)
			 to (269.center)
			 to (270.center)
			 to (271.center)
			 to cycle;
		\draw [fill=white] (274.center)
			 to (275.center)
			 to (276.center)
			 to (277.center)
			 to cycle;
		\draw [fill=white] (292.center)
			 to (289.center)
			 to (290.center)
			 to (291.center)
			 to cycle;
		\draw [fill=white] (315.center)
			 to (316.center)
			 to (317.center)
			 to (314.center)
			 to cycle;
		\draw [fill=white] (336.center)
			 to (333.center)
			 to (334.center)
			 to (335.center)
			 to cycle;
		\draw [fill=white] (338.center)
			 to (339.center)
			 to (340.center)
			 to (341.center)
			 to cycle;
        \draw [fill = white](372.center)
			 to (373.center)
			 to (374.center)
			 to (371.center)
			 to cycle;
		\draw (299.center) to (288.center);
		\draw (298.center) to (295.center);
		\draw [bend left] (304.center) to (245.center);
		\draw [bend right=45] (304.center) to (247.center);
		\draw [bend left=45] (305.center) to (273.center);
		\draw [bend right] (305.center) to (279.center);
		\draw (310.center) to (312.center);
		\draw [bend right] (312.center) to (306.center);
		\draw [bend left=45] (312.center) to (307.center);
		\draw [bend right=45] (313.center) to (308.center);
		\draw [bend left] (313.center) to (309.center);
		\draw [bend left] (349.center) to (322.center);
		\draw [bend right=45] (349.center) to (324.center);
		\draw [bend left=45] (350.center) to (337.center);
		\draw [bend right] (350.center) to (342.center);
		\draw (351.center) to (355.center);
		\draw (356.center) to (353.center);
		\draw (352.center) to (357.center);
		\draw (358.center) to (354.center);
		\draw (313.center) to (350.center);
		\draw (349.center) to (318.center);
		\draw (304.center) to (287.center);
		\draw (294.center) to (305.center);
		\draw (362.center) to (361.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-3, 7.25) {};
		\node [style=none] (7) at (-3, 5.25) {};
		\node [style=none] (15) at (-3, 5.75) {};
		\node [style=none] (22) at (2.25, 6.25) {};
		\node [style=none] (25) at (2.25, 5.25) {};
		\node [style=none] (26) at (2.25, 7.25) {};
		\node [style=none] (37) at (-0.75, 7) {};
		\node [style=none] (38) at (-0.75, 5.5) {};
		\node [style=none] (39) at (-0.75, 5.75) {};
		\node [style=none] (40) at (1.25, 6.25) {};
		\node [style=none] (41) at (1.25, 5.5) {};
		\node [style=none] (42) at (1.25, 7) {};
		\node [style=none] (43) at (0.25, 6.25) {$s_{11}$};
		\node [style=none] (44) at (-3, 6.75) {};
		\node [style=none] (45) at (-0.75, 6.75) {};
		\node [style=none] (46) at (-3, 4.75) {};
		\node [style=none] (47) at (-3, 2.75) {};
		\node [style=none] (48) at (-3, 3.25) {};
		\node [style=none] (49) at (2.25, 3.75) {};
		\node [style=none] (50) at (2.25, 2.75) {};
		\node [style=none] (51) at (2.25, 4.75) {};
		\node [style=none] (52) at (-0.75, 4.5) {};
		\node [style=none] (53) at (-0.75, 3) {};
		\node [style=none] (54) at (-0.75, 3.25) {};
		\node [style=none] (55) at (1.25, 3.75) {};
		\node [style=none] (56) at (1.25, 3) {};
		\node [style=none] (57) at (1.25, 4.5) {};
		\node [style=none] (58) at (0.25, 3.75) {$s_{21}$};
		\node [style=none] (59) at (-3, 4.25) {};
		\node [style=none] (60) at (-0.75, 4.25) {};
		\node [style=none] (61) at (-3, 2.25) {};
		\node [style=none] (62) at (-3, 0.25) {};
		\node [style=none] (63) at (-3, 0.75) {};
		\node [style=none] (64) at (2.25, 1.25) {};
		\node [style=none] (65) at (2.25, 0.25) {};
		\node [style=none] (66) at (2.25, 2.25) {};
		\node [style=none] (67) at (-0.75, 2) {};
		\node [style=none] (68) at (-0.75, 0.5) {};
		\node [style=none] (69) at (-0.75, 0.75) {};
		\node [style=none] (70) at (1.25, 1.25) {};
		\node [style=none] (71) at (1.25, 0.5) {};
		\node [style=none] (72) at (1.25, 2) {};
		\node [style=none] (73) at (0.25, 1.25) {$s_{31}$};
		\node [style=none] (74) at (-3, 1.75) {};
		\node [style=none] (75) at (-0.75, 1.75) {};
		\node [style=none] (93) at (2.25, -3.75) {};
		\node [style=none] (94) at (2.25, -4.75) {};
		\node [style=none] (95) at (2.25, -2.75) {};
		\node [style=none] (96) at (-0.75, -3) {};
		\node [style=none] (97) at (-0.75, -4.5) {};
		\node [style=none] (98) at (1.25, -3.75) {};
		\node [style=none] (99) at (1.25, -4.5) {};
		\node [style=none] (100) at (1.25, -3) {};
		\node [style=none] (101) at (0.25, -3.75) {$s_{22}$};
		\node [style=none] (103) at (-0.75, -3.75) {};
		\node [style=none] (106) at (2.25, -6.25) {};
		\node [style=none] (107) at (2.25, -7.25) {};
		\node [style=none] (108) at (2.25, -5.25) {};
		\node [style=none] (109) at (-0.75, -5.5) {};
		\node [style=none] (110) at (-0.75, -7) {};
		\node [style=none] (111) at (1.25, -6.25) {};
		\node [style=none] (112) at (1.25, -7) {};
		\node [style=none] (113) at (1.25, -5.5) {};
		\node [style=none] (114) at (0.25, -6.25) {$s_{32}$};
		\node [style=none] (116) at (-0.75, -6.25) {};
		\node [style=none] (117) at (-5, 3) {};
		\node [style=none] (118) at (-5, 2) {};
		\node [style=none] (119) at (-4, 2.5) {};
		\node [style=none] (120) at (-3.75, 2.75) {};
		\node [style=none] (121) at (-3.75, 2.25) {};
		\node [style=none] (122) at (-5.25, 3.5) {};
		\node [style=none] (123) at (-5.25, 1.5) {};
		\node [style=none] (129) at (-5.75, 7.25) {};
		\node [style=none] (131) at (-5.75, 5.75) {};
		\node [style=none] (132) at (-5.75, 6.75) {};
		\node [style=none] (134) at (-5.75, 1.5) {};
		\node [style=none] (135) at (-5.75, 2) {};
		\node [style=none] (136) at (-5.75, 3) {};
		\node [style=none] (137) at (-8, 5) {};
		\node [style=none] (138) at (-8, 4) {};
		\node [style=none] (140) at (-5.75, 5.25) {};
		\node [style=none] (141) at (-5.75, 3.5) {};
		\node [style=none] (142) at (-8.25, 5.5) {};
		\node [style=none] (143) at (-8.25, 3.5) {};
		\node [style=none] (144) at (-10, 4) {};
		\node [style=none] (145) at (-10, 5) {};
		\node [style=none] (146) at (-10, 5.5) {};
		\node [style=none] (147) at (-10, 3.5) {};
		\node [style=none] (152) at (-3, -2.75) {};
		\node [style=none] (153) at (-3, -4.75) {};
		\node [style=none] (155) at (-3, -3.75) {};
		\node [style=none] (156) at (-3, -5.25) {};
		\node [style=none] (157) at (-3, -7.25) {};
		\node [style=none] (159) at (-3, -6.25) {};
		\node [style=none] (160) at (-5, -5) {};
		\node [style=none] (162) at (-4, -5) {};
		\node [style=none] (163) at (-3.75, -4.75) {};
		\node [style=none] (164) at (-3.75, -5.25) {};
		\node [style=none] (165) at (-5.25, -4) {};
		\node [style=none] (166) at (-5.25, -6) {};
		\node [style=none] (167) at (-5.75, -0.25) {};
		\node [style=none] (169) at (-5.75, -1.25) {};
		\node [style=none] (170) at (-5.75, -6) {};
		\node [style=none] (172) at (-5.75, -5) {};
		\node [style=none] (173) at (-8, -3) {};
		\node [style=none] (175) at (-5.75, -2.25) {};
		\node [style=none] (176) at (-5.75, -4) {};
		\node [style=none] (177) at (-8.25, -2) {};
		\node [style=none] (178) at (-8.25, -4) {};
		\node [style=none] (180) at (-10, -3) {};
		\node [style=none] (181) at (-10, -2) {};
		\node [style=none] (182) at (-10, -4) {};
		\node [style=none] (183) at (-3, -0.25) {};
		\node [style=none] (184) at (-3, -2.25) {};
		\node [style=none] (185) at (2.25, -1.25) {};
		\node [style=none] (186) at (2.25, -2.25) {};
		\node [style=none] (187) at (2.25, -0.25) {};
		\node [style=none] (188) at (-0.75, -0.5) {};
		\node [style=none] (189) at (-0.75, -2) {};
		\node [style=none] (190) at (1.25, -1.25) {};
		\node [style=none] (191) at (1.25, -2) {};
		\node [style=none] (192) at (1.25, -0.5) {};
		\node [style=none] (193) at (0.25, -1.25) {$s_{12}$};
		\node [style=none] (194) at (-3, -1.25) {};
		\node [style=none] (195) at (-0.75, -1.25) {};
		\node [style=none] (196) at (8.5, 7.25) {};
		\node [style=none] (197) at (8.5, 6.25) {};
		\node [style=none] (198) at (8.5, 2.75) {};
		\node [style=none] (199) at (8.5, 3.75) {};
		\node [style=none] (200) at (10, 5) {};
		\node [style=none] (201) at (9, 5.25) {};
		\node [style=none] (202) at (9, 4.75) {};
		\node [style=none] (203) at (10.25, 6) {};
		\node [style=none] (204) at (10.25, 4) {};
		\node [style=none] (205) at (12, 5) {};
		\node [style=none] (206) at (12, 6) {};
		\node [style=none] (207) at (12, 4) {};
		\node [style=none] (208) at (8.5, 5.25) {};
		\node [style=none] (209) at (8.5, 4.75) {};
		\node [style=none] (210) at (8.5, 2.25) {};
		\node [style=none] (211) at (8.5, 1.25) {};
		\node [style=none] (212) at (8.5, -2.25) {};
		\node [style=none] (213) at (8.5, -1.25) {};
		\node [style=none] (214) at (10, 0) {};
		\node [style=none] (215) at (9, 0.25) {};
		\node [style=none] (216) at (9, -0.25) {};
		\node [style=none] (217) at (10.25, 1) {};
		\node [style=none] (218) at (10.25, -1) {};
		\node [style=none] (219) at (12, 0) {};
		\node [style=none] (220) at (12, 1) {};
		\node [style=none] (221) at (12, -1) {};
		\node [style=none] (222) at (8.5, 0.25) {};
		\node [style=none] (223) at (8.5, -0.25) {};
		\node [style=none] (224) at (8.5, -2.75) {};
		\node [style=none] (225) at (8.5, -3.75) {};
		\node [style=none] (226) at (8.5, -7.25) {};
		\node [style=none] (227) at (8.5, -6.25) {};
		\node [style=none] (228) at (10, -5) {};
		\node [style=none] (229) at (9, -4.75) {};
		\node [style=none] (230) at (9, -5.25) {};
		\node [style=none] (231) at (10.25, -4) {};
		\node [style=none] (232) at (10.25, -6) {};
		\node [style=none] (233) at (12, -5) {};
		\node [style=none] (234) at (12, -4) {};
		\node [style=none] (235) at (12, -6) {};
		\node [style=none] (236) at (8.5, -4.75) {};
		\node [style=none] (237) at (8.5, -5.25) {};
		\node [style=label] (238) at (-11, 5) {$A$};
		\node [style=label] (239) at (13, 5) {$A$};
		\node [style=label] (240) at (13, 0) {$B$};
		\node [style=label] (241) at (13, -5) {$C$};
		\node [style=label] (242) at (-11, 4) {$B$};
		\node [style=label] (243) at (-11, -3) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (218.center)
			 to (221.center)
			 to (220.center)
			 to (217.center)
			 to [bend right] (210.center)
			 to [in=0, out=-180, looseness=0.75] (51.center)
			 to (46.center)
			 to [bend right] (122.center)
			 to (141.center)
			 to [bend left=90, looseness=2.25] (140.center)
			 to (7.center)
			 to (25.center)
			 to (208.center)
			 to (201.center)
			 to [bend left=90, looseness=1.75] (202.center)
			 to (209.center)
			 to [in=0, out=-180, looseness=0.50] (187.center)
			 to (183.center)
			 to (167.center)
			 to [bend right] (177.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to [bend right] (170.center)
			 to (166.center)
			 to [bend right] (157.center)
			 to (107.center)
			 to (226.center)
			 to [bend right] (232.center)
			 to (235.center)
			 to (234.center)
			 to (231.center)
			 to [bend right] (224.center)
			 to [in=0, out=180, looseness=0.50] (66.center)
			 to (61.center)
			 to (121.center)
			 to [bend right=330] (119.center)
			 to [bend left] (120.center)
			 to (47.center)
			 to (50.center)
			 to [in=180, out=0, looseness=0.75] (222.center)
			 to (215.center)
			 to [bend left=90, looseness=1.75] (216.center)
			 to (223.center)
			 to [in=0, out=-180, looseness=0.75] (95.center)
			 to (152.center)
			 to [bend right] (165.center)
			 to (176.center)
			 to [bend left=90, looseness=2.25] (175.center)
			 to (184.center)
			 to (186.center)
			 to [in=-180, out=0, looseness=0.50] (198.center)
			 to [bend right] (204.center)
			 to (207.center)
			 to (206.center)
			 to (203.center)
			 to [bend right] (196.center)
			 to (26.center)
			 to (6.center)
			 to (129.center)
			 to [bend right] (142.center)
			 to (146.center)
			 to (147.center)
			 to (143.center)
			 to [bend right] (134.center)
			 to (123.center)
			 to [bend right] (62.center)
			 to (65.center)
			 to [in=180, out=0, looseness=0.50] (236.center)
			 to (229.center)
			 to [bend left=90, looseness=1.75] (230.center)
			 to (237.center)
			 to (108.center)
			 to (156.center)
			 to (164.center)
			 to [bend right=330] (162.center)
			 to [bend left] (163.center)
			 to (153.center)
			 to (94.center)
			 to [in=-180, out=0, looseness=0.75] (212.center)
			 to [bend right] cycle;
		\draw [fill=white] (42.center)
			 to (37.center)
			 to (38.center)
			 to (41.center)
			 to cycle;
		\draw (15.center) to (39.center);
		\draw (40.center) to (22.center);
		\draw (44.center) to (45.center);
		\draw [fill=white] (57.center)
			 to (52.center)
			 to (53.center)
			 to (56.center)
			 to cycle;
		\draw (48.center) to (54.center);
		\draw (55.center) to (49.center);
		\draw (59.center) to (60.center);
		\draw [fill=white] (72.center)
			 to (67.center)
			 to (68.center)
			 to (71.center)
			 to cycle;
		\draw (63.center) to (69.center);
		\draw (70.center) to (64.center);
		\draw (74.center) to (75.center);
		\draw [fill=white] (97.center)
			 to (99.center)
			 to (100.center)
			 to (96.center)
			 to cycle;
		\draw (98.center) to (93.center);
		\draw [fill=white] (110.center)
			 to (112.center)
			 to (113.center)
			 to (109.center)
			 to cycle;
		\draw (111.center) to (106.center);
		\draw [bend left] (117.center) to (59.center);
		\draw [bend right] (117.center) to (74.center);
		\draw [bend left] (118.center) to (48.center);
		\draw [bend right] (118.center) to (63.center);
		\draw [bend left] (137.center) to (132.center);
		\draw [bend right] (137.center) to (136.center);
		\draw [bend left] (138.center) to (131.center);
		\draw [bend right] (138.center) to (135.center);
		\draw (137.center) to (145.center);
		\draw (138.center) to (144.center);
		\draw (131.center) to (15.center);
		\draw (132.center) to (44.center);
		\draw (118.center) to (135.center);
		\draw (136.center) to (117.center);
		\draw [bend left] (160.center) to (155.center);
		\draw [bend right] (160.center) to (159.center);
		\draw [bend left] (173.center) to (169.center);
		\draw [bend right] (173.center) to (172.center);
		\draw (173.center) to (180.center);
		\draw (172.center) to (160.center);
		\draw [fill=white] (189.center)
			 to (191.center)
			 to (192.center)
			 to (188.center)
			 to cycle;
		\draw (190.center) to (185.center);
		\draw (194.center) to (195.center);
		\draw (194.center) to (169.center);
		\draw (103.center) to (155.center);
		\draw (159.center) to (116.center);
		\draw [bend right] (200.center) to (197.center);
		\draw [bend left] (200.center) to (199.center);
		\draw (200.center) to (205.center);
		\draw [bend right] (214.center) to (211.center);
		\draw [bend left] (214.center) to (213.center);
		\draw (214.center) to (219.center);
		\draw [bend right] (228.center) to (225.center);
		\draw [bend left] (228.center) to (227.center);
		\draw (228.center) to (233.center);
		\draw (227.center) to (106.center);
		\draw (22.center) to (197.center);
		\draw [in=180, out=0, looseness=0.75] (49.center) to (211.center);
		\draw [in=180, out=0, looseness=0.50] (64.center) to (225.center);
		\draw [in=0, out=-180, looseness=0.75] (213.center) to (93.center);
		\draw [in=-180, out=0, looseness=0.50] (185.center) to (199.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/matrix2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-2.75, 3.75) {};
		\node [style=none] (47) at (-2.75, 1.75) {};
		\node [style=none] (49) at (2, 2.75) {};
		\node [style=none] (50) at (2, 1.75) {};
		\node [style=none] (51) at (2, 3.75) {};
		\node [style=none] (52) at (-0.5, 3.5) {};
		\node [style=none] (53) at (-0.5, 2) {};
		\node [style=none] (55) at (1, 2.75) {};
		\node [style=none] (56) at (1, 2) {};
		\node [style=none] (57) at (1, 3.5) {};
		\node [style=none] (58) at (0.25, 2.75) {$c_3$};
		\node [style=none] (59) at (-2.75, 2.75) {};
		\node [style=none] (60) at (-0.5, 2.75) {};
		\node [style=none] (61) at (-2.75, 1.25) {};
		\node [style=none] (62) at (-2.75, -0.75) {};
		\node [style=none] (64) at (2, 0.25) {};
		\node [style=none] (65) at (2, -0.75) {};
		\node [style=none] (66) at (2, 1.25) {};
		\node [style=none] (67) at (-0.5, 1) {};
		\node [style=none] (68) at (-0.5, -0.5) {};
		\node [style=none] (70) at (1, 0.25) {};
		\node [style=none] (71) at (1, -0.5) {};
		\node [style=none] (72) at (1, 1) {};
		\node [style=none] (73) at (0.25, 0.25) {$c_4$};
		\node [style=none] (74) at (-2.75, 0.25) {};
		\node [style=none] (75) at (-0.5, 0.25) {};
		\node [style=none] (93) at (2, -4.75) {};
		\node [style=none] (94) at (2, -5.75) {};
		\node [style=none] (95) at (2, -3.75) {};
		\node [style=none] (96) at (-0.5, -4) {};
		\node [style=none] (97) at (-0.5, -5.5) {};
		\node [style=none] (98) at (1, -4.75) {};
		\node [style=none] (99) at (1, -5.5) {};
		\node [style=none] (100) at (1, -4) {};
		\node [style=none] (101) at (0.25, -4.75) {$c_5$};
		\node [style=none] (103) at (-0.5, -4.75) {};
		\node [style=none] (106) at (1.75, -7.25) {};
		\node [style=none] (107) at (1.75, -8.25) {};
		\node [style=none] (108) at (1.75, -6.25) {};
		\node [style=none] (117) at (-4.75, 1.5) {};
		\node [style=none] (119) at (-3.75, 1.5) {};
		\node [style=none] (120) at (-3.5, 1.75) {};
		\node [style=none] (121) at (-3.5, 1.25) {};
		\node [style=none] (122) at (-5, 2.5) {};
		\node [style=none] (123) at (-5, 0.5) {};
		\node [style=none] (129) at (-5.75, 8) {};
		\node [style=none] (132) at (-5.75, 7) {};
		\node [style=none] (134) at (-5.75, 0.5) {};
		\node [style=none] (136) at (-5.75, 1.5) {};
		\node [style=none] (137) at (-8.5, 4.25) {};
		\node [style=none] (140) at (-5.75, 6) {};
		\node [style=none] (141) at (-5.75, 2.5) {};
		\node [style=none] (142) at (-9.25, 5.25) {};
		\node [style=none] (143) at (-9.25, 3.25) {};
		\node [style=none] (145) at (-11, 4.25) {};
		\node [style=none] (146) at (-11, 5.25) {};
		\node [style=none] (147) at (-11, 3.25) {};
		\node [style=none] (152) at (-2.75, -3.75) {};
		\node [style=none] (153) at (-2.75, -5.75) {};
		\node [style=none] (155) at (-2.75, -4.75) {};
		\node [style=none] (156) at (-2.75, -6.25) {};
		\node [style=none] (157) at (-2.75, -8.25) {};
		\node [style=none] (159) at (-2.75, -7.25) {};
		\node [style=none] (160) at (-4.75, -6) {};
		\node [style=none] (162) at (-3.75, -6) {};
		\node [style=none] (163) at (-3.5, -5.75) {};
		\node [style=none] (164) at (-3.5, -6.25) {};
		\node [style=none] (165) at (-5, -5) {};
		\node [style=none] (166) at (-5, -7) {};
		\node [style=none] (167) at (-5.5, -1.25) {};
		\node [style=none] (169) at (-5.5, -2.25) {};
		\node [style=none] (170) at (-5.5, -7) {};
		\node [style=none] (172) at (-5.5, -6) {};
		\node [style=none] (173) at (-7.75, -4) {};
		\node [style=none] (175) at (-5.5, -3.25) {};
		\node [style=none] (176) at (-5.5, -5) {};
		\node [style=none] (177) at (-8, -3) {};
		\node [style=none] (178) at (-8, -5) {};
		\node [style=none] (180) at (-11, -4) {};
		\node [style=none] (181) at (-11, -3) {};
		\node [style=none] (182) at (-11, -5) {};
		\node [style=none] (183) at (-1.5, -1.25) {};
		\node [style=none] (184) at (-1.5, -3.25) {};
		\node [style=none] (185) at (1.75, -2.25) {};
		\node [style=none] (186) at (1.75, -3.25) {};
		\node [style=none] (187) at (1.75, -1.25) {};
		\node [style=none] (194) at (-1.5, -2.25) {};
		\node [style=none] (196) at (7.75, 8) {};
		\node [style=none] (197) at (7.75, 7) {};
		\node [style=none] (198) at (7.75, 2) {};
		\node [style=none] (199) at (7.75, 3) {};
		\node [style=none] (200) at (10.25, 5) {};
		\node [style=none] (201) at (8.25, 6) {};
		\node [style=none] (202) at (8.25, 4) {};
		\node [style=none] (203) at (10.75, 6) {};
		\node [style=none] (204) at (10.75, 4) {};
		\node [style=none] (205) at (12.5, 5) {};
		\node [style=none] (206) at (12.5, 6) {};
		\node [style=none] (207) at (12.5, 4) {};
		\node [style=none] (208) at (7.75, 6) {};
		\node [style=none] (209) at (7.75, 4) {};
		\node [style=none] (210) at (8.25, 1.25) {};
		\node [style=none] (211) at (8.25, 0.25) {};
		\node [style=none] (212) at (8.25, -3.25) {};
		\node [style=none] (213) at (8.25, -2.25) {};
		\node [style=none] (214) at (9.75, -1) {};
		\node [style=none] (215) at (8.75, -0.75) {};
		\node [style=none] (216) at (8.75, -1.25) {};
		\node [style=none] (217) at (10, 0) {};
		\node [style=none] (218) at (10, -2) {};
		\node [style=none] (219) at (12.5, -1) {};
		\node [style=none] (220) at (12.5, 0) {};
		\node [style=none] (221) at (12.5, -2) {};
		\node [style=none] (222) at (8.25, -0.75) {};
		\node [style=none] (223) at (8.25, -1.25) {};
		\node [style=none] (224) at (8.25, -3.75) {};
		\node [style=none] (225) at (8.25, -4.75) {};
		\node [style=none] (226) at (8.25, -8.25) {};
		\node [style=none] (227) at (8.25, -7.25) {};
		\node [style=none] (228) at (9.75, -6) {};
		\node [style=none] (229) at (8.75, -5.75) {};
		\node [style=none] (230) at (8.75, -6.25) {};
		\node [style=none] (231) at (10, -5) {};
		\node [style=none] (232) at (10, -7) {};
		\node [style=none] (233) at (12.5, -6) {};
		\node [style=none] (234) at (12.5, -5) {};
		\node [style=none] (235) at (12.5, -7) {};
		\node [style=none] (236) at (8.25, -5.75) {};
		\node [style=none] (237) at (8.25, -6.25) {};
		\node [style=label] (238) at (-11.6, 4.25) {$U_1$};
		\node [style=label] (239) at (13.1, 5) {$V_1$};
		\node [style=label] (240) at (13.1, -1) {$V_2$};
		\node [style=label] (241) at (13.1, -6) {$V_3$};
		\node [style=label] (243) at (-11.6, -4) {$U_2$};
		\node [style=none] (244) at (-0.5, 9.5) {};
		\node [style=none] (245) at (-0.5, 8.5) {};
		\node [style=none] (246) at (-0.5, 4.25) {};
		\node [style=none] (247) at (-0.5, 5.25) {};
		\node [style=none] (248) at (-2.5, 7) {};
		\node [style=none] (249) at (-0.5, 7.5) {};
		\node [style=none] (250) at (-0.5, 6.25) {};
		\node [style=none] (251) at (-3, 8) {};
		\node [style=none] (252) at (-3, 6) {};
		\node [style=none] (253) at (-4.25, 7) {};
		\node [style=none] (254) at (-4.25, 8) {};
		\node [style=none] (255) at (-4.25, 6) {};
		\node [style=none] (256) at (1, 9.5) {};
		\node [style=none] (257) at (1, 8.5) {};
		\node [style=none] (258) at (1, 4.25) {};
		\node [style=none] (259) at (1, 5.25) {};
		\node [style=none] (260) at (3, 7) {};
		\node [style=none] (261) at (1, 7.5) {};
		\node [style=none] (262) at (1, 6.25) {};
		\node [style=none] (263) at (3.5, 8) {};
		\node [style=none] (264) at (3.5, 6) {};
		\node [style=none] (265) at (4.75, 7) {};
		\node [style=none] (266) at (4.75, 8) {};
		\node [style=none] (267) at (4.75, 6) {};
		\node [style=none] (268) at (-0.5, 9.25) {};
		\node [style=none] (269) at (-0.5, 7.75) {};
		\node [style=none] (270) at (1, 7.75) {};
		\node [style=none] (271) at (1, 9.25) {};
		\node [style=none] (272) at (1, 8.5) {};
		\node [style=none] (273) at (-0.5, 8.5) {};
		\node [style=none] (274) at (-0.5, 6) {};
		\node [style=none] (275) at (-0.5, 4.5) {};
		\node [style=none] (276) at (1, 4.5) {};
		\node [style=none] (277) at (1, 6) {};
		\node [style=none] (278) at (1, 5.25) {};
		\node [style=none] (279) at (-0.5, 5.25) {};
		\node [style=none] (280) at (0.25, 8.5) {$c_1$};
		\node [style=none] (281) at (0.25, 5.25) {$c_2$};
		\node [style=none] (282) at (0.75, -2.25) {};
		\node [style=none] (283) at (-0.5, -2.25) {};
		\node [style=none] (285) at (0.75, -7.25) {};
		\node [style=none] (286) at (-1.5, -6.25) {};
		\node [style=none] (287) at (-1.5, -8.25) {};
		\node [style=none] (288) at (-1.5, -7.25) {};
		\node [style=none] (290) at (-0.5, -7.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (287.center)
			 to [bend right=45] (290.center)
			 to [bend right=45] (286.center)
			 to (156.center)
			 to (164.center)
			 to [bend right=330] (162.center)
			 to [bend left] (163.center)
			 to (153.center)
			 to (94.center)
			 to [in=-180, out=0, looseness=0.75] (212.center)
			 to [bend right] (218.center)
			 to (221.center)
			 to (220.center)
			 to (217.center)
			 to [bend right] (210.center)
			 to [in=0, out=-180, looseness=0.75] (51.center)
			 to (46.center)
			 to [bend right] (122.center)
			 to (141.center)
			 to [bend left=90, looseness=1.75] (140.center)
			 to (255.center)
			 to (252.center)
			 to [bend right] (246.center)
			 to (258.center)
			 to [bend right] (264.center)
			 to (267.center)
			 to (208.center)
			 to (201.center)
			 to [bend left=90, looseness=1.75] (202.center)
			 to (209.center)
			 to [in=0, out=-180, looseness=0.50] (187.center)
			 to [bend right=45] (282.center)
			 to [bend right=45] (186.center)
			 to [in=-180, out=0, looseness=0.50] (198.center)
			 to [bend right] (204.center)
			 to (207.center)
			 to (206.center)
			 to (203.center)
			 to [bend right] (196.center)
			 to (266.center)
			 to (263.center)
			 to [bend right] (256.center)
			 to (244.center)
			 to [bend right] (251.center)
			 to (254.center)
			 to (129.center)
			 to [bend right] (142.center)
			 to (146.center)
			 to (147.center)
			 to (143.center)
			 to [bend right] (134.center)
			 to (123.center)
			 to [bend right] (62.center)
			 to (65.center)
			 to [in=180, out=0, looseness=0.50] (236.center)
			 to (229.center)
			 to [bend left=90, looseness=1.75] (230.center)
			 to (237.center)
			 to (108.center)
			 to [bend right=45] (285.center)
			 to [bend right=45] (107.center)
			 to (226.center)
			 to [bend right] (232.center)
			 to (235.center)
			 to (234.center)
			 to (231.center)
			 to [bend right] (224.center)
			 to [in=0, out=180, looseness=0.50] (66.center)
			 to (61.center)
			 to (121.center)
			 to [bend right=330] (119.center)
			 to [bend left] (120.center)
			 to (47.center)
			 to (50.center)
			 to [in=180, out=0, looseness=0.75] (222.center)
			 to (215.center)
			 to [bend left=90, looseness=1.75] (216.center)
			 to (223.center)
			 to [in=0, out=-180, looseness=0.75] (95.center)
			 to (152.center)
			 to [bend right] (165.center)
			 to (176.center)
			 to [bend left=90, looseness=2.25] (175.center)
			 to (184.center)
			 to [bend right=45] (283.center)
			 to [bend right=45] (183.center)
			 to (167.center)
			 to [bend right] (177.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to [bend right] (170.center)
			 to (166.center)
			 to [bend right] (157.center)
			 to cycle;
		\draw [fill=white] (57.center)
			 to (52.center)
			 to (53.center)
			 to (56.center)
			 to cycle;
		\draw (55.center) to (49.center);
		\draw (59.center) to (60.center);
		\draw [fill=white] (72.center)
			 to (67.center)
			 to (68.center)
			 to (71.center)
			 to cycle;
		\draw (70.center) to (64.center);
		\draw (74.center) to (75.center);
		\draw [fill=white] (97.center)
			 to (99.center)
			 to (100.center)
			 to (96.center)
			 to cycle;
		\draw (98.center) to (93.center);
		\draw [bend left] (117.center) to (59.center);
		\draw [bend right] (117.center) to (74.center);
		\draw [bend left=45] (137.center) to (132.center);
		\draw [bend right=45] (137.center) to (136.center);
		\draw (137.center) to (145.center);
		\draw (136.center) to (117.center);
		\draw [bend left] (160.center) to (155.center);
		\draw [bend right] (160.center) to (159.center);
		\draw [bend left] (173.center) to (169.center);
		\draw [bend right] (173.center) to (172.center);
		\draw (173.center) to (180.center);
		\draw (172.center) to (160.center);
		\draw (194.center) to (169.center);
		\draw (103.center) to (155.center);
		\draw [bend right=45] (200.center) to (197.center);
		\draw [bend left=45] (200.center) to (199.center);
		\draw (200.center) to (205.center);
		\draw [bend right] (214.center) to (211.center);
		\draw [bend left] (214.center) to (213.center);
		\draw (214.center) to (219.center);
		\draw [bend right] (228.center) to (225.center);
		\draw [bend left] (228.center) to (227.center);
		\draw (228.center) to (233.center);
		\draw (227.center) to (106.center);
		\draw [in=180, out=0, looseness=0.75] (49.center) to (211.center);
		\draw [in=180, out=0, looseness=0.50] (64.center) to (225.center);
		\draw [in=0, out=-180, looseness=0.75] (213.center) to (93.center);
		\draw [in=-180, out=0, looseness=0.50] (185.center) to (199.center);
		\path [style=tapeNoFill, fill=white] (261.center)
			 to [bend left=90, looseness=2.25] (262.center)
			 to (250.center)
			 to [bend left=90, looseness=2.25] (249.center)
			 to cycle;
		\draw [bend left] (248.center) to (245.center);
		\draw [bend right] (248.center) to (247.center);
		\draw (248.center) to (253.center);
		\draw [bend right] (260.center) to (257.center);
		\draw [bend left] (260.center) to (259.center);
		\draw (260.center) to (265.center);
		\draw [fill=white] (271.center)
			 to (268.center)
			 to (269.center)
			 to (270.center)
			 to cycle;
		\draw (245.center) to (273.center);
		\draw (257.center) to (272.center);
		\draw [fill=white] (274.center)
			 to (275.center)
			 to (276.center)
			 to (277.center)
			 to cycle;
		\draw (247.center) to (279.center);
		\draw (278.center) to (259.center);
		\draw (253.center) to (132.center);
		\draw (197.center) to (265.center);
		\draw (194.center) to (283.center);
		\draw (185.center) to (282.center);
		\draw (106.center) to (285.center);
		\draw (159.center) to (288.center);
		\draw (288.center) to (290.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/tapes/examples/monomial.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {};
		\node [style=none] (1) at (-1, 2.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (8) at (-1, -0.35) {};
		\node [style=none] (9) at (-1, 2.85) {};
		\node [style=none] (10) at (-1, 1.65) {};
		\node [style=none] (11) at (-1.4, 1.25) {};
		\node [style=none] (12) at (-1, 0.85) {};
		\node [style=none] (13) at (-2.5, 0.65) {};
		\node [style=none] (14) at (-2.5, 1.85) {};
		\node [style=box] (52) at (-0.5, 2.25) {$c$};
		\node [style=box] (78) at (-0.5, 0.25) {$c$};
		\node [style=none] (80) at (1, 1.25) {};
		\node [style=none] (81) at (0, 2.25) {};
		\node [style=none] (82) at (0, 0.25) {};
		\node [style=none] (83) at (0, -0.35) {};
		\node [style=none] (84) at (0, 2.85) {};
		\node [style=none] (85) at (0, 1.65) {};
		\node [style=none] (86) at (0.4, 1.25) {};
		\node [style=none] (87) at (0, 0.85) {};
		\node [style=none] (88) at (1.5, 0.65) {};
		\node [style=none] (89) at (1.5, 1.85) {};
		\node [style=none] (96) at (-4.25, 0) {};
		\node [style=none] (97) at (-3, 1.25) {};
		\node [style=none] (98) at (-3, -1.25) {};
		\node [style=none] (99) at (-3, -1.85) {};
		\node [style=none] (100) at (-3, 1.85) {};
		\node [style=none] (101) at (-3, 0.65) {};
		\node [style=none] (102) at (-3.65, 0) {};
		\node [style=none] (103) at (-3, -0.65) {};
		\node [style=none] (104) at (-4.65, -0.6) {};
		\node [style=none] (105) at (-4.65, 0.6) {};
		\node [style=none] (106) at (-5.5, 0) {};
		\node [style=none] (107) at (-5.5, -0.6) {};
		\node [style=none] (108) at (-5.5, 0.6) {};
		\node [style=none] (109) at (-3, 1.25) {};
		\node [style=label] (110) at (-6, 0) {$U$};
		\node [style=none] (111) at (3.25, 0) {};
		\node [style=none] (112) at (2, 1.25) {};
		\node [style=none] (113) at (2, -1.25) {};
		\node [style=none] (114) at (2, -1.85) {};
		\node [style=none] (115) at (2, 1.85) {};
		\node [style=none] (116) at (2, 0.65) {};
		\node [style=none] (117) at (2.65, 0) {};
		\node [style=none] (118) at (2, -0.65) {};
		\node [style=none] (119) at (3.65, -0.6) {};
		\node [style=none] (120) at (3.65, 0.6) {};
		\node [style=none] (121) at (4.5, 0) {};
		\node [style=none] (122) at (4.5, -0.6) {};
		\node [style=none] (123) at (4.5, 0.6) {};
		\node [style=none] (124) at (2, 1.25) {};
		\node [style=label] (125) at (5, 0) {$V$};
		\node [style=box, scale=0.9] (126) at (-0.5, -1.25) {$d$};
		\node [style=none] (139) at (-1, 2.25) {};
		\node [style=none] (140) at (0, 2.25) {};
		\node [style=none] (141) at (-1, 0.25) {};
		\node [style=none] (142) at (0, 0.25) {};
		\node [style=none] (143) at (-1, -1.25) {};
		\node [style=none] (144) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (108.center)
			 to (105.center)
			 to [bend left] (100.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (84.center)
			 to [bend left] (89.center)
			 to (115.center)
			 to [bend left] (120.center)
			 to (123.center)
			 to (122.center)
			 to (119.center)
			 to [bend left] (114.center)
			 to (99.center)
			 to [bend left] (104.center)
			 to (107.center)
			 to cycle;
		\draw [style=tapeNoFill, fill=white] (83.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (101.center)
			 to [bend right=45] (102.center)
			 to [bend right=45] (103.center)
			 to (118.center)
			 to [bend right=45] (117.center)
			 to [bend right=45] (116.center)
			 to (88.center)
			 to [bend left] cycle;
		\draw [style=tapeNoFill, fill=white] (87.center)
			 to (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (85.center)
			 to [bend left=45] (86.center)
			 to [bend left=45] cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw [bend left=45] (80.center) to (82.center);
		\draw [bend right=45] (80.center) to (81.center);
		\draw [bend right=45] (96.center) to (98.center);
		\draw [bend left=45] (96.center) to (97.center);
		\draw (106.center) to (96.center);
		\draw [bend left=45] (111.center) to (113.center);
		\draw [bend right=45] (111.center) to (112.center);
		\draw (121.center) to (111.center);
		\draw (80.center) to (124.center);
		\draw (0.center) to (109.center);
		\draw (1.center) to (139.center);
		\draw (81.center) to (140.center);
		\draw (2.center) to (141.center);
		\draw (82.center) to (142.center);
		\draw (98.center) to (143.center);
		\draw (144.center) to (113.center);
		\draw (139.center) to (52);
		\draw (140.center) to (52);
		\draw (142.center) to (78);
		\draw (78) to (141.center);
		\draw (143.center) to (126);
		\draw (144.center) to (126);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/monomial2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {};
		\node [style=none] (1) at (-1, 2.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (8) at (-1, -0.35) {};
		\node [style=none] (9) at (-1, 2.85) {};
		\node [style=none] (10) at (-1, 1.65) {};
		\node [style=none] (11) at (-1.4, 1.25) {};
		\node [style=none] (12) at (-1, 0.85) {};
		\node [style=none] (13) at (-2.5, 0.65) {};
		\node [style=none] (14) at (-2.5, 1.85) {};
		\node [style=box] (52) at (-0.5, 2.25) {$c$};
		\node [style=box] (78) at (-0.5, 0.25) {$c$};
		\node [style=none] (80) at (1, 1.25) {};
		\node [style=none] (81) at (0, 2.25) {};
		\node [style=none] (82) at (0, 0.25) {};
		\node [style=none] (83) at (0, -0.35) {};
		\node [style=none] (84) at (0, 2.85) {};
		\node [style=none] (85) at (0, 1.65) {};
		\node [style=none] (86) at (0.4, 1.25) {};
		\node [style=none] (87) at (0, 0.85) {};
		\node [style=none] (88) at (1.5, 0.65) {};
		\node [style=none] (89) at (1.5, 1.85) {};
		\node [style=none] (96) at (-4.25, 0) {};
		\node [style=none] (97) at (-3, 1.25) {};
		\node [style=none] (98) at (-3, -1.25) {};
		\node [style=none] (99) at (-3, -1.85) {};
		\node [style=none] (100) at (-3, 1.85) {};
		\node [style=none] (101) at (-3, 0.65) {};
		\node [style=none] (102) at (-3.65, 0) {};
		\node [style=none] (103) at (-3, -0.65) {};
		\node [style=none] (104) at (-4.65, -0.6) {};
		\node [style=none] (105) at (-4.65, 0.6) {};
		\node [style=none] (106) at (-5.5, 0) {};
		\node [style=none] (107) at (-5.5, -0.6) {};
		\node [style=none] (108) at (-5.5, 0.6) {};
		\node [style=none] (109) at (-3, 1.25) {};
		\node [style=label] (110) at (-6, 0) {$U$};
		\node [style=none] (111) at (3.25, 0) {};
		\node [style=none] (112) at (2, 1.25) {};
		\node [style=none] (113) at (2, -1.25) {};
		\node [style=none] (114) at (2, -1.85) {};
		\node [style=none] (115) at (2, 1.85) {};
		\node [style=none] (116) at (2, 0.65) {};
		\node [style=none] (117) at (2.65, 0) {};
		\node [style=none] (118) at (2, -0.65) {};
		\node [style=none] (119) at (3.65, -0.6) {};
		\node [style=none] (120) at (3.65, 0.6) {};
		\node [style=none] (124) at (2, 1.25) {};
		\node [style=box, scale=0.9] (126) at (-0.5, -1.25) {$d$};
		\node [style=none] (139) at (-1, 2.25) {};
		\node [style=none] (140) at (0, 2.25) {};
		\node [style=none] (141) at (-1, 0.25) {};
		\node [style=none] (142) at (0, 0.25) {};
		\node [style=none] (143) at (-1, -1.25) {};
		\node [style=none] (144) at (0, -1.25) {};
		\node [style=none] (145) at (10, -1.25) {};
		\node [style=none] (146) at (9, -2.25) {};
		\node [style=none] (147) at (9, -0.25) {};
		\node [style=none] (148) at (9, 0.35) {};
		\node [style=none] (149) at (9, -2.85) {};
		\node [style=none] (150) at (9, -1.65) {};
		\node [style=none] (151) at (9.4, -1.25) {};
		\node [style=none] (152) at (9, -0.85) {};
		\node [style=none] (153) at (10.5, -0.65) {};
		\node [style=none] (154) at (10.5, -1.85) {};
		\node [style=box, scale=0.9] (155) at (8.5, -2.25) {$g$};
		\node [style=box, scale=0.8] (156) at (8.5, -0.25) {$f$};
		\node [style=none] (157) at (7, -1.25) {};
		\node [style=none] (158) at (8, -2.25) {};
		\node [style=none] (159) at (8, -0.25) {};
		\node [style=none] (160) at (8, 0.35) {};
		\node [style=none] (161) at (8, -2.85) {};
		\node [style=none] (162) at (8, -1.65) {};
		\node [style=none] (163) at (7.6, -1.25) {};
		\node [style=none] (164) at (8, -0.85) {};
		\node [style=none] (165) at (6.5, -0.65) {};
		\node [style=none] (166) at (6.5, -1.85) {};
		\node [style=none] (167) at (12.25, 0) {};
		\node [style=none] (168) at (11, -1.25) {};
		\node [style=none] (169) at (11, 1.25) {};
		\node [style=none] (170) at (11, 1.85) {};
		\node [style=none] (171) at (11, -1.85) {};
		\node [style=none] (172) at (11, -0.65) {};
		\node [style=none] (173) at (11.65, 0) {};
		\node [style=none] (174) at (11, 0.65) {};
		\node [style=none] (175) at (12.65, 0.6) {};
		\node [style=none] (176) at (12.65, -0.6) {};
		\node [style=none] (177) at (13.5, 0) {};
		\node [style=none] (178) at (13.5, 0.6) {};
		\node [style=none] (179) at (13.5, -0.6) {};
		\node [style=none] (180) at (11, -1.25) {};
		\node [style=label] (181) at (14, 0) {$V$};
		\node [style=none] (182) at (4.75, 0) {};
		\node [style=none] (183) at (6, -1.25) {};
		\node [style=none] (184) at (6, 1.25) {};
		\node [style=none] (185) at (6, 1.85) {};
		\node [style=none] (186) at (6, -1.85) {};
		\node [style=none] (187) at (6, -0.65) {};
		\node [style=none] (188) at (5.35, 0) {};
		\node [style=none] (189) at (6, 0.65) {};
		\node [style=none] (190) at (4.35, 0.6) {};
		\node [style=none] (191) at (4.35, -0.6) {};
		\node [style=none] (195) at (6, -1.25) {};
		\node [style=box] (196) at (8.5, 1.25) {$e$};
		\node [style=none] (197) at (9, -2.25) {};
		\node [style=none] (198) at (8, -2.25) {};
		\node [style=none] (199) at (9, -0.25) {};
		\node [style=none] (200) at (8, -0.25) {};
		\node [style=none] (201) at (9, 1.25) {};
		\node [style=none] (202) at (8, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (104.center)
			 to (107.center)
			 to (108.center)
			 to (105.center)
			 to [bend left] (100.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (84.center)
			 to [bend left] (89.center)
			 to (115.center)
			 to [bend left] (120.center)
			 to (190.center)
			 to [bend left] (185.center)
			 to (170.center)
			 to [bend left] (175.center)
			 to (178.center)
			 to (179.center)
			 to (176.center)
			 to [bend left] (171.center)
			 to (154.center)
			 to [bend left] (149.center)
			 to (161.center)
			 to [bend left] (166.center)
			 to (186.center)
			 to [bend left] (191.center)
			 to (119.center)
			 to [bend left] (114.center)
			 to (99.center)
			 to [bend left] cycle;
		\draw [style=tapeNoFill, fill=white] (83.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (101.center)
			 to [bend right=45] (102.center)
			 to [bend right=45] (103.center)
			 to (118.center)
			 to [bend right=45] (117.center)
			 to [bend right=45] (116.center)
			 to (88.center)
			 to [bend left] cycle;
		\draw [style=tapeNoFill, fill=white] (87.center)
			 to (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (85.center)
			 to [bend left=45] (86.center)
			 to [bend left=45] cycle;
		\draw [style=tapeNoFill, fill=white] (160.center)
			 to (148.center)
			 to [bend left] (153.center)
			 to (172.center)
			 to [bend right=45] (173.center)
			 to [bend right=45] (174.center)
			 to (189.center)
			 to [bend right=45] (188.center)
			 to [bend right=45] (187.center)
			 to (165.center)
			 to [bend left] cycle;
		\draw [style=tapeNoFill, fill=white] (164.center)
			 to (152.center)
			 to [bend left=45] (151.center)
			 to [bend left=45] (150.center)
			 to (162.center)
			 to [bend left=45] (163.center)
			 to [bend left=45] cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw [bend left=45] (80.center) to (82.center);
		\draw [bend right=45] (80.center) to (81.center);
		\draw [bend right=45] (96.center) to (98.center);
		\draw [bend left=45] (96.center) to (97.center);
		\draw (106.center) to (96.center);
		\draw [bend left=45] (111.center) to (113.center);
		\draw [bend right=45] (111.center) to (112.center);
		\draw (80.center) to (124.center);
		\draw (0.center) to (109.center);
		\draw (1.center) to (139.center);
		\draw (81.center) to (140.center);
		\draw (2.center) to (141.center);
		\draw (82.center) to (142.center);
		\draw (98.center) to (143.center);
		\draw (144.center) to (113.center);
		\draw (139.center) to (52);
		\draw (140.center) to (52);
		\draw (142.center) to (78);
		\draw (78) to (141.center);
		\draw (143.center) to (126);
		\draw (144.center) to (126);
		\draw [bend right=45] (145.center) to (147.center);
		\draw [bend left=45] (145.center) to (146.center);
		\draw [bend left=45] (157.center) to (159.center);
		\draw [bend right=45] (157.center) to (158.center);
		\draw [bend right=45] (167.center) to (169.center);
		\draw [bend left=45] (167.center) to (168.center);
		\draw (177.center) to (167.center);
		\draw [bend left=45] (182.center) to (184.center);
		\draw [bend right=45] (182.center) to (183.center);
		\draw (157.center) to (195.center);
		\draw (145.center) to (180.center);
		\draw (146.center) to (197.center);
		\draw (158.center) to (198.center);
		\draw (147.center) to (199.center);
		\draw (159.center) to (200.center);
		\draw (169.center) to (201.center);
		\draw (202.center) to (184.center);
		\draw (197.center) to (155);
		\draw (198.center) to (155);
		\draw (200.center) to (156);
		\draw (156) to (199.center);
		\draw (201.center) to (196);
		\draw (202.center) to (196);
		\draw (111.center) to (182.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/rigGen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 0) {$s$};
		\node [style=none] (11) at (-3.25, 1.25) {};
		\node [style=none] (20) at (-3.25, 1.75) {};
		\node [style=none] (21) at (-3.25, 0.25) {};
		\node [style=label] (24) at (-4.25, 1.25) {$A$};
		\node [style=none] (26) at (-2, 0.75) {};
		\node [style=none] (27) at (-3.25, 0.75) {};
		\node [style=label] (28) at (-4.25, 0.5) {$B$};
		\node [style=none] (29) at (-2, 1.25) {};
		\node [style=none] (31) at (-3.25, -0.75) {};
		\node [style=none] (32) at (-3.25, -1.75) {};
		\node [style=label] (33) at (-4.25, -1.25) {$C$};
		\node [style=none] (34) at (-2, -1.25) {};
		\node [style=none] (35) at (-3.25, -1.25) {};
		\node [style=none] (36) at (-2, 0.25) {};
		\node [style=none] (37) at (-2, 1.75) {};
		\node [style=none] (38) at (-2, -0.75) {};
		\node [style=none] (39) at (-2, -1.75) {};
		\node [style=none] (40) at (3.25, 2) {};
		\node [style=none] (41) at (3.25, 1) {};
		\node [style=label] (42) at (4.25, 1.5) {$A$};
		\node [style=none] (43) at (2, 1.5) {};
		\node [style=none] (44) at (3.25, 1.5) {};
		\node [style=none] (45) at (2, 2) {};
		\node [style=none] (46) at (2, 1) {};
		\node [style=none] (47) at (3.25, -1) {};
		\node [style=none] (48) at (3.25, -2) {};
		\node [style=label] (49) at (4.25, -1.5) {$C$};
		\node [style=none] (50) at (2, -1.5) {};
		\node [style=none] (51) at (3.25, -1.5) {};
		\node [style=none] (52) at (2, -1) {};
		\node [style=none] (53) at (2, -2) {};
		\node [style=none] (54) at (-2, 2.5) {};
		\node [style=none] (55) at (2, 2.5) {};
		\node [style=none] (56) at (2, -2.5) {};
		\node [style=none] (57) at (-2, -2.5) {};
		\node [style=none] (58) at (3.25, 0.5) {};
		\node [style=none] (59) at (3.25, -0.5) {};
		\node [style=label] (60) at (4.25, 0) {$B$};
		\node [style=none] (61) at (2, 0) {};
		\node [style=none] (62) at (3.25, 0) {};
		\node [style=none] (63) at (2, 0.5) {};
		\node [style=none] (64) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (53.center)
			 to (48.center)
			 to (47.center)
			 to (52.center)
			 to (64.center)
			 to (59.center)
			 to (58.center)
			 to (63.center)
			 to (46.center)
			 to (41.center)
			 to (40.center)
			 to (45.center)
			 to (55.center)
			 to (54.center)
			 to (37.center)
			 to (20.center)
			 to (21.center)
			 to (36.center)
			 to (38.center)
			 to (31.center)
			 to (32.center)
			 to (39.center)
			 to (57.center)
			 to (56.center)
			 to cycle;
		\draw (27.center) to (26.center);
		\draw (11.center) to (29.center);
		\draw (35.center) to (34.center);
		\draw (44.center) to (43.center);
		\draw (51.center) to (50.center);
		\draw (62.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/rigGen1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 0) {$s$};
		\node [style=none] (11) at (-3.25, 1.25) {};
		\node [style=none] (20) at (-3.25, 1.75) {};
		\node [style=none] (21) at (-3.25, 0.25) {};
		\node [style=label] (24) at (-4.25, 1.25) {$A$};
		\node [style=none] (26) at (-2, 0.75) {};
		\node [style=none] (27) at (-3.25, 0.75) {};
		\node [style=label] (28) at (-4.25, 0.5) {$B$};
		\node [style=none] (29) at (-2, 1.25) {};
		\node [style=none] (31) at (-2.75, -0.75) {};
		\node [style=none] (32) at (-2.75, -1.75) {};
		\node [style=none] (34) at (-2, -1.25) {};
		\node [style=none] (35) at (-3.25, -1.25) {};
		\node [style=none] (36) at (-2, 0.25) {};
		\node [style=none] (37) at (-2, 1.75) {};
		\node [style=none] (38) at (-2, -0.75) {};
		\node [style=none] (39) at (-2, -1.75) {};
		\node [style=none] (40) at (3.25, 2) {};
		\node [style=none] (41) at (3.25, 1) {};
		\node [style=label] (42) at (4.25, 1.5) {$A$};
		\node [style=none] (43) at (2, 1.5) {};
		\node [style=none] (44) at (3.25, 1.5) {};
		\node [style=none] (45) at (2, 2) {};
		\node [style=none] (46) at (2, 1) {};
		\node [style=none] (47) at (2.75, -1) {};
		\node [style=none] (48) at (2.75, -2) {};
		\node [style=none] (50) at (2, -1.5) {};
		\node [style=none] (51) at (3.25, -1.5) {};
		\node [style=none] (52) at (2, -1) {};
		\node [style=none] (53) at (2, -2) {};
		\node [style=none] (54) at (-2, 2.5) {};
		\node [style=none] (55) at (2, 2.5) {};
		\node [style=none] (56) at (2, -2.5) {};
		\node [style=none] (57) at (-2, -2.5) {};
		\node [style=none] (58) at (2.75, 0.5) {};
		\node [style=none] (59) at (2.75, -0.5) {};
		\node [style=none] (61) at (2, 0) {};
		\node [style=none] (62) at (3.25, 0) {};
		\node [style=none] (63) at (2, 0.5) {};
		\node [style=none] (64) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (51.center)
			 to [bend right=45] (47.center)
			 to (52.center)
			 to (64.center)
			 to (59.center)
			 to [bend right=45] (62.center)
			 to [bend right=45] (58.center)
			 to (63.center)
			 to (46.center)
			 to (41.center)
			 to (40.center)
			 to (45.center)
			 to (55.center)
			 to (54.center)
			 to (37.center)
			 to (20.center)
			 to (21.center)
			 to (36.center)
			 to (38.center)
			 to (31.center)
			 to [bend right=45] (35.center)
			 to [bend right=45] (32.center)
			 to (39.center)
			 to (57.center)
			 to (56.center)
			 to (53.center)
			 to (48.center)
			 to [bend right=45] cycle;
		\draw (27.center) to (26.center);
		\draw (11.center) to (29.center);
		\draw (35.center) to (34.center);
		\draw (44.center) to (43.center);
		\draw (51.center) to (50.center);
		\draw (62.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/symmpABp1pC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (4) at (-3.25, 2) {$A$};
		\node [style=none] (34) at (2.25, -0.75) {};
		\node [style=none] (35) at (2.25, 0.75) {};
		\node [style=none] (36) at (2.25, 0.25) {};
		\node [style=none] (40) at (2.25, -2.25) {};
		\node [style=none] (41) at (2.25, -1.25) {};
		\node [style=none] (65) at (2.25, 1.25) {};
		\node [style=none] (66) at (2.25, 2.25) {};
		\node [style=none] (67) at (2.25, 1.75) {};
		\node [style=none] (68) at (-2.75, -2.25) {};
		\node [style=none] (69) at (-2.75, -1.25) {};
		\node [style=none] (70) at (-2.75, -1.75) {};
		\node [style=none] (71) at (-2.75, -0.75) {};
		\node [style=none] (72) at (-2.75, 0.25) {};
		\node [style=none] (74) at (-2.75, 0.75) {};
		\node [style=none] (75) at (-2.75, 2.25) {};
		\node [style=none] (76) at (-2.75, 1.75) {};
		\node [style=label] (81) at (-3.25, -1.75) {$C$};
		\node [style=none] (82) at (2.25, -0.25) {};
		\node [style=none] (83) at (-2.75, 1.25) {};
		\node [style=label] (84) at (-3.25, 1.25) {$B$};
		\node [style=label] (85) at (2.75, 0.5) {$A$};
		\node [style=label] (86) at (2.75, -0.25) {$B$};
		\node [style=label] (87) at (2.75, 1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (34.center)
			 to [in=0, out=-180, looseness=0.75] (74.center)
			 to (75.center)
			 to [in=180, out=0, looseness=0.75] (35.center)
			 to cycle;
		\path [fill=tapeBg] (40.center)
			 to [in=0, out=180, looseness=0.75] (71.center)
			 to (72.center)
			 to [in=180, out=0, looseness=0.75] (41.center)
			 to cycle;
		\path [fill=tapeBg] (65.center)
			 to [in=0, out=-180, looseness=0.50] (68.center)
			 to (69.center)
			 to [in=-180, out=0, looseness=0.50] (66.center)
			 to cycle;
		\path [line width=0.5pt, draw=tapeBorder] (34.center)
			 to [in=0, out=-180, looseness=0.75] (74.center)
			 to (75.center)
			 to [in=180, out=0, looseness=0.75] (35.center)
			 to cycle;
		\path [line width=0.5pt, draw=tapeBorder] (40.center)
			 to [in=0, out=180, looseness=0.75] (71.center)
			 to (72.center)
			 to [in=180, out=0, looseness=0.75] (41.center)
			 to cycle;
		\path [line width=0.5pt, draw=tapeBorder] (65.center)
			 to [in=0, out=-180, looseness=0.50] (68.center)
			 to (69.center)
			 to [in=-180, out=0, looseness=0.50] (66.center)
			 to cycle;
		\draw [in=0, out=180, looseness=0.50] (67.center) to (70.center);
		\draw [in=180, out=0, looseness=0.75] (76.center) to (36.center);
		\draw [in=180, out=0, looseness=0.75] (83.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/t1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (2.25, 1.25) {};
		\node [style=none] (2) at (2.25, -1.25) {};
		\node [style=label] (5) at (3.6, 1.25) {$W$};
		\node [style=none] (8) at (2.25, -1.9) {};
		\node [style=none] (9) at (2.25, 1.9) {};
		\node [style=none] (10) at (2.25, 0.6) {};
		\node [style=none] (11) at (1.6, 0) {};
		\node [style=none] (12) at (2.25, -0.6) {};
		\node [style=none] (13) at (0.5, -0.65) {};
		\node [style=none] (14) at (0.5, 0.65) {};
		\node [style=label] (23) at (3.6, -1.25) {$Z$};
		\node [style=none] (24) at (-1, 0) {};
		\node [style=none] (25) at (-2.25, 1.25) {};
		\node [style=none] (26) at (-2.25, -1.25) {};
		\node [style=label] (27) at (-3.6, 1.25) {$U$};
		\node [style=none] (30) at (-2.25, -1.9) {};
		\node [style=none] (31) at (-2.25, 1.9) {};
		\node [style=none] (32) at (-2.25, 0.6) {};
		\node [style=none] (33) at (-1.6, 0) {};
		\node [style=none] (34) at (-2.25, -0.6) {};
		\node [style=none] (35) at (-0.5, -0.65) {};
		\node [style=none] (36) at (-0.5, 0.65) {};
		\node [style=label] (38) at (-3.6, -1.25) {$V$};
		\node [style=box, scale=0.9] (45) at (0, 0) {$d$};
		\node [style=box, scale=0.9] (52) at (2.25, 1.25) {$e$};
		\node [style=box, scale=0.9] (59) at (-2.25, -1.25) {$c$};
		\node [style=none] (60) at (3, 0.6) {};
		\node [style=none] (61) at (3, 1.9) {};
		\node [style=none] (62) at (3, 1.25) {};
		\node [style=none] (64) at (-3, -0.6) {};
		\node [style=none] (65) at (-3, -1.25) {};
		\node [style=none] (66) at (-3, -1.9) {};
		\node [style=none] (74) at (-3, 1.9) {};
		\node [style=none] (75) at (-3, 1.25) {};
		\node [style=none] (76) at (-3, 0.6) {};
		\node [style=none] (77) at (3, -0.6) {};
		\node [style=none] (78) at (3, -1.25) {};
		\node [style=none] (79) at (3, -1.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (8.center)
			 to [bend left] (13.center)
			 to (35.center)
			 to [bend left] (30.center)
			 to (66.center)
			 to (64.center)
			 to (34.center)
			 to [bend right=45] (33.center)
			 to [bend right=45] (32.center)
			 to (76.center)
			 to (74.center)
			 to (31.center)
			 to [bend left] (36.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (61.center)
			 to (60.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (12.center)
			 to (77.center)
			 to (79.center)
			 to cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw [bend left=45] (24.center) to (26.center);
		\draw [bend right=45] (24.center) to (25.center);
		\draw (25.center) to (75.center);
		\draw (2.center) to (78.center);
		\draw (0.center) to (45);
		\draw (45) to (24.center);
		\draw (59) to (65.center);
		\draw (62.center) to (52);
		\draw (52) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/t1xt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2.5) {};
		\node [style=none] (1) at (-3, 4) {};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=label] (5) at (-5.875, 4) {$U'$};
		\node [style=none] (8) at (-3, 0.25) {};
		\node [style=none] (9) at (-3, 5.25) {};
		\node [style=none] (10) at (-3, 3.25) {};
		\node [style=none] (11) at (-2.5, 2.75) {};
		\node [style=none] (12) at (-3, 2.25) {};
		\node [style=none] (13) at (-0.75, 1.75) {};
		\node [style=none] (14) at (-0.75, 3.75) {};
		\node [style=label] (23) at (-5.875, 1) {$V'$};
		\node [style=none] (24) at (1.25, 2.5) {};
		\node [style=none] (25) at (3, 3.75) {};
		\node [style=none] (26) at (3, 1) {};
		\node [style=none] (30) at (3, 0.25) {};
		\node [style=none] (31) at (3, 5.25) {};
		\node [style=none] (32) at (3, 3.25) {};
		\node [style=none] (33) at (2.5, 2.75) {};
		\node [style=none] (34) at (3, 2.25) {};
		\node [style=none] (35) at (0.75, 1.75) {};
		\node [style=none] (36) at (0.75, 3.75) {};
		\node [style=none] (39) at (0.5, 3) {};
		\node [style=none] (40) at (-0.5, 3) {};
		\node [style=none] (41) at (-0.5, 2) {};
		\node [style=none] (42) at (0.5, 2) {};
		\node [style=none] (43) at (0.5, 2.5) {};
		\node [style=none] (44) at (-0.5, 2.5) {};
		\node [style=none] (45) at (0, 2.5) {$d'$};
		\node [style=none] (46) at (-3.5, 4.5) {};
		\node [style=none] (47) at (-4.5, 4.5) {};
		\node [style=none] (48) at (-4.5, 3.5) {};
		\node [style=none] (49) at (-3.5, 3.5) {};
		\node [style=none] (50) at (-3, 4) {};
		\node [style=none] (51) at (-4.5, 4) {};
		\node [style=none] (52) at (-4, 4) {$c'$};
		\node [style=none] (53) at (4.5, 1.5) {};
		\node [style=none] (54) at (3.5, 1.5) {};
		\node [style=none] (55) at (3.5, 0.5) {};
		\node [style=none] (56) at (4.5, 0.5) {};
		\node [style=none] (57) at (4.5, 1) {};
		\node [style=none] (58) at (3.5, 1) {};
		\node [style=none] (59) at (4, 1) {$e'$};
		\node [style=none] (60) at (-5.25, 3.25) {};
		\node [style=none] (61) at (-5.25, 5.25) {};
		\node [style=none] (62) at (-5.25, 4) {};
		\node [style=none] (63) at (-3.5, 4) {};
		\node [style=none] (64) at (5.25, 2.25) {};
		\node [style=none] (65) at (5.25, 1) {};
		\node [style=none] (66) at (5.25, 0.25) {};
		\node [style=none] (74) at (5.25, 5.25) {};
		\node [style=none] (75) at (5.25, 3.75) {};
		\node [style=none] (76) at (5.25, 3.25) {};
		\node [style=none] (77) at (-5.25, 2.25) {};
		\node [style=none] (78) at (-5.25, 1) {};
		\node [style=none] (79) at (-5.25, 0.25) {};
		\node [style=none] (80) at (-5.25, 4.75) {};
		\node [style=none] (81) at (-3, 4.75) {};
		\node [style=label] (82) at (-5.875, 4.75) {$U$};
		\node [style=none] (83) at (-1.25, 3.25) {};
		\node [style=none] (84) at (-5.25, 1.75) {};
		\node [style=none] (85) at (-3, 1.75) {};
		\node [style=none] (86) at (1.25, 3.25) {};
		\node [style=none] (87) at (5.25, 1.75) {};
		\node [style=none] (88) at (3, 1.75) {};
		\node [style=none] (89) at (3, 4.5) {};
		\node [style=none] (90) at (5.25, 4.5) {};
		\node [style=label] (91) at (-5.875, 1.75) {$U$};
		\node [style=none] (94) at (-1.25, -3) {};
		\node [style=none] (95) at (-3, -1.5) {};
		\node [style=none] (96) at (-3, -4.5) {};
		\node [style=label] (97) at (-5.875, -1.5) {$U'$};
		\node [style=none] (98) at (-3, -5.25) {};
		\node [style=none] (99) at (-3, -0.25) {};
		\node [style=none] (100) at (-3, -2.25) {};
		\node [style=none] (101) at (-2.5, -2.75) {};
		\node [style=none] (102) at (-3, -3.25) {};
		\node [style=none] (103) at (-0.75, -3.75) {};
		\node [style=none] (104) at (-0.75, -1.75) {};
		\node [style=label] (105) at (-5.875, -4.5) {$V'$};
		\node [style=none] (106) at (1.25, -3) {};
		\node [style=none] (107) at (3, -1.75) {};
		\node [style=none] (108) at (3, -4.5) {};
		\node [style=none] (110) at (3, -5.25) {};
		\node [style=none] (111) at (3, -0.25) {};
		\node [style=none] (112) at (3, -2.25) {};
		\node [style=none] (113) at (2.5, -2.75) {};
		\node [style=none] (114) at (3, -3) {};
		\node [style=none] (115) at (0.75, -3.75) {};
		\node [style=none] (116) at (0.75, -1.75) {};
		\node [style=none] (118) at (0.5, -2.5) {};
		\node [style=none] (119) at (-0.5, -2.5) {};
		\node [style=none] (120) at (-0.5, -3.5) {};
		\node [style=none] (121) at (0.5, -3.5) {};
		\node [style=none] (122) at (0.5, -3) {};
		\node [style=none] (123) at (-0.5, -3) {};
		\node [style=none] (124) at (0, -3) {$d'$};
		\node [style=none] (125) at (-3.5, -1) {};
		\node [style=none] (126) at (-4.5, -1) {};
		\node [style=none] (127) at (-4.5, -2) {};
		\node [style=none] (128) at (-3.5, -2) {};
		\node [style=none] (129) at (-3, -1.5) {};
		\node [style=none] (130) at (-4.5, -1.5) {};
		\node [style=none] (131) at (-4, -1.5) {$c'$};
		\node [style=none] (132) at (4.5, -4) {};
		\node [style=none] (133) at (3.5, -4) {};
		\node [style=none] (134) at (3.5, -5) {};
		\node [style=none] (135) at (4.5, -5) {};
		\node [style=none] (136) at (4.5, -4.5) {};
		\node [style=none] (137) at (3.5, -4.5) {};
		\node [style=none] (138) at (4, -4.5) {$e'$};
		\node [style=none] (139) at (-5.25, -2.25) {};
		\node [style=none] (140) at (-5.25, -0.25) {};
		\node [style=none] (141) at (-5.25, -1.5) {};
		\node [style=none] (142) at (-3.5, -1.5) {};
		\node [style=none] (143) at (5.25, -3) {};
		\node [style=none] (144) at (5.25, -4.5) {};
		\node [style=none] (145) at (5.25, -5.25) {};
		\node [style=none] (146) at (5.25, -0.25) {};
		\node [style=none] (147) at (5.25, -1.75) {};
		\node [style=none] (148) at (5.25, -2.25) {};
		\node [style=none] (149) at (-5.25, -3.25) {};
		\node [style=none] (150) at (-5.25, -4.5) {};
		\node [style=none] (151) at (-5.25, -5.25) {};
		\node [style=none] (152) at (-5.25, -0.75) {};
		\node [style=none] (153) at (-3, -0.75) {};
		\node [style=label] (154) at (-5.875, -0.75) {$V$};
		\node [style=none] (155) at (-1.25, -2.25) {};
		\node [style=none] (156) at (-5.25, -3.75) {};
		\node [style=none] (157) at (-3, -3.75) {};
		\node [style=none] (158) at (1.25, -2.25) {};
		\node [style=none] (159) at (5.25, -3.75) {};
		\node [style=none] (160) at (3, -3.75) {};
		\node [style=none] (161) at (3, -1) {};
		\node [style=none] (162) at (5.25, -1) {};
		\node [style=label] (163) at (-5.875, -3.75) {$V$};
		\node [style=none] (166) at (13.75, -2.5) {};
		\node [style=none] (167) at (12, -3.75) {};
		\node [style=none] (168) at (12, -0.75) {};
		\node [style=none] (170) at (12, -0.25) {};
		\node [style=none] (171) at (12, -5.25) {};
		\node [style=none] (172) at (12, -3) {};
		\node [style=none] (173) at (12.5, -2.75) {};
		\node [style=none] (174) at (12, -2.25) {};
		\node [style=none] (175) at (14.25, -1.75) {};
		\node [style=none] (176) at (14.25, -3.75) {};
		\node [style=none] (178) at (16.25, -2.5) {};
		\node [style=none] (179) at (18, -3.75) {};
		\node [style=none] (180) at (18, -1) {};
		\node [style=label] (181) at (25.375, -3.75) {$Z$};
		\node [style=none] (182) at (18, -0.25) {};
		\node [style=none] (183) at (18, -5.25) {};
		\node [style=none] (184) at (18, -3.25) {};
		\node [style=none] (185) at (17.5, -2.75) {};
		\node [style=none] (186) at (18, -2.25) {};
		\node [style=none] (187) at (15.75, -1.75) {};
		\node [style=none] (188) at (15.75, -3.75) {};
		\node [style=label] (189) at (25.375, 1.5) {$W$};
		\node [style=none] (190) at (15.5, -3) {};
		\node [style=none] (191) at (14.5, -3) {};
		\node [style=none] (192) at (14.5, -2) {};
		\node [style=none] (193) at (15.5, -2) {};
		\node [style=none] (194) at (15.5, -2.5) {};
		\node [style=none] (195) at (14.5, -2.5) {};
		\node [style=none] (196) at (15, -2.5) {$d$};
		\node [style=none] (197) at (11.5, -4.25) {};
		\node [style=none] (198) at (10.5, -4.25) {};
		\node [style=none] (199) at (10.5, -3.25) {};
		\node [style=none] (200) at (11.5, -3.25) {};
		\node [style=none] (201) at (12, -3.75) {};
		\node [style=none] (202) at (10.5, -3.75) {};
		\node [style=none] (203) at (11, -3.75) {$c$};
		\node [style=none] (204) at (19.5, -1.5) {};
		\node [style=none] (205) at (18.5, -1.5) {};
		\node [style=none] (206) at (18.5, -0.5) {};
		\node [style=none] (207) at (19.5, -0.5) {};
		\node [style=none] (208) at (19.5, -1) {};
		\node [style=none] (209) at (18.5, -1) {};
		\node [style=none] (210) at (19, -1) {$e$};
		\node [style=none] (211) at (9.75, -3) {};
		\node [style=none] (212) at (9.75, -5.25) {};
		\node [style=none] (213) at (9.75, -3.75) {};
		\node [style=none] (214) at (11.5, -3.75) {};
		\node [style=none] (216) at (20.25, -1) {};
		\node [style=none] (218) at (24.75, -5.25) {};
		\node [style=none] (219) at (24.75, -3.75) {};
		\node [style=none] (220) at (24.75, -3.25) {};
		\node [style=none] (221) at (9.75, -2.25) {};
		\node [style=none] (222) at (9.75, -0.75) {};
		\node [style=none] (223) at (9.75, -0.25) {};
		\node [style=none] (224) at (9.75, -4.5) {};
		\node [style=none] (225) at (12, -4.5) {};
		\node [style=none] (227) at (13.75, -3.25) {};
		\node [style=none] (228) at (9.75, -1.5) {};
		\node [style=none] (229) at (12, -1.5) {};
		\node [style=none] (230) at (16.25, -3.25) {};
		\node [style=none] (231) at (20.25, -1.75) {};
		\node [style=none] (232) at (18, -1.75) {};
		\node [style=none] (233) at (18, -4.5) {};
		\node [style=none] (234) at (24.75, -4.5) {};
		\node [style=label] (236) at (25.375, -4.5) {$Z'$};
		\node [style=label] (237) at (25.375, 0.75) {$Z'$};
		\node [style=none] (238) at (13.75, 3) {};
		\node [style=none] (239) at (12, 1.5) {};
		\node [style=none] (240) at (12, 4.5) {};
		\node [style=none] (242) at (12, 5.25) {};
		\node [style=none] (243) at (12, 0.25) {};
		\node [style=none] (244) at (12, 2.25) {};
		\node [style=none] (245) at (12.5, 2.75) {};
		\node [style=none] (246) at (12, 3.25) {};
		\node [style=none] (247) at (14.25, 3.75) {};
		\node [style=none] (248) at (14.25, 1.75) {};
		\node [style=none] (250) at (16.25, 3) {};
		\node [style=none] (251) at (18, 1.75) {};
		\node [style=none] (252) at (18, 4.5) {};
		\node [style=label] (253) at (25.375, -0.75) {$Z$};
		\node [style=none] (254) at (18, 5.25) {};
		\node [style=none] (255) at (18, 0.25) {};
		\node [style=none] (256) at (18, 2.25) {};
		\node [style=none] (257) at (17.5, 2.75) {};
		\node [style=none] (258) at (18, 3.25) {};
		\node [style=none] (259) at (15.75, 3.75) {};
		\node [style=none] (260) at (15.75, 1.75) {};
		\node [style=label] (261) at (25.375, 4.5) {$W$};
		\node [style=none] (262) at (15.5, 2.5) {};
		\node [style=none] (263) at (14.5, 2.5) {};
		\node [style=none] (264) at (14.5, 3.5) {};
		\node [style=none] (265) at (15.5, 3.5) {};
		\node [style=none] (266) at (15.5, 3) {};
		\node [style=none] (267) at (14.5, 3) {};
		\node [style=none] (268) at (15, 3) {$d$};
		\node [style=none] (269) at (11.5, 1) {};
		\node [style=none] (270) at (10.5, 1) {};
		\node [style=none] (271) at (10.5, 2) {};
		\node [style=none] (272) at (11.5, 2) {};
		\node [style=none] (273) at (12, 1.5) {};
		\node [style=none] (274) at (10.5, 1.5) {};
		\node [style=none] (275) at (11, 1.5) {$c$};
		\node [style=none] (276) at (19.5, 4) {};
		\node [style=none] (277) at (18.5, 4) {};
		\node [style=none] (278) at (18.5, 5) {};
		\node [style=none] (279) at (19.5, 5) {};
		\node [style=none] (280) at (19.5, 4.5) {};
		\node [style=none] (281) at (18.5, 4.5) {};
		\node [style=none] (282) at (19, 4.5) {$e$};
		\node [style=none] (283) at (9.75, 2.25) {};
		\node [style=none] (284) at (9.75, 0.25) {};
		\node [style=none] (285) at (9.75, 1.5) {};
		\node [style=none] (286) at (11.5, 1.5) {};
		\node [style=none] (287) at (24.75, 3.25) {};
		\node [style=none] (288) at (24.75, 4.5) {};
		\node [style=none] (289) at (24.75, 5.25) {};
		\node [style=none] (291) at (20.25, 1.75) {};
		\node [style=none] (293) at (9.75, 3.25) {};
		\node [style=none] (294) at (9.75, 4.5) {};
		\node [style=none] (295) at (9.75, 5.25) {};
		\node [style=none] (296) at (9.75, 0.75) {};
		\node [style=none] (297) at (12, 0.75) {};
		\node [style=none] (299) at (13.75, 2.25) {};
		\node [style=none] (300) at (9.75, 3.75) {};
		\node [style=none] (301) at (12, 3.75) {};
		\node [style=none] (302) at (16.25, 2.25) {};
		\node [style=none] (303) at (24.75, 3.75) {};
		\node [style=none] (304) at (18, 3.75) {};
		\node [style=none] (305) at (18, 1) {};
		\node [style=none] (306) at (20.25, 1) {};
		\node [style=label] (308) at (25.375, -1.5) {$W'$};
		\node [style=label] (309) at (25.375, 3.75) {$W'$};
		\node [style=none] (310) at (5.25, 2.25) {};
		\node [style=none] (311) at (5.25, 1.75) {};
		\node [style=none] (312) at (5.25, 1) {};
		\node [style=none] (313) at (5.25, 0.25) {};
		\node [style=none] (314) at (5.25, -0.25) {};
		\node [style=none] (315) at (5.25, -1) {};
		\node [style=none] (316) at (5.25, -1.75) {};
		\node [style=none] (317) at (5.25, -2.25) {};
		\node [style=none] (318) at (9.75, 0.25) {};
		\node [style=none] (319) at (9.75, 0.75) {};
		\node [style=none] (320) at (9.75, 1.5) {};
		\node [style=none] (321) at (9.75, 2.25) {};
		\node [style=none] (322) at (9.75, -0.25) {};
		\node [style=none] (323) at (9.75, -0.75) {};
		\node [style=none] (324) at (9.75, -1.5) {};
		\node [style=none] (325) at (9.75, -2.25) {};
		\node [style=none] (326) at (20.25, 2.25) {};
		\node [style=none] (327) at (20.25, 1) {};
		\node [style=none] (328) at (20.25, 0.25) {};
		\node [style=none] (329) at (20.25, 1.75) {};
		\node [style=none] (333) at (20.25, -0.25) {};
		\node [style=none] (334) at (20.25, -1.75) {};
		\node [style=none] (335) at (20.25, -2.25) {};
		\node [style=none] (337) at (20.25, -1) {};
		\node [style=none] (341) at (24.75, -2.25) {};
		\node [style=none] (342) at (24.75, -0.75) {};
		\node [style=none] (343) at (24.75, -0.25) {};
		\node [style=none] (345) at (24.75, -1.5) {};
		\node [style=none] (346) at (24.75, 2.25) {};
		\node [style=none] (347) at (24.75, 0.25) {};
		\node [style=none] (351) at (20.25, 1.75) {};
		\node [style=none] (352) at (20.25, 1) {};
		\node [style=none] (355) at (20.25, -1) {};
		\node [style=none] (356) at (20.25, -1.75) {};
		\node [style=none] (359) at (24.75, 0.75) {};
		\node [style=none] (360) at (24.75, 1.5) {};
		\node [style=none] (363) at (24.75, -0.75) {};
		\node [style=none] (364) at (24.75, -1.5) {};
		\node [style=none] (365) at (5.25, 2.225) {};
		\node [style=none] (366) at (5.25, 0.275) {};
		\node [style=none] (367) at (5.25, -0.275) {};
		\node [style=none] (368) at (5.25, -2.225) {};
		\node [style=none] (369) at (9.75, 2.225) {};
		\node [style=none] (370) at (9.75, 0.275) {};
		\node [style=none] (371) at (9.75, -0.275) {};
		\node [style=none] (372) at (9.75, -2.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tapeFill] (254.center)
			 to [bend right] (259.center)
			 to (247.center)
			 to [bend right] (242.center)
			 to (295.center)
			 to (74.center)
			 to (31.center)
			 to [bend right] (36.center)
			 to (14.center)
			 to [bend right] (9.center)
			 to (61.center)
			 to (60.center)
			 to (10.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (12.center)
			 to (77.center)
			 to (79.center)
			 to (8.center)
			 to [bend right] (13.center)
			 to (35.center)
			 to [bend right] (30.center)
			 to (66.center)
			 to (64.center)
			 to (34.center)
			 to [bend left=45] (33.center)
			 to [bend left=45] (32.center)
			 to (76.center)
			 to (293.center)
			 to (246.center)
			 to [bend left=45] (245.center)
			 to [bend left=45] (244.center)
			 to (283.center)
			 to (284.center)
			 to (243.center)
			 to [bend right] (248.center)
			 to (260.center)
			 to [bend right] (255.center)
			 to (328.center)
			 to [in=180, out=0] (341.center)
			 to (343.center)
			 to [in=0, out=180] (326.center)
			 to (256.center)
			 to [bend left=45] (257.center)
			 to [bend left=45] (258.center)
			 to (287.center)
			 to (289.center)
			 to cycle;
		\path [style=tapeFill] (112.center)
			 to [bend right=45] (113.center)
			 to [bend right=45] (114.center)
			 to (143.center)
			 to (211.center)
			 to (172.center)
			 to [bend right=45] (173.center)
			 to [bend right=45] (174.center)
			 to (221.center)
			 to (223.center)
			 to (170.center)
			 to [bend left] (175.center)
			 to (187.center)
			 to [bend left] (182.center)
			 to (333.center)
			 to [in=-180, out=0] (346.center)
			 to (347.center)
			 to [in=0, out=-180] (335.center)
			 to (186.center)
			 to [bend right=45] (185.center)
			 to [bend right=45] (184.center)
			 to (220.center)
			 to (218.center)
			 to (183.center)
			 to [bend left] (188.center)
			 to (176.center)
			 to [bend left] (171.center)
			 to (212.center)
			 to (145.center)
			 to (110.center)
			 to [bend left] (115.center)
			 to (103.center)
			 to [bend left] (98.center)
			 to (151.center)
			 to (149.center)
			 to (102.center)
			 to [bend right=45] (101.center)
			 to [bend right=45] (100.center)
			 to (139.center)
			 to (140.center)
			 to (99.center)
			 to [bend left] (104.center)
			 to (116.center)
			 to [bend left] (111.center)
			 to (146.center)
			 to (148.center)
			 to cycle;
		\path [style=tapeNoFill] (254.center)
			 to [bend right] (259.center)
			 to (247.center)
			 to [bend right] (242.center)
			 to (295.center)
			 to (74.center)
			 to (31.center)
			 to [bend right] (36.center)
			 to (14.center)
			 to [bend right] (9.center)
			 to (61.center)
			 to (60.center)
			 to (10.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (12.center)
			 to (77.center)
			 to (79.center)
			 to (8.center)
			 to [bend right] (13.center)
			 to (35.center)
			 to [bend right] (30.center)
			 to (66.center)
			 to (64.center)
			 to (34.center)
			 to [bend left=45] (33.center)
			 to [bend left=45] (32.center)
			 to (76.center)
			 to (293.center)
			 to (246.center)
			 to [bend left=45] (245.center)
			 to [bend left=45] (244.center)
			 to (283.center)
			 to (284.center)
			 to (243.center)
			 to [bend right] (248.center)
			 to (260.center)
			 to [bend right] (255.center)
			 to (328.center)
			 to [in=180, out=0] (341.center)
			 to (343.center)
			 to [in=0, out=180] (326.center)
			 to (256.center)
			 to [bend left=45] (257.center)
			 to [bend left=45] (258.center)
			 to (287.center)
			 to (289.center)
			 to cycle;
		\path [style=tapeNoFill] (112.center)
			 to [bend right=45] (113.center)
			 to [bend right=45] (114.center)
			 to (143.center)
			 to (211.center)
			 to (172.center)
			 to [bend right=45] (173.center)
			 to [bend right=45] (174.center)
			 to (221.center)
			 to (223.center)
			 to (170.center)
			 to [bend left] (175.center)
			 to (187.center)
			 to [bend left] (182.center)
			 to (333.center)
			 to [in=-180, out=0] (346.center)
			 to (347.center)
			 to [in=0, out=-180] (335.center)
			 to (186.center)
			 to [bend right=45] (185.center)
			 to [bend right=45] (184.center)
			 to (220.center)
			 to (218.center)
			 to (183.center)
			 to [bend left] (188.center)
			 to (176.center)
			 to [bend left] (171.center)
			 to (212.center)
			 to (145.center)
			 to (110.center)
			 to [bend left] (115.center)
			 to (103.center)
			 to [bend left] (98.center)
			 to (151.center)
			 to (149.center)
			 to (102.center)
			 to [bend right=45] (101.center)
			 to [bend right=45] (100.center)
			 to (139.center)
			 to (140.center)
			 to (99.center)
			 to [bend left] (104.center)
			 to (116.center)
			 to [bend left] (111.center)
			 to (146.center)
			 to (148.center)
			 to cycle;
		\path [style=tapeFill] (318.center)
			 to (321.center)
			 to [in=0, out=-180] (314.center)
			 to (317.center)
			 to [in=-180, out=0] cycle;
		\path [style=tapeFill] (313.center)
			 to [in=180, out=0] (325.center)
			 to (322.center)
			 to [in=0, out=180] (310.center)
			 to cycle;
		\path [style=tapeNoFill] (318.center)
			 to (321.center)
			 to [in=0, out=-180] (314.center)
			 to (317.center)
			 to [in=-180, out=0] cycle;
		\path [style=tapeNoFill] (313.center)
			 to [in=180, out=0] (325.center)
			 to (322.center)
			 to [in=0, out=180] (310.center)
			 to cycle;
		\path [draw=tapeBg, line width=1pt] (365.center) to (366.center);
		\path [draw=tapeBg, line width=1pt] (367.center) to (368.center);
		\path [draw=tapeBg, line width=1pt] (369.center) to (370.center);
		\path [draw=tapeBg, line width=1pt] (371.center) to (372.center);
		\draw [bend left] (0.center) to (2.center);
		\draw [bend right] (0.center) to (1.center);
		\draw [bend right] (24.center) to (26.center);
		\draw [bend left] (24.center) to (25.center);
		\draw [fill=white] (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw (44.center) to (0.center);
		\draw (43.center) to (24.center);
		\draw [fill=white] (47.center)
			 to (48.center)
			 to (49.center)
			 to (46.center)
			 to cycle;
		\draw [fill=white] (55.center)
			 to (56.center)
			 to (53.center)
			 to (54.center)
			 to cycle;
		\draw (51.center) to (62.center);
		\draw (50.center) to (63.center);
		\draw (58.center) to (26.center);
		\draw (57.center) to (65.center);
		\draw (25.center) to (75.center);
		\draw (2.center) to (78.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw [bend right] (85.center) to (83.center);
		\draw [bend right] (83.center) to (81.center);
		\draw (83.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw [bend right] (86.center) to (88.center);
		\draw (89.center) to (90.center);
		\draw [bend right] (89.center) to (86.center);
		\draw [bend left] (94.center) to (96.center);
		\draw [bend right] (94.center) to (95.center);
		\draw [bend right] (106.center) to (108.center);
		\draw [bend left] (106.center) to (107.center);
		\draw [fill=white] (118.center)
			 to (119.center)
			 to (120.center)
			 to (121.center)
			 to cycle;
		\draw (123.center) to (94.center);
		\draw (122.center) to (106.center);
		\draw [fill=white] (126.center)
			 to (127.center)
			 to (128.center)
			 to (125.center)
			 to cycle;
		\draw [fill=white] (134.center)
			 to (135.center)
			 to (132.center)
			 to (133.center)
			 to cycle;
		\draw (130.center) to (141.center);
		\draw (129.center) to (142.center);
		\draw (137.center) to (108.center);
		\draw (136.center) to (144.center);
		\draw (107.center) to (147.center);
		\draw (96.center) to (150.center);
		\draw (152.center) to (153.center);
		\draw (156.center) to (157.center);
		\draw [bend right] (157.center) to (155.center);
		\draw [bend right] (155.center) to (153.center);
		\draw (155.center) to (158.center);
		\draw (160.center) to (159.center);
		\draw [bend right] (158.center) to (160.center);
		\draw (161.center) to (162.center);
		\draw [bend right] (161.center) to (158.center);
		\draw [bend right] (166.center) to (168.center);
		\draw [bend left] (166.center) to (167.center);
		\draw [bend left] (178.center) to (180.center);
		\draw [bend right] (178.center) to (179.center);
		\draw [fill=white] (190.center)
			 to (191.center)
			 to (192.center)
			 to (193.center)
			 to cycle;
		\draw (195.center) to (166.center);
		\draw (194.center) to (178.center);
		\draw [fill=white] (198.center)
			 to (199.center)
			 to (200.center)
			 to (197.center)
			 to cycle;
		\draw [fill=white] (206.center)
			 to (207.center)
			 to (204.center)
			 to (205.center)
			 to cycle;
		\draw (202.center) to (213.center);
		\draw (201.center) to (214.center);
		\draw (209.center) to (180.center);
		\draw (208.center) to (216.center);
		\draw (179.center) to (219.center);
		\draw (168.center) to (222.center);
		\draw (224.center) to (225.center);
		\draw (228.center) to (229.center);
		\draw [bend left] (229.center) to (227.center);
		\draw [bend left] (227.center) to (225.center);
		\draw (227.center) to (230.center);
		\draw (232.center) to (231.center);
		\draw [bend left] (230.center) to (232.center);
		\draw (233.center) to (234.center);
		\draw [bend left] (233.center) to (230.center);
		\draw [bend right] (238.center) to (240.center);
		\draw [bend left] (238.center) to (239.center);
		\draw [bend left] (250.center) to (252.center);
		\draw [bend right] (250.center) to (251.center);
		\draw [fill=white] (264.center)
			 to (265.center)
			 to (262.center)
			 to (263.center)
			 to cycle;
		\draw (267.center) to (238.center);
		\draw (266.center) to (250.center);
		\draw [fill=white] (269.center)
			 to (270.center)
			 to (271.center)
			 to (272.center)
			 to cycle;
		\draw [fill=white] (277.center)
			 to (278.center)
			 to (279.center)
			 to (276.center)
			 to cycle;
		\draw (274.center) to (285.center);
		\draw (273.center) to (286.center);
		\draw (281.center) to (252.center);
		\draw (280.center) to (288.center);
		\draw (251.center) to (291.center);
		\draw (240.center) to (294.center);
		\draw (296.center) to (297.center);
		\draw (300.center) to (301.center);
		\draw [bend left] (301.center) to (299.center);
		\draw [bend left] (299.center) to (297.center);
		\draw (299.center) to (302.center);
		\draw (304.center) to (303.center);
		\draw [bend left] (302.center) to (304.center);
		\draw (305.center) to (306.center);
		\draw [bend left] (305.center) to (302.center);
		\draw (90.center) to (294.center);
		\draw (300.center) to (75.center);
		\draw (144.center) to (224.center);
		\draw (213.center) to (159.center);
		\draw [in=-180, out=0] (316.center) to (319.center);
		\draw [in=-180, out=0] (315.center) to (320.center);
		\draw [in=0, out=-180] (324.center) to (312.center);
		\draw [in=180, out=0] (311.center) to (323.center);
		\draw [in=-180, out=0] (356.center) to (359.center);
		\draw [in=-180, out=0] (355.center) to (360.center);
		\draw [in=0, out=-180] (364.center) to (352.center);
		\draw [in=180, out=0] (351.center) to (363.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/t1xt2_line.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2) {};
		\node [style=none] (1) at (-2.25, 3.25) {};
		\node [style=none] (2) at (-2.25, 0.65) {};
		\node [style=label] (5) at (-3.6, 3.25) {$U'$};
		\node [style=none] (8) at (-2.25, 0.175) {};
		\node [style=none] (9) at (-2.25, 4.275) {};
		\node [style=none] (10) at (-2, 2.675) {};
		\node [style=none] (11) at (-1.6, 2.225) {};
		\node [style=none] (12) at (-2, 1.775) {};
		\node [style=none] (13) at (-0.625, 1.375) {};
		\node [style=none] (14) at (-0.625, 3.025) {};
		\node [style=label] (23) at (-3.6, 0.65) {$V'$};
		\node [style=none] (24) at (1, 2) {};
		\node [style=none] (25) at (2.25, 3.15) {};
		\node [style=none] (26) at (2.25, 0.75) {};
		\node [style=none] (30) at (1.75, 0.175) {};
		\node [style=none] (31) at (2.25, 4.275) {};
		\node [style=none] (32) at (2, 2.675) {};
		\node [style=none] (33) at (1.6, 2.225) {};
		\node [style=none] (34) at (2, 1.775) {};
		\node [style=none] (35) at (0.625, 1.375) {};
		\node [style=none] (36) at (0.625, 3.025) {};
		\node [style=box, scale=0.8] (45) at (0, 2) {$d'$};
		\node [style=box, scale=0.8] (52) at (-2.25, 3.25) {$c'$};
		\node [style=box, scale=0.8] (59) at (2.25, 0.75) {$e'$};
		\node [style=none] (60) at (-3, 2.675) {};
		\node [style=none] (61) at (-3, 4.275) {};
		\node [style=none] (62) at (-3, 3.25) {};
		\node [style=none] (64) at (3, 1.775) {};
		\node [style=none] (65) at (3, 0.75) {};
		\node [style=none] (66) at (3, 0.175) {};
		\node [style=none] (74) at (3, 4.275) {};
		\node [style=none] (75) at (3, 3.15) {};
		\node [style=none] (76) at (3, 2.675) {};
		\node [style=none] (77) at (-3, 1.775) {};
		\node [style=none] (78) at (-3, 0.65) {};
		\node [style=none] (79) at (-3, 0.175) {};
		\node [style=none] (80) at (-1, 2.675) {};
		\node [style=none] (81) at (-2.25, 3.925) {};
		\node [style=none] (82) at (-2.25, 1.325) {};
		\node [style=label] (83) at (-3.6, 3.925) {$U$};
		\node [style=label] (91) at (-3.6, 1.325) {$U$};
		\node [style=none] (92) at (1, 2.675) {};
		\node [style=none] (93) at (2.25, 3.825) {};
		\node [style=none] (94) at (2.25, 1.425) {};
		\node [style=none] (109) at (-3, 3.925) {};
		\node [style=none] (111) at (3, 1.425) {};
		\node [style=none] (114) at (3, 3.825) {};
		\node [style=none] (117) at (-3, 1.325) {};
		\node [style=none] (118) at (-1.05, -2.5) {};
		\node [style=none] (119) at (-2.3, -1.25) {};
		\node [style=none] (120) at (-2.3, -3.85) {};
		\node [style=label] (121) at (-3.65, -1.25) {$U'$};
		\node [style=none] (122) at (-2.3, -4.325) {};
		\node [style=none] (123) at (-2.3, -0.225) {};
		\node [style=none] (124) at (-2.05, -1.825) {};
		\node [style=none] (125) at (-1.65, -2.275) {};
		\node [style=none] (126) at (-2.05, -2.725) {};
		\node [style=none] (127) at (-0.675, -3.125) {};
		\node [style=none] (128) at (-0.675, -1.475) {};
		\node [style=label] (129) at (-3.65, -3.85) {$V'$};
		\node [style=none] (130) at (0.95, -2.5) {};
		\node [style=none] (131) at (2.2, -1.35) {};
		\node [style=none] (132) at (2.2, -3.8) {};
		\node [style=none] (134) at (1.95, -4.35) {};
		\node [style=none] (135) at (2.2, -0.225) {};
		\node [style=none] (136) at (1.95, -1.825) {};
		\node [style=none] (137) at (1.55, -2.275) {};
		\node [style=none] (138) at (1.95, -2.625) {};
		\node [style=none] (139) at (0.575, -3.125) {};
		\node [style=none] (140) at (0.575, -1.475) {};
		\node [style=box, scale=0.8] (142) at (-0.05, -2.5) {$d'$};
		\node [style=box, scale=0.8] (143) at (-2.3, -1.25) {$c'$};
		\node [style=box, scale=0.8] (144) at (2.2, -3.8) {$e'$};
		\node [style=none] (145) at (-3.05, -1.825) {};
		\node [style=none] (146) at (-3.05, -0.225) {};
		\node [style=none] (147) at (-3.05, -1.25) {};
		\node [style=none] (148) at (2.95, -2.625) {};
		\node [style=none] (149) at (2.95, -3.8) {};
		\node [style=none] (150) at (2.95, -4.35) {};
		\node [style=none] (151) at (2.95, -0.225) {};
		\node [style=none] (152) at (2.95, -1.35) {};
		\node [style=none] (153) at (2.95, -1.825) {};
		\node [style=none] (154) at (-3.05, -2.725) {};
		\node [style=none] (155) at (-3.05, -3.85) {};
		\node [style=none] (156) at (-3.05, -4.325) {};
		\node [style=none] (157) at (-1.05, -1.825) {};
		\node [style=none] (158) at (-2.3, -0.575) {};
		\node [style=none] (159) at (-2.3, -3.175) {};
		\node [style=label] (160) at (-3.65, -0.575) {$V$};
		\node [style=label] (161) at (-3.65, -3.175) {$V$};
		\node [style=none] (162) at (0.95, -1.825) {};
		\node [style=none] (163) at (2.2, -0.675) {};
		\node [style=none] (164) at (2.2, -3.2) {};
		\node [style=none] (167) at (-3.05, -0.575) {};
		\node [style=none] (168) at (2.95, -3.2) {};
		\node [style=none] (169) at (2.95, -0.675) {};
		\node [style=none] (170) at (-3.05, -3.175) {};
		\node [style=none] (171) at (9, -2.05) {};
		\node [style=none] (172) at (7.75, -3.2) {};
		\node [style=none] (173) at (7.75, -0.7) {};
		\node [style=none] (175) at (7.75, -0.225) {};
		\node [style=none] (176) at (7.75, -4.35) {};
		\node [style=none] (177) at (7.75, -2.625) {};
		\node [style=none] (178) at (8.15, -2.275) {};
		\node [style=none] (179) at (7.75, -1.825) {};
		\node [style=none] (180) at (9.375, -1.425) {};
		\node [style=none] (181) at (9.375, -3.075) {};
		\node [style=none] (183) at (11, -2.05) {};
		\node [style=none] (184) at (12.25, -3.2) {};
		\node [style=none] (185) at (12.25, -0.8) {};
		\node [style=none] (187) at (12.25, -0.225) {};
		\node [style=none] (188) at (12.25, -4.325) {};
		\node [style=none] (189) at (12, -2.725) {};
		\node [style=none] (190) at (11.6, -2.275) {};
		\node [style=none] (191) at (12, -1.825) {};
		\node [style=none] (192) at (10.625, -1.425) {};
		\node [style=none] (193) at (10.625, -3.075) {};
		\node [style=box, scale=0.9] (195) at (10, -2.05) {$d$};
		\node [style=box, scale=0.9] (196) at (7.75, -3.2) {$c$};
		\node [style=box, scale=0.9] (197) at (12.25, -0.8) {$e$};
		\node [style=none] (198) at (7, -2.625) {};
		\node [style=none] (199) at (7, -4.35) {};
		\node [style=none] (200) at (7, -3.2) {};
		\node [style=none] (201) at (13, -1.825) {};
		\node [style=none] (202) at (13, -0.8) {};
		\node [style=none] (203) at (13, -0.225) {};
		\node [style=none] (204) at (13, -4.325) {};
		\node [style=none] (205) at (13, -3.2) {};
		\node [style=none] (206) at (13, -2.725) {};
		\node [style=none] (207) at (7, -1.825) {};
		\node [style=none] (208) at (7, -0.7) {};
		\node [style=none] (209) at (7, -0.225) {};
		\node [style=none] (210) at (9, -2.725) {};
		\node [style=none] (211) at (7.75, -3.8) {};
		\node [style=none] (212) at (7.75, -1.375) {};
		\node [style=none] (215) at (11, -2.725) {};
		\node [style=none] (216) at (12.25, -3.875) {};
		\node [style=none] (217) at (12.25, -1.475) {};
		\node [style=none] (220) at (7, -3.8) {};
		\node [style=none] (221) at (13, -1.475) {};
		\node [style=none] (222) at (13, -3.875) {};
		\node [style=none] (223) at (7, -1.375) {};
		\node [style=none] (224) at (8.95, 2.45) {};
		\node [style=none] (225) at (7.7, 1.2) {};
		\node [style=none] (226) at (7.7, 3.8) {};
		\node [style=none] (228) at (7.7, 4.275) {};
		\node [style=none] (229) at (7.7, 0.175) {};
		\node [style=none] (230) at (7.7, 1.775) {};
		\node [style=none] (231) at (8.1, 2.225) {};
		\node [style=none] (232) at (7.7, 2.675) {};
		\node [style=none] (233) at (9.325, 3.075) {};
		\node [style=none] (234) at (9.325, 1.425) {};
		\node [style=none] (236) at (10.95, 2.45) {};
		\node [style=none] (237) at (12.2, 1.3) {};
		\node [style=none] (238) at (12.2, 3.7) {};
		\node [style=none] (240) at (12.2, 4.275) {};
		\node [style=none] (241) at (12.2, 0.175) {};
		\node [style=none] (242) at (11.95, 1.775) {};
		\node [style=none] (243) at (11.55, 2.225) {};
		\node [style=none] (244) at (11.95, 2.675) {};
		\node [style=none] (245) at (10.575, 3.075) {};
		\node [style=none] (246) at (10.575, 1.425) {};
		\node [style=box, scale=0.9] (248) at (9.95, 2.45) {$d$};
		\node [style=box, scale=0.9] (249) at (7.7, 1.2) {$c$};
		\node [style=box, scale=0.9] (250) at (12.2, 3.7) {$e$};
		\node [style=none] (251) at (6.95, 1.775) {};
		\node [style=none] (252) at (6.95, 0.175) {};
		\node [style=none] (253) at (6.95, 1.2) {};
		\node [style=none] (254) at (12.95, 2.675) {};
		\node [style=none] (255) at (12.95, 3.7) {};
		\node [style=none] (256) at (12.95, 4.275) {};
		\node [style=none] (257) at (13, 0.175) {};
		\node [style=none] (258) at (13, 1.3) {};
		\node [style=none] (259) at (13, 1.775) {};
		\node [style=none] (260) at (6.95, 2.675) {};
		\node [style=none] (261) at (6.95, 3.8) {};
		\node [style=none] (262) at (6.95, 4.275) {};
		\node [style=none] (263) at (8.95, 1.775) {};
		\node [style=none] (264) at (7.7, 0.525) {};
		\node [style=none] (265) at (7.7, 3.125) {};
		\node [style=none] (268) at (10.95, 1.775) {};
		\node [style=none] (269) at (12.2, 0.625) {};
		\node [style=none] (270) at (12.2, 3.025) {};
		\node [style=none] (273) at (6.95, 0.525) {};
		\node [style=none] (274) at (12.95, 3.025) {};
		\node [style=none] (275) at (13, 0.625) {};
		\node [style=none] (276) at (6.95, 3.125) {};
		\node [style=label] (277) at (17.5, -3.2) {$Z$};
		\node [style=label] (278) at (17.45, -0.7) {$Z$};
		\node [style=none] (279) at (16.85, -1.825) {};
		\node [style=none] (280) at (16.85, -0.7) {};
		\node [style=none] (281) at (16.85, -0.225) {};
		\node [style=none] (282) at (16.9, -4.325) {};
		\node [style=none] (283) at (16.9, -3.2) {};
		\node [style=none] (284) at (16.9, -2.725) {};
		\node [style=label] (285) at (17.5, -3.875) {$Z'$};
		\node [style=label] (286) at (17.45, -1.35) {$W'$};
		\node [style=none] (287) at (16.85, -1.35) {};
		\node [style=none] (288) at (16.9, -3.875) {};
		\node [style=label] (289) at (17.45, 1.3) {$W$};
		\node [style=label] (290) at (17.45, 3.7) {$W$};
		\node [style=none] (291) at (16.85, 2.675) {};
		\node [style=none] (292) at (16.85, 3.7) {};
		\node [style=none] (293) at (16.85, 4.275) {};
		\node [style=none] (294) at (16.85, 0.175) {};
		\node [style=none] (295) at (16.85, 1.3) {};
		\node [style=none] (296) at (16.85, 1.775) {};
		\node [style=label] (297) at (17.45, 0.625) {$Z'$};
		\node [style=label] (298) at (17.45, 3.025) {$W'$};
		\node [style=none] (299) at (16.85, 3.025) {};
		\node [style=none] (300) at (16.85, 0.625) {};
		\node [style=none] (301) at (7, -2.625) {};
		\node [style=none] (302) at (7, -4.35) {};
		\node [style=none] (303) at (7, -3.2) {};
		\node [style=none] (304) at (7, -1.825) {};
		\node [style=none] (305) at (7, -0.7) {};
		\node [style=none] (306) at (7, -0.225) {};
		\node [style=none] (307) at (7, -3.8) {};
		\node [style=none] (308) at (7, -1.375) {};
		\node [style=none] (309) at (6.95, 1.775) {};
		\node [style=none] (310) at (6.95, 0.175) {};
		\node [style=none] (311) at (6.95, 1.2) {};
		\node [style=none] (312) at (6.95, 2.675) {};
		\node [style=none] (313) at (6.95, 3.8) {};
		\node [style=none] (314) at (6.95, 4.275) {};
		\node [style=none] (315) at (6.95, 0.525) {};
		\node [style=none] (316) at (6.95, 3.125) {};
		\node [style=none] (317) at (6.95, 2.7) {};
		\node [style=none] (318) at (6.95, 4.25) {};
		\node [style=none] (319) at (6.95, 0.2) {};
		\node [style=none] (320) at (6.95, 1.75) {};
		\node [style=none] (321) at (7, -1.8) {};
		\node [style=none] (322) at (7, -0.25) {};
		\node [style=none] (323) at (7, -4.325) {};
		\node [style=none] (324) at (7, -2.65) {};
		\node [style=none] (325) at (3, 5) {};
		\node [style=none] (326) at (3, -5.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tapeFill] (207.center)
			 to (209.center)
			 to [in=0, out=180, looseness=0.75] (64.center)
			 to (34.center)
			 to [bend left=45] (33.center)
			 to [bend left=45] (32.center)
			 to (76.center)
			 to (260.center)
			 to (262.center)
			 to (74.center)
			 to (31.center)
			 to [bend right] (36.center)
			 to (14.center)
			 to [bend right] (9.center)
			 to (61.center)
			 to (60.center)
			 to (10.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (12.center)
			 to (77.center)
			 to (79.center)
			 to (8.center)
			 to [bend right] (13.center)
			 to (35.center)
			 to [bend right] (30.center)
			 to (66.center)
			 to [in=180, out=0, looseness=0.75] cycle;
		\draw [style=tapeFill] (148.center)
			 to (138.center)
			 to [bend left=45] (137.center)
			 to [bend left=45] (136.center)
			 to (153.center)
			 to [in=-180, out=0, looseness=0.75] (252.center)
			 to (251.center)
			 to [in=0, out=-180, looseness=0.75] (151.center)
			 to (135.center)
			 to [bend right] (140.center)
			 to (128.center)
			 to [bend right] (123.center)
			 to (146.center)
			 to (145.center)
			 to (124.center)
			 to [bend left=45] (125.center)
			 to [bend left=45] (126.center)
			 to (154.center)
			 to (156.center)
			 to (122.center)
			 to [bend right] (127.center)
			 to (139.center)
			 to [bend right] (134.center)
			 to (150.center)
			 to (199.center)
			 to (198.center)
			 to cycle;
		\draw [style=tapeFill] (206.center)
			 to (284.center)
			 to (282.center)
			 to (204.center)
			 to (188.center)
			 to [bend left] (193.center)
			 to (181.center)
			 to [bend left] (176.center)
			 to (302.center)
			 to (301.center)
			 to (177.center)
			 to [bend right=45] (178.center)
			 to [bend right=45] (179.center)
			 to (304.center)
			 to (306.center)
			 to (175.center)
			 to [bend left] (180.center)
			 to (192.center)
			 to [bend left] (187.center)
			 to (203.center)
			 to [in=-180, out=0, looseness=0.75] (296.center)
			 to (294.center)
			 to [in=0, out=180, looseness=0.75] (201.center)
			 to (191.center)
			 to [bend right=45] (190.center)
			 to [bend right=45] (189.center)
			 to cycle;
		\draw [style=tapeFill] (310.center)
			 to (309.center)
			 to (230.center)
			 to [bend right=45] (231.center)
			 to [bend right=45] (232.center)
			 to (312.center)
			 to (314.center)
			 to (228.center)
			 to [bend left] (233.center)
			 to (245.center)
			 to [bend left] (240.center)
			 to (256.center)
			 to (293.center)
			 to (291.center)
			 to (254.center)
			 to (244.center)
			 to [bend right=45] (243.center)
			 to [bend right=45] (242.center)
			 to (259.center)
			 to [in=-180, out=0, looseness=0.75] (281.center)
			 to (279.center)
			 to [in=0, out=180, looseness=0.75] (257.center)
			 to (241.center)
			 to [bend left] (246.center)
			 to (234.center)
			 to [bend left] (229.center)
			 to cycle;
		\draw [style=tapeNoFill] (207.center)
			 to (209.center)
			 to [in=0, out=180, looseness=0.75] (64.center)
			 to (34.center)
			 to [bend left=45] (33.center)
			 to [bend left=45] (32.center)
			 to (76.center)
			 to (260.center)
			 to (262.center)
			 to (74.center)
			 to (31.center)
			 to [bend right] (36.center)
			 to (14.center)
			 to [bend right] (9.center)
			 to (61.center)
			 to (60.center)
			 to (10.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (12.center)
			 to (77.center)
			 to (79.center)
			 to (8.center)
			 to [bend right] (13.center)
			 to (35.center)
			 to [bend right] (30.center)
			 to (66.center)
			 to [in=180, out=0, looseness=0.75] cycle;
		\draw [style=tapeNoFill] (148.center)
			 to (138.center)
			 to [bend left=45] (137.center)
			 to [bend left=45] (136.center)
			 to (153.center)
			 to [in=-180, out=0, looseness=0.75] (252.center)
			 to (251.center)
			 to [in=0, out=-180, looseness=0.75] (151.center)
			 to (135.center)
			 to [bend right] (140.center)
			 to (128.center)
			 to [bend right] (123.center)
			 to (146.center)
			 to (145.center)
			 to (124.center)
			 to [bend left=45] (125.center)
			 to [bend left=45] (126.center)
			 to (154.center)
			 to (156.center)
			 to (122.center)
			 to [bend right] (127.center)
			 to (139.center)
			 to [bend right] (134.center)
			 to (150.center)
			 to (199.center)
			 to (198.center)
			 to cycle;
		\draw [style=tapeNoFill] (206.center)
			 to (284.center)
			 to (282.center)
			 to (204.center)
			 to (188.center)
			 to [bend left] (193.center)
			 to (181.center)
			 to [bend left] (176.center)
			 to (302.center)
			 to (301.center)
			 to (177.center)
			 to [bend right=45] (178.center)
			 to [bend right=45] (179.center)
			 to (304.center)
			 to (306.center)
			 to (175.center)
			 to [bend left] (180.center)
			 to (192.center)
			 to [bend left] (187.center)
			 to (203.center)
			 to [in=-180, out=0, looseness=0.75] (296.center)
			 to (294.center)
			 to [in=0, out=180, looseness=0.75] (201.center)
			 to (191.center)
			 to [bend right=45] (190.center)
			 to [bend right=45] (189.center)
			 to cycle;
		\draw [style=tapeNoFill] (310.center)
			 to (309.center)
			 to (230.center)
			 to [bend right=45] (231.center)
			 to [bend right=45] (232.center)
			 to (312.center)
			 to (314.center)
			 to (228.center)
			 to [bend left] (233.center)
			 to (245.center)
			 to [bend left] (240.center)
			 to (256.center)
			 to (293.center)
			 to (291.center)
			 to (254.center)
			 to (244.center)
			 to [bend right=45] (243.center)
			 to [bend right=45] (242.center)
			 to (259.center)
			 to [in=-180, out=0, looseness=0.75] (281.center)
			 to (279.center)
			 to [in=0, out=180, looseness=0.75] (257.center)
			 to (241.center)
			 to [bend left] (246.center)
			 to (234.center)
			 to [bend left] (229.center)
			 to cycle;
		\draw [draw=tapeBg, line width=1pt] (317.center) to (318.center);
		\draw [draw=tapeBg, line width=1pt] (319.center) to (320.center);
		\draw [draw=tapeBg, line width=1pt] (321.center) to (322.center);
		\draw [draw=tapeBg, line width=1pt] (323.center) to (324.center);
		\draw [bend left=45] (0.center) to (2.center);
		\draw [bend right=45] (0.center) to (1.center);
		\draw [bend right=45] (24.center) to (26.center);
		\draw [bend left=45] (24.center) to (25.center);
		\draw (25.center) to (75.center);
		\draw (2.center) to (78.center);
		\draw (0.center) to (45);
		\draw (45) to (24.center);
		\draw (59) to (65.center);
		\draw (62.center) to (52);
		\draw (52) to (1.center);
		\draw (26.center) to (59);
		\draw [bend left=45] (80.center) to (82.center);
		\draw [bend right=45] (80.center) to (81.center);
		\draw [bend right=45] (92.center) to (94.center);
		\draw [bend left=45] (92.center) to (93.center);
		\draw (93.center) to (114.center);
		\draw (82.center) to (117.center);
		\draw (109.center) to (81.center);
		\draw (80.center) to (92.center);
		\draw (94.center) to (111.center);
		\draw [bend left=45] (118.center) to (120.center);
		\draw [bend right=45] (118.center) to (119.center);
		\draw [bend right=45] (130.center) to (132.center);
		\draw [bend left=45] (130.center) to (131.center);
		\draw (131.center) to (152.center);
		\draw (120.center) to (155.center);
		\draw (118.center) to (142);
		\draw (142) to (130.center);
		\draw (144) to (149.center);
		\draw (147.center) to (143);
		\draw (143) to (119.center);
		\draw (132.center) to (144);
		\draw [bend left=45] (157.center) to (159.center);
		\draw [bend right=45] (157.center) to (158.center);
		\draw [bend right=45] (162.center) to (164.center);
		\draw [bend left=45] (162.center) to (163.center);
		\draw (163.center) to (169.center);
		\draw (159.center) to (170.center);
		\draw (167.center) to (158.center);
		\draw (157.center) to (162.center);
		\draw (164.center) to (168.center);
		\draw [bend right=45] (171.center) to (173.center);
		\draw [bend left=45] (171.center) to (172.center);
		\draw [bend left=45] (183.center) to (185.center);
		\draw [bend right=45] (183.center) to (184.center);
		\draw (184.center) to (205.center);
		\draw (171.center) to (195);
		\draw (195) to (183.center);
		\draw (197) to (202.center);
		\draw (196) to (172.center);
		\draw (185.center) to (197);
		\draw [bend right=45] (210.center) to (212.center);
		\draw [bend left=45] (210.center) to (211.center);
		\draw [bend left=45] (215.center) to (217.center);
		\draw [bend right=45] (215.center) to (216.center);
		\draw (216.center) to (222.center);
		\draw (210.center) to (215.center);
		\draw (217.center) to (221.center);
		\draw [bend right=45] (224.center) to (226.center);
		\draw [bend left=45] (224.center) to (225.center);
		\draw [bend left=45] (236.center) to (238.center);
		\draw [bend right=45] (236.center) to (237.center);
		\draw (237.center) to (258.center);
		\draw (224.center) to (248);
		\draw (248) to (236.center);
		\draw (250) to (255.center);
		\draw (249) to (225.center);
		\draw (238.center) to (250);
		\draw [bend right=45] (263.center) to (265.center);
		\draw [bend left=45] (263.center) to (264.center);
		\draw [bend left=45] (268.center) to (270.center);
		\draw [bend right=45] (268.center) to (269.center);
		\draw (269.center) to (275.center);
		\draw (263.center) to (268.center);
		\draw (270.center) to (274.center);
		\draw (261.center) to (114.center);
		\draw (75.center) to (276.center);
		\draw [in=180, out=0, looseness=0.75] (111.center) to (208.center);
		\draw [in=180, out=0, looseness=0.75] (65.center) to (223.center);
		\draw [in=0, out=-180, looseness=0.75] (253.center) to (169.center);
		\draw [in=180, out=0, looseness=0.75] (152.center) to (273.center);
		\draw (168.center) to (200.center);
		\draw (149.center) to (220.center);
		\draw (292.center) to (255.center);
		\draw (274.center) to (299.center);
		\draw [in=0, out=180, looseness=0.75] (280.center) to (258.center);
		\draw [in=180, out=0, looseness=0.75] (275.center) to (287.center);
		\draw [in=0, out=-180, looseness=0.75] (295.center) to (202.center);
		\draw [in=-180, out=0, looseness=0.75] (221.center) to (300.center);
		\draw (205.center) to (283.center);
		\draw (288.center) to (222.center);
		\draw (265.center) to (316.center);
		\draw (226.center) to (313.center);
		\draw (249) to (311.center);
		\draw (264.center) to (315.center);
		\draw (173.center) to (305.center);
		\draw (212.center) to (308.center);
		\draw (196) to (303.center);
		\draw (211.center) to (307.center);
		\draw [dashed, color=gray] (325.center) to (326.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/t2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-2.25, 1.25) {};
		\node [style=none] (2) at (-2.25, -1.25) {};
		\node [style=label] (5) at (-3.6, 1.25) {$U'$};
		\node [style=none] (8) at (-2.25, -1.9) {};
		\node [style=none] (9) at (-2.25, 1.9) {};
		\node [style=none] (10) at (-2.25, 0.6) {};
		\node [style=none] (11) at (-1.6, 0) {};
		\node [style=none] (12) at (-2.25, -0.6) {};
		\node [style=none] (13) at (-0.5, -0.65) {};
		\node [style=none] (14) at (-0.5, 0.65) {};
		\node [style=label] (23) at (-3.6, -1.25) {$V'$};
		\node [style=none] (24) at (1, 0) {};
		\node [style=none] (25) at (2.25, 1.25) {};
		\node [style=none] (26) at (2.25, -1.25) {};
		\node [style=label] (27) at (3.6, 1.25) {$W'$};
		\node [style=none] (30) at (2.25, -1.9) {};
		\node [style=none] (31) at (2.25, 1.9) {};
		\node [style=none] (32) at (2.25, 0.6) {};
		\node [style=none] (33) at (1.6, 0) {};
		\node [style=none] (34) at (2.25, -0.6) {};
		\node [style=none] (35) at (0.5, -0.65) {};
		\node [style=none] (36) at (0.5, 0.65) {};
		\node [style=label] (38) at (3.6, -1.25) {$Z'$};
		\node [style=box, scale=0.8] (45) at (0, 0) {$d'$};
		\node [style=box, scale=0.8] (52) at (-2.25, 1.25) {$c'$};
		\node [style=box, scale=0.8] (59) at (2.25, -1.25) {$e'$};
		\node [style=none] (60) at (-3, 0.6) {};
		\node [style=none] (61) at (-3, 1.9) {};
		\node [style=none] (62) at (-3, 1.25) {};
		\node [style=none] (64) at (3, -0.6) {};
		\node [style=none] (65) at (3, -1.25) {};
		\node [style=none] (66) at (3, -1.9) {};
		\node [style=none] (74) at (3, 1.9) {};
		\node [style=none] (75) at (3, 1.25) {};
		\node [style=none] (76) at (3, 0.6) {};
		\node [style=none] (77) at (-3, -0.6) {};
		\node [style=none] (78) at (-3, -1.25) {};
		\node [style=none] (79) at (-3, -1.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (8.center)
			 to [bend right] (13.center)
			 to (35.center)
			 to [bend right] (30.center)
			 to (66.center)
			 to (64.center)
			 to (34.center)
			 to [bend left=45] (33.center)
			 to [bend left=45] (32.center)
			 to (76.center)
			 to (74.center)
			 to (31.center)
			 to [bend right] (36.center)
			 to (14.center)
			 to [bend right] (9.center)
			 to (61.center)
			 to (60.center)
			 to (10.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (12.center)
			 to (77.center)
			 to (79.center)
			 to cycle;
		\draw [bend left=45] (0.center) to (2.center);
		\draw [bend right=45] (0.center) to (1.center);
		\draw [bend right=45] (24.center) to (26.center);
		\draw [bend left=45] (24.center) to (25.center);
		\draw (25.center) to (75.center);
		\draw (2.center) to (78.center);
		\draw (0.center) to (45);
		\draw (45) to (24.center);
		\draw (59) to (65.center);
		\draw (62.center) to (52);
		\draw (52) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/tapesymmABxC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (-2, 0) {$B$};
		\node [style=none] (17) at (-1.5, 1) {};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=none] (21) at (-1.5, 0) {};
		\node [style=none] (40) at (1.5, 1) {};
		\node [style=none] (41) at (1.5, -1) {};
		\node [style=none] (42) at (1.5, 0) {};
		\node [style=none] (47) at (0, -1) {};
		\node [style=none] (48) at (0, 1) {};
		\node [style=label] (49) at (2, 0) {$A$};
		\node [style=label] (50) at (-2, 0.75) {$A$};
		\node [style=none] (51) at (-1.5, 0.5) {};
		\node [style=none] (52) at (1.5, 0.5) {};
		\node [style=label] (54) at (2, 0.75) {$C$};
		\node [style=label] (55) at (-2, -0.75) {$C$};
		\node [style=none] (56) at (-1.5, -0.5) {};
		\node [style=none] (57) at (1.5, -0.5) {};
		\node [style=label] (59) at (2, -0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (41.center)
			 to [in=0, out=180, looseness=0.75] (47.center)
			 to [in=0, out=-180, looseness=0.75] (18.center)
			 to (17.center)
			 to [in=180, out=0, looseness=0.75] (48.center)
			 to [in=180, out=0, looseness=0.75] (40.center)
			 to cycle;
		\draw [in=-180, out=0, looseness=1.50] (56.center) to (52.center);
		\draw [in=-180, out=0, looseness=1.50] (51.center) to (42.center);
		\draw [in=-180, out=0, looseness=1.50] (21.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/zeroUnoC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (4) at (-0.5, 0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (18) at (-1.5, -0.5) {};
		\node [style=none] (19) at (-1.5, 1) {};
		\node [style=none] (20) at (-1.5, -1.25) {};
		\node [style=none] (21) at (1.5, -1.25) {};
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=label] (23) at (-2, -0.5) {$n$};
		\node [style=label] (24) at (2, -0.5) {$m$};
		\node [style=none] (25) at (-0.5, 0) {};
		\node [style=none] (26) at (0.5, 0) {};
		\node [style=none] (27) at (0.5, -1) {};
		\node [style=none] (28) at (-0.5, -1) {};
		\node [style=none] (29) at (0, -0.5) {$c$};
		\node [style=none] (30) at (0.5, -0.5) {};
		\node [style=none] (31) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \path[style=tape] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw[fill=white] (25.center)
			 to (26.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw (14.center) to (13.center);
		\draw (4) to (12.center);
		\draw (18.center) to (31.center);
		\draw (30.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/zeroUnoC2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (4) at (-0.5, 0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (18) at (-3.5, -0.5) {};
		\node [style=none] (19) at (-3.5, 1) {};
		\node [style=none] (20) at (-3.5, -1.25) {};
		\node [style=none] (21) at (1.5, -1.25) {};
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=label] (23) at (-4, -0.5) {$n$};
		\node [style=label] (24) at (2, -0.5) {$m$};
		\node [style=none] (25) at (-2.5, 0) {};
		\node [style=none] (26) at (-1.5, 0) {};
		\node [style=none] (27) at (-1.5, -1) {};
		\node [style=none] (28) at (-2.5, -1) {};
		\node [style=none] (29) at (-2, -0.5) {$c$};
		\node [style=none] (30) at (-1.5, -0.5) {};
		\node [style=none] (31) at (-2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw [fill=white] (25.center)
			 to (26.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw (14.center) to (13.center);
		\draw (4) to (12.center);
		\draw (18.center) to (31.center);
		\draw (30.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/zeroUnoC3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-3.25, 0) {};
		\node [style=none] (19) at (-3.25, 0.75) {};
		\node [style=none] (20) at (-3.25, -0.75) {};
		\node [style=label] (23) at (-3.75, 0) {$n$};
		\node [style=none] (25) at (-2.25, 0.5) {};
		\node [style=none] (26) at (-1.25, 0.5) {};
		\node [style=none] (27) at (-1.25, -0.5) {};
		\node [style=none] (28) at (-2.25, -0.5) {};
		\node [style=none] (29) at (-1.75, 0) {$c$};
		\node [style=none] (30) at (-1.25, 0) {};
		\node [style=none] (31) at (-2.25, 0) {};
		\node [style=none] (32) at (-0.25, 0) {};
		\node [style=none] (33) at (-1, 0.75) {};
		\node [style=none] (34) at (-1, -0.75) {};
		\node [style=none] (35) at (2, 0) {};
		\node [style=none] (36) at (2, 0.75) {};
		\node [style=none] (37) at (2, -0.75) {};
		\node [style=label] (38) at (2.5, 0) {$m$};
		\node [style=none] (46) at (0.25, 0) {};
		\node [style=none] (47) at (1, 0.75) {};
		\node [style=none] (48) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (34.center)
			 to (20.center)
			 to (19.center)
			 to (33.center)
			 to [bend left=45] (32.center)
			 to [bend left=45] cycle;
		\path [style=tape] (47.center)
			 to [bend right=45] (46.center)
			 to [bend right=45] (48.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [fill=white] (25.center)
			 to (26.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw (18.center) to (31.center);
		\draw (30.center) to (32.center);
		\draw (46.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/idAxB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (3) at (-2, -0.75) {};
		\node [style=none] (4) at (2, -0.75) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (-2, -0.25) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=label] (8) at (-3, 0.5) {$A$};
		\node [style=label] (9) at (3, 0.5) {$A$};
		\node [style=none] (10) at (-2, 0.5) {};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=label] (12) at (-3, -0.25) {$B$};
		\node [style=label] (13) at (3, -0.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (5.center)
			 to (4.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw (6.center) to (7.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/leq_geq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=none] (2) at (-0.75, -1.5) {};
		\node [style=none] (8) at (-0.75, -2.25) {};
		\node [style=none] (9) at (-0.75, 2.25) {};
		\node [style=none] (10) at (-0.75, 0.75) {};
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (-0.75, -0.75) {};
		\node [style=none] (13) at (-2.75, -0.75) {};
		\node [style=none] (14) at (-2.75, 0.75) {};
		\node [style=none] (24) at (-4, 0) {};
		\node [style=none] (35) at (-4, -0.75) {};
		\node [style=none] (36) at (-4, 0.75) {};
		\node [style=none] (50) at (-0.75, 1.5) {};
		\node [style=coreg] (52) at (0, 1.5) {$\leq$};
		\node [style=reg] (78) at (0, -1.5) {$\geq$};
		\node [style=none] (80) at (2.25, 0) {};
		\node [style=none] (81) at (0.75, 1.5) {};
		\node [style=none] (82) at (0.75, -1.5) {};
		\node [style=none] (83) at (0.75, -2.25) {};
		\node [style=none] (84) at (0.75, 2.25) {};
		\node [style=none] (85) at (0.75, 0.75) {};
		\node [style=none] (86) at (1.5, 0) {};
		\node [style=none] (87) at (0.75, -0.75) {};
		\node [style=none] (88) at (2.75, -0.75) {};
		\node [style=none] (89) at (2.75, 0.75) {};
		\node [style=none] (90) at (4, 0) {};
		\node [style=none] (91) at (4, -0.75) {};
		\node [style=none] (92) at (4, 0.75) {};
		\node [style=none] (93) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (83.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (35.center)
			 to (36.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (84.center)
			 to [bend left] (89.center)
			 to (92.center)
			 to (91.center)
			 to (88.center)
			 to [bend left] cycle;
		\path [style=tapeNoFill, fill=white] (87.center)
			 to (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (85.center)
			 to [bend left=45] (86.center)
			 to [bend left=45] cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw (24.center) to (0.center);
		\draw [bend left=45] (80.center) to (82.center);
		\draw [bend right=45] (80.center) to (81.center);
		\draw (90.center) to (80.center);
		\draw (50.center) to (52);
		\draw (52) to (93.center);
		\draw (82.center) to (78);
		\draw (78) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/leq_geqWhiskered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-0.5, 2.25) {};
		\node [style=none] (2) at (-0.5, -1.25) {};
		\node [style=none] (8) at (-0.5, -2.75) {};
		\node [style=none] (9) at (-0.5, 3) {};
		\node [style=none] (10) at (-1, 0.75) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (-3, -0.75) {};
		\node [style=none] (14) at (-3, 1) {};
		\node [style=none] (24) at (-4.25, 0.5) {};
		\node [style=none] (35) at (-4.25, -0.75) {};
		\node [style=none] (36) at (-4.25, 1) {};
		\node [style=coreg] (52) at (0, 2.25) {$\leq$};
		\node [style=reg] (78) at (0, -1.25) {$\geq$};
		\node [style=none] (80) at (2.5, 0.5) {};
		\node [style=none] (81) at (0.5, 2.25) {};
		\node [style=none] (82) at (0.5, -1.25) {};
		\node [style=none] (83) at (0.5, -2.75) {};
		\node [style=none] (84) at (0.5, 3) {};
		\node [style=none] (85) at (1, 0.75) {};
		\node [style=none] (87) at (1, -0.5) {};
		\node [style=none] (88) at (3, -0.75) {};
		\node [style=none] (89) at (3, 1) {};
		\node [style=none] (90) at (4.25, 0.5) {};
		\node [style=none] (91) at (4.25, -0.75) {};
		\node [style=none] (92) at (4.25, 1) {};
		\node [style=label] (94) at (-4.75, 0.5) {$A$};
		\node [style=label] (95) at (4.75, -0.25) {$U$};
		\node [style=none] (101) at (0.5, 1.5) {};
		\node [style=none] (102) at (-0.5, 1.5) {};
		\node [style=none] (108) at (0.5, -2) {};
		\node [style=none] (109) at (-0.5, -2) {};
		\node [style=none] (110) at (2.5, -0.25) {};
		\node [style=none] (111) at (-2.5, -0.25) {};
		\node [style=none] (112) at (-4.25, -0.25) {};
		\node [style=none] (113) at (4.25, -0.25) {};
		\node [style=label] (114) at (-4.75, -0.25) {$U$};
		\node [style=label] (115) at (4.75, 0.5) {$A$};
		\node [style=none] (116) at (-0.5, -2) {};
		\node [style=none] (117) at (0.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (83.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (35.center)
			 to (36.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (84.center)
			 to [bend left] (89.center)
			 to (92.center)
			 to (91.center)
			 to (88.center)
			 to [bend left] cycle;
		\path [style=tapeNoFill, fill=white] (85.center)
			 to [bend left=90, looseness=1.75] (87.center)
			 to (12.center)
			 to [bend left=90, looseness=1.75] (10.center)
			 to cycle;
		\draw [bend right] (0.center) to (2.center);
		\draw [bend left] (0.center) to (1.center);
		\draw (24.center) to (0.center);
		\draw [bend left] (80.center) to (82.center);
		\draw [bend right] (80.center) to (81.center);
		\draw (90.center) to (80.center);
		\draw (82.center) to (78);
		\draw (78) to (2.center);
		\draw [bend left] (111.center) to (102.center);
		\draw [bend left] (101.center) to (110.center);
		\draw [bend left] (110.center) to (108.center);
		\draw [bend left] (109.center) to (111.center);
		\draw (112.center) to (111.center);
		\draw (110.center) to (113.center);
		\draw (52) to (81.center);
		\draw (1.center) to (52);
		\draw (109.center) to (116.center);
		\draw (117.center) to (108.center);
		\draw (102.center) to (101.center);
		\draw (117.center) to (116.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/tapes/leq_geqxR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.75) {};
		\node [style=none] (1) at (-0.75, 3) {};
		\node [style=none] (2) at (-0.75, -1.25) {};
		\node [style=none] (8) at (-0.75, -3.75) {};
		\node [style=none] (9) at (-0.75, 3.75) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (-3.75, -1) {};
		\node [style=none] (14) at (-3.75, 1.25) {};
		\node [style=none] (24) at (-5, 0.75) {};
		\node [style=none] (35) at (-5, -1) {};
		\node [style=none] (36) at (-5, 1.25) {};
		\node [style=coreg] (52) at (0, 3) {$\leq$};
		\node [style=reg] (78) at (0, -1.25) {$\geq$};
		\node [style=none] (80) at (3.25, 0.75) {};
		\node [style=none] (81) at (0.75, 3) {};
		\node [style=none] (82) at (0.75, -1.25) {};
		\node [style=none] (83) at (0.75, -3.75) {};
		\node [style=none] (84) at (0.75, 3.75) {};
		\node [style=none] (85) at (1.5, 0.5) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (87) at (1.5, -0.5) {};
		\node [style=none] (88) at (3.75, -1) {};
		\node [style=none] (89) at (3.75, 1.25) {};
		\node [style=none] (90) at (5, 0.75) {};
		\node [style=none] (91) at (5, -1) {};
		\node [style=none] (92) at (5, 1.25) {};
		\node [style=label] (94) at (-5.5, 0.75) {$A$};
		\node [style=label] (95) at (5.5, -0.5) {$A$};
		\node [style=none] (96) at (-0.75, 2.25) {};
		\node [style=none] (97) at (0.75, 2.25) {};
		\node [style=none] (98) at (0.75, 0.75) {};
		\node [style=none] (99) at (-0.75, 0.75) {};
		\node [style=none] (100) at (0, 1.5) {$R$};
		\node [style=none] (101) at (0.75, 1.5) {};
		\node [style=none] (102) at (-0.75, 1.5) {};
		\node [style=none] (103) at (-0.75, -2) {};
		\node [style=none] (104) at (0.75, -2) {};
		\node [style=none] (105) at (0.75, -3.5) {};
		\node [style=none] (106) at (-0.75, -3.5) {};
		\node [style=none] (107) at (0, -2.75) {$R$};
		\node [style=none] (108) at (0.75, -2.75) {};
		\node [style=none] (109) at (-0.75, -2.75) {};
		\node [style=none] (110) at (3.25, -0.5) {};
		\node [style=none] (111) at (-3.25, -0.5) {};
		\node [style=none] (112) at (-5, -0.5) {};
		\node [style=none] (113) at (5, -0.5) {};
		\node [style=label] (114) at (-5.5, -0.5) {$A$};
		\node [style=label] (115) at (5.5, 0.75) {$A$};
		\node [style=none] (116) at (-0.75, -2.75) {};
		\node [style=none] (117) at (0.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (83.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (35.center)
			 to (36.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (84.center)
			 to [bend left] (89.center)
			 to (92.center)
			 to (91.center)
			 to (88.center)
			 to [bend left] cycle;
		\path [style=tapeNoFill, fill=white] (87.center)
			 to (12.center)
			 to [bend right=315] (11.center)
			 to [bend left=45] (10.center)
			 to (85.center)
			 to [bend left=45] (86.center)
			 to [bend left=45] cycle;
		\draw [fill=white] (97.center)
			 to (98.center)
			 to (99.center)
			 to (96.center)
			 to cycle;
		\draw [fill=white] (103.center)
			 to (104.center)
			 to (105.center)
			 to (106.center)
			 to cycle;
		\draw [bend right] (0.center) to (2.center);
		\draw [bend left] (0.center) to (1.center);
		\draw (24.center) to (0.center);
		\draw [bend left] (80.center) to (82.center);
		\draw [bend right] (80.center) to (81.center);
		\draw (90.center) to (80.center);
		\draw (82.center) to (78);
		\draw (78) to (2.center);
		\draw [bend left] (111.center) to (102.center);
		\draw [bend left] (101.center) to (110.center);
		\draw [bend left] (110.center) to (108.center);
		\draw [bend left] (109.center) to (111.center);
		\draw (112.center) to (111.center);
		\draw (110.center) to (113.center);
		\draw (52) to (81.center);
		\draw (1.center) to (52);
		\draw (109.center) to (116.center);
		\draw (117.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/leq_geqxR2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.75) {};
		\node [style=none] (1) at (-0.5, 2.25) {};
		\node [style=none] (2) at (-0.5, -1.25) {};
		\node [style=none] (8) at (-0.75, -2.75) {};
		\node [style=none] (9) at (-0.5, 3) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (-3, -1.25) {};
		\node [style=none] (14) at (-3, 1.25) {};
		\node [style=none] (24) at (-5.5, 0.75) {};
		\node [style=none] (35) at (-5.5, -1.25) {};
		\node [style=none] (36) at (-5.5, 1.25) {};
		\node [style=coreg] (52) at (0, 2.25) {$\leq$};
		\node [style=reg] (78) at (0, -1.25) {$\geq$};
		\node [style=none] (80) at (2.75, 0.5) {};
		\node [style=none] (81) at (0.5, 2.25) {};
		\node [style=none] (82) at (0.5, -1.25) {};
		\node [style=none] (83) at (0.75, -2.75) {};
		\node [style=none] (84) at (0.5, 3) {};
		\node [style=none] (85) at (1, 0.5) {};
		\node [style=none] (86) at (1.5, 0) {};
		\node [style=none] (87) at (1, -0.5) {};
		\node [style=none] (88) at (3, -1.25) {};
		\node [style=none] (89) at (3, 1.25) {};
		\node [style=none] (90) at (4.5, 0.5) {};
		\node [style=none] (91) at (4.5, -1.25) {};
		\node [style=none] (92) at (4.5, 1.25) {};
		\node [style=label] (94) at (-6, 0.75) {$A$};
		\node [style=label] (95) at (5, -0.75) {$A$};
		\node [style=none] (101) at (0.5, 1.25) {};
		\node [style=none] (102) at (-0.5, 1.25) {};
		\node [style=none] (108) at (0.5, -2.25) {};
		\node [style=none] (109) at (-0.5, -2.25) {};
		\node [style=none] (110) at (2.75, -0.5) {};
		\node [style=none] (111) at (-2.75, -0.25) {};
		\node [style=none] (112) at (-5.5, -0.25) {};
		\node [style=none] (113) at (4.5, -0.5) {};
		\node [style=label] (114) at (-6, -0.5) {$A$};
		\node [style=label] (115) at (5, 0.5) {$A$};
		\node [style=none] (116) at (-0.5, -2.25) {};
		\node [style=none] (117) at (0.5, -2.25) {};
		\node [style=none] (118) at (-5, 0.5) {};
		\node [style=none] (119) at (-3.5, 0.5) {};
		\node [style=none] (120) at (-3.5, -1) {};
		\node [style=none] (121) at (-5, -1) {};
		\node [style=none] (122) at (-4.25, -0.25) {$R$};
		\node [style=none] (123) at (-3.5, -0.25) {};
		\node [style=none] (124) at (-5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (83.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (35.center)
			 to (36.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (84.center)
			 to [bend left] (89.center)
			 to (92.center)
			 to (91.center)
			 to (88.center)
			 to [bend left] cycle;
		\path [style=tapeNoFill, fill=white] (87.center)
			 to (12.center)
			 to [bend right=315] (11.center)
			 to [bend left=45] (10.center)
			 to (85.center)
			 to [bend left=45] (86.center)
			 to [bend left=45] cycle;
		\draw [bend right] (0.center) to (2.center);
		\draw [bend left] (0.center) to (1.center);
		\draw (24.center) to (0.center);
		\draw [bend left] (80.center) to (82.center);
		\draw [bend right] (80.center) to (81.center);
		\draw (90.center) to (80.center);
		\draw (82.center) to (78);
		\draw (78) to (2.center);
		\draw [bend left] (111.center) to (102.center);
		\draw [bend left] (101.center) to (110.center);
		\draw [bend left] (110.center) to (108.center);
		\draw [bend left] (109.center) to (111.center);
		\draw (110.center) to (113.center);
		\draw (52) to (81.center);
		\draw (1.center) to (52);
		\draw (109.center) to (116.center);
		\draw (117.center) to (108.center);
		\draw (116.center) to (117.center);
		\draw [fill=white] (119.center)
			 to (120.center)
			 to (121.center)
			 to (118.center)
			 to cycle;
		\draw (102.center) to (101.center);
		\draw (112.center) to (124.center);
		\draw (123.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/matrixNF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-6, -1.25) {};
		\node [style=none] (9) at (-6, 2.25) {};
		\node [style=none] (10) at (-6, 1.25) {};
		\node [style=none] (11) at (-6.75, 0.5) {};
		\node [style=none] (12) at (-6, -0.25) {};
		\node [style=none] (13) at (-7.75, 0) {};
		\node [style=none] (14) at (-7.75, 1) {};
		\node [style=none] (35) at (-9, 0) {};
		\node [style=none] (36) at (-9, 1) {};
		\node [style=dots] (96) at (-8.25, 0.625) {$\vdots$};
		\node [style=none] (97) at (-1, 4.25) {};
		\node [style=none] (98) at (1, 4.25) {};
		\node [style=none] (99) at (1, 1.75) {};
		\node [style=none] (100) at (-1, 1.75) {};
		\node [style=none] (101) at (-2, 2.5) {};
		\node [style=none] (102) at (-2, 3.5) {};
		\node [style=none] (103) at (2, 3.5) {};
		\node [style=none] (104) at (2, 2.5) {};
		\node [style=none] (105) at (0, 3) {$\t_1$};
		\node [style=dots] (106) at (-1.5, 3.125) {$\vdots$};
		\node [style=dots] (107) at (1.5, 3.125) {$\vdots$};
		\node [style=none] (108) at (-7.75, -3.5) {};
		\node [style=none] (109) at (-7.75, -2.5) {};
		\node [style=none] (110) at (-9, -3.5) {};
		\node [style=none] (111) at (-9, -2.5) {};
		\node [style=dots] (112) at (-8.25, -2.875) {$\vdots$};
		\node [style=none] (128) at (-1, -2.75) {};
		\node [style=none] (129) at (1, -2.75) {};
		\node [style=none] (130) at (1, -5.25) {};
		\node [style=none] (131) at (-1, -5.25) {};
		\node [style=none] (132) at (-2, -4.5) {};
		\node [style=none] (133) at (-2, -3.5) {};
		\node [style=none] (134) at (2, -3.5) {};
		\node [style=none] (135) at (2, -4.5) {};
		\node [style=none] (136) at (0, -4) {$\t_n$};
		\node [style=dots] (137) at (-1.5, -3.875) {$\vdots$};
		\node [style=dots] (138) at (1.5, -3.875) {$\vdots$};
		\node [style=none] (139) at (0, 1) {$\piu$};
		\node [style=none] (140) at (0, -2) {$\piu$};
		\node [style=none] (141) at (0, -0.25) {$\vdots$};
		\node [style=none] (142) at (-10, 3) {};
		\node [style=none] (143) at (-5, 3) {};
		\node [style=none] (144) at (-5, -4) {};
		\node [style=none] (145) at (-10, -4) {};
		\node [style=none] (146) at (-3.5, -0.5) {$;$};
		\node [style=none] (147) at (3.5, -0.5) {$;$};
		\node [style=none] (148) at (6, -1.25) {};
		\node [style=none] (149) at (6, 2.25) {};
		\node [style=none] (150) at (6, 1.25) {};
		\node [style=none] (151) at (6.75, 0.5) {};
		\node [style=none] (152) at (6, -0.25) {};
		\node [style=none] (153) at (7.75, 0) {};
		\node [style=none] (154) at (7.75, 1) {};
		\node [style=none] (155) at (9, 0) {};
		\node [style=none] (156) at (9, 1) {};
		\node [style=dots] (157) at (8.25, 0.625) {$\vdots$};
		\node [style=none] (158) at (7.75, -3.5) {};
		\node [style=none] (159) at (7.75, -2.5) {};
		\node [style=none] (160) at (9, -3.5) {};
		\node [style=none] (161) at (9, -2.5) {};
		\node [style=dots] (162) at (8.25, -2.875) {$\vdots$};
		\node [style=none] (163) at (10, 3) {};
		\node [style=none] (164) at (5, 3) {};
		\node [style=none] (165) at (5, -4) {};
		\node [style=none] (166) at (10, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted] (144.center)
			 to (145.center)
			 to (142.center)
			 to (143.center)
			 to cycle;
		\draw [dotted] (163.center)
			 to (164.center)
			 to (165.center)
			 to (166.center)
			 to cycle;
		\path [fill=tapeBg] (12.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (35.center)
			 to (36.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] cycle;
		\path [fill=tapeBg] (102.center)
			 to (103.center)
			 to (104.center)
			 to (101.center)
			 to cycle;
		\path [fill=tapeBg] (98.center)
			 to (99.center)
			 to (100.center)
			 to (97.center)
			 to cycle;
		\path [fill=tapeBg] (108.center)
			 to (110.center)
			 to (111.center)
			 to (109.center)
			 to [bend left=90, looseness=1.75] cycle;
		\path [fill=tapeBg] (135.center)
			 to (132.center)
			 to (133.center)
			 to (134.center)
			 to cycle;
		\path [fill=tapeBg] (129.center)
			 to (130.center)
			 to (131.center)
			 to (128.center)
			 to cycle;
		\path [fill=tapeBg] (152.center)
			 to (148.center)
			 to [bend right] (153.center)
			 to (155.center)
			 to (156.center)
			 to (154.center)
			 to [bend right] (149.center)
			 to (150.center)
			 to [bend left=45] (151.center)
			 to [bend left=45] cycle;
		\path [fill=tapeBg] (161.center)
			 to (159.center)
			 to [bend right=90, looseness=1.75] (158.center)
			 to (160.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/par_comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2.25) {};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=none] (5) at (1, 2.25) {};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=none] (7) at (0, 1.25) {$\t$};
		\node [style=dots] (8) at (1.75, 1.4) {$\vdots$};
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=dots] (11) at (-1.75, 1.4) {$\vdots$};
		\node [style=none] (12) at (-1, -0.25) {};
		\node [style=none] (13) at (-1, -2.25) {};
		\node [style=none] (14) at (1, -2.25) {};
		\node [style=none] (15) at (1, -0.25) {};
		\node [style=none] (16) at (1, -1.75) {};
		\node [style=none] (17) at (0, -1.25) {$\t$};
		\node [style=dots] (18) at (1.75, -1.1) {$\vdots$};
		\node [style=none] (19) at (-1, -1.75) {};
		\node [style=dots] (20) at (-1.75, -1.1) {$\vdots$};
		\node [style=none] (21) at (-2.25, 0.75) {};
		\node [style=none] (22) at (2.25, 0.75) {};
		\node [style=none] (23) at (2.25, 1.75) {};
		\node [style=none] (24) at (-2.25, 1.75) {};
		\node [style=none] (25) at (-2.25, -1.75) {};
		\node [style=none] (26) at (2.25, -1.75) {};
		\node [style=none] (27) at (2.25, -0.75) {};
		\node [style=none] (28) at (-2.25, -0.75) {};
		\node [style=label] (29) at (1.75, 2.25) {$Q$};
		\node [style=label] (30) at (1.75, -0.25) {$Q'$};
		\node [style=label] (31) at (-1.75, 2.25) {$P$};
		\node [style=label] (32) at (-1.75, -0.25) {$P'$};
		\node [style=none] (33) at (1, 1.75) {};
		\node [style=none] (34) at (-1, 1.75) {};
		\node [style=none] (35) at (1, -0.75) {};
		\node [style=none] (36) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (34.center)
			 to (24.center)
			 to (21.center)
			 to (9.center)
			 to (3.center)
			 to (4.center)
			 to (6.center)
			 to (22.center)
			 to (23.center)
			 to (33.center)
			 to (5.center)
			 to (0.center)
			 to cycle;
		\draw [style=tape] (13.center)
			 to (19.center)
			 to (25.center)
			 to (28.center)
			 to (36.center)
			 to (12.center)
			 to (15.center)
			 to (35.center)
			 to (27.center)
			 to (26.center)
			 to (16.center)
			 to (14.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/seq_comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1) {};
		\node [style=none] (3) at (-2.75, -1) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-1.75, 0) {$\t$};
		\node [style=none] (9) at (-2.75, -0.5) {};
		\node [style=dots] (11) at (-3.5, 0.1) {$\vdots$};
		\node [style=none] (12) at (0.75, 1) {};
		\node [style=none] (13) at (0.75, -1) {};
		\node [style=none] (14) at (2.75, -1) {};
		\node [style=none] (15) at (2.75, 1) {};
		\node [style=none] (16) at (2.75, -0.5) {};
		\node [style=none] (17) at (1.75, 0) {$\t$};
		\node [style=none] (19) at (0.75, -0.5) {};
		\node [style=none] (20) at (-4, 0.5) {};
		\node [style=none] (21) at (-4, -0.5) {};
		\node [style=none] (22) at (4, 0.5) {};
		\node [style=none] (23) at (4, -0.5) {};
		\node [style=label] (24) at (-3.5, 1) {$P$};
		\node [style=label] (25) at (3.5, 1) {$S$};
		\node [style=dots] (26) at (3.5, 0.1) {$\vdots$};
		\node [style=label] (27) at (0, 1) {$Q$};
		\node [style=dots] (28) at (0, 0.1) {$\vdots$};
		\node [style=none] (29) at (-0.75, 0.5) {};
		\node [style=none] (30) at (-2.75, 0.5) {};
		\node [style=none] (31) at (2.75, 0.5) {};
		\node [style=none] (32) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (32.center)
			 to (29.center)
			 to (5.center)
			 to (0.center)
			 to (30.center)
			 to (20.center)
			 to (21.center)
			 to (9.center)
			 to (3.center)
			 to (4.center)
			 to (6.center)
			 to (19.center)
			 to (13.center)
			 to (14.center)
			 to (16.center)
			 to (23.center)
			 to (22.center)
			 to (31.center)
			 to (15.center)
			 to (12.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/symmtApBCpD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (-4.75, 1.5) {$A$};
		\node [style=none] (21) at (-4, 1.5) {};
		\node [style=none] (28) at (2, -0.75) {};
		\node [style=label] (35) at (-4.75, 0.75) {$D$};
		\node [style=none] (36) at (-4, 0.75) {};
		\node [style=none] (37) at (2, -1.5) {};
		\node [style=none] (40) at (-4, 0.25) {};
		\node [style=none] (41) at (2, -2) {};
		\node [style=none] (44) at (-4, 2) {};
		\node [style=none] (45) at (2, -0.25) {};
		\node [style=none] (47) at (2, 1.5) {};
		\node [style=none] (48) at (-4, -0.75) {};
		\node [style=label] (49) at (-4.75, -0.75) {$B$};
		\node [style=none] (51) at (2, 0.75) {};
		\node [style=none] (52) at (-4, -1.5) {};
		\node [style=label] (53) at (-4.75, -1.5) {$C$};
		\node [style=none] (54) at (2, 0.25) {};
		\node [style=none] (55) at (-4, -2) {};
		\node [style=none] (56) at (2, 2) {};
		\node [style=none] (57) at (-4, -0.25) {};
		\node [style=none] (59) at (2, 3.75) {};
		\node [style=none] (60) at (-4, 3.75) {};
		\node [style=label] (61) at (-4.75, 3.75) {$A$};
		\node [style=none] (63) at (2, 3) {};
		\node [style=none] (64) at (-4, 3) {};
		\node [style=label] (65) at (-4.75, 3) {$C$};
		\node [style=none] (66) at (2, 2.5) {};
		\node [style=none] (67) at (-4, 2.5) {};
		\node [style=none] (68) at (2, 4.25) {};
		\node [style=none] (69) at (-4, 4.25) {};
		\node [style=none] (71) at (2, -3) {};
		\node [style=none] (72) at (-4, -3) {};
		\node [style=label] (73) at (-4.75, -3) {$B$};
		\node [style=none] (75) at (2, -3.75) {};
		\node [style=none] (76) at (-4, -3.75) {};
		\node [style=label] (77) at (-4.75, -3.75) {$D$};
		\node [style=none] (78) at (2, -4.25) {};
		\node [style=none] (79) at (-4, -4.25) {};
		\node [style=none] (80) at (2, -2.5) {};
		\node [style=none] (81) at (-4, -2.5) {};
		\node [style=none] (82) at (4, -0.75) {};
		\node [style=label] (83) at (4.75, -0.75) {$A$};
		\node [style=none] (84) at (4, -1.5) {};
		\node [style=label] (85) at (4.75, -1.5) {$D$};
		\node [style=none] (86) at (4, -2) {};
		\node [style=none] (87) at (4, -0.25) {};
		\node [style=label] (88) at (4.75, 1.5) {$B$};
		\node [style=none] (89) at (4, 1.5) {};
		\node [style=label] (90) at (4.75, 0.75) {$C$};
		\node [style=none] (91) at (4, 0.75) {};
		\node [style=none] (92) at (4, 0.25) {};
		\node [style=none] (93) at (4, 2) {};
		\node [style=label] (94) at (4.75, 3.75) {$A$};
		\node [style=none] (95) at (4, 3.75) {};
		\node [style=label] (96) at (4.75, 3) {$C$};
		\node [style=none] (97) at (4, 3) {};
		\node [style=none] (98) at (4, 2.5) {};
		\node [style=none] (99) at (4, 4.25) {};
		\node [style=label] (100) at (4.75, -3) {$B$};
		\node [style=none] (101) at (4, -3) {};
		\node [style=label] (102) at (4.75, -3.75) {$D$};
		\node [style=none] (103) at (4, -3.75) {};
		\node [style=none] (104) at (4, -4.25) {};
		\node [style=none] (105) at (4, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (56.center)
			 to [in=0, out=180, looseness=0.75] (57.center)
			 to (55.center)
			 to [in=180, out=0, looseness=0.75] (54.center)
			 to (92.center)
			 to (93.center)
			 to cycle;
        \path [fill=tapeBg] (45.center)
			 to (87.center)
			 to (86.center)
			 to (41.center)
			 to [in=0, out=180, looseness=0.75] (40.center)
			 to (44.center)
			 to [in=180, out=0, looseness=0.75] cycle;
		\path [fill=tapeBg] (69.center)
			 to (67.center)
			 to (66.center)
			 to (98.center)
			 to (99.center)
			 to (68.center)
			 to cycle;
		\path [fill=tapeBg] (78.center)
			 to (79.center)
			 to (81.center)
			 to (80.center)
			 to (105.center)
			 to (104.center)
			 to cycle;
        \draw [in=0, out=180, looseness=0.75] (47.center) to (48.center);
		\draw [in=0, out=180, looseness=0.75] (51.center) to (52.center);
		\draw [in=180, out=0, looseness=0.75] (21.center) to (28.center);
		\draw [in=180, out=0, looseness=0.75] (36.center) to (37.center);
		\draw [in=0, out=180, looseness=0.75] (59.center) to (60.center);
		\draw [in=0, out=180, looseness=0.75] (63.center) to (64.center);
		\draw [in=0, out=180, looseness=0.75] (71.center) to (72.center);
		\draw [in=0, out=180, looseness=0.75] (75.center) to (76.center);
		\draw [in=-180, out=0, looseness=1.25] (63.center) to (95.center);
		\draw [in=-180, out=0, looseness=1.25] (59.center) to (97.center);
		\draw [in=-180, out=0, looseness=1.25] (47.center) to (91.center);
		\draw [in=-180, out=0, looseness=1.25] (51.center) to (89.center);
		\draw [in=-180, out=0, looseness=1.25] (28.center) to (84.center);
		\draw [in=-180, out=0, looseness=1.25] (37.center) to (82.center);
		\draw [in=180, out=0, looseness=1.25] (71.center) to (103.center);
		\draw [in=-180, out=0, looseness=1.25] (75.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/totrel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=black] (12) at (0.5, 0) {};
		\node [style=none] (14) at (-1.5, 0) {};
		\node [style=black] (15) at (-0.5, 0) {};
		\node [style=none] (16) at (-1.5, -0.75) {};
		\node [style=none] (17) at (1.5, -0.75) {};
		\node [style=none] (18) at (1.5, 0.75) {};
		\node [style=none] (19) at (-1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw (12) to (11.center);
		\draw (15) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/totrelWhiskered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (4) at (2, 0.5) {$A$};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=black] (12) at (0.5, 0.5) {};
		\node [style=label] (13) at (-2, 0.5) {$A$};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=black] (15) at (-0.5, 0.5) {};
		\node [style=none] (16) at (-1.5, -1) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (1.5, 1.25) {};
		\node [style=none] (19) at (-1.5, 1.25) {};
		\node [style=none] (27) at (-1.5, -0.25) {};
		\node [style=none] (28) at (1.5, -0.25) {};
		\node [style=label] (29) at (2, -0.25) {$U$};
		\node [style=label] (30) at (-2, -0.25) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw (12) to (11.center);
		\draw (15) to (14.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/tapes/totrelxR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (4) at (2, 0.75) {$A$};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=black] (12) at (0.5, 0.75) {};
		\node [style=label] (13) at (-2, 0.75) {$A$};
		\node [style=none] (14) at (-1.5, 0.75) {};
		\node [style=black] (15) at (-0.5, 0.75) {};
		\node [style=none] (16) at (-1.5, -1.5) {};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=none] (19) at (-1.5, 1.5) {};
		\node [style=none] (20) at (-0.75, 0.25) {};
		\node [style=none] (21) at (0.75, 0.25) {};
		\node [style=none] (22) at (0.75, -1.25) {};
		\node [style=none] (23) at (-0.75, -1.25) {};
		\node [style=none] (24) at (-0.75, -0.5) {};
		\node [style=none] (25) at (0.75, -0.5) {};
		\node [style=none] (26) at (0, -0.5) {$R$};
		\node [style=none] (27) at (-1.5, -0.5) {};
		\node [style=none] (28) at (1.5, -0.5) {};
		\node [style=label] (29) at (2, -0.5) {$A$};
		\node [style=label] (30) at (-2, -0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [tape=tape] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [fill=white] (21.center)
			 to (22.center)
			 to (23.center)
			 to (20.center)
			 to cycle;
		\draw (12) to (11.center);
		\draw (15) to (14.center);
		\draw (27.center) to (24.center);
		\draw (28.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/totrelxR2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (4) at (3.25, 0.75) {$A$};
		\node [style=none] (11) at (2.75, 0.75) {};
		\node [style=black] (12) at (1.75, 0.75) {};
		\node [style=label] (13) at (-2.75, 0.75) {$A$};
		\node [style=none] (14) at (-2.25, 0.75) {};
		\node [style=black] (15) at (0.75, 0.75) {};
		\node [style=none] (16) at (-2.25, -1.5) {};
		\node [style=none] (17) at (2.75, -1.5) {};
		\node [style=none] (18) at (2.75, 1.5) {};
		\node [style=none] (19) at (-2.25, 1.5) {};
		\node [style=none] (20) at (-1.5, 0.25) {};
		\node [style=none] (21) at (0, 0.25) {};
		\node [style=none] (22) at (0, -1.25) {};
		\node [style=none] (23) at (-1.5, -1.25) {};
		\node [style=none] (24) at (-1.5, -0.5) {};
		\node [style=none] (25) at (0, -0.5) {};
		\node [style=none] (26) at (-0.75, -0.5) {$R$};
		\node [style=none] (27) at (-2.25, -0.5) {};
		\node [style=none] (28) at (2.75, -0.5) {};
		\node [style=label] (29) at (3.25, -0.5) {$A$};
		\node [style=label] (30) at (-2.75, -0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [fill=white] (21.center)
			 to (22.center)
			 to (23.center)
			 to (20.center)
			 to cycle;
		\draw (12) to (11.center);
		\draw (15) to (14.center);
		\draw (27.center) to (24.center);
		\draw (28.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/bialg1_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=label] (5) at (1.1, 1) {$U$};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=none] (9) at (0.5, 1.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=label] (23) at (1.1, -1) {$U$};
		\node [style=none] (24) at (-2.5, 0) {};
		\node [style=none] (25) at (-3.5, 1) {};
		\node [style=none] (26) at (-3.5, -1) {};
		\node [style=label] (27) at (-4.1, 1) {$U$};
		\node [style=none] (30) at (-3.5, -1.5) {};
		\node [style=none] (31) at (-3.5, 1.5) {};
		\node [style=none] (32) at (-3.5, 0.5) {};
		\node [style=none] (33) at (-3, 0) {};
		\node [style=none] (34) at (-3.5, -0.5) {};
		\node [style=none] (35) at (-2, -0.5) {};
		\node [style=none] (36) at (-2, 0.5) {};
		\node [style=label] (38) at (-4.1, -1) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (12.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (35.center)
			 to [bend left] (30.center)
			 to (34.center)
			 to [bend right=45] (33.center)
			 to [bend right=45] (32.center)
			 to (31.center)
			 to [bend left] (36.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw [bend left=45] (24.center) to (26.center);
		\draw [bend right=45] (24.center) to (25.center);
		\draw (24.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/bialg1_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-0.75, 2.25) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=label] (3) at (-3.35, 1.5) {$U$};
		\node [style=none] (6) at (-2.75, 2) {};
		\node [style=none] (7) at (-2.75, 1) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (-0.75, 2.75) {};
		\node [style=none] (10) at (-0.75, 1.75) {};
		\node [style=none] (11) at (-1, 1.5) {};
		\node [style=none] (12) at (-0.75, 1.25) {};
		\node [style=none] (13) at (-2, 1) {};
		\node [style=none] (14) at (-2, 2) {};
		\node [style=none] (15) at (-2.75, 1.5) {};
		\node [style=none] (16) at (-1.5, -1.25) {};
		\node [style=none] (17) at (-0.75, -0.5) {};
		\node [style=none] (18) at (-0.75, -2) {};
		\node [style=label] (19) at (-3.35, -1.25) {$U$};
		\node [style=none] (22) at (-2.75, -0.75) {};
		\node [style=none] (23) at (-2.75, -1.75) {};
		\node [style=none] (24) at (-0.75, -2.5) {};
		\node [style=none] (25) at (-0.75, 0) {};
		\node [style=none] (26) at (-0.75, -1) {};
		\node [style=none] (27) at (-1, -1.25) {};
		\node [style=none] (28) at (-0.75, -1.5) {};
		\node [style=none] (29) at (-2, -1.75) {};
		\node [style=none] (30) at (-2, -0.75) {};
		\node [style=none] (31) at (-2.75, -1.25) {};
		\node [style=none] (32) at (1.5, 1.5) {};
		\node [style=none] (33) at (0.75, 2.25) {};
		\node [style=label] (35) at (3.35, 1.5) {$U$};
		\node [style=none] (38) at (2.75, 2) {};
		\node [style=none] (39) at (2.75, 1) {};
		\node [style=none] (40) at (0.75, 0.25) {};
		\node [style=none] (41) at (0.75, 2.75) {};
		\node [style=none] (42) at (0.75, 1.75) {};
		\node [style=none] (43) at (1, 1.5) {};
		\node [style=none] (44) at (0.75, 1.25) {};
		\node [style=none] (45) at (2, 1) {};
		\node [style=none] (46) at (2, 2) {};
		\node [style=none] (47) at (2.75, 1.5) {};
		\node [style=none] (48) at (1.5, -1.25) {};
		\node [style=none] (49) at (0.75, -0.5) {};
		\node [style=none] (50) at (0.75, -2) {};
		\node [style=label] (51) at (3.35, -1.25) {$U$};
		\node [style=none] (54) at (2.75, -0.75) {};
		\node [style=none] (55) at (2.75, -1.75) {};
		\node [style=none] (56) at (0.75, -2.5) {};
		\node [style=none] (57) at (0.75, 0) {};
		\node [style=none] (58) at (0.75, -1) {};
		\node [style=none] (59) at (1, -1.25) {};
		\node [style=none] (60) at (0.75, -1.5) {};
		\node [style=none] (61) at (2, -1.75) {};
		\node [style=none] (62) at (2, -0.75) {};
		\node [style=none] (63) at (2.75, -1.25) {};
		\node [style=none] (73) at (-0.75, 0.75) {};
		\node [style=none] (74) at (0.75, 0.75) {};
		\node [style=none] (76) at (0.75, 0.25) {};
		\node [style=none] (77) at (0.75, 1.25) {};
		\node [style=none] (78) at (0.75, 0.75) {};
		\node [style=none] (80) at (0.75, 0) {};
		\node [style=none] (81) at (0.75, -1) {};
		\node [style=none] (82) at (0.75, -0.5) {};
		\node [style=none] (83) at (0.75, 1.225) {};
		\node [style=none] (84) at (0.75, 0.275) {};
		\node [style=none] (85) at (0.75, -0.025) {};
		\node [style=none] (86) at (0.75, -0.975) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tapeFill] (80.center)
			 to (81.center)
			 to [in=0, out=180, looseness=0.75] (8.center)
			 to [bend left] (13.center)
			 to (7.center)
			 to (6.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (41.center)
			 to [bend left] (46.center)
			 to (38.center)
			 to (39.center)
			 to (45.center)
			 to [bend left] (76.center)
			 to (77.center)
			 to [bend right=45] (43.center)
			 to [bend right=45] (42.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (12.center)
			 to [in=-180, out=0, looseness=0.75] cycle;
		\draw [style=tapeFill] (55.center)
			 to (54.center)
			 to (62.center)
			 to [bend right] (57.center)
			 to (58.center)
			 to [bend left=45] (59.center)
			 to [bend left=45] (60.center)
			 to (28.center)
			 to [bend left=45] (27.center)
			 to [bend left=45] (26.center)
			 to [in=-180, out=0, looseness=0.75] (40.center)
			 to (44.center)
			 to [in=0, out=-180, looseness=0.75] (25.center)
			 to [bend right] (30.center)
			 to (22.center)
			 to (23.center)
			 to (29.center)
			 to [bend right] (24.center)
			 to (56.center)
			 to [bend right] (61.center)
			 to cycle;
		\draw [style=tapeNoFill] (80.center)
			 to (81.center)
			 to [in=0, out=180, looseness=0.75] (8.center)
			 to [bend left] (13.center)
			 to (7.center)
			 to (6.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (41.center)
			 to [bend left] (46.center)
			 to (38.center)
			 to (39.center)
			 to (45.center)
			 to [bend left] (76.center)
			 to (77.center)
			 to [bend right=45] (43.center)
			 to [bend right=45] (42.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (12.center)
			 to [in=-180, out=0, looseness=0.75] cycle;
		\draw [style=tapeNoFill] (55.center)
			 to (54.center)
			 to (62.center)
			 to [bend right] (57.center)
			 to (58.center)
			 to [bend left=45] (59.center)
			 to [bend left=45] (60.center)
			 to (28.center)
			 to [bend left=45] (27.center)
			 to [bend left=45] (26.center)
			 to [in=-180, out=0, looseness=0.75] (40.center)
			 to (44.center)
			 to [in=0, out=-180, looseness=0.75] (25.center)
			 to [bend right] (30.center)
			 to (22.center)
			 to (23.center)
			 to (29.center)
			 to [bend right] (24.center)
			 to (56.center)
			 to [bend right] (61.center)
			 to cycle;
		\draw [draw=tapeBg, line width=1pt] (83.center) to (84.center);
		\draw [draw=tapeBg, line width=1pt] (85.center) to (86.center);
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [bend right=45] (16.center) to (18.center);
		\draw [bend left=45] (16.center) to (17.center);
		\draw (16.center) to (31.center);
		\draw [bend right=45] (32.center) to (33.center);
		\draw (32.center) to (47.center);
		\draw [bend left=45] (48.center) to (50.center);
		\draw [bend right=45] (48.center) to (49.center);
		\draw (48.center) to (63.center);
		\draw (18.center) to (50.center);
		\draw (1.center) to (33.center);
		\draw [in=-180, out=0, looseness=0.75] (17.center) to (74.center);
		\draw [bend right=45] (78.center) to (32.center);
		\draw [in=0, out=-180, looseness=0.75] (82.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/bialg2_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (16) at (-1, 0) {};
		\node [style=none] (19) at (-0.5, -0.5) {};
		\node [style=none] (20) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path[style=tape] (14.center)
			 to (20.center)
			 to [bend right=45] (16.center)
			 to [bend right=45] (19.center)
			 to (13.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw (0.center) to (15.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/bialg3_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=label] (5) at (1.6, -1) {$U$};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (-1, 0) {};
		\node [style=none] (25) at (-1.5, 0.5) {};
		\node [style=none] (26) at (-1.5, -0.5) {};
		\node [style=none] (27) at (-2, 0) {};
		\node [style=label] (28) at (1.6, 1) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (7.center)
			 to (13.center)
			 to [bend right] (8.center)
			 to (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to (6.center)
			 to (25.center)
			 to [bend right=45] (27.center)
			 to [bend right=45] (26.center)
			 to cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw (27.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/bialg3_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=label] (3) at (0.85, 0.75) {$U$};
		\node [style=none] (6) at (0.25, 1.25) {};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (13) at (-0.75, 0.25) {};
		\node [style=none] (14) at (-0.75, 1.25) {};
		\node [style=none] (15) at (0.25, 0.75) {};
		\node [style=none] (16) at (-1.25, -0.75) {};
		\node [style=label] (17) at (0.85, -0.75) {$U$};
		\node [style=none] (18) at (0.25, -0.25) {};
		\node [style=none] (19) at (0.25, -1.25) {};
		\node [style=none] (20) at (-0.75, -1.25) {};
		\node [style=none] (21) at (-0.75, -0.25) {};
		\node [style=none] (22) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (13.center)
			 to [bend left=45] (0.center)
			 to [bend left=45] (14.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw (0.center) to (15.center);
		\path [style=tape] (20.center)
			 to [bend left=45] (16.center)
			 to [bend left=45] (21.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw (16.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/bialg4_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=label] (5) at (-1.6, -1) {$U$};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=none] (9) at (-1, 1.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (25) at (1.5, 0.5) {};
		\node [style=none] (26) at (1.5, -0.5) {};
		\node [style=none] (27) at (2, 0) {};
		\node [style=label] (28) at (-1.6, 1) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (7.center)
			 to (13.center)
			 to [bend left] (8.center)
			 to (12.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (10.center)
			 to (9.center)
			 to [bend left] (14.center)
			 to (6.center)
			 to (25.center)
			 to [bend left=45] (27.center)
			 to [bend left=45] (26.center)
			 to cycle;
		\draw [bend left=45] (0.center) to (2.center);
		\draw [bend right=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw (27.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/bialg4_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=label] (3) at (-0.85, 0.75) {$U$};
		\node [style=none] (6) at (-0.25, 1.25) {};
		\node [style=none] (7) at (-0.25, 0.25) {};
		\node [style=none] (13) at (0.75, 0.25) {};
		\node [style=none] (14) at (0.75, 1.25) {};
		\node [style=none] (15) at (-0.25, 0.75) {};
		\node [style=none] (16) at (1.25, -0.75) {};
		\node [style=label] (17) at (-0.85, -0.75) {$U$};
		\node [style=none] (18) at (-0.25, -0.25) {};
		\node [style=none] (19) at (-0.25, -1.25) {};
		\node [style=none] (20) at (0.75, -1.25) {};
		\node [style=none] (21) at (0.75, -0.25) {};
		\node [style=none] (22) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (13.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] (14.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw (0.center) to (15.center);
		\path [style=tape] (20.center)
			 to [bend right=45] (16.center)
			 to [bend right=45] (21.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw (16.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/comonoid_assoc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=label] (3) at (-2.1, 0) {$U$};
		\node [style=label] (4) at (3.35, 1.25) {$U$};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1.25, 1.75) {};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (1.75, -1.25) {};
		\node [style=none] (17) at (2.75, -0.25) {};
		\node [style=none] (18) at (2.75, -2.25) {};
		\node [style=label] (20) at (3.35, -0.25) {$U$};
		\node [style=label] (21) at (3.35, -2.25) {$U$};
		\node [style=none] (24) at (2.75, -2.75) {};
		\node [style=none] (25) at (2.75, 0.25) {};
		\node [style=none] (26) at (2.75, -0.75) {};
		\node [style=none] (27) at (2.25, -1.25) {};
		\node [style=none] (28) at (2.75, -1.75) {};
		\node [style=none] (29) at (1.25, -1.75) {};
		\node [style=none] (30) at (1.25, -0.75) {};
		\node [style=none] (31) at (1.25, -1.25) {};
		\node [style=none] (32) at (2.75, 1.25) {};
		\node [style=none] (33) at (2.75, 1.75) {};
		\node [style=none] (34) at (2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend right] (29.center)
			 to (29.center)
			 to [bend right] (24.center)
			 to (28.center)
			 to [bend left=45] (27.center)
			 to [bend left=45] (26.center)
			 to (25.center)
			 to [bend right] (30.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (34.center)
			 to (33.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to cycle;
		\draw [bend left=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [bend right=45] (16.center) to (18.center);
		\draw [bend left=45] (16.center) to (17.center);
		\draw (16.center) to (31.center);
		\draw [bend right=45] (0.center) to (31.center);
		\draw (1.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/tapes/whiskered_ax/comonoid_assoc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (1.25, -2.25) {};
		\node [style=label] (3) at (-2.1, -1) {$U$};
		\node [style=label] (4) at (3.35, -2.25) {$U$};
		\node [style=none] (6) at (-1.5, -1.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1.25, -2.75) {};
		\node [style=none] (10) at (1.25, -1.75) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, -1.5) {};
		\node [style=none] (15) at (-1.5, -1) {};
		\node [style=none] (16) at (1.75, 0.25) {};
		\node [style=none] (17) at (2.75, -0.75) {};
		\node [style=none] (18) at (2.75, 1.25) {};
		\node [style=label] (20) at (3.35, -0.75) {$U$};
		\node [style=label] (21) at (3.35, 1.25) {$U$};
		\node [style=none] (24) at (2.75, 1.75) {};
		\node [style=none] (25) at (2.75, -1.25) {};
		\node [style=none] (26) at (2.75, -0.25) {};
		\node [style=none] (27) at (2.25, 0.25) {};
		\node [style=none] (28) at (2.75, 0.75) {};
		\node [style=none] (29) at (1.25, 0.75) {};
		\node [style=none] (30) at (1.25, -0.25) {};
		\node [style=none] (31) at (1.25, 0.25) {};
		\node [style=none] (32) at (2.75, -2.25) {};
		\node [style=none] (33) at (2.75, -2.75) {};
		\node [style=none] (34) at (2.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend left] (29.center)
			 to (29.center)
			 to [bend left] (24.center)
			 to (28.center)
			 to [bend right=45] (27.center)
			 to [bend right=45] (26.center)
			 to (25.center)
			 to [bend left] (30.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (10.center)
			 to (34.center)
			 to (33.center)
			 to (9.center)
			 to [bend left] (14.center)
			 to cycle;
		\draw [bend right=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [bend left=45] (16.center) to (18.center);
		\draw [bend right=45] (16.center) to (17.center);
		\draw (16.center) to (31.center);
		\draw [bend left=45] (0.center) to (31.center);
		\draw (1.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/comonoid_comm_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1.175, 1) {};
		\node [style=none] (2) at (1.175, -1) {};
		\node [style=label] (3) at (-1.85, 0) {$U$};
		\node [style=label] (5) at (4.1, 1) {$U$};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=none] (8) at (1.175, -1.5) {};
		\node [style=none] (9) at (1.175, 1.5) {};
		\node [style=none] (10) at (1.175, 0.5) {};
		\node [style=none] (11) at (0.525, 0) {};
		\node [style=none] (12) at (1.175, -0.5) {};
		\node [style=none] (13) at (-0.25, -0.5) {};
		\node [style=none] (14) at (-0.25, 0.5) {};
		\node [style=none] (15) at (-1.25, 0) {};
		\node [style=none] (17) at (3.5, 1) {};
		\node [style=none] (18) at (3.5, 1.5) {};
		\node [style=none] (19) at (3.5, 0.5) {};
		\node [style=none] (20) at (3.5, -1) {};
		\node [style=none] (21) at (3.5, -0.5) {};
		\node [style=none] (22) at (3.5, -1.5) {};
		\node [style=label] (23) at (4.1, -1) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (22.center)
			 to (21.center)
			 to [in=0, out=-180, looseness=0.75] (9.center)
			 to [bend left=315] (14.center)
			 to (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend right=45] (8.center)
			 to [in=-180, out=0, looseness=0.75] (19.center)
			 to (18.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to [in=180, out=0, looseness=0.75] cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [in=-180, out=0, looseness=0.75] (2.center) to (17.center);
		\draw [in=180, out=0, looseness=0.75] (1.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/comonoid_unit_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=label] (3) at (-2.35, 0) {$U$};
		\node [style=label] (5) at (2.85, -1) {$U$};
		\node [style=none] (6) at (-1.75, 0.5) {};
		\node [style=none] (7) at (-1.75, -0.5) {};
		\node [style=none] (8) at (0.75, -1.5) {};
		\node [style=none] (9) at (0.75, 1.5) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=none] (15) at (-1.75, 0) {};
		\node [style=none] (17) at (1.5, 1) {};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=none] (19) at (1.5, 0.5) {};
		\node [style=none] (20) at (2, 1) {};
		\node [style=none] (21) at (2.35, -1) {};
		\node [style=none] (22) at (2.35, -1.5) {};
		\node [style=none] (23) at (2.35, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (7.center)
			 to (13.center)
			 to [bend right] (8.center)
			 to (22.center)
			 to (23.center)
			 to (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (19.center)
			 to [bend right=45] (20.center)
			 to [bend right=45] (18.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to (6.center)
			 to cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw (17.center) to (20.center);
		\draw (17.center) to (1.center);
		\draw (21.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/comonoidnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (2, -1) {};
		\node [style=none] (2) at (2, 1.75) {};
		\node [style=none] (6) at (-3, -1) {};
		\node [style=none] (7) at (-3, 1) {};
		\node [style=none] (8) at (2, 2.25) {};
		\node [style=none] (9) at (2, -2.25) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (-0.5, 1) {};
		\node [style=none] (14) at (-0.5, -1) {};
		\node [style=none] (15) at (-3, 0.25) {};
		\node [style=label] (28) at (3, -1) {$V$};
		\node [style=none] (29) at (-2, -0.25) {};
		\node [style=none] (30) at (-1, -0.25) {};
		\node [style=none] (31) at (-1, 0.75) {};
		\node [style=none] (32) at (-2, 0.75) {};
		\node [style=none] (33) at (-1.5, 0.25) {$\gen$};
		\node [style=none] (34) at (-2, 0.25) {};
		\node [style=none] (36) at (-1, 0.25) {};
		\node [style=label] (37) at (-4, 0.25) {$U$};
		\node [style=none] (38) at (-3, -0.5) {};
		\node [style=none] (39) at (-0.25, -0.5) {};
		\node [style=none] (40) at (2, -1.75) {};
		\node [style=none] (41) at (2, 1) {};
		\node [style=label] (42) at (3, -1.75) {$W$};
		\node [style=label] (43) at (3, 1.75) {$V$};
		\node [style=label] (44) at (-4, -0.5) {$W$};
		\node [style=label] (45) at (3, 1) {$W$};
		\node [style=none] (46) at (1.5, -0.5) {};
		\node [style=none] (47) at (1.5, 0.5) {};
		\node [style=none] (48) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (7.center)
			 to (13.center)
			 to [bend left] (8.center)
			 to (12.center)
			 to (47.center)
			 to [bend left=315] (48.center)
			 to [bend right=45] (46.center)
			 to (10.center)
			 to (9.center)
			 to [bend left] (14.center)
			 to (6.center)
			 to cycle;
		\draw [bend left] (0.center) to (2.center);
		\draw [bend right] (0.center) to (1.center);
		\draw [fill=white] (30.center)
			 to (31.center)
			 to (32.center)
			 to (29.center)
			 to cycle;
		\draw (15.center) to (34.center);
		\draw (36.center) to (0.center);
		\draw (38.center) to (39.center);
		\draw [bend right] (39.center) to (40.center);
		\draw [bend left] (39.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/comonoidnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (15) at (-2, 0.25) {};
		\node [style=label] (28) at (4, -1) {$V$};
		\node [style=label] (37) at (-3, 0.25) {$U$};
		\node [style=none] (38) at (-2, -0.5) {};
		\node [style=none] (39) at (-0.25, -0.5) {};
		\node [style=none] (40) at (1.5, -1.75) {};
		\node [style=none] (41) at (1.5, 0.75) {};
		\node [style=label] (42) at (4, -1.75) {$W$};
		\node [style=label] (44) at (-3, -0.5) {$W$};
		\node [style=none] (65) at (3, -0.25) {};
		\node [style=none] (66) at (3, -2.25) {};
		\node [style=none] (68) at (1.5, -1.5) {};
		\node [style=none] (69) at (2.5, -1.5) {};
		\node [style=none] (70) at (2.5, -0.5) {};
		\node [style=none] (71) at (1.5, -0.5) {};
		\node [style=none] (72) at (2, -1) {$\gen$};
		\node [style=none] (74) at (2.5, -1) {};
		\node [style=none] (78) at (3, 2.25) {};
		\node [style=none] (79) at (3, 0.25) {};
		\node [style=none] (81) at (1.5, 1) {};
		\node [style=none] (82) at (2.5, 1) {};
		\node [style=none] (83) at (2.5, 2) {};
		\node [style=none] (84) at (1.5, 2) {};
		\node [style=none] (85) at (2, 1.5) {$\gen$};
		\node [style=none] (87) at (2.5, 1.5) {};
		\node [style=none] (89) at (3, -1.75) {};
		\node [style=none] (90) at (3, 0.75) {};
		\node [style=none] (91) at (0.75, 0) {};
		\node [style=none] (92) at (1, -0.25) {};
		\node [style=none] (93) at (1, 0.25) {};
		\node [style=none] (94) at (1.5, -2.25) {};
		\node [style=none] (95) at (-0.25, -1.25) {};
		\node [style=none] (96) at (-0.25, 1) {};
		\node [style=none] (97) at (1.5, 2.25) {};
		\node [style=none] (98) at (3, -1) {};
		\node [style=none] (99) at (3, 1.5) {};
		\node [style=none] (100) at (-2, -1.25) {};
		\node [style=none] (101) at (-2, 1) {};
		\node [style=label] (102) at (4, 1.5) {$V$};
		\node [style=label] (103) at (4, 0.75) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (94.center)
			 to (66.center)
			 to (65.center)
			 to (92.center)
			 to [bend right=330] (91.center)
			 to [bend left] (93.center)
			 to (79.center)
			 to (78.center)
			 to (97.center)
			 to [bend right] (96.center)
			 to (101.center)
			 to (100.center)
			 to (95.center)
			 to [bend right] cycle;
		\draw [bend left] (0.center) to (2.center);
		\draw [bend right] (0.center) to (1.center);
		\draw (38.center) to (39.center);
		\draw [bend right] (39.center) to (40.center);
		\draw [bend left] (39.center) to (41.center);
		\draw [fill=white] (69.center)
			 to (70.center)
			 to (71.center)
			 to (68.center)
			 to cycle;
		\draw [fill=white] (82.center)
			 to (83.center)
			 to (84.center)
			 to (81.center)
			 to cycle;
		\draw (15.center) to (0.center);
		\draw (87.center) to (99.center);
		\draw (98.center) to (74.center);
		\draw (40.center) to (89.center);
		\draw (90.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/counitnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (5) at (-2, 0.25) {$U$};
		\node [style=none] (29) at (-0.5, -0.25) {};
		\node [style=none] (30) at (0.5, -0.25) {};
		\node [style=none] (31) at (0.5, 0.75) {};
		\node [style=none] (32) at (-0.5, 0.75) {};
		\node [style=none] (33) at (0, 0.25) {$\gen$};
		\node [style=none] (39) at (-0.5, 0.25) {};
		\node [style=none] (40) at (0.5, 0.25) {};
		\node [style=none] (43) at (0.5, -1) {};
		\node [style=none] (45) at (0.5, 1) {};
		\node [style=none] (46) at (-1, -1) {};
		\node [style=none] (47) at (-1, 0.25) {};
		\node [style=none] (48) at (-1, 1) {};
		\node [style=none] (49) at (1.46, 0.25) {};
		\node [style=none] (50) at (-1, -0.5) {};
		\node [style=none] (51) at (1.36, -0.5) {};
		\node [style=label] (52) at (-2, -0.5) {$W$};
		\node [style=none] (53) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (53.center)
			 to [bend left=45] (43.center)
			 to (46.center)
			 to (48.center)
			 to (45.center)
			 to [bend left=45] cycle;
		\draw [fill=white] (30.center)
			 to (31.center)
			 to (32.center)
			 to (29.center)
			 to cycle;
		\draw (47.center) to (39.center);
		\draw (40.center) to (49.center);
		\draw (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/counitnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (5) at (-2, 0.5) {$U$};
		\node [style=none] (43) at (0.5, -0.75) {};
		\node [style=none] (45) at (0.5, 1) {};
		\node [style=none] (46) at (-1, -0.75) {};
		\node [style=none] (47) at (-1, 0.5) {};
		\node [style=none] (48) at (-1, 1) {};
		\node [style=none] (49) at (1.4, 0.5) {};
		\node [style=none] (50) at (-1, -0.25) {};
		\node [style=none] (51) at (1.36, -0.25) {};
		\node [style=label] (52) at (-2, -0.25) {$W$};
		\node [style=none] (53) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (53.center)
			 to [bend left=45] (43.center)
			 to (46.center)
			 to (48.center)
			 to (45.center)
			 to [bend left=45] cycle;
		\draw (50.center) to (51.center);
		\draw (47.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/monoid_assoc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=label] (3) at (3.35, 0) {$U$};
		\node [style=label] (4) at (-2.1, 1.25) {$U$};
		\node [style=none] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2.75, -0.5) {};
		\node [style=none] (9) at (0, 1.75) {};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=none] (13) at (1.75, -0.5) {};
		\node [style=none] (14) at (1.75, 0.5) {};
		\node [style=none] (15) at (2.75, 0) {};
		\node [style=none] (16) at (-0.5, -1.25) {};
		\node [style=none] (17) at (-1.5, -0.25) {};
		\node [style=none] (18) at (-1.5, -2.25) {};
		\node [style=label] (20) at (-2.1, -0.25) {$U$};
		\node [style=label] (21) at (-2.1, -2.25) {$U$};
		\node [style=none] (24) at (-1.5, -2.75) {};
		\node [style=none] (25) at (-1.5, 0.25) {};
		\node [style=none] (26) at (-1.5, -0.75) {};
		\node [style=none] (27) at (-1, -1.25) {};
		\node [style=none] (28) at (-1.5, -1.75) {};
		\node [style=none] (29) at (0, -1.75) {};
		\node [style=none] (30) at (0, -0.75) {};
		\node [style=none] (31) at (0, -1.25) {};
		\node [style=none] (32) at (-1.5, 1.25) {};
		\node [style=none] (33) at (-1.5, 1.75) {};
		\node [style=none] (34) at (-1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend left] (29.center)
			 to (29.center)
			 to [bend left] (24.center)
			 to (28.center)
			 to [bend right=45] (27.center)
			 to [bend right=45] (26.center)
			 to (25.center)
			 to [bend left] (30.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (10.center)
			 to (34.center)
			 to (33.center)
			 to (9.center)
			 to [bend left] (14.center)
			 to cycle;
		\draw [bend right=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [bend left=45] (16.center) to (18.center);
		\draw [bend right=45] (16.center) to (17.center);
		\draw (16.center) to (31.center);
		\draw [bend left=45] (0.center) to (31.center);
		\draw (1.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/monoid_assoc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1) {};
		\node [style=none] (1) at (0, -2.25) {};
		\node [style=label] (3) at (3.35, -1) {$U$};
		\node [style=label] (4) at (-2.1, -2.25) {$U$};
		\node [style=none] (6) at (2.75, -1.5) {};
		\node [style=none] (7) at (2.75, -0.5) {};
		\node [style=none] (9) at (0, -2.75) {};
		\node [style=none] (10) at (0, -1.75) {};
		\node [style=none] (11) at (0.75, -1) {};
		\node [style=none] (13) at (1.75, -0.5) {};
		\node [style=none] (14) at (1.75, -1.5) {};
		\node [style=none] (15) at (2.75, -1) {};
		\node [style=none] (16) at (-0.5, 0.25) {};
		\node [style=none] (17) at (-1.5, -0.75) {};
		\node [style=none] (18) at (-1.5, 1.25) {};
		\node [style=label] (20) at (-2.1, -0.75) {$U$};
		\node [style=label] (21) at (-2.1, 1.25) {$U$};
		\node [style=none] (24) at (-1.5, 1.75) {};
		\node [style=none] (25) at (-1.5, -1.25) {};
		\node [style=none] (26) at (-1.5, -0.25) {};
		\node [style=none] (27) at (-1, 0.25) {};
		\node [style=none] (28) at (-1.5, 0.75) {};
		\node [style=none] (29) at (0, 0.75) {};
		\node [style=none] (30) at (0, -0.25) {};
		\node [style=none] (31) at (0, 0.25) {};
		\node [style=none] (32) at (-1.5, -2.25) {};
		\node [style=none] (33) at (-1.5, -2.75) {};
		\node [style=none] (34) at (-1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend right] (29.center)
			 to (29.center)
			 to [bend right] (24.center)
			 to (28.center)
			 to [bend left=45] (27.center)
			 to [bend left=45] (26.center)
			 to (25.center)
			 to [bend right] (30.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (34.center)
			 to (33.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to cycle;
		\draw [bend left=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [bend right=45] (16.center) to (18.center);
		\draw [bend left=45] (16.center) to (17.center);
		\draw (16.center) to (31.center);
		\draw [bend right=45] (0.center) to (31.center);
		\draw (1.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/monoid_comm_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=none] (1) at (1.075, 1) {};
		\node [style=none] (2) at (1.075, -1) {};
		\node [style=label] (3) at (4.1, 0) {$U$};
		\node [style=label] (5) at (-1.85, 1) {$U$};
		\node [style=none] (6) at (3.5, 0.5) {};
		\node [style=none] (7) at (3.5, -0.5) {};
		\node [style=none] (8) at (1.075, -1.5) {};
		\node [style=none] (9) at (1.075, 1.5) {};
		\node [style=none] (10) at (1.075, 0.5) {};
		\node [style=none] (11) at (1.725, 0) {};
		\node [style=none] (12) at (1.075, -0.5) {};
		\node [style=none] (13) at (2.5, -0.5) {};
		\node [style=none] (14) at (2.5, 0.5) {};
		\node [style=none] (15) at (3.5, 0) {};
		\node [style=none] (17) at (-1.25, 1) {};
		\node [style=none] (18) at (-1.25, 1.5) {};
		\node [style=none] (19) at (-1.25, 0.5) {};
		\node [style=none] (20) at (-1.25, -1) {};
		\node [style=none] (21) at (-1.25, -0.5) {};
		\node [style=none] (22) at (-1.25, -1.5) {};
		\node [style=label] (23) at (-1.85, -1) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (22.center)
			 to (21.center)
			 to [in=180, out=0, looseness=0.75] (9.center)
			 to [bend right=315] (14.center)
			 to (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend left=45] (8.center)
			 to [in=0, out=180, looseness=0.75] (19.center)
			 to (18.center)
			 to [in=180, out=0, looseness=0.75] (12.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (10.center)
			 to [in=0, out=180, looseness=0.75] cycle;
		\draw [bend left=45] (0.center) to (2.center);
		\draw [bend right=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [in=0, out=180, looseness=0.75] (2.center) to (17.center);
		\draw [in=0, out=180, looseness=0.75] (1.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/monoid_unit_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=label] (3) at (2.85, 0) {$U$};
		\node [style=label] (5) at (-2.35, -1) {$U$};
		\node [style=none] (6) at (2.25, 0.5) {};
		\node [style=none] (7) at (2.25, -0.5) {};
		\node [style=none] (8) at (-0.25, -1.5) {};
		\node [style=none] (9) at (-0.25, 1.5) {};
		\node [style=none] (10) at (-0.25, 0.5) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=none] (12) at (-0.25, -0.5) {};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=none] (15) at (2.25, 0) {};
		\node [style=none] (17) at (-1, 1) {};
		\node [style=none] (18) at (-1, 1.5) {};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (20) at (-1.5, 1) {};
		\node [style=none] (21) at (-1.85, -1) {};
		\node [style=none] (22) at (-1.85, -1.5) {};
		\node [style=none] (23) at (-1.85, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (7.center)
			 to (13.center)
			 to [bend left] (8.center)
			 to (22.center)
			 to (23.center)
			 to (12.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (10.center)
			 to (19.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (18.center)
			 to (9.center)
			 to [bend left] (14.center)
			 to (6.center)
			 to cycle;
		\draw [bend left=45] (0.center) to (2.center);
		\draw [bend right=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw (17.center) to (20.center);
		\draw (17.center) to (1.center);
		\draw (21.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/monoidnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-3, 1.75) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (-3, 2.25) {};
		\node [style=none] (9) at (-3, -2.25) {};
		\node [style=none] (10) at (-3, -0.5) {};
		\node [style=none] (12) at (-3, 0.5) {};
		\node [style=none] (13) at (-0.5, 1) {};
		\node [style=none] (14) at (-0.5, -1) {};
		\node [style=none] (15) at (2, 0.25) {};
		\node [style=label] (28) at (-4, -1) {$V$};
		\node [style=none] (29) at (1, -0.25) {};
		\node [style=none] (30) at (0, -0.25) {};
		\node [style=none] (31) at (0, 0.75) {};
		\node [style=none] (32) at (1, 0.75) {};
		\node [style=none] (33) at (0.5, 0.25) {$\gen$};
		\node [style=none] (34) at (1, 0.25) {};
		\node [style=none] (36) at (0, 0.25) {};
		\node [style=label] (37) at (3, 0.25) {$U$};
		\node [style=none] (38) at (2, -0.5) {};
		\node [style=none] (39) at (-0.75, -0.5) {};
		\node [style=none] (40) at (-3, -1.75) {};
		\node [style=none] (41) at (-3, 1) {};
		\node [style=label] (42) at (-4, -1.75) {$W$};
		\node [style=label] (43) at (-4, 1.75) {$V$};
		\node [style=label] (44) at (3, -0.5) {$W$};
		\node [style=label] (45) at (-4, 1) {$W$};
		\node [style=none] (46) at (-2.5, -0.5) {};
		\node [style=none] (47) at (-2.5, 0.5) {};
		\node [style=none] (48) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (7.center)
			 to (13.center)
			 to [bend right] (8.center)
			 to (12.center)
			 to (47.center)
			 to [bend right=315] (48.center)
			 to [bend left=45] (46.center)
			 to (10.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to (6.center)
			 to cycle;
		\draw [bend right] (0.center) to (2.center);
		\draw [bend left] (0.center) to (1.center);
		\draw [fill=white] (30.center)
			 to (31.center)
			 to (32.center)
			 to (29.center)
			 to cycle;
		\draw (15.center) to (34.center);
		\draw (36.center) to (0.center);
		\draw (38.center) to (39.center);
		\draw [bend left] (39.center) to (40.center);
		\draw [bend right] (39.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/monoidnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.25) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (15) at (3, 0.25) {};
		\node [style=label] (28) at (-3, -1) {$V$};
		\node [style=label] (37) at (4, 0.25) {$U$};
		\node [style=none] (38) at (3, -0.5) {};
		\node [style=none] (39) at (1.25, -0.5) {};
		\node [style=none] (40) at (-0.5, -1.75) {};
		\node [style=none] (41) at (-0.5, 0.75) {};
		\node [style=label] (42) at (-3, -1.75) {$W$};
		\node [style=label] (44) at (4, -0.5) {$W$};
		\node [style=none] (65) at (-2, -0.25) {};
		\node [style=none] (66) at (-2, -2.25) {};
		\node [style=none] (68) at (-0.5, -1.5) {};
		\node [style=none] (69) at (-1.5, -1.5) {};
		\node [style=none] (70) at (-1.5, -0.5) {};
		\node [style=none] (71) at (-0.5, -0.5) {};
		\node [style=none] (72) at (-1, -1) {$\gen$};
		\node [style=none] (74) at (-1.5, -1) {};
		\node [style=none] (78) at (-2, 2.25) {};
		\node [style=none] (79) at (-2, 0.25) {};
		\node [style=none] (81) at (-0.5, 1) {};
		\node [style=none] (82) at (-1.5, 1) {};
		\node [style=none] (83) at (-1.5, 2) {};
		\node [style=none] (84) at (-0.5, 2) {};
		\node [style=none] (85) at (-1, 1.5) {$\gen$};
		\node [style=none] (87) at (-1.5, 1.5) {};
		\node [style=none] (89) at (-2, -1.75) {};
		\node [style=none] (90) at (-2, 0.75) {};
		\node [style=none] (91) at (0.25, 0) {};
		\node [style=none] (92) at (0, -0.25) {};
		\node [style=none] (93) at (0, 0.25) {};
		\node [style=none] (94) at (-0.5, -2.25) {};
		\node [style=none] (95) at (1.25, -1.25) {};
		\node [style=none] (96) at (1.25, 1) {};
		\node [style=none] (97) at (-0.5, 2.25) {};
		\node [style=none] (98) at (-2, -1) {};
		\node [style=none] (99) at (-2, 1.5) {};
		\node [style=none] (100) at (3, -1.25) {};
		\node [style=none] (101) at (3, 1) {};
		\node [style=label] (102) at (-3, 1.5) {$V$};
		\node [style=label] (103) at (-3, 0.75) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (94.center)
			 to (66.center)
			 to (65.center)
			 to (92.center)
			 to [bend left=330] (91.center)
			 to [bend right] (93.center)
			 to (79.center)
			 to (78.center)
			 to (97.center)
			 to [bend left] (96.center)
			 to (101.center)
			 to (100.center)
			 to (95.center)
			 to [bend left] cycle;
		\draw [bend right] (0.center) to (2.center);
		\draw [bend left] (0.center) to (1.center);
		\draw (38.center) to (39.center);
		\draw [bend left] (39.center) to (40.center);
		\draw [bend right] (39.center) to (41.center);
		\draw [fill=white] (69.center)
			 to (70.center)
			 to (71.center)
			 to (68.center)
			 to cycle;
		\draw [fill=white] (82.center)
			 to (83.center)
			 to (84.center)
			 to (81.center)
			 to cycle;
		\draw (15.center) to (0.center);
		\draw (87.center) to (99.center);
		\draw (98.center) to (74.center);
		\draw (40.center) to (89.center);
		\draw (90.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/symminv_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (-1.25, 0.75) {$W$};
		\node [style=none] (17) at (-0.5, 1.75) {};
		\node [style=none] (18) at (-0.5, 0.25) {};
		\node [style=none] (21) at (-0.5, 0.75) {};
		\node [style=none] (40) at (5.5, 1.75) {};
		\node [style=none] (41) at (5.5, 0.25) {};
		\node [style=none] (42) at (5.5, 0.75) {};
		\node [style=none] (46) at (2.5, -1.25) {};
		\node [style=none] (47) at (2.5, -1.75) {};
		\node [style=none] (48) at (2.5, -0.25) {};
		\node [style=label] (49) at (6.25, 0.75) {$W$};
		\node [style=label] (50) at (-1.25, 1.5) {$U$};
		\node [style=none] (51) at (-0.5, 1.25) {};
		\node [style=none] (52) at (5.5, 1.25) {};
		\node [style=none] (53) at (2.5, -0.75) {};
		\node [style=label] (54) at (6.25, 1.5) {$U$};
		\node [style=label] (55) at (-1.25, -1.5) {$W$};
		\node [style=none] (56) at (-0.5, -0.25) {};
		\node [style=none] (57) at (-0.5, -1.75) {};
		\node [style=none] (58) at (-0.5, -1.25) {};
		\node [style=none] (59) at (5.5, -0.25) {};
		\node [style=none] (60) at (5.5, -1.75) {};
		\node [style=none] (61) at (5.5, -1.25) {};
		\node [style=none] (62) at (2.5, 0.75) {};
		\node [style=none] (63) at (2.5, 0.25) {};
		\node [style=none] (64) at (2.5, 1.75) {};
		\node [style=label] (65) at (6.25, -1.5) {$W$};
		\node [style=label] (66) at (-1.25, -0.75) {$V$};
		\node [style=none] (67) at (-0.5, -0.75) {};
		\node [style=none] (68) at (5.5, -0.75) {};
		\node [style=none] (69) at (2.5, 1.25) {};
		\node [style=label] (70) at (6.25, -0.75) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (41.center)
			 to [in=0, out=180, looseness=0.75] (47.center)
			 to [in=0, out=-180, looseness=0.75] (18.center)
			 to (17.center)
			 to [in=180, out=0, looseness=0.75] (48.center)
			 to [in=180, out=0, looseness=0.75] (40.center)
			 to cycle;
		\path [fill=tapeBg] (60.center)
			 to [in=0, out=180, looseness=0.75] (63.center)
			 to [in=0, out=-180, looseness=0.75] (57.center)
			 to (56.center)
			 to [in=180, out=0, looseness=0.75] (64.center)
			 to [in=180, out=0, looseness=0.75] (59.center)
			 to cycle;
		\draw [in=0, out=180, looseness=0.75] (42.center) to (46.center);
		\draw [in=180, out=0, looseness=0.75] (21.center) to (46.center);
		\draw [in=0, out=180, looseness=0.75] (52.center) to (53.center);
		\draw [in=180, out=0, looseness=0.75] (51.center) to (53.center);
		\draw [in=0, out=180, looseness=0.75] (61.center) to (62.center);
		\draw [in=180, out=0, looseness=0.75] (58.center) to (62.center);
		\draw [in=0, out=180, looseness=0.75] (68.center) to (69.center);
		\draw [in=180, out=0, looseness=0.75] (67.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/symminv_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (-2.25, 0.75) {$W$};
		\node [style=none] (17) at (-1.5, 1.75) {};
		\node [style=none] (18) at (-1.5, 0.25) {};
		\node [style=none] (21) at (-1.5, 0.75) {};
		\node [style=none] (40) at (1.5, 1.75) {};
		\node [style=none] (41) at (1.5, 0.25) {};
		\node [style=none] (42) at (1.5, 0.75) {};
		\node [style=none] (46) at (0, 0.75) {};
		\node [style=none] (47) at (0, 0.25) {};
		\node [style=none] (48) at (0, 1.75) {};
		\node [style=label] (49) at (2.25, 0.75) {$W$};
		\node [style=label] (50) at (-2.25, 1.5) {$U$};
		\node [style=none] (51) at (-1.5, 1.25) {};
		\node [style=none] (52) at (1.5, 1.25) {};
		\node [style=none] (53) at (0, 1.25) {};
		\node [style=label] (54) at (2.25, 1.5) {$U$};
		\node [style=label] (55) at (-2.25, -1.5) {$W$};
		\node [style=none] (56) at (-1.5, -0.25) {};
		\node [style=none] (57) at (-1.5, -1.75) {};
		\node [style=none] (58) at (-1.5, -1.25) {};
		\node [style=none] (59) at (1.5, -0.25) {};
		\node [style=none] (60) at (1.5, -1.75) {};
		\node [style=none] (61) at (1.5, -1.25) {};
		\node [style=none] (62) at (0, -1.25) {};
		\node [style=none] (63) at (0, -1.75) {};
		\node [style=none] (64) at (0, -0.25) {};
		\node [style=label] (65) at (2.25, -1.5) {$W$};
		\node [style=label] (66) at (-2.25, -0.75) {$V$};
		\node [style=none] (67) at (-1.5, -0.75) {};
		\node [style=none] (68) at (1.5, -0.75) {};
		\node [style=none] (69) at (0, -0.75) {};
		\node [style=label] (70) at (2.25, -0.75) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (41.center)
			 to [in=0, out=180, looseness=0.75] (47.center)
			 to [in=0, out=-180, looseness=0.75] (18.center)
			 to (17.center)
			 to [in=180, out=0, looseness=0.75] (48.center)
			 to [in=180, out=0, looseness=0.75] (40.center)
			 to cycle;
		\path [fill=tapeBg] (60.center)
			 to [in=0, out=180, looseness=0.75] (63.center)
			 to [in=0, out=-180, looseness=0.75] (57.center)
			 to (56.center)
			 to [in=180, out=0, looseness=0.75] (64.center)
			 to [in=180, out=0, looseness=0.75] (59.center)
			 to cycle;
		\draw (42.center) to (46.center);
		\draw (21.center) to (46.center);
		\draw (52.center) to (53.center);
		\draw (51.center) to (53.center);
		\draw (61.center) to (62.center);
		\draw (58.center) to (62.center);
		\draw (68.center) to (69.center);
		\draw (67.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/symmnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (2.5, -1.75) {$W$};
		\node [style=none] (6) at (1.75, 0.25) {};
		\node [style=none] (7) at (1.75, 2) {};
		\node [style=none] (15) at (1.75, 0.75) {};
		\node [style=none] (17) at (1.75, -2.25) {};
		\node [style=none] (18) at (1.75, -0.5) {};
		\node [style=none] (21) at (1.75, -1.75) {};
		\node [style=label] (36) at (2.5, 0.75) {$W$};
		\node [style=none] (37) at (-3.75, -2.25) {};
		\node [style=none] (38) at (-3.75, -0.5) {};
		\node [style=none] (39) at (-3.75, -1.75) {};
		\node [style=none] (40) at (-3.75, 0) {};
		\node [style=none] (41) at (-3.75, 2) {};
		\node [style=none] (42) at (-3.75, 0.5) {};
		\node [style=none] (43) at (-1.25, -1.75) {};
		\node [style=none] (44) at (-1.25, -0.5) {};
		\node [style=none] (45) at (-1.25, -2.25) {};
		\node [style=none] (46) at (-1.25, 0.5) {};
		\node [style=none] (47) at (-1.25, 2) {};
		\node [style=none] (48) at (-1.25, 0) {};
		\node [style=label] (49) at (-4.5, 0.5) {$W$};
		\node [style=label] (50) at (-4.5, -1.75) {$W$};
		\node [style=none] (51) at (-2, 1.75) {};
		\node [style=none] (52) at (-3, 1.75) {};
		\node [style=none] (53) at (-3, 0.75) {};
		\node [style=none] (54) at (-2, 0.75) {};
		\node [style=none] (55) at (-2, 1.25) {};
		\node [style=none] (56) at (-3, 1.25) {};
		\node [style=none] (57) at (-2.5, 1.25) {$\gen$};
		\node [style=none] (58) at (-3.75, 1.25) {};
		\node [style=label] (59) at (-4.5, 1.25) {$V$};
		\node [style=none] (60) at (-1.25, 1.25) {};
		\node [style=none] (61) at (1.75, -1) {};
		\node [style=label] (62) at (2.5, -1) {$U$};
		\node [style=none] (63) at (-3.75, -1) {};
		\node [style=label] (64) at (-4.5, -1) {$Z$};
		\node [style=none] (65) at (-1.25, -1) {};
		\node [style=none] (66) at (1.75, 1.5) {};
		\node [style=label] (67) at (2.5, 1.5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (38.center)
			 to (37.center)
			 to (45.center)
			 to [in=180, out=0, looseness=0.75] (6.center)
			 to (7.center)
			 to [in=0, out=180, looseness=0.75] (44.center)
			 to cycle;
		\path [fill=tapeBg] (41.center)
			 to (47.center)
			 to [in=180, out=0, looseness=0.75] (18.center)
			 to (17.center)
			 to [in=0, out=180, looseness=0.75] (48.center)
			 to (40.center)
			 to cycle;
		\draw [fill=white] (53.center)
			 to (52.center)
			 to (51.center)
			 to (54.center)
			 to cycle;
		\draw (39.center) to (43.center);
		\draw [in=0, out=180, looseness=0.75] (15.center) to (43.center);
		\draw [in=0, out=180, looseness=0.75] (21.center) to (46.center);
		\draw [in=180, out=0, looseness=0.75] (60.center) to (61.center);
		\draw (63.center) to (65.center);
		\draw [in=180, out=0, looseness=0.75] (65.center) to (66.center);
		\draw (60.center) to (55.center);
		\draw (46.center) to (42.center);
		\draw (56.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/symmnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (-4.5, 1.5) {$V$};
		\node [style=none] (6) at (-3.75, -0.5) {};
		\node [style=none] (7) at (-3.75, -2.25) {};
		\node [style=none] (15) at (-3.75, -1) {};
		\node [style=none] (17) at (-3.75, 2) {};
		\node [style=none] (18) at (-3.75, 0.25) {};
		\node [style=none] (21) at (-3.75, 1.5) {};
		\node [style=label] (36) at (-4.5, -1) {$Z$};
		\node [style=none] (37) at (1.75, 2) {};
		\node [style=none] (38) at (1.75, 0.25) {};
		\node [style=none] (39) at (1.75, 1.5) {};
		\node [style=none] (40) at (1.75, -0.25) {};
		\node [style=none] (41) at (1.75, -2.25) {};
		\node [style=none] (42) at (1.75, -1) {};
		\node [style=none] (43) at (-0.75, 1.5) {};
		\node [style=none] (44) at (-0.75, 0.25) {};
		\node [style=none] (45) at (-0.75, 2) {};
		\node [style=none] (46) at (-0.75, -1) {};
		\node [style=none] (47) at (-0.75, -2.25) {};
		\node [style=none] (48) at (-0.75, -0.25) {};
		\node [style=label] (49) at (2.5, -1) {$U$};
		\node [style=label] (50) at (2.5, 1.5) {$Z$};
		\node [style=none] (51) at (0, -1.5) {};
		\node [style=none] (52) at (1, -1.5) {};
		\node [style=none] (53) at (1, -0.5) {};
		\node [style=none] (54) at (0, -0.5) {};
		\node [style=none] (55) at (0, -1) {};
		\node [style=none] (56) at (1, -1) {};
		\node [style=none] (57) at (0.5, -1) {$\gen$};
		\node [style=none] (58) at (1.75, -1.75) {};
		\node [style=label] (59) at (2.5, -1.75) {$W$};
		\node [style=none] (60) at (-0.75, -1.75) {};
		\node [style=none] (61) at (-3.75, 0.75) {};
		\node [style=label] (62) at (-4.5, 0.75) {$W$};
		\node [style=none] (63) at (1.75, 0.75) {};
		\node [style=label] (64) at (2.5, 0.75) {$W$};
		\node [style=none] (65) at (-0.75, 0.75) {};
		\node [style=none] (66) at (-3.75, -1.75) {};
		\node [style=label] (67) at (-4.5, -1.75) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (38.center)
			 to (37.center)
			 to (45.center)
			 to [in=0, out=180, looseness=0.75] (6.center)
			 to (7.center)
			 to [in=180, out=0, looseness=0.75] (44.center)
			 to cycle;
		\path [fill=tapeBg] (41.center)
			 to (47.center)
			 to [in=0, out=180, looseness=0.75] (18.center)
			 to (17.center)
			 to [in=180, out=0, looseness=0.75] (48.center)
			 to (40.center)
			 to cycle;
		\draw [fill=white] (53.center)
			 to (52.center)
			 to (51.center)
			 to (54.center)
			 to cycle;
		\draw (39.center) to (43.center);
		\draw [in=180, out=0, looseness=0.75] (15.center) to (43.center);
		\draw [in=180, out=0, looseness=0.75] (21.center) to (46.center);
		\draw (46.center) to (55.center);
		\draw (56.center) to (42.center);
		\draw (58.center) to (60.center);
		\draw [in=0, out=180, looseness=0.75] (60.center) to (61.center);
		\draw (63.center) to (65.center);
		\draw [in=0, out=180, looseness=0.75] (65.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/unitnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (5) at (1.5, 0.25) {$U$};
		\node [style=none] (29) at (0, -0.25) {};
		\node [style=none] (30) at (-1, -0.25) {};
		\node [style=none] (31) at (-1, 0.75) {};
		\node [style=none] (32) at (0, 0.75) {};
		\node [style=none] (33) at (-0.5, 0.25) {$\gen$};
		\node [style=none] (39) at (0, 0.25) {};
		\node [style=none] (40) at (-1, 0.25) {};
		\node [style=none] (43) at (-1, -1) {};
		\node [style=none] (45) at (-1, 1) {};
		\node [style=none] (46) at (0.5, -1) {};
		\node [style=none] (47) at (0.5, 0.25) {};
		\node [style=none] (48) at (0.5, 1) {};
		\node [style=none] (49) at (-1.96, 0.25) {};
		\node [style=none] (50) at (0.5, -0.5) {};
		\node [style=none] (51) at (-1.86, -0.5) {};
		\node [style=label] (52) at (1.5, -0.5) {$W$};
		\node [style=none] (53) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (53.center)
			 to [bend right=45] (43.center)
			 to (46.center)
			 to (48.center)
			 to (45.center)
			 to [bend right=45] cycle;
		\draw [fill=white] (30.center)
			 to (31.center)
			 to (32.center)
			 to (29.center)
			 to cycle;
		\draw (47.center) to (39.center);
		\draw (40.center) to (49.center);
		\draw (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/unitnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (5) at (1.5, 0.5) {$U$};
		\node [style=none] (43) at (-1, -0.75) {};
		\node [style=none] (45) at (-1, 1) {};
		\node [style=none] (46) at (0.5, -0.75) {};
		\node [style=none] (47) at (0.5, 0.5) {};
		\node [style=none] (48) at (0.5, 1) {};
		\node [style=none] (49) at (-1.9, 0.5) {};
		\node [style=none] (50) at (0.5, -0.25) {};
		\node [style=none] (51) at (-1.86, -0.25) {};
		\node [style=label] (52) at (1.5, -0.25) {$W$};
		\node [style=none] (53) at (-2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (53.center)
			 to [bend right=45] (43.center)
			 to (46.center)
			 to (48.center)
			 to (45.center)
			 to [bend right=45] cycle;
		\draw (50.center) to (51.center);
		\draw (47.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/topos/deriv2/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=black] (2) at (-0.75, -1.25) {};
		\node [style=none] (8) at (-0.75, -2.125) {};
		\node [style=none] (12) at (-1, -0.375) {};
		\node [style=none] (13) at (-2.5, -0.65) {};
		\node [style=none] (14) at (-2.5, 0.65) {};
		\node [style=none] (24) at (-3.25, 0) {};
		\node [style=none] (35) at (-3.25, -0.65) {};
		\node [style=none] (36) at (-3.25, 0.65) {};
		\node [style=none] (80) at (2, 0) {};
		\node [style=none] (82) at (0.75, -1.25) {};
		\node [style=none] (83) at (0.75, -2.125) {};
		\node [style=none] (87) at (1, -0.375) {};
		\node [style=none] (88) at (2.5, -0.65) {};
		\node [style=none] (89) at (2.5, 0.575) {};
		\node [style=none] (90) at (3.25, 0) {};
		\node [style=none] (91) at (3.25, -0.65) {};
		\node [style=none] (92) at (3.25, 0.575) {};
		\node [style=black] (109) at (0.75, -1.25) {};
		\node [style=box, scale=0.7] (110) at (0, -0.825) {$R$};
		\node [style=box, scale=0.7] (111) at (0, -1.675) {$S$};
		\node [style=black] (112) at (-0.75, 1.15) {};
		\node [style=none] (113) at (-0.75, 2.025) {};
		\node [style=none] (115) at (-1, 0.275) {};
		\node [style=none] (117) at (0.75, 2.025) {};
		\node [style=none] (119) at (1, 0.275) {};
		\node [style=black] (120) at (0.75, 1.15) {};
		\node [style=box, scale=0.7] (122) at (0, 1.575) {$R$};
		\node [style=black] (123) at (0.275, 0.725) {};
		\node [style=black] (124) at (-0.275, 0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (35.center)
			 to (36.center)
			 to (14.center)
			 to [bend left=45] (113.center)
			 to (117.center)
			 to [bend left=45] (89.center)
			 to (92.center)
			 to (91.center)
			 to (88.center)
			 to [bend left=45] (83.center)
			 to (8.center)
			 to [bend left=45] (13.center)
			 to cycle;
		\draw [style=tapeNoFill, fill=white] (12.center)
			 to [bend left=90, looseness=2.25] (115.center)
			 to (119.center)
			 to [bend left=90, looseness=2.25] (87.center)
			 to cycle;
		\draw [bend right=45] (0.center) to (2);
		\draw [bend left=45] (80.center) to (82.center);
		\draw (90.center) to (80.center);
		\draw (0.center) to (24.center);
		\draw [bend left] (2) to (110);
		\draw [bend left] (110) to (109);
		\draw [bend left] (109) to (111);
		\draw [bend right=330] (111) to (2);
		\draw (109) to (82.center);
		\draw [bend right] (120) to (122);
		\draw [bend left=330] (122) to (112);
		\draw [bend left=45] (0.center) to (112);
		\draw [bend left=45] (120) to (80.center);
		\draw [bend left] (124) to (112);
		\draw [bend right] (123) to (120);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/topos/deriv2/step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.85, 0) {};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=black] (2) at (-0.75, -1.3) {};
		\node [style=none] (8) at (-0.5, -2.125) {};
		\node [style=none] (9) at (-0.75, 1.9) {};
		\node [style=none] (10) at (-0.75, 0.6) {};
		\node [style=none] (11) at (-1.2, 0.1) {};
		\node [style=none] (12) at (-0.75, -0.375) {};
		\node [style=none] (13) at (-2.25, -0.65) {};
		\node [style=none] (14) at (-2.25, 0.65) {};
		\node [style=none] (24) at (-3, 0) {};
		\node [style=none] (35) at (-3, -0.65) {};
		\node [style=none] (36) at (-3, 0.65) {};
		\node [style=none] (80) at (1.85, 0) {};
		\node [style=none] (81) at (0.75, 1.25) {};
		\node [style=none] (82) at (0.75, -1.3) {};
		\node [style=none] (83) at (0.5, -2.125) {};
		\node [style=none] (84) at (0.75, 1.9) {};
		\node [style=none] (85) at (0.75, 0.6) {};
		\node [style=none] (86) at (1.2, 0.075) {};
		\node [style=none] (87) at (0.75, -0.375) {};
		\node [style=none] (88) at (2.25, -0.65) {};
		\node [style=none] (89) at (2.25, 0.575) {};
		\node [style=none] (90) at (3, 0) {};
		\node [style=none] (91) at (3, -0.65) {};
		\node [style=none] (92) at (3, 0.575) {};
		\node [style=box, scale=0.8] (104) at (0, 1.25) {$R$};
		\node [style=black] (109) at (0.75, -1.3) {};
		\node [style=box, scale=0.7] (110) at (0, -0.875) {$R$};
		\node [style=black] (111) at (-0.25, -1.75) {};
		\node [style=black] (112) at (0.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (92.center)
			 to (91.center)
			 to (88.center)
			 to [bend left=45] (83.center)
			 to (8.center)
			 to [bend left=45] (13.center)
			 to (35.center)
			 to (36.center)
			 to (14.center)
			 to [bend left=45] (9.center)
			 to (84.center)
			 to [bend left=45] (89.center)
			 to cycle;
		\draw [style=tapeNoFill, fill=white] (12.center)
			 to (87.center)
			 to [bend right=45] (86.center)
			 to [bend right=45] (85.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] cycle;
		\draw [bend right=45] (0.center) to (2);
		\draw [bend left=45] (0.center) to (1.center);
		\draw [bend left=45] (80.center) to (82.center);
		\draw [bend right=45] (80.center) to (81.center);
		\draw (90.center) to (80.center);
		\draw (0.center) to (24.center);
		\draw (1.center) to (104);
		\draw (104) to (81.center);
		\draw [bend left] (2) to (110);
		\draw [bend left] (110) to (109);
		\draw (109) to (82.center);
		\draw [bend left] (111) to (2);
		\draw [bend right] (112) to (109);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/topos/deriv2/step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.5, -2.125) {};
		\node [style=none] (12) at (-0.75, -0.375) {};
		\node [style=none] (13) at (-2, -0.65) {};
		\node [style=none] (14) at (-2, 0.65) {};
		\node [style=none] (35) at (-4, -0.65) {};
		\node [style=none] (36) at (-4, 0.65) {};
		\node [style=none] (80) at (1.75, 0.25) {};
		\node [style=none] (83) at (0.5, -2.125) {};
		\node [style=none] (87) at (0.75, -0.375) {};
		\node [style=none] (88) at (2, -0.65) {};
		\node [style=none] (89) at (2, 0.575) {};
		\node [style=none] (91) at (3, -0.65) {};
		\node [style=none] (92) at (3, 0.575) {};
		\node [style=box, scale=0.7] (111) at (0, -1.675) {$S$};
		\node [style=none] (113) at (-0.5, 2.025) {};
		\node [style=none] (115) at (-0.75, 0.275) {};
		\node [style=none] (117) at (0.5, 2.025) {};
		\node [style=none] (119) at (0.75, 0.275) {};
		\node [style=black] (123) at (0.275, 0.725) {};
		\node [style=black] (124) at (-0.275, 0.725) {};
		\node [style=none] (125) at (1.75, -0.25) {};
		\node [style=black] (126) at (2.5, 0) {};
		\node [style=none] (128) at (-1.75, 0.175) {};
		\node [style=black] (129) at (-3.5, -0.1) {};
		\node [style=none] (130) at (-1.75, -0.425) {};
		\node [style=none] (131) at (-0.5, 1.575) {};
		\node [style=none] (132) at (0.5, 1.575) {};
		\node [style=none] (133) at (-0.75, 0.725) {};
		\node [style=none] (134) at (0.75, 0.725) {};
		\node [style=none] (135) at (0.5, -1.675) {};
		\node [style=none] (136) at (-0.5, -1.675) {};
		\node [style=none] (137) at (-0.75, -0.825) {};
		\node [style=none] (138) at (0.75, -0.825) {};
		\node [style=none] (139) at (-4, -0.1) {};
		\node [style=none] (140) at (3, 0) {};
		\node [style=none] (141) at (-3, 0.175) {};
		\node [style=none] (142) at (-3, -0.425) {};
		\node [style=none] (143) at (2, 0.25) {};
		\node [style=none] (144) at (2, -0.25) {};
		\node [style=box, scale=0.7] (145) at (-2.5, 0.175) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (35.center)
			 to (36.center)
			 to (14.center)
			 to [bend left=45] (113.center)
			 to (117.center)
			 to [bend left=45] (89.center)
			 to (92.center)
			 to (91.center)
			 to (88.center)
			 to [bend left=45] (83.center)
			 to (8.center)
			 to [bend left=45] (13.center)
			 to cycle;
		\draw [style=tapeNoFill, fill=white] (12.center)
			 to [bend left=90, looseness=2.25] (115.center)
			 to (119.center)
			 to [bend left=90, looseness=2.00] (87.center)
			 to cycle;
		\draw [bend left=45] (128.center) to (131.center);
		\draw [bend left=45] (130.center) to (133.center);
		\draw (133.center) to (124);
		\draw (123) to (134.center);
		\draw [bend left=45] (134.center) to (125.center);
		\draw [bend right=45] (80.center) to (132.center);
		\draw [bend right=45] (128.center) to (137.center);
		\draw [bend right=45] (130.center) to (136.center);
		\draw [bend left=45] (80.center) to (138.center);
		\draw (136.center) to (111);
		\draw (111) to (135.center);
		\draw [bend right=45] (135.center) to (125.center);
		\draw (129) to (139.center);
		\draw (126) to (140.center);
		\draw (130.center) to (142.center);
		\draw [bend right=330] (142.center) to (129);
		\draw [bend left] (129) to (141.center);
		\draw (80.center) to (143.center);
		\draw (144.center) to (125.center);
		\draw [bend right] (144.center) to (126);
		\draw [bend right] (126) to (143.center);
		\draw (131.center) to (132.center);
		\draw (138.center) to (137.center);
		\draw (141.center) to (145);
		\draw (145) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/topos/deriv2/step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.5, -2.125) {};
		\node [style=none] (12) at (-0.75, -0.375) {};
		\node [style=none] (13) at (-2, -0.65) {};
		\node [style=none] (14) at (-2, 0.65) {};
		\node [style=none] (35) at (-4, -0.65) {};
		\node [style=none] (36) at (-4, 0.65) {};
		\node [style=none] (80) at (1.75, 0.25) {};
		\node [style=none] (83) at (0.5, -2.125) {};
		\node [style=none] (87) at (0.75, -0.375) {};
		\node [style=none] (88) at (2, -0.65) {};
		\node [style=none] (89) at (2, 0.575) {};
		\node [style=none] (91) at (3, -0.65) {};
		\node [style=none] (92) at (3, 0.575) {};
		\node [style=none] (113) at (-0.5, 2.025) {};
		\node [style=none] (115) at (-0.75, 0.275) {};
		\node [style=none] (117) at (0.5, 2.025) {};
		\node [style=none] (119) at (0.75, 0.275) {};
		\node [style=black] (123) at (0.275, 0.725) {};
		\node [style=black] (124) at (-0.275, 0.725) {};
		\node [style=none] (125) at (1.75, -0.25) {};
		\node [style=black] (126) at (2.5, 0) {};
		\node [style=none] (128) at (-1.75, 0.175) {};
		\node [style=black] (129) at (-3.5, -0.1) {};
		\node [style=none] (130) at (-1.75, -0.425) {};
		\node [style=none] (131) at (-0.5, 1.575) {};
		\node [style=none] (132) at (0.5, 1.575) {};
		\node [style=none] (133) at (-0.75, 0.725) {};
		\node [style=none] (134) at (0.75, 0.725) {};
		\node [style=none] (135) at (0.5, -1.675) {};
		\node [style=none] (136) at (-0.5, -1.675) {};
		\node [style=none] (137) at (-0.75, -0.825) {};
		\node [style=none] (138) at (0.75, -0.825) {};
		\node [style=none] (139) at (-4, -0.1) {};
		\node [style=none] (140) at (3, 0) {};
		\node [style=none] (141) at (-3, 0.175) {};
		\node [style=none] (142) at (-3, -0.425) {};
		\node [style=none] (143) at (2, 0.25) {};
		\node [style=none] (144) at (2, -0.25) {};
		\node [style=box, scale=0.7] (145) at (-2.5, 0.175) {$R$};
		\node [style=black] (146) at (0.275, -1.675) {};
		\node [style=black] (147) at (-0.275, -1.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (35.center)
			 to (36.center)
			 to (14.center)
			 to [bend left=45] (113.center)
			 to (117.center)
			 to [bend left=45] (89.center)
			 to (92.center)
			 to (91.center)
			 to (88.center)
			 to [bend left=45] (83.center)
			 to (8.center)
			 to [bend left=45] (13.center)
			 to cycle;
		\draw [style=tapeNoFill, fill=white] (12.center)
			 to [bend left=90, looseness=2.25] (115.center)
			 to (119.center)
			 to [bend left=90, looseness=2.00] (87.center)
			 to cycle;
		\draw [bend left=45] (128.center) to (131.center);
		\draw [bend left=45] (130.center) to (133.center);
		\draw (133.center) to (124);
		\draw (123) to (134.center);
		\draw [bend left=45] (134.center) to (125.center);
		\draw [bend right=45] (80.center) to (132.center);
		\draw [bend right=45] (128.center) to (137.center);
		\draw [bend right=45] (130.center) to (136.center);
		\draw [bend left=45] (80.center) to (138.center);
		\draw [bend right=45] (135.center) to (125.center);
		\draw (129) to (139.center);
		\draw (126) to (140.center);
		\draw (130.center) to (142.center);
		\draw [bend right=330] (142.center) to (129);
		\draw [bend left] (129) to (141.center);
		\draw (80.center) to (143.center);
		\draw (144.center) to (125.center);
		\draw [bend right] (144.center) to (126);
		\draw [bend right] (126) to (143.center);
		\draw (131.center) to (132.center);
		\draw (138.center) to (137.center);
		\draw (141.center) to (145);
		\draw (145) to (128.center);
		\draw (136.center) to (147);
		\draw (146) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/topos/deriv2/step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.85, 0) {};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (-0.75, -1.175) {};
		\node [style=none] (8) at (-0.75, -1.9) {};
		\node [style=none] (9) at (-0.75, 1.9) {};
		\node [style=none] (10) at (-0.75, 0.6) {};
		\node [style=none] (11) at (-1.2, 0.1) {};
		\node [style=none] (12) at (-0.75, -0.375) {};
		\node [style=none] (13) at (-2.25, -0.65) {};
		\node [style=none] (14) at (-2.25, 0.65) {};
		\node [style=none] (24) at (-3, 0) {};
		\node [style=none] (35) at (-3, -0.65) {};
		\node [style=none] (36) at (-3, 0.65) {};
		\node [style=none] (80) at (1.85, 0) {};
		\node [style=none] (81) at (0.75, 1.25) {};
		\node [style=none] (82) at (0.75, -1.175) {};
		\node [style=none] (83) at (0.75, -1.9) {};
		\node [style=none] (84) at (0.75, 1.9) {};
		\node [style=none] (85) at (0.75, 0.6) {};
		\node [style=none] (86) at (1.2, 0.1) {};
		\node [style=none] (87) at (0.75, -0.375) {};
		\node [style=none] (88) at (2.25, -0.65) {};
		\node [style=none] (89) at (2.25, 0.575) {};
		\node [style=none] (90) at (3, 0) {};
		\node [style=none] (91) at (3, -0.65) {};
		\node [style=none] (92) at (3, 0.575) {};
		\node [style=box, scale=0.8] (104) at (0, 1.25) {$R$};
		\node [style=box, scale=0.8] (110) at (0, -1.175) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (92.center)
			 to (91.center)
			 to (88.center)
			 to [bend left=45] (83.center)
			 to (8.center)
			 to [bend left=45] (13.center)
			 to (35.center)
			 to (36.center)
			 to (14.center)
			 to [bend left=45] (9.center)
			 to (84.center)
			 to [bend left=45] (89.center)
			 to cycle;
		\draw [style=tapeNoFill, fill=white] (12.center)
			 to (87.center)
			 to [bend right=45] (86.center)
			 to [bend right=45] (85.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw [bend left=45] (80.center) to (82.center);
		\draw [bend right=45] (80.center) to (81.center);
		\draw (90.center) to (80.center);
		\draw (0.center) to (24.center);
		\draw (1.center) to (104);
		\draw (104) to (81.center);
		\draw (2.center) to (110);
		\draw (110) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/topos/deriv2/step7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.35, 0) {};
		\node [style=none] (1) at (-0.25, 1.25) {};
		\node [style=none] (2) at (-0.25, -1.175) {};
		\node [style=none] (8) at (-0.25, -1.9) {};
		\node [style=none] (9) at (-0.25, 1.9) {};
		\node [style=none] (10) at (-0.25, 0.6) {};
		\node [style=none] (11) at (-0.7, 0.1) {};
		\node [style=none] (12) at (-0.25, -0.375) {};
		\node [style=none] (13) at (-1.75, -0.65) {};
		\node [style=none] (14) at (-1.75, 0.65) {};
		\node [style=none] (24) at (-3, 0) {};
		\node [style=none] (35) at (-3, -0.65) {};
		\node [style=none] (36) at (-3, 0.65) {};
		\node [style=none] (80) at (1.35, 0) {};
		\node [style=none] (81) at (0.25, 1.25) {};
		\node [style=none] (82) at (0.25, -1.175) {};
		\node [style=none] (83) at (0.25, -1.9) {};
		\node [style=none] (84) at (0.25, 1.9) {};
		\node [style=none] (85) at (0.25, 0.6) {};
		\node [style=none] (86) at (0.7, 0.1) {};
		\node [style=none] (87) at (0.25, -0.375) {};
		\node [style=none] (88) at (1.75, -0.65) {};
		\node [style=none] (89) at (1.75, 0.575) {};
		\node [style=none] (90) at (2.5, 0) {};
		\node [style=none] (91) at (2.5, -0.65) {};
		\node [style=none] (92) at (2.5, 0.575) {};
		\node [style=box, scale=0.8] (105) at (-2.25, 0) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (92.center)
			 to (91.center)
			 to (88.center)
			 to [bend left=45] (83.center)
			 to (8.center)
			 to [bend left=45] (13.center)
			 to (35.center)
			 to (36.center)
			 to (14.center)
			 to [bend left=45] (9.center)
			 to (84.center)
			 to [bend left=45] (89.center)
			 to cycle;
		\draw [style=tapeNoFill, fill=white] (12.center)
			 to (87.center)
			 to [bend right=45] (86.center)
			 to [bend right=45] (85.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw [bend left=45] (80.center) to (82.center);
		\draw [bend right=45] (80.center) to (81.center);
		\draw (90.center) to (80.center);
		\draw (1.center) to (81.center);
		\draw (82.center) to (2.center);
		\draw (0.center) to (105);
		\draw (105) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceAx/join/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (-1.75, -0.275) {};
		\node [style=none] (118) at (-1.75, 0.875) {};
		\node [style=none] (125) at (1.75, -0.275) {};
		\node [style=none] (126) at (1.75, 0.875) {};
		\node [style=stringlongbox] (128) at (0, 0) {$f$};
		\node [style=none] (129) at (-1.75, 2.125) {};
		\node [style=none] (130) at (1.75, 2.125) {};
		\node [style=label] (131) at (-3.5, -0.775) {$X$};
		\node [style=none] (132) at (-3, -0.775) {};
		\node [style=label] (133) at (3.5, -0.775) {$Y$};
		\node [style=none] (134) at (3, -0.775) {};
		\node [style=none] (135) at (-1.75, 2.725) {};
		\node [style=none] (136) at (1.75, 2.725) {};
		\node [style=label] (137) at (-1.25, 1.475) {$S$};
		\node [style=label] (138) at (-1.25, 0.3) {$T$};
		\node [style=label] (139) at (1.25, 1.475) {$S$};
		\node [style=label] (140) at (1.25, 0.3) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (117.center);
		\draw (118.center) to (126.center);
		\draw (130.center) to (129.center);
		\draw [bend right=90, looseness=1.50] (129.center) to (118.center);
		\draw [bend left=90, looseness=1.50] (130.center) to (126.center);
		\draw (134.center) to (132.center);
		\draw (136.center) to (135.center);
		\draw [bend right=90, looseness=1.50] (135.center) to (117.center);
		\draw [bend left=90, looseness=1.50] (136.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceAx/join/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (-1.5, -0.025) {};
		\node [style=none] (125) at (1.5, -0.025) {};
		\node [style=stringlongbox] (128) at (0, 0) {$f$};
		\node [style=label] (131) at (-3.25, -0.775) {$X$};
		\node [style=none] (132) at (-2.75, -0.775) {};
		\node [style=label] (133) at (3.25, -0.775) {$Y$};
		\node [style=none] (134) at (2.75, -0.775) {};
		\node [style=none] (135) at (-1.5, 1.975) {};
		\node [style=none] (136) at (1.5, 1.975) {};
		\node [style=label] (138) at (0, 2.45) {$S \perG T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (117.center);
		\draw (134.center) to (132.center);
		\draw (136.center) to (135.center);
		\draw [bend right=90, looseness=1.50] (135.center) to (117.center);
		\draw [bend left=90, looseness=1.50] (136.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceAx/strength/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, 1.125) {$X$};
		\node [style=none] (117) at (-1.5, 1.125) {};
		\node [style=none] (118) at (-1.25, 2.375) {};
		\node [style=label] (120) at (2, 1.125) {$Y$};
		\node [style=none] (125) at (1.5, 1.125) {};
		\node [style=none] (126) at (1.25, 2.375) {};
		\node [style=stringlongbox] (128) at (0, 1.75) {$f$};
		\node [style=none] (129) at (-1.25, 3.625) {};
		\node [style=none] (130) at (1.25, 3.625) {};
		\node [style=label] (131) at (-2, -0.775) {$Z$};
		\node [style=none] (132) at (-1.5, -0.775) {};
		\node [style=label] (133) at (2, -0.775) {$W$};
		\node [style=none] (134) at (1.5, -0.775) {};
		\node [style=stringbox] (135) at (0, -0.75) {$g$};
		\node [style=none] (136) at (-1, 3.25) {};
		\node [style=none] (137) at (1, 3.25) {};
		\node [style=none] (138) at (1, -1.75) {};
		\node [style=none] (139) at (-1, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (117.center);
		\draw (118.center) to (126.center);
		\draw (130.center) to (129.center);
		\draw [bend right=90, looseness=1.50] (129.center) to (118.center);
		\draw [bend left=90, looseness=1.50] (130.center) to (126.center);
		\draw (134.center) to (132.center);
		\draw [densely dotted] (136.center)
			 to (137.center)
			 to (138.center)
			 to (139.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceAx/strength/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, 1.125) {$X$};
		\node [style=none] (117) at (-1.5, 1.125) {};
		\node [style=none] (118) at (-1.25, 2.375) {};
		\node [style=label] (120) at (2, 1.125) {$Y$};
		\node [style=none] (125) at (1.5, 1.125) {};
		\node [style=none] (126) at (1.25, 2.375) {};
		\node [style=stringlongbox] (128) at (0, 1.75) {$f$};
		\node [style=none] (129) at (-1.25, 3.625) {};
		\node [style=none] (130) at (1.25, 3.625) {};
		\node [style=label] (131) at (-2, -0.775) {$Z$};
		\node [style=none] (132) at (-1.5, -0.775) {};
		\node [style=label] (133) at (2, -0.775) {$W$};
		\node [style=none] (134) at (1.5, -0.775) {};
		\node [style=stringbox] (135) at (0, -0.75) {$g$};
		\node [style=none] (136) at (-1, 3.25) {};
		\node [style=none] (137) at (1, 3.25) {};
		\node [style=none] (138) at (1, 0.25) {};
		\node [style=none] (139) at (-1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (117.center);
		\draw (118.center) to (126.center);
		\draw (130.center) to (129.center);
		\draw [bend right=90, looseness=1.50] (129.center) to (118.center);
		\draw [bend left=90, looseness=1.50] (130.center) to (126.center);
		\draw (134.center) to (132.center);
		\draw [densely dotted] (136.center)
			 to (137.center)
			 to (138.center)
			 to (139.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceAx/tight/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-4, -0.625) {$X$};
		\node [style=none] (117) at (-3, 0.625) {};
		\node [style=none] (118) at (-3.5, -0.625) {};
		\node [style=label] (124) at (4, -0.625) {$Y$};
		\node [style=none] (125) at (3, 0.625) {};
		\node [style=none] (126) at (3.5, -0.625) {};
		\node [style=stringlongbox] (128) at (0, 0) {$f$};
		\node [style=stringbox] (129) at (2, -0.625) {$v$};
		\node [style=stringbox] (130) at (-2, -0.625) {$u$};
		\node [style=none] (131) at (-3, 1.625) {};
		\node [style=none] (132) at (3, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118.center) to (129);
		\draw (129) to (126.center);
		\draw (125.center) to (117.center);
		\draw (132.center) to (131.center);
		\draw [bend right=90, looseness=1.75] (131.center) to (117.center);
		\draw [bend left=90, looseness=1.75] (132.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceAx/tight/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-4, -0.625) {$X$};
		\node [style=none] (117) at (-1, 0.625) {};
		\node [style=none] (118) at (-3.5, -0.625) {};
		\node [style=label] (124) at (4, -0.625) {$Y$};
		\node [style=none] (125) at (1, 0.625) {};
		\node [style=none] (126) at (3.5, -0.625) {};
		\node [style=stringlongbox] (128) at (0, 0) {$f$};
		\node [style=stringbox] (129) at (2, -0.625) {$v$};
		\node [style=stringbox] (130) at (-2, -0.625) {$u$};
		\node [style=none] (131) at (-1, 1.625) {};
		\node [style=none] (132) at (1, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118.center) to (129);
		\draw (129) to (126.center);
		\draw (125.center) to (117.center);
		\draw (132.center) to (131.center);
		\draw [bend right=90, looseness=1.75] (131.center) to (117.center);
		\draw [bend left=90, looseness=1.75] (132.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceAx/uniformity/TR_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, -0.625) {$X$};
		\node [style=none] (117) at (-1.5, -0.625) {};
		\node [style=none] (118) at (-1.25, 0.625) {};
		\node [style=label] (120) at (2, -0.625) {$X$};
		\node [style=none] (125) at (1.5, -0.625) {};
		\node [style=none] (126) at (1.25, 0.625) {};
		\node [style=stringlongbox] (128) at (0, 0) {$f$};
		\node [style=none] (129) at (-1.25, 1.625) {};
		\node [style=none] (130) at (1.25, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (117.center);
		\draw (118.center) to (126.center);
		\draw (130.center) to (129.center);
		\draw [bend right=90, looseness=1.50] (129.center) to (118.center);
		\draw [bend left=90, looseness=1.50] (130.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceAx/uniformity/TR_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, -0.625) {$X$};
		\node [style=none] (117) at (-1.5, -0.625) {};
		\node [style=none] (118) at (-1.25, 0.625) {};
		\node [style=label] (120) at (2, -0.625) {$X$};
		\node [style=none] (125) at (1.5, -0.625) {};
		\node [style=none] (126) at (1.25, 0.625) {};
		\node [style=stringlongbox] (128) at (0, 0) {$g$};
		\node [style=none] (129) at (-1.25, 1.625) {};
		\node [style=none] (130) at (1.25, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (117.center);
		\draw (118.center) to (126.center);
		\draw (130.center) to (129.center);
		\draw [bend right=90, looseness=1.50] (129.center) to (118.center);
		\draw [bend left=90, looseness=1.50] (130.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceAx/uniformity/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, -0.625) {$X$};
		\node [style=label] (110) at (-2, 0.625) {$S$};
		\node [style=none] (117) at (-1.5, -0.625) {};
		\node [style=none] (118) at (-1.5, 0.625) {};
		\node [style=label] (120) at (4, -0.625) {$Y$};
		\node [style=label] (124) at (4, 0.625) {$T$};
		\node [style=none] (125) at (3.5, -0.625) {};
		\node [style=none] (126) at (3.5, 0.625) {};
		\node [style=stringlongbox] (128) at (0, 0) {$f$};
		\node [style=stringbox] (129) at (2, 0.625) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118.center) to (129);
		\draw (129) to (126.center);
		\draw (125.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceAx/uniformity/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (4, -0.625) {$Y$};
		\node [style=label] (110) at (4, 0.625) {$T$};
		\node [style=none] (117) at (3.5, -0.625) {};
		\node [style=none] (118) at (3.5, 0.625) {};
		\node [style=label] (120) at (-2, -0.625) {$X$};
		\node [style=label] (124) at (-2, 0.625) {$S$};
		\node [style=none] (125) at (-1.5, -0.625) {};
		\node [style=none] (126) at (-1.5, 0.625) {};
		\node [style=stringlongbox] (128) at (2, 0) {$g$};
		\node [style=stringbox] (129) at (0, 0.625) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118.center) to (129);
		\draw (129) to (126.center);
		\draw (125.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceAx/vanish/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2.5, -0.625) {$X$};
		\node [style=none] (117) at (-2, -0.625) {};
		\node [style=none] (118) at (-1.75, 0.625) {};
		\node [style=label] (120) at (2.5, -0.625) {$Y$};
		\node [style=none] (125) at (2, -0.625) {};
		\node [style=none] (126) at (1.75, 0.625) {};
		\node [style=stringlongbox] (128) at (0, 0) {$f$};
		\node [style=none] (129) at (-1.75, 1.875) {};
		\node [style=none] (130) at (1.75, 1.875) {};
		\node [style=label] (131) at (-1.25, 1.125) {$I$};
		\node [style=label] (132) at (1.25, 1.125) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (117.center);
		\draw [dashed] (130.center)
			 to (129.center)
			 to [bend right=90, looseness=1.50] (118.center)
			 to (126.center)
			 to [bend right=90, looseness=1.50] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceAx/vanish/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2.5, 0) {$X$};
		\node [style=none] (117) at (-2, 0) {};
		\node [style=label] (120) at (2.5, 0) {$Y$};
		\node [style=none] (125) at (2, 0) {};
		\node [style=stringlongbox] (128) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceAx/yank/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, -0.375) {$S$};
		\node [style=none] (117) at (-1.5, -0.375) {};
		\node [style=none] (118) at (-1.25, 0.375) {};
		\node [style=label] (120) at (2, -0.375) {$S$};
		\node [style=none] (125) at (1.5, -0.375) {};
		\node [style=none] (126) at (1.25, 0.375) {};
		\node [style=none] (129) at (-1.25, 1.375) {};
		\node [style=none] (130) at (1.25, 1.375) {};
		\node [style=none] (131) at (-0.75, -0.375) {};
		\node [style=none] (132) at (0.75, -0.375) {};
		\node [style=none] (133) at (-0.75, 0.375) {};
		\node [style=none] (134) at (0.75, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (130.center) to (129.center);
		\draw [bend right=90, looseness=1.50] (129.center) to (118.center);
		\draw [bend left=90, looseness=1.50] (130.center) to (126.center);
		\draw (118.center) to (133.center);
		\draw [in=180, out=0] (133.center) to (132.center);
		\draw (132.center) to (125.center);
		\draw (126.center) to (134.center);
		\draw [in=0, out=-180] (134.center) to (131.center);
		\draw (131.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceAx/yank/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, 0) {$S$};
		\node [style=none] (117) at (-1.5, 0) {};
		\node [style=label] (120) at (2, 0) {$S$};
		\node [style=none] (125) at (1.5, 0) {};
		\node [style=none] (131) at (0, 0) {};
		\node [style=none] (132) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (132.center) to (125.center);
		\draw (131.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/join/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2) {};
		\node [style=none] (3) at (-1.25, -3.5) {};
		\node [style=none] (4) at (1.25, -3.5) {};
		\node [style=none] (5) at (1.25, 2) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (0, -1) {$\t$};
		\node [style=none] (9) at (-1.25, 0.5) {};
		\node [style=none] (21) at (-1.75, 0.5) {};
		\node [style=none] (22) at (1.75, 0.5) {};
		\node [style=none] (23) at (1.75, 1.5) {};
		\node [style=none] (24) at (-1.75, 1.5) {};
		\node [style=label] (29) at (1.75, 2) {$U$};
		\node [style=label] (31) at (-1.75, 2) {$U$};
		\node [style=none] (33) at (1.25, 1.5) {};
		\node [style=none] (34) at (-1.25, 1.5) {};
		\node [style=none] (35) at (-1.25, -3) {};
		\node [style=dots] (36) at (-4, -2.35) {$\vdots$};
		\node [style=none] (37) at (-4.5, -3) {};
		\node [style=none] (38) at (-4.5, -2) {};
		\node [style=label] (39) at (-4, -1.5) {$P$};
		\node [style=none] (40) at (-1.25, -2) {};
		\node [style=none] (41) at (1.25, -3) {};
		\node [style=dots] (42) at (4, -2.35) {$\vdots$};
		\node [style=none] (43) at (4.5, -3) {};
		\node [style=none] (44) at (4.5, -2) {};
		\node [style=label] (45) at (4, -1.5) {$Q$};
		\node [style=none] (46) at (1.25, -2) {};
		\node [style=none] (47) at (1.75, 2.5) {};
		\node [style=none] (48) at (1.75, 3.5) {};
		\node [style=none] (49) at (-1.75, 2.5) {};
		\node [style=none] (50) at (-1.75, 3.5) {};
		\node [style=none] (51) at (1.75, 1) {};
		\node [style=none] (52) at (-1.75, 1) {};
		\node [style=none] (53) at (1.25, 1) {};
		\node [style=none] (54) at (-1.25, 1) {};
		\node [style=none] (55) at (1.75, 3) {};
		\node [style=none] (56) at (-1.75, 3) {};
		\node [style=none] (59) at (1.25, -1.5) {};
		\node [style=none] (60) at (-1.25, -1.5) {};
		\node [style=none] (61) at (-1.75, -1.5) {};
		\node [style=none] (62) at (1.75, -1.5) {};
		\node [style=none] (63) at (1.75, -0.5) {};
		\node [style=none] (64) at (-1.75, -0.5) {};
		\node [style=none] (67) at (1.25, -0.5) {};
		\node [style=none] (68) at (-1.25, -0.5) {};
		\node [style=none] (69) at (1.75, 4) {};
		\node [style=none] (70) at (1.75, 5) {};
		\node [style=none] (71) at (-1.5, 4) {};
		\node [style=none] (72) at (-1.5, 5) {};
		\node [style=none] (73) at (1.75, -1) {};
		\node [style=none] (74) at (-1.75, -1) {};
		\node [style=none] (75) at (1.25, -1) {};
		\node [style=none] (76) at (-1.25, -1) {};
		\node [style=none] (77) at (1.75, 4.5) {};
		\node [style=none] (78) at (-1.5, 4.5) {};
		\node [style=label] (79) at (1.75, 0) {$V$};
		\node [style=label] (80) at (-1.75, 0) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (70.center)
			 to (72.center)
			 to [bend right=90, looseness=1.50] (61.center)
			 to (60.center)
			 to (40.center)
			 to (38.center)
			 to (37.center)
			 to (35.center)
			 to (3.center)
			 to (4.center)
			 to (41.center)
			 to (43.center)
			 to (44.center)
			 to (46.center)
			 to (59.center)
			 to (62.center)
			 to [bend right=90, looseness=1.50] cycle;
		\draw [style=tape, fill=white] (64.center)
			 to [bend left=90, looseness=1.50] (71.center)
			 to (69.center)
			 to [bend left=90, looseness=1.50] (63.center)
			 to (67.center)
			 to (6.center)
			 to (22.center)
			 to [bend right=90, looseness=1.50] (48.center)
			 to (50.center)
			 to [bend right=90, looseness=1.50] (21.center)
			 to (9.center)
			 to (68.center)
			 to cycle;
		\draw [style=tape, fill=white] (0.center)
			 to (34.center)
			 to (24.center)
			 to [bend left=90, looseness=1.50] (49.center)
			 to (47.center)
			 to [bend left=90, looseness=1.50] (23.center)
			 to (33.center)
			 to (5.center)
			 to cycle;
		\draw (54.center)
			 to (52.center)
			 to [bend left=90, looseness=1.50] (56.center)
			 to (55.center)
			 to [bend left=90, looseness=1.50] (51.center)
			 to (53.center);
		\draw (76.center)
			 to (74.center)
			 to [bend left=90, looseness=1.50] (78.center)
			 to (77.center)
			 to [bend left=90, looseness=1.50] (73.center)
			 to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/join/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-1.25, -2.5) {};
		\node [style=none] (4) at (1.25, -2.5) {};
		\node [style=none] (5) at (1.25, 1.5) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (0, -0.5) {$\t$};
		\node [style=dots] (8) at (1.75, 0.65) {$\vdots$};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=dots] (11) at (-1.75, 0.65) {$\vdots$};
		\node [style=none] (21) at (-1.75, 0) {};
		\node [style=none] (22) at (1.75, 0) {};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=none] (24) at (-1.75, 1) {};
		\node [style=label] (31) at (0, 3.5) {$U \piu V$};
		\node [style=none] (33) at (1.25, 1) {};
		\node [style=none] (34) at (-1.25, 1) {};
		\node [style=none] (35) at (-1.25, -2) {};
		\node [style=dots] (36) at (-2.5, -1.35) {$\vdots$};
		\node [style=none] (37) at (-3, -2) {};
		\node [style=none] (38) at (-3, -1) {};
		\node [style=label] (39) at (-2.5, -0.5) {$P$};
		\node [style=none] (40) at (-1.25, -1) {};
		\node [style=none] (41) at (1.25, -2) {};
		\node [style=dots] (42) at (2.5, -1.35) {$\vdots$};
		\node [style=none] (43) at (3, -2) {};
		\node [style=none] (44) at (3, -1) {};
		\node [style=label] (45) at (2.5, -0.5) {$Q$};
		\node [style=none] (46) at (1.25, -1) {};
		\node [style=none] (47) at (1.75, 2) {};
		\node [style=none] (48) at (1.75, 3) {};
		\node [style=none] (49) at (-1.75, 2) {};
		\node [style=none] (50) at (-1.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (43.center)
			 to (44.center)
			 to (46.center)
			 to (6.center)
			 to (22.center)
			 to [bend right=90, looseness=1.50] (48.center)
			 to (50.center)
			 to [bend right=90, looseness=1.50] (21.center)
			 to (9.center)
			 to (40.center)
			 to (38.center)
			 to (37.center)
			 to (35.center)
			 to (3.center)
			 to (4.center)
			 to (41.center)
			 to cycle;
		\draw [style=tape, fill=white] (0.center)
			 to (34.center)
			 to (24.center)
			 to [bend left=90, looseness=1.50] (49.center)
			 to (47.center)
			 to [bend left=90, looseness=1.50] (23.center)
			 to (33.center)
			 to (5.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/posetUnif/1/TR_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-1.25, -2.5) {};
		\node [style=none] (4) at (1.25, -2.5) {};
		\node [style=none] (5) at (1.25, 1.5) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (0, -0.5) {$\t$};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (21) at (-1.75, 0) {};
		\node [style=none] (22) at (1.75, 0) {};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=none] (24) at (-1.75, 1) {};
		\node [style=none] (33) at (1.25, 1) {};
		\node [style=none] (34) at (-1.25, 1) {};
		\node [style=none] (35) at (-1.25, -2) {};
		\node [style=dots] (36) at (-2.5, -1.35) {$\vdots$};
		\node [style=none] (37) at (-3, -2) {};
		\node [style=none] (38) at (-3, -1) {};
		\node [style=label] (39) at (-2.5, -0.5) {$P$};
		\node [style=none] (40) at (-1.25, -1) {};
		\node [style=none] (41) at (1.25, -2) {};
		\node [style=dots] (42) at (2.5, -1.35) {$\vdots$};
		\node [style=none] (43) at (3, -2) {};
		\node [style=none] (44) at (3, -1) {};
		\node [style=label] (45) at (2.5, -0.5) {$Q$};
		\node [style=none] (46) at (1.25, -1) {};
		\node [style=none] (47) at (1.75, 2) {};
		\node [style=none] (48) at (1.75, 3) {};
		\node [style=none] (49) at (-1.75, 2) {};
		\node [style=none] (50) at (-1.75, 3) {};
		\node [style=none] (51) at (1.75, 0.5) {};
		\node [style=none] (52) at (-1.75, 0.5) {};
		\node [style=none] (53) at (1.25, 0.5) {};
		\node [style=none] (54) at (-1.25, 0.5) {};
		\node [style=none] (55) at (1.75, 2.5) {};
		\node [style=none] (56) at (-1.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (43.center)
			 to (44.center)
			 to (46.center)
			 to (6.center)
			 to (22.center)
			 to [bend right=90, looseness=1.50] (48.center)
			 to (50.center)
			 to [bend right=90, looseness=1.50] (21.center)
			 to (9.center)
			 to (40.center)
			 to (38.center)
			 to (37.center)
			 to (35.center)
			 to (3.center)
			 to (4.center)
			 to (41.center)
			 to cycle;
		\draw [style=tape, fill=white] (0.center)
			 to (34.center)
			 to (24.center)
			 to [bend left=90, looseness=1.50] (49.center)
			 to (47.center)
			 to [bend left=90, looseness=1.50] (23.center)
			 to (33.center)
			 to (5.center)
			 to cycle;
		\draw (54.center)
			 to (52.center)
			 to [bend left=90, looseness=1.50] (56.center)
			 to (55.center)
			 to [bend left=90, looseness=1.50] (51.center)
			 to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/posetUnif/1/TR_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-1.25, -2.5) {};
		\node [style=none] (4) at (1.25, -2.5) {};
		\node [style=none] (5) at (1.25, 1.5) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (0, -0.5) {$\s$};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (21) at (-1.75, 0) {};
		\node [style=none] (22) at (1.75, 0) {};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=none] (24) at (-1.75, 1) {};
		\node [style=none] (33) at (1.25, 1) {};
		\node [style=none] (34) at (-1.25, 1) {};
		\node [style=none] (35) at (-1.25, -2) {};
		\node [style=dots] (36) at (-2.5, -1.35) {$\vdots$};
		\node [style=none] (37) at (-3, -2) {};
		\node [style=none] (38) at (-3, -1) {};
		\node [style=label] (39) at (-2.5, -0.5) {$P$};
		\node [style=none] (40) at (-1.25, -1) {};
		\node [style=none] (41) at (1.25, -2) {};
		\node [style=dots] (42) at (2.5, -1.35) {$\vdots$};
		\node [style=none] (43) at (3, -2) {};
		\node [style=none] (44) at (3, -1) {};
		\node [style=label] (45) at (2.5, -0.5) {$Q$};
		\node [style=none] (46) at (1.25, -1) {};
		\node [style=none] (47) at (1.75, 2) {};
		\node [style=none] (48) at (1.75, 3) {};
		\node [style=none] (49) at (-1.75, 2) {};
		\node [style=none] (50) at (-1.75, 3) {};
		\node [style=none] (51) at (1.75, 0.5) {};
		\node [style=none] (52) at (-1.75, 0.5) {};
		\node [style=none] (53) at (1.25, 0.5) {};
		\node [style=none] (54) at (-1.25, 0.5) {};
		\node [style=none] (55) at (1.75, 2.5) {};
		\node [style=none] (56) at (-1.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (43.center)
			 to (44.center)
			 to (46.center)
			 to (6.center)
			 to (22.center)
			 to [bend right=90, looseness=1.50] (48.center)
			 to (50.center)
			 to [bend right=90, looseness=1.50] (21.center)
			 to (9.center)
			 to (40.center)
			 to (38.center)
			 to (37.center)
			 to (35.center)
			 to (3.center)
			 to (4.center)
			 to (41.center)
			 to cycle;
		\draw [style=tape, fill=white] (0.center)
			 to (34.center)
			 to (24.center)
			 to [bend left=90, looseness=1.50] (49.center)
			 to (47.center)
			 to [bend left=90, looseness=1.50] (23.center)
			 to (33.center)
			 to (5.center)
			 to cycle;
		\draw (54.center)
			 to (52.center)
			 to [bend left=90, looseness=1.50] (56.center)
			 to (55.center)
			 to [bend left=90, looseness=1.50] (51.center)
			 to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/posetUnif/1/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-1.25, -2.5) {};
		\node [style=none] (4) at (1.25, -2.5) {};
		\node [style=none] (5) at (1.25, 1.5) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (0, -0.5) {$\t$};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (21) at (-2.5, 0) {};
		\node [style=none] (22) at (4.75, 0) {};
		\node [style=none] (23) at (4.75, 1) {};
		\node [style=none] (24) at (-2.5, 1) {};
		\node [style=none] (33) at (1.25, 1) {};
		\node [style=none] (34) at (-1.25, 1) {};
		\node [style=none] (35) at (-1.25, -2) {};
		\node [style=none] (40) at (-1.25, -1) {};
		\node [style=none] (41) at (1.25, -2) {};
		\node [style=none] (46) at (1.25, -1) {};
		\node [style=none] (51) at (4.75, 0.5) {};
		\node [style=none] (52) at (-2.5, 0.5) {};
		\node [style=none] (54) at (-1.25, 0.5) {};
		\node [style=none] (64) at (4.75, -2) {};
		\node [style=none] (65) at (4.75, -1) {};
		\node [style=none] (70) at (-2.5, -2) {};
		\node [style=none] (71) at (-2.5, -1) {};
		\node [style=label] (83) at (-2, -0.5) {$P$};
		\node [style=label] (84) at (4.25, -0.5) {$Q$};
		\node [style=dots] (101) at (4.25, -1.35) {$\vdots$};
		\node [style=dots] (124) at (-2, -1.35) {$\vdots$};
		\node [style=none] (125) at (1.75, 0) {};
		\node [style=none] (126) at (1.75, 1) {};
		\node [style=none] (127) at (3.75, 0) {};
		\node [style=none] (128) at (3.75, 1) {};
		\node [style=none] (131) at (3.75, -0.5) {};
		\node [style=none] (132) at (1.75, -0.5) {};
		\node [style=none] (133) at (3.75, 1.5) {};
		\node [style=none] (134) at (1.75, 1.5) {};
		\node [style=none] (135) at (2.75, 0.5) {$\mathfrak{u}$};
		\node [style=none] (136) at (1.75, 0.5) {};
		\node [style=none] (137) at (1.25, 0.5) {};
		\node [style=none] (138) at (3.75, 0.5) {};
		\node [style=label] (139) at (-3, 0.5) {$U$};
		\node [style=label] (140) at (5.25, 0.5) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (33.center)
			 to (5.center)
			 to (0.center)
			 to (34.center)
			 to (24.center)
			 to (21.center)
			 to (9.center)
			 to (40.center)
			 to (71.center)
			 to (70.center)
			 to (35.center)
			 to (3.center)
			 to (4.center)
			 to (41.center)
			 to (64.center)
			 to (65.center)
			 to (46.center)
			 to (6.center)
			 to (125.center)
			 to (132.center)
			 to (131.center)
			 to (127.center)
			 to (22.center)
			 to (23.center)
			 to (128.center)
			 to (133.center)
			 to (134.center)
			 to (126.center)
			 to cycle;
		\draw (54.center) to (52.center);
		\draw (137.center) to (136.center);
		\draw (138.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/posetUnif/1/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 1.5) {};
		\node [style=none] (3) at (3.5, -2.5) {};
		\node [style=none] (4) at (1, -2.5) {};
		\node [style=none] (5) at (1, 1.5) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (2.25, -0.5) {$\s$};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (21) at (4.75, 0) {};
		\node [style=none] (22) at (-2.5, 0) {};
		\node [style=none] (23) at (-2.5, 1) {};
		\node [style=none] (24) at (4.75, 1) {};
		\node [style=none] (33) at (1, 1) {};
		\node [style=none] (34) at (3.5, 1) {};
		\node [style=none] (35) at (3.5, -2) {};
		\node [style=none] (40) at (3.5, -1) {};
		\node [style=none] (41) at (1, -2) {};
		\node [style=none] (46) at (1, -1) {};
		\node [style=none] (51) at (-2.5, 0.5) {};
		\node [style=none] (52) at (4.75, 0.5) {};
		\node [style=none] (54) at (3.5, 0.5) {};
		\node [style=none] (64) at (-2.5, -2) {};
		\node [style=none] (65) at (-2.5, -1) {};
		\node [style=none] (70) at (4.75, -2) {};
		\node [style=none] (71) at (4.75, -1) {};
		\node [style=label] (83) at (4.25, -0.5) {$Q$};
		\node [style=label] (84) at (-2, -0.5) {$P$};
		\node [style=dots] (101) at (-2, -1.35) {$\vdots$};
		\node [style=dots] (124) at (4.25, -1.35) {$\vdots$};
		\node [style=none] (125) at (0.5, 0) {};
		\node [style=none] (126) at (0.5, 1) {};
		\node [style=none] (127) at (-1.5, 0) {};
		\node [style=none] (128) at (-1.5, 1) {};
		\node [style=none] (131) at (-1.5, -0.5) {};
		\node [style=none] (132) at (0.5, -0.5) {};
		\node [style=none] (133) at (-1.5, 1.5) {};
		\node [style=none] (134) at (0.5, 1.5) {};
		\node [style=none] (135) at (-0.5, 0.5) {$\mathfrak{u}$};
		\node [style=none] (136) at (0.5, 0.5) {};
		\node [style=none] (137) at (1, 0.5) {};
		\node [style=none] (138) at (-1.5, 0.5) {};
		\node [style=label] (139) at (5.25, 0.5) {$V$};
		\node [style=label] (140) at (-3, 0.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (33.center)
			 to (5.center)
			 to (0.center)
			 to (34.center)
			 to (24.center)
			 to (21.center)
			 to (9.center)
			 to (40.center)
			 to (71.center)
			 to (70.center)
			 to (35.center)
			 to (3.center)
			 to (4.center)
			 to (41.center)
			 to (64.center)
			 to (65.center)
			 to (46.center)
			 to (6.center)
			 to (125.center)
			 to (132.center)
			 to (131.center)
			 to (127.center)
			 to (22.center)
			 to (23.center)
			 to (128.center)
			 to (133.center)
			 to (134.center)
			 to (126.center)
			 to cycle;
		\draw (54.center) to (52.center);
		\draw (137.center) to (136.center);
		\draw (138.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/posetUnif/2/TR_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-1.25, -2.5) {};
		\node [style=none] (4) at (1.25, -2.5) {};
		\node [style=none] (5) at (1.25, 1.5) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (0, -0.5) {$\t$};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (21) at (-1.75, 0) {};
		\node [style=none] (22) at (1.75, 0) {};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=none] (24) at (-1.75, 1) {};
		\node [style=none] (33) at (1.25, 1) {};
		\node [style=none] (34) at (-1.25, 1) {};
		\node [style=none] (35) at (-1.25, -2) {};
		\node [style=dots] (36) at (-2.5, -1.35) {$\vdots$};
		\node [style=none] (37) at (-3, -2) {};
		\node [style=none] (38) at (-3, -1) {};
		\node [style=label] (39) at (-2.5, -0.5) {$P$};
		\node [style=none] (40) at (-1.25, -1) {};
		\node [style=none] (41) at (1.25, -2) {};
		\node [style=dots] (42) at (2.5, -1.35) {$\vdots$};
		\node [style=none] (43) at (3, -2) {};
		\node [style=none] (44) at (3, -1) {};
		\node [style=label] (45) at (2.5, -0.5) {$Q$};
		\node [style=none] (46) at (1.25, -1) {};
		\node [style=none] (47) at (1.75, 2) {};
		\node [style=none] (48) at (1.75, 3) {};
		\node [style=none] (49) at (-1.75, 2) {};
		\node [style=none] (50) at (-1.75, 3) {};
		\node [style=none] (51) at (1.75, 0.5) {};
		\node [style=none] (52) at (-1.75, 0.5) {};
		\node [style=none] (53) at (1.25, 0.5) {};
		\node [style=none] (54) at (-1.25, 0.5) {};
		\node [style=none] (55) at (1.75, 2.5) {};
		\node [style=none] (56) at (-1.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (43.center)
			 to (44.center)
			 to (46.center)
			 to (6.center)
			 to (22.center)
			 to [bend right=90, looseness=1.50] (48.center)
			 to (50.center)
			 to [bend right=90, looseness=1.50] (21.center)
			 to (9.center)
			 to (40.center)
			 to (38.center)
			 to (37.center)
			 to (35.center)
			 to (3.center)
			 to (4.center)
			 to (41.center)
			 to cycle;
		\draw [style=tape, fill=white] (0.center)
			 to (34.center)
			 to (24.center)
			 to [bend left=90, looseness=1.50] (49.center)
			 to (47.center)
			 to [bend left=90, looseness=1.50] (23.center)
			 to (33.center)
			 to (5.center)
			 to cycle;
		\draw (54.center)
			 to (52.center)
			 to [bend left=90, looseness=1.50] (56.center)
			 to (55.center)
			 to [bend left=90, looseness=1.50] (51.center)
			 to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/posetUnif/2/TR_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-1.25, -2.5) {};
		\node [style=none] (4) at (1.25, -2.5) {};
		\node [style=none] (5) at (1.25, 1.5) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (0, -0.5) {$\s$};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (21) at (-1.75, 0) {};
		\node [style=none] (22) at (1.75, 0) {};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=none] (24) at (-1.75, 1) {};
		\node [style=none] (33) at (1.25, 1) {};
		\node [style=none] (34) at (-1.25, 1) {};
		\node [style=none] (35) at (-1.25, -2) {};
		\node [style=dots] (36) at (-2.5, -1.35) {$\vdots$};
		\node [style=none] (37) at (-3, -2) {};
		\node [style=none] (38) at (-3, -1) {};
		\node [style=label] (39) at (-2.5, -0.5) {$P$};
		\node [style=none] (40) at (-1.25, -1) {};
		\node [style=none] (41) at (1.25, -2) {};
		\node [style=dots] (42) at (2.5, -1.35) {$\vdots$};
		\node [style=none] (43) at (3, -2) {};
		\node [style=none] (44) at (3, -1) {};
		\node [style=label] (45) at (2.5, -0.5) {$Q$};
		\node [style=none] (46) at (1.25, -1) {};
		\node [style=none] (47) at (1.75, 2) {};
		\node [style=none] (48) at (1.75, 3) {};
		\node [style=none] (49) at (-1.75, 2) {};
		\node [style=none] (50) at (-1.75, 3) {};
		\node [style=none] (51) at (1.75, 0.5) {};
		\node [style=none] (52) at (-1.75, 0.5) {};
		\node [style=none] (53) at (1.25, 0.5) {};
		\node [style=none] (54) at (-1.25, 0.5) {};
		\node [style=none] (55) at (1.75, 2.5) {};
		\node [style=none] (56) at (-1.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (43.center)
			 to (44.center)
			 to (46.center)
			 to (6.center)
			 to (22.center)
			 to [bend right=90, looseness=1.50] (48.center)
			 to (50.center)
			 to [bend right=90, looseness=1.50] (21.center)
			 to (9.center)
			 to (40.center)
			 to (38.center)
			 to (37.center)
			 to (35.center)
			 to (3.center)
			 to (4.center)
			 to (41.center)
			 to cycle;
		\draw [style=tape, fill=white] (0.center)
			 to (34.center)
			 to (24.center)
			 to [bend left=90, looseness=1.50] (49.center)
			 to (47.center)
			 to [bend left=90, looseness=1.50] (23.center)
			 to (33.center)
			 to (5.center)
			 to cycle;
		\draw (54.center)
			 to (52.center)
			 to [bend left=90, looseness=1.50] (56.center)
			 to (55.center)
			 to [bend left=90, looseness=1.50] (51.center)
			 to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/posetUnif/2/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 1.5) {};
		\node [style=none] (3) at (3.5, -2.5) {};
		\node [style=none] (4) at (1, -2.5) {};
		\node [style=none] (5) at (1, 1.5) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (2.25, -0.5) {$\t$};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (21) at (4.75, 0) {};
		\node [style=none] (22) at (-2.5, 0) {};
		\node [style=none] (23) at (-2.5, 1) {};
		\node [style=none] (24) at (4.75, 1) {};
		\node [style=none] (33) at (1, 1) {};
		\node [style=none] (34) at (3.5, 1) {};
		\node [style=none] (35) at (3.5, -2) {};
		\node [style=none] (40) at (3.5, -1) {};
		\node [style=none] (41) at (1, -2) {};
		\node [style=none] (46) at (1, -1) {};
		\node [style=none] (51) at (-2.5, 0.5) {};
		\node [style=none] (52) at (4.75, 0.5) {};
		\node [style=none] (54) at (3.5, 0.5) {};
		\node [style=none] (64) at (-2.5, -2) {};
		\node [style=none] (65) at (-2.5, -1) {};
		\node [style=none] (70) at (4.75, -2) {};
		\node [style=none] (71) at (4.75, -1) {};
		\node [style=label] (83) at (4.25, -0.5) {$Q$};
		\node [style=label] (84) at (-2, -0.5) {$P$};
		\node [style=dots] (101) at (-2, -1.35) {$\vdots$};
		\node [style=dots] (124) at (4.25, -1.35) {$\vdots$};
		\node [style=none] (125) at (0.5, 0) {};
		\node [style=none] (126) at (0.5, 1) {};
		\node [style=none] (127) at (-1.5, 0) {};
		\node [style=none] (128) at (-1.5, 1) {};
		\node [style=none] (131) at (-1.5, -0.5) {};
		\node [style=none] (132) at (0.5, -0.5) {};
		\node [style=none] (133) at (-1.5, 1.5) {};
		\node [style=none] (134) at (0.5, 1.5) {};
		\node [style=none] (135) at (-0.5, 0.5) {$\mathfrak{u}$};
		\node [style=none] (136) at (0.5, 0.5) {};
		\node [style=none] (137) at (1, 0.5) {};
		\node [style=none] (138) at (-1.5, 0.5) {};
		\node [style=label] (139) at (5.25, 0.5) {$U$};
		\node [style=label] (140) at (-3, 0.5) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (33.center)
			 to (5.center)
			 to (0.center)
			 to (34.center)
			 to (24.center)
			 to (21.center)
			 to (9.center)
			 to (40.center)
			 to (71.center)
			 to (70.center)
			 to (35.center)
			 to (3.center)
			 to (4.center)
			 to (41.center)
			 to (64.center)
			 to (65.center)
			 to (46.center)
			 to (6.center)
			 to (125.center)
			 to (132.center)
			 to (131.center)
			 to (127.center)
			 to (22.center)
			 to (23.center)
			 to (128.center)
			 to (133.center)
			 to (134.center)
			 to (126.center)
			 to cycle;
		\draw (54.center) to (52.center);
		\draw (137.center) to (136.center);
		\draw (138.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/posetUnif/2/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-1.25, -2.5) {};
		\node [style=none] (4) at (1.25, -2.5) {};
		\node [style=none] (5) at (1.25, 1.5) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (0, -0.5) {$\s$};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (21) at (-2.5, 0) {};
		\node [style=none] (22) at (4.75, 0) {};
		\node [style=none] (23) at (4.75, 1) {};
		\node [style=none] (24) at (-2.5, 1) {};
		\node [style=none] (33) at (1.25, 1) {};
		\node [style=none] (34) at (-1.25, 1) {};
		\node [style=none] (35) at (-1.25, -2) {};
		\node [style=none] (40) at (-1.25, -1) {};
		\node [style=none] (41) at (1.25, -2) {};
		\node [style=none] (46) at (1.25, -1) {};
		\node [style=none] (51) at (4.75, 0.5) {};
		\node [style=none] (52) at (-2.5, 0.5) {};
		\node [style=none] (54) at (-1.25, 0.5) {};
		\node [style=none] (64) at (4.75, -2) {};
		\node [style=none] (65) at (4.75, -1) {};
		\node [style=none] (70) at (-2.5, -2) {};
		\node [style=none] (71) at (-2.5, -1) {};
		\node [style=label] (83) at (-2, -0.5) {$P$};
		\node [style=label] (84) at (4.25, -0.5) {$Q$};
		\node [style=dots] (101) at (4.25, -1.35) {$\vdots$};
		\node [style=dots] (124) at (-2, -1.35) {$\vdots$};
		\node [style=none] (125) at (1.75, 0) {};
		\node [style=none] (126) at (1.75, 1) {};
		\node [style=none] (127) at (3.75, 0) {};
		\node [style=none] (128) at (3.75, 1) {};
		\node [style=none] (131) at (3.75, -0.5) {};
		\node [style=none] (132) at (1.75, -0.5) {};
		\node [style=none] (133) at (3.75, 1.5) {};
		\node [style=none] (134) at (1.75, 1.5) {};
		\node [style=none] (135) at (2.75, 0.5) {$\mathfrak{u}$};
		\node [style=none] (136) at (1.75, 0.5) {};
		\node [style=none] (137) at (1.25, 0.5) {};
		\node [style=none] (138) at (3.75, 0.5) {};
		\node [style=label] (139) at (-3, 0.5) {$V$};
		\node [style=label] (140) at (5.25, 0.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (33.center)
			 to (5.center)
			 to (0.center)
			 to (34.center)
			 to (24.center)
			 to (21.center)
			 to (9.center)
			 to (40.center)
			 to (71.center)
			 to (70.center)
			 to (35.center)
			 to (3.center)
			 to (4.center)
			 to (41.center)
			 to (64.center)
			 to (65.center)
			 to (46.center)
			 to (6.center)
			 to (125.center)
			 to (132.center)
			 to (131.center)
			 to (127.center)
			 to (22.center)
			 to (23.center)
			 to (128.center)
			 to (133.center)
			 to (134.center)
			 to (126.center)
			 to cycle;
		\draw (54.center) to (52.center);
		\draw (137.center) to (136.center);
		\draw (138.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/rep/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=none] (9) at (0.5, 1.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=label] (23) at (2.35, -1) {$U$};
		\node [style=none] (24) at (-2.5, 0) {};
		\node [style=none] (25) at (-3.5, 1) {};
		\node [style=none] (26) at (-3.5, -1) {};
		\node [style=none] (30) at (-3.5, -1.5) {};
		\node [style=none] (31) at (-3.5, 1.5) {};
		\node [style=none] (32) at (-3.5, 0.5) {};
		\node [style=none] (33) at (-3, 0) {};
		\node [style=none] (34) at (-3.5, -0.5) {};
		\node [style=none] (35) at (-2, -0.5) {};
		\node [style=none] (36) at (-2, 0.5) {};
		\node [style=label] (38) at (-5.35, -1) {$U$};
		\node [style=none] (39) at (0.5, 2.75) {};
		\node [style=none] (40) at (0.5, 3.25) {};
		\node [style=none] (41) at (0.5, 2.25) {};
		\node [style=none] (42) at (-3.5, 2.75) {};
		\node [style=none] (43) at (-3.5, 3.25) {};
		\node [style=none] (44) at (-3.5, 2.25) {};
		\node [style=none] (45) at (1.85, -1) {};
		\node [style=none] (46) at (1.85, -1.5) {};
		\node [style=none] (47) at (1.85, -0.5) {};
		\node [style=none] (48) at (-4.9, -1) {};
		\node [style=none] (49) at (-4.9, -1.5) {};
		\node [style=none] (50) at (-4.9, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to [bend right=90, looseness=1.75] (40.center)
			 to (43.center)
			 to [bend right=90, looseness=1.75] (32.center)
			 to [bend left=45] (33.center)
			 to [bend left=45] (34.center)
			 to (50.center)
			 to (49.center)
			 to (30.center)
			 to [bend right] (35.center)
			 to (13.center)
			 to [bend right] (8.center)
			 to (46.center)
			 to (47.center)
			 to cycle;
		\draw [tape, fill=white] (41.center)
			 to (44.center)
			 to [bend left=270, looseness=2.00] (31.center)
			 to [bend left] (36.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to [bend right=90, looseness=2.00] cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw [bend left=45] (24.center) to (26.center);
		\draw [bend right=45] (24.center) to (25.center);
		\draw (24.center) to (0.center);
		\draw [bend left=90, looseness=1.75] (25.center) to (42.center);
		\draw [bend left=90, looseness=1.75] (39.center) to (1.center);
		\draw (39.center) to (42.center);
		\draw (26.center) to (48.center);
		\draw (2.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/rep/rhs.tikz <==
\begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=none] (0) at (-1.5, 0.5) {};
                \node [style=none] (3) at (-1.5, -0.5) {};
                \node [style=none] (4) at (1.5, -0.5) {};
                \node [style=none] (5) at (1.5, 0.5) {};
                \node [style=none] (6) at (-1.5, 0) {};
                \node [style=none] (7) at (1.5, 0) {};
                \node [style=label] (8) at (-2, 0) {$U$};
                \node [style=label] (9) at (2, 0) {$U$};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \path [style=tape] (5.center)
                        to (4.center)
                        to (3.center)
                        to (0.center)
                        to cycle;
                \draw (6.center) to (7.center);
            \end{pgfonlayer}
        \end{tikzpicture}     

==> tikz/traceTapeAx/slide/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-1.25, -2.5) {};
		\node [style=none] (4) at (1.25, -2.5) {};
		\node [style=none] (5) at (1.25, 1.5) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (0, -0.5) {$\t$};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (21) at (-1.75, 0) {};
		\node [style=none] (22) at (4.25, 0) {};
		\node [style=none] (23) at (4.25, 1) {};
		\node [style=none] (24) at (-1.75, 1) {};
		\node [style=none] (33) at (1.25, 1) {};
		\node [style=none] (34) at (-1.25, 1) {};
		\node [style=none] (35) at (-1.25, -2) {};
		\node [style=none] (40) at (-1.25, -1) {};
		\node [style=none] (41) at (1.25, -2) {};
		\node [style=none] (46) at (1.25, -1) {};
		\node [style=none] (47) at (4.25, 2) {};
		\node [style=none] (48) at (4.25, 3) {};
		\node [style=none] (49) at (-1.75, 2) {};
		\node [style=none] (50) at (-1.75, 3) {};
		\node [style=none] (51) at (4.25, 0.5) {};
		\node [style=none] (52) at (-1.75, 0.5) {};
		\node [style=none] (54) at (-1.25, 0.5) {};
		\node [style=none] (55) at (4.25, 2.5) {};
		\node [style=none] (56) at (-1.75, 2.5) {};
		\node [style=none] (64) at (5.5, -2) {};
		\node [style=none] (65) at (5.5, -1) {};
		\node [style=none] (70) at (-3, -2) {};
		\node [style=none] (71) at (-3, -1) {};
		\node [style=label] (83) at (-2.5, -0.5) {$P$};
		\node [style=label] (84) at (5, -0.5) {$Q$};
		\node [style=dots] (101) at (5, -1.35) {$\vdots$};
		\node [style=dots] (124) at (-2.5, -1.35) {$\vdots$};
		\node [style=none] (125) at (1.75, 0) {};
		\node [style=none] (126) at (1.75, 1) {};
		\node [style=none] (127) at (3.75, 0) {};
		\node [style=none] (128) at (3.75, 1) {};
		\node [style=none] (131) at (3.75, -0.5) {};
		\node [style=none] (132) at (1.75, -0.5) {};
		\node [style=none] (133) at (3.75, 1.5) {};
		\node [style=none] (134) at (1.75, 1.5) {};
		\node [style=none] (135) at (2.75, 0.5) {$\mathfrak{u}$};
		\node [style=none] (136) at (1.75, 0.5) {};
		\node [style=none] (137) at (1.25, 0.5) {};
		\node [style=none] (138) at (3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (131.center)
			 to (132.center)
			 to (125.center)
			 to (6.center)
			 to (46.center)
			 to (65.center)
			 to (64.center)
			 to (41.center)
			 to (4.center)
			 to (3.center)
			 to (35.center)
			 to (70.center)
			 to (71.center)
			 to (40.center)
			 to (9.center)
			 to (21.center)
			 to [bend left=90, looseness=1.50] (50.center)
			 to (48.center)
			 to [bend left=90, looseness=1.50] (22.center)
			 to (127.center)
			 to cycle;
		\draw [style=tape, fill=white] (128.center)
			 to (133.center)
			 to (134.center)
			 to (126.center)
			 to (33.center)
			 to (5.center)
			 to (0.center)
			 to (34.center)
			 to (24.center)
			 to [bend left=90, looseness=1.50] (49.center)
			 to (47.center)
			 to [bend left=90, looseness=1.50] (23.center)
			 to cycle;
		\draw (54.center) to (52.center);
		\draw [bend left=90, looseness=1.50] (52.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw [bend left=90, looseness=1.50] (55.center) to (51.center);
		\draw (137.center) to (136.center);
		\draw (138.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/slide/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 1.5) {};
		\node [style=none] (3) at (3.75, -2.5) {};
		\node [style=none] (4) at (1.25, -2.5) {};
		\node [style=none] (5) at (1.25, 1.5) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (2.5, -0.5) {$\t$};
		\node [style=none] (9) at (3.75, 0) {};
		\node [style=none] (21) at (4.25, 0) {};
		\node [style=none] (22) at (-1.75, 0) {};
		\node [style=none] (23) at (-1.75, 1) {};
		\node [style=none] (24) at (4.25, 1) {};
		\node [style=none] (33) at (1.25, 1) {};
		\node [style=none] (34) at (3.75, 1) {};
		\node [style=none] (35) at (3.75, -2) {};
		\node [style=none] (40) at (3.75, -1) {};
		\node [style=none] (41) at (1.25, -2) {};
		\node [style=none] (46) at (1.25, -1) {};
		\node [style=none] (47) at (-1.75, 2) {};
		\node [style=none] (48) at (-1.75, 3) {};
		\node [style=none] (49) at (4.25, 2) {};
		\node [style=none] (50) at (4.25, 3) {};
		\node [style=none] (51) at (-1.75, 0.5) {};
		\node [style=none] (52) at (4.25, 0.5) {};
		\node [style=none] (54) at (3.75, 0.5) {};
		\node [style=none] (55) at (-1.75, 2.5) {};
		\node [style=none] (56) at (4.25, 2.5) {};
		\node [style=none] (64) at (-3, -2) {};
		\node [style=none] (65) at (-3, -1) {};
		\node [style=none] (70) at (5.5, -2) {};
		\node [style=none] (71) at (5.5, -1) {};
		\node [style=label] (83) at (5, -0.5) {$Q$};
		\node [style=label] (84) at (-2.5, -0.5) {$P$};
		\node [style=dots] (101) at (-2.5, -1.35) {$\vdots$};
		\node [style=dots] (124) at (5, -1.35) {$\vdots$};
		\node [style=none] (125) at (0.75, 0) {};
		\node [style=none] (126) at (0.75, 1) {};
		\node [style=none] (127) at (-1.25, 0) {};
		\node [style=none] (128) at (-1.25, 1) {};
		\node [style=none] (131) at (-1.25, -0.5) {};
		\node [style=none] (132) at (0.75, -0.5) {};
		\node [style=none] (133) at (-1.25, 1.5) {};
		\node [style=none] (134) at (0.75, 1.5) {};
		\node [style=none] (135) at (-0.25, 0.5) {$\mathfrak{u}$};
		\node [style=none] (136) at (0.75, 0.5) {};
		\node [style=none] (137) at (1.25, 0.5) {};
		\node [style=none] (138) at (-1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (131.center)
			 to (132.center)
			 to (125.center)
			 to (6.center)
			 to (46.center)
			 to (65.center)
			 to (64.center)
			 to (41.center)
			 to (4.center)
			 to (3.center)
			 to (35.center)
			 to (70.center)
			 to (71.center)
			 to (40.center)
			 to (9.center)
			 to (21.center)
			 to [bend right=90, looseness=1.50] (50.center)
			 to (48.center)
			 to [bend right=90, looseness=1.50] (22.center)
			 to (127.center)
			 to cycle;
		\draw [style=tape, fill=white] (128.center)
			 to (133.center)
			 to (134.center)
			 to (126.center)
			 to (33.center)
			 to (5.center)
			 to (0.center)
			 to (34.center)
			 to (24.center)
			 to [bend right=90, looseness=1.50] (49.center)
			 to (47.center)
			 to [bend right=90, looseness=1.50] (23.center)
			 to cycle;
		\draw (54.center) to (52.center);
		\draw [bend right=90, looseness=1.50] (52.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw [bend right=90, looseness=1.50] (55.center) to (51.center);
		\draw (137.center) to (136.center);
		\draw (138.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/strength/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 3) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 3) {};
		\node [style=none] (6) at (1.25, 1.5) {};
		\node [style=none] (7) at (0, 1) {$\t$};
		\node [style=none] (9) at (-1.25, 1.5) {};
		\node [style=none] (21) at (-1.75, 1.5) {};
		\node [style=none] (22) at (1.75, 1.5) {};
		\node [style=none] (23) at (1.75, 2.5) {};
		\node [style=none] (24) at (-1.75, 2.5) {};
		\node [style=none] (33) at (1.25, 2.5) {};
		\node [style=none] (34) at (-1.25, 2.5) {};
		\node [style=none] (35) at (-1.25, -0.5) {};
		\node [style=dots] (36) at (-2.5, 0.15) {$\vdots$};
		\node [style=none] (37) at (-3, -0.5) {};
		\node [style=none] (38) at (-3, 0.5) {};
		\node [style=label] (39) at (-2.5, 1) {$P$};
		\node [style=none] (40) at (-1.25, 0.5) {};
		\node [style=none] (41) at (1.25, -0.5) {};
		\node [style=dots] (42) at (2.5, 0.15) {$\vdots$};
		\node [style=none] (43) at (3, -0.5) {};
		\node [style=none] (44) at (3, 0.5) {};
		\node [style=label] (45) at (2.5, 1) {$Q$};
		\node [style=none] (46) at (1.25, 0.5) {};
		\node [style=none] (47) at (1.75, 3.5) {};
		\node [style=none] (48) at (1.75, 4.5) {};
		\node [style=none] (49) at (-1.75, 3.5) {};
		\node [style=none] (50) at (-1.75, 4.5) {};
		\node [style=none] (51) at (1.75, 2) {};
		\node [style=none] (52) at (-1.75, 2) {};
		\node [style=none] (53) at (1.25, 2) {};
		\node [style=none] (54) at (-1.25, 2) {};
		\node [style=none] (55) at (1.75, 4) {};
		\node [style=none] (56) at (-1.75, 4) {};
		\node [style=none] (70) at (3, -3) {};
		\node [style=none] (71) at (1.25, -3) {};
		\node [style=none] (72) at (1.25, -2) {};
		\node [style=none] (73) at (3, -2) {};
		\node [style=none] (92) at (-1.25, -3) {};
		\node [style=none] (93) at (-1.25, -2) {};
		\node [style=none] (94) at (-1.25, -2.5) {};
		\node [style=none] (95) at (-3, -3) {};
		\node [style=none] (96) at (-3, -2) {};
		\node [style=none] (97) at (1.25, -3.5) {};
		\node [style=none] (98) at (-1.25, -3.5) {};
		\node [style=none] (103) at (1.25, -1.5) {};
		\node [style=none] (104) at (-1.25, -1.5) {};
		\node [style=none] (105) at (0, -2.5) {$\s$};
		\node [style=label] (107) at (-2.5, -1.5) {$R$};
		\node [style=dots] (110) at (-2.5, -2.35) {$\vdots$};
		\node [style=dots] (112) at (2.5, -2.35) {$\vdots$};
		\node [style=label] (113) at (2.5, -1.5) {$S$};
		\node [style=none] (114) at (-1.75, 3.25) {};
		\node [style=none] (115) at (1.75, 3.25) {};
		\node [style=none] (116) at (1.75, -3.75) {};
		\node [style=none] (117) at (-1.75, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (43.center)
			 to (44.center)
			 to (46.center)
			 to (6.center)
			 to (22.center)
			 to [bend right=90, looseness=1.50] (48.center)
			 to (50.center)
			 to [bend right=90, looseness=1.50] (21.center)
			 to (9.center)
			 to (40.center)
			 to (38.center)
			 to (37.center)
			 to (35.center)
			 to (3.center)
			 to (4.center)
			 to (41.center)
			 to cycle;
		\draw [style=tape, fill=white] (0.center)
			 to (34.center)
			 to (24.center)
			 to [bend left=90, looseness=1.50] (49.center)
			 to (47.center)
			 to [bend left=90, looseness=1.50] (23.center)
			 to (33.center)
			 to (5.center)
			 to cycle;
		\draw (54.center)
			 to (52.center)
			 to [bend left=90, looseness=1.50] (56.center)
			 to (55.center)
			 to [bend left=90, looseness=1.50] (51.center)
			 to (53.center);
		\draw [tape] (92.center)
			 to (95.center)
			 to (96.center)
			 to (93.center)
			 to (104.center)
			 to (103.center)
			 to (72.center)
			 to (73.center)
			 to (70.center)
			 to (71.center)
			 to (97.center)
			 to (98.center)
			 to cycle;
		\draw [densely dotted] (116.center)
			 to (115.center)
			 to (114.center)
			 to (117.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/strength/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 3) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 3) {};
		\node [style=none] (6) at (1.25, 1.5) {};
		\node [style=none] (7) at (0, 1) {$\t$};
		\node [style=none] (9) at (-1.25, 1.5) {};
		\node [style=none] (21) at (-1.75, 1.5) {};
		\node [style=none] (22) at (1.75, 1.5) {};
		\node [style=none] (23) at (1.75, 2.5) {};
		\node [style=none] (24) at (-1.75, 2.5) {};
		\node [style=none] (33) at (1.25, 2.5) {};
		\node [style=none] (34) at (-1.25, 2.5) {};
		\node [style=none] (35) at (-1.25, -0.5) {};
		\node [style=dots] (36) at (-2.5, 0.15) {$\vdots$};
		\node [style=none] (37) at (-3, -0.5) {};
		\node [style=none] (38) at (-3, 0.5) {};
		\node [style=label] (39) at (-2.5, 1) {$P$};
		\node [style=none] (40) at (-1.25, 0.5) {};
		\node [style=none] (41) at (1.25, -0.5) {};
		\node [style=dots] (42) at (2.5, 0.15) {$\vdots$};
		\node [style=none] (43) at (3, -0.5) {};
		\node [style=none] (44) at (3, 0.5) {};
		\node [style=label] (45) at (2.5, 1) {$Q$};
		\node [style=none] (46) at (1.25, 0.5) {};
		\node [style=none] (47) at (1.75, 3.5) {};
		\node [style=none] (48) at (1.75, 4.5) {};
		\node [style=none] (49) at (-1.75, 3.5) {};
		\node [style=none] (50) at (-1.75, 4.5) {};
		\node [style=none] (51) at (1.75, 2) {};
		\node [style=none] (52) at (-1.75, 2) {};
		\node [style=none] (53) at (1.25, 2) {};
		\node [style=none] (54) at (-1.25, 2) {};
		\node [style=none] (55) at (1.75, 4) {};
		\node [style=none] (56) at (-1.75, 4) {};
		\node [style=none] (70) at (3, -3) {};
		\node [style=none] (71) at (1.25, -3) {};
		\node [style=none] (72) at (1.25, -2) {};
		\node [style=none] (73) at (3, -2) {};
		\node [style=none] (92) at (-1.25, -3) {};
		\node [style=none] (93) at (-1.25, -2) {};
		\node [style=none] (94) at (-1.25, -2.5) {};
		\node [style=none] (95) at (-3, -3) {};
		\node [style=none] (96) at (-3, -2) {};
		\node [style=none] (97) at (1.25, -3.5) {};
		\node [style=none] (98) at (-1.25, -3.5) {};
		\node [style=none] (103) at (1.25, -1.5) {};
		\node [style=none] (104) at (-1.25, -1.5) {};
		\node [style=none] (105) at (0, -2.5) {$\s$};
		\node [style=label] (107) at (-2.5, -1.5) {$R$};
		\node [style=dots] (110) at (-2.5, -2.35) {$\vdots$};
		\node [style=dots] (112) at (2.5, -2.35) {$\vdots$};
		\node [style=label] (113) at (2.5, -1.5) {$S$};
		\node [style=none] (114) at (-1.75, 3.25) {};
		\node [style=none] (115) at (1.75, 3.25) {};
		\node [style=none] (116) at (1.75, -1.25) {};
		\node [style=none] (117) at (-1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (43.center)
			 to (44.center)
			 to (46.center)
			 to (6.center)
			 to (22.center)
			 to [bend right=90, looseness=1.50] (48.center)
			 to (50.center)
			 to [bend right=90, looseness=1.50] (21.center)
			 to (9.center)
			 to (40.center)
			 to (38.center)
			 to (37.center)
			 to (35.center)
			 to (3.center)
			 to (4.center)
			 to (41.center)
			 to cycle;
		\draw [style=tape, fill=white] (0.center)
			 to (34.center)
			 to (24.center)
			 to [bend left=90, looseness=1.50] (49.center)
			 to (47.center)
			 to [bend left=90, looseness=1.50] (23.center)
			 to (33.center)
			 to (5.center)
			 to cycle;
		\draw (54.center)
			 to (52.center)
			 to [bend left=90, looseness=1.50] (56.center)
			 to (55.center)
			 to [bend left=90, looseness=1.50] (51.center)
			 to (53.center);
		\draw [tape] (92.center)
			 to (95.center)
			 to (96.center)
			 to (93.center)
			 to (104.center)
			 to (103.center)
			 to (72.center)
			 to (73.center)
			 to (70.center)
			 to (71.center)
			 to (97.center)
			 to (98.center)
			 to cycle;
		\draw [densely dotted] (116.center)
			 to (115.center)
			 to (114.center)
			 to (117.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/tight/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-1.25, -2.5) {};
		\node [style=none] (4) at (1.25, -2.5) {};
		\node [style=none] (5) at (1.25, 1.5) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (0, -0.5) {$\t$};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (21) at (-4.5, 0) {};
		\node [style=none] (22) at (4.5, 0) {};
		\node [style=none] (23) at (4.5, 1) {};
		\node [style=none] (24) at (-4.5, 1) {};
		\node [style=none] (33) at (1.25, 1) {};
		\node [style=none] (34) at (-1.25, 1) {};
		\node [style=none] (35) at (-1.25, -2) {};
		\node [style=none] (37) at (-2.5, -2) {};
		\node [style=none] (38) at (-2.5, -1) {};
		\node [style=none] (40) at (-1.25, -1) {};
		\node [style=none] (41) at (1.25, -2) {};
		\node [style=none] (43) at (2.5, -2) {};
		\node [style=none] (44) at (2.5, -1) {};
		\node [style=none] (46) at (1.25, -1) {};
		\node [style=none] (47) at (4.5, 2) {};
		\node [style=none] (48) at (4.5, 3) {};
		\node [style=none] (49) at (-4.5, 2) {};
		\node [style=none] (50) at (-4.5, 3) {};
		\node [style=none] (51) at (4.5, 0.5) {};
		\node [style=none] (52) at (-4.5, 0.5) {};
		\node [style=none] (53) at (1.25, 0.5) {};
		\node [style=none] (54) at (-1.25, 0.5) {};
		\node [style=none] (55) at (4.5, 2.5) {};
		\node [style=none] (56) at (-4.5, 2.5) {};
		\node [style=none] (61) at (4.5, -2) {};
		\node [style=none] (62) at (4.5, -1) {};
		\node [style=none] (64) at (5.75, -2) {};
		\node [style=none] (65) at (5.75, -1) {};
		\node [style=none] (67) at (-4.5, -2) {};
		\node [style=none] (68) at (-4.5, -1) {};
		\node [style=none] (69) at (-4.5, -1.5) {};
		\node [style=none] (70) at (-5.75, -2) {};
		\node [style=none] (71) at (-5.75, -1) {};
		\node [style=none] (73) at (-2.5, -2.5) {};
		\node [style=none] (74) at (-4.5, -2.5) {};
		\node [style=none] (75) at (4.5, -2.5) {};
		\node [style=none] (76) at (2.5, -2.5) {};
		\node [style=none] (77) at (4.5, -0.5) {};
		\node [style=none] (78) at (2.5, -0.5) {};
		\node [style=none] (79) at (-2.5, -0.5) {};
		\node [style=none] (80) at (-4.5, -0.5) {};
		\node [style=none] (81) at (-3.5, -1.5) {$\mathfrak{u}$};
		\node [style=none] (82) at (3.5, -1.5) {$\mathfrak{v}$};
		\node [style=label] (83) at (-5.25, -0.5) {$P$};
		\node [style=label] (84) at (5.25, -0.5) {$Q$};
		\node [style=dots] (101) at (5.25, -1.35) {$\vdots$};
		\node [style=dots] (122) at (-5.25, -1.35) {$\vdots$};
		\node [style=dots] (123) at (1.9, -1.35) {$\vdots$};
		\node [style=dots] (124) at (-1.875, -1.35) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (76.center)
			 to (43.center)
			 to (41.center)
			 to (4.center)
			 to (3.center)
			 to (35.center)
			 to (37.center)
			 to (73.center)
			 to (74.center)
			 to (67.center)
			 to (70.center)
			 to (71.center)
			 to (68.center)
			 to (80.center)
			 to (79.center)
			 to (38.center)
			 to (40.center)
			 to (9.center)
			 to (21.center)
			 to [bend left=90, looseness=1.50] (50.center)
			 to (48.center)
			 to [bend left=90, looseness=1.50] (22.center)
			 to (6.center)
			 to (46.center)
			 to (44.center)
			 to (78.center)
			 to (77.center)
			 to (62.center)
			 to (65.center)
			 to (64.center)
			 to (61.center)
			 to (75.center)
			 to cycle;
		\draw [style=tape, fill=white] (0.center)
			 to (34.center)
			 to (24.center)
			 to [bend left=90, looseness=1.50] (49.center)
			 to (47.center)
			 to [bend left=90, looseness=1.50] (23.center)
			 to (33.center)
			 to (5.center)
			 to cycle;
		\draw (54.center)
			 to (52.center)
			 to [bend left=90, looseness=1.50] (56.center)
			 to (55.center)
			 to [bend left=90, looseness=1.50] (51.center)
			 to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/tight/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-1.25, -2.5) {};
		\node [style=none] (4) at (1.25, -2.5) {};
		\node [style=none] (5) at (1.25, 1.5) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (0, -0.5) {$\t$};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (21) at (-1.75, 0) {};
		\node [style=none] (22) at (1.75, 0) {};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=none] (24) at (-1.75, 1) {};
		\node [style=none] (33) at (1.25, 1) {};
		\node [style=none] (34) at (-1.25, 1) {};
		\node [style=none] (35) at (-1.25, -2) {};
		\node [style=none] (37) at (-2.5, -2) {};
		\node [style=none] (38) at (-2.5, -1) {};
		\node [style=none] (40) at (-1.25, -1) {};
		\node [style=none] (41) at (1.25, -2) {};
		\node [style=none] (43) at (2.5, -2) {};
		\node [style=none] (44) at (2.5, -1) {};
		\node [style=none] (46) at (1.25, -1) {};
		\node [style=none] (47) at (1.75, 2) {};
		\node [style=none] (48) at (1.75, 3) {};
		\node [style=none] (49) at (-1.75, 2) {};
		\node [style=none] (50) at (-1.75, 3) {};
		\node [style=none] (51) at (1.75, 0.5) {};
		\node [style=none] (52) at (-1.75, 0.5) {};
		\node [style=none] (53) at (1.25, 0.5) {};
		\node [style=none] (54) at (-1.25, 0.5) {};
		\node [style=none] (55) at (1.75, 2.5) {};
		\node [style=none] (56) at (-1.75, 2.5) {};
		\node [style=none] (61) at (4.5, -2) {};
		\node [style=none] (62) at (4.5, -1) {};
		\node [style=none] (64) at (5.75, -2) {};
		\node [style=none] (65) at (5.75, -1) {};
		\node [style=none] (67) at (-4.5, -2) {};
		\node [style=none] (68) at (-4.5, -1) {};
		\node [style=none] (69) at (-4.5, -1.5) {};
		\node [style=none] (70) at (-5.75, -2) {};
		\node [style=none] (71) at (-5.75, -1) {};
		\node [style=none] (73) at (-2.5, -2.5) {};
		\node [style=none] (74) at (-4.5, -2.5) {};
		\node [style=none] (75) at (4.5, -2.5) {};
		\node [style=none] (76) at (2.5, -2.5) {};
		\node [style=none] (77) at (4.5, -0.5) {};
		\node [style=none] (78) at (2.5, -0.5) {};
		\node [style=none] (79) at (-2.5, -0.5) {};
		\node [style=none] (80) at (-4.5, -0.5) {};
		\node [style=none] (81) at (-3.5, -1.5) {$\mathfrak{u}$};
		\node [style=none] (82) at (3.5, -1.5) {$\mathfrak{v}$};
		\node [style=label] (83) at (-5.25, -0.5) {$P$};
		\node [style=label] (84) at (5.25, -0.5) {$Q$};
		\node [style=dots] (101) at (5.25, -1.35) {$\vdots$};
		\node [style=dots] (122) at (-5.25, -1.35) {$\vdots$};
		\node [style=dots] (123) at (1.9, -1.35) {$\vdots$};
		\node [style=dots] (124) at (-1.875, -1.35) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (76.center)
			 to (43.center)
			 to (41.center)
			 to (4.center)
			 to (3.center)
			 to (35.center)
			 to (37.center)
			 to (73.center)
			 to (74.center)
			 to (67.center)
			 to (70.center)
			 to (71.center)
			 to (68.center)
			 to (80.center)
			 to (79.center)
			 to (38.center)
			 to (40.center)
			 to (9.center)
			 to (21.center)
			 to [bend left=90, looseness=1.50] (50.center)
			 to (48.center)
			 to [bend left=90, looseness=1.50] (22.center)
			 to (6.center)
			 to (46.center)
			 to (44.center)
			 to (78.center)
			 to (77.center)
			 to (62.center)
			 to (65.center)
			 to (64.center)
			 to (61.center)
			 to (75.center)
			 to cycle;
		\draw [style=tape, fill=white] (0.center)
			 to (34.center)
			 to (24.center)
			 to [bend left=90, looseness=1.50] (49.center)
			 to (47.center)
			 to [bend left=90, looseness=1.50] (23.center)
			 to (33.center)
			 to (5.center)
			 to cycle;
		\draw (54.center)
			 to (52.center)
			 to [bend left=90, looseness=1.50] (56.center)
			 to (55.center)
			 to [bend left=90, looseness=1.50] (51.center)
			 to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/uniformity/TR_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-1.25, -2.5) {};
		\node [style=none] (4) at (1.25, -2.5) {};
		\node [style=none] (5) at (1.25, 1.5) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (0, -0.5) {$\t$};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (21) at (-1.75, 0) {};
		\node [style=none] (22) at (1.75, 0) {};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=none] (24) at (-1.75, 1) {};
		\node [style=none] (33) at (1.25, 1) {};
		\node [style=none] (34) at (-1.25, 1) {};
		\node [style=none] (35) at (-1.25, -2) {};
		\node [style=dots] (36) at (-2.5, -1.35) {$\vdots$};
		\node [style=none] (37) at (-3, -2) {};
		\node [style=none] (38) at (-3, -1) {};
		\node [style=label] (39) at (-2.5, -0.5) {$P$};
		\node [style=none] (40) at (-1.25, -1) {};
		\node [style=none] (41) at (1.25, -2) {};
		\node [style=dots] (42) at (2.5, -1.35) {$\vdots$};
		\node [style=none] (43) at (3, -2) {};
		\node [style=none] (44) at (3, -1) {};
		\node [style=label] (45) at (2.5, -0.5) {$Q$};
		\node [style=none] (46) at (1.25, -1) {};
		\node [style=none] (47) at (1.75, 2) {};
		\node [style=none] (48) at (1.75, 3) {};
		\node [style=none] (49) at (-1.75, 2) {};
		\node [style=none] (50) at (-1.75, 3) {};
		\node [style=none] (51) at (1.75, 0.5) {};
		\node [style=none] (52) at (-1.75, 0.5) {};
		\node [style=none] (53) at (1.25, 0.5) {};
		\node [style=none] (54) at (-1.25, 0.5) {};
		\node [style=none] (55) at (1.75, 2.5) {};
		\node [style=none] (56) at (-1.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (43.center)
			 to (44.center)
			 to (46.center)
			 to (6.center)
			 to (22.center)
			 to [bend right=90, looseness=1.50] (48.center)
			 to (50.center)
			 to [bend right=90, looseness=1.50] (21.center)
			 to (9.center)
			 to (40.center)
			 to (38.center)
			 to (37.center)
			 to (35.center)
			 to (3.center)
			 to (4.center)
			 to (41.center)
			 to cycle;
		\draw [style=tape, fill=white] (0.center)
			 to (34.center)
			 to (24.center)
			 to [bend left=90, looseness=1.50] (49.center)
			 to (47.center)
			 to [bend left=90, looseness=1.50] (23.center)
			 to (33.center)
			 to (5.center)
			 to cycle;
		\draw (54.center)
			 to (52.center)
			 to [bend left=90, looseness=1.50] (56.center)
			 to (55.center)
			 to [bend left=90, looseness=1.50] (51.center)
			 to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/uniformity/TR_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-1.25, -2.5) {};
		\node [style=none] (4) at (1.25, -2.5) {};
		\node [style=none] (5) at (1.25, 1.5) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (0, -0.5) {$\s$};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (21) at (-1.75, 0) {};
		\node [style=none] (22) at (1.75, 0) {};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=none] (24) at (-1.75, 1) {};
		\node [style=none] (33) at (1.25, 1) {};
		\node [style=none] (34) at (-1.25, 1) {};
		\node [style=none] (35) at (-1.25, -2) {};
		\node [style=dots] (36) at (-2.5, -1.35) {$\vdots$};
		\node [style=none] (37) at (-3, -2) {};
		\node [style=none] (38) at (-3, -1) {};
		\node [style=label] (39) at (-2.5, -0.5) {$P$};
		\node [style=none] (40) at (-1.25, -1) {};
		\node [style=none] (41) at (1.25, -2) {};
		\node [style=dots] (42) at (2.5, -1.35) {$\vdots$};
		\node [style=none] (43) at (3, -2) {};
		\node [style=none] (44) at (3, -1) {};
		\node [style=label] (45) at (2.5, -0.5) {$Q$};
		\node [style=none] (46) at (1.25, -1) {};
		\node [style=none] (47) at (1.75, 2) {};
		\node [style=none] (48) at (1.75, 3) {};
		\node [style=none] (49) at (-1.75, 2) {};
		\node [style=none] (50) at (-1.75, 3) {};
		\node [style=none] (51) at (1.75, 0.5) {};
		\node [style=none] (52) at (-1.75, 0.5) {};
		\node [style=none] (53) at (1.25, 0.5) {};
		\node [style=none] (54) at (-1.25, 0.5) {};
		\node [style=none] (55) at (1.75, 2.5) {};
		\node [style=none] (56) at (-1.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (43.center)
			 to (44.center)
			 to (46.center)
			 to (6.center)
			 to (22.center)
			 to [bend right=90, looseness=1.50] (48.center)
			 to (50.center)
			 to [bend right=90, looseness=1.50] (21.center)
			 to (9.center)
			 to (40.center)
			 to (38.center)
			 to (37.center)
			 to (35.center)
			 to (3.center)
			 to (4.center)
			 to (41.center)
			 to cycle;
		\draw [style=tape, fill=white] (0.center)
			 to (34.center)
			 to (24.center)
			 to [bend left=90, looseness=1.50] (49.center)
			 to (47.center)
			 to [bend left=90, looseness=1.50] (23.center)
			 to (33.center)
			 to (5.center)
			 to cycle;
		\draw (54.center)
			 to (52.center)
			 to [bend left=90, looseness=1.50] (56.center)
			 to (55.center)
			 to [bend left=90, looseness=1.50] (51.center)
			 to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/uniformity/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-1.25, -2.5) {};
		\node [style=none] (4) at (1.25, -2.5) {};
		\node [style=none] (5) at (1.25, 1.5) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (0, -0.5) {$\t$};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (21) at (-2.5, 0) {};
		\node [style=none] (22) at (4.75, 0) {};
		\node [style=none] (23) at (4.75, 1) {};
		\node [style=none] (24) at (-2.5, 1) {};
		\node [style=none] (33) at (1.25, 1) {};
		\node [style=none] (34) at (-1.25, 1) {};
		\node [style=none] (35) at (-1.25, -2) {};
		\node [style=none] (40) at (-1.25, -1) {};
		\node [style=none] (41) at (1.25, -2) {};
		\node [style=none] (46) at (1.25, -1) {};
		\node [style=none] (51) at (4.75, 0.5) {};
		\node [style=none] (52) at (-2.5, 0.5) {};
		\node [style=none] (54) at (-1.25, 0.5) {};
		\node [style=none] (64) at (4.75, -2) {};
		\node [style=none] (65) at (4.75, -1) {};
		\node [style=none] (70) at (-2.5, -2) {};
		\node [style=none] (71) at (-2.5, -1) {};
		\node [style=label] (83) at (-2, -0.5) {$P$};
		\node [style=label] (84) at (4.25, -0.5) {$Q$};
		\node [style=dots] (101) at (4.25, -1.35) {$\vdots$};
		\node [style=dots] (124) at (-2, -1.35) {$\vdots$};
		\node [style=none] (125) at (1.75, 0) {};
		\node [style=none] (126) at (1.75, 1) {};
		\node [style=none] (127) at (3.75, 0) {};
		\node [style=none] (128) at (3.75, 1) {};
		\node [style=none] (131) at (3.75, -0.5) {};
		\node [style=none] (132) at (1.75, -0.5) {};
		\node [style=none] (133) at (3.75, 1.5) {};
		\node [style=none] (134) at (1.75, 1.5) {};
		\node [style=none] (135) at (2.75, 0.5) {$\mathfrak{u}$};
		\node [style=none] (136) at (1.75, 0.5) {};
		\node [style=none] (137) at (1.25, 0.5) {};
		\node [style=none] (138) at (3.75, 0.5) {};
		\node [style=label] (139) at (-3, 0.5) {$U$};
		\node [style=label] (140) at (5.25, 0.5) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (33.center)
			 to (5.center)
			 to (0.center)
			 to (34.center)
			 to (24.center)
			 to (21.center)
			 to (9.center)
			 to (40.center)
			 to (71.center)
			 to (70.center)
			 to (35.center)
			 to (3.center)
			 to (4.center)
			 to (41.center)
			 to (64.center)
			 to (65.center)
			 to (46.center)
			 to (6.center)
			 to (125.center)
			 to (132.center)
			 to (131.center)
			 to (127.center)
			 to (22.center)
			 to (23.center)
			 to (128.center)
			 to (133.center)
			 to (134.center)
			 to (126.center)
			 to cycle;
		\draw (54.center) to (52.center);
		\draw (137.center) to (136.center);
		\draw (138.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/uniformity/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 1.5) {};
		\node [style=none] (3) at (3.5, -2.5) {};
		\node [style=none] (4) at (1, -2.5) {};
		\node [style=none] (5) at (1, 1.5) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (2.25, -0.5) {$\s$};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (21) at (4.75, 0) {};
		\node [style=none] (22) at (-2.5, 0) {};
		\node [style=none] (23) at (-2.5, 1) {};
		\node [style=none] (24) at (4.75, 1) {};
		\node [style=none] (33) at (1, 1) {};
		\node [style=none] (34) at (3.5, 1) {};
		\node [style=none] (35) at (3.5, -2) {};
		\node [style=none] (40) at (3.5, -1) {};
		\node [style=none] (41) at (1, -2) {};
		\node [style=none] (46) at (1, -1) {};
		\node [style=none] (51) at (-2.5, 0.5) {};
		\node [style=none] (52) at (4.75, 0.5) {};
		\node [style=none] (54) at (3.5, 0.5) {};
		\node [style=none] (64) at (-2.5, -2) {};
		\node [style=none] (65) at (-2.5, -1) {};
		\node [style=none] (70) at (4.75, -2) {};
		\node [style=none] (71) at (4.75, -1) {};
		\node [style=label] (83) at (4.25, -0.5) {$Q$};
		\node [style=label] (84) at (-2, -0.5) {$P$};
		\node [style=dots] (101) at (-2, -1.35) {$\vdots$};
		\node [style=dots] (124) at (4.25, -1.35) {$\vdots$};
		\node [style=none] (125) at (0.5, 0) {};
		\node [style=none] (126) at (0.5, 1) {};
		\node [style=none] (127) at (-1.5, 0) {};
		\node [style=none] (128) at (-1.5, 1) {};
		\node [style=none] (131) at (-1.5, -0.5) {};
		\node [style=none] (132) at (0.5, -0.5) {};
		\node [style=none] (133) at (-1.5, 1.5) {};
		\node [style=none] (134) at (0.5, 1.5) {};
		\node [style=none] (135) at (-0.5, 0.5) {$\mathfrak{u}$};
		\node [style=none] (136) at (0.5, 0.5) {};
		\node [style=none] (137) at (1, 0.5) {};
		\node [style=none] (138) at (-1.5, 0.5) {};
		\node [style=label] (139) at (5.25, 0.5) {$V$};
		\node [style=label] (140) at (-3, 0.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (33.center)
			 to (5.center)
			 to (0.center)
			 to (34.center)
			 to (24.center)
			 to (21.center)
			 to (9.center)
			 to (40.center)
			 to (71.center)
			 to (70.center)
			 to (35.center)
			 to (3.center)
			 to (4.center)
			 to (41.center)
			 to (64.center)
			 to (65.center)
			 to (46.center)
			 to (6.center)
			 to (125.center)
			 to (132.center)
			 to (131.center)
			 to (127.center)
			 to (22.center)
			 to (23.center)
			 to (128.center)
			 to (133.center)
			 to (134.center)
			 to (126.center)
			 to cycle;
		\draw (54.center) to (52.center);
		\draw (137.center) to (136.center);
		\draw (138.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/vanish/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2) {};
		\node [style=none] (3) at (-1.25, -2) {};
		\node [style=none] (4) at (1.25, -2) {};
		\node [style=none] (5) at (1.25, 2) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (0, 0) {$\t$};
		\node [style=none] (9) at (-1.25, 0.5) {};
		\node [style=none] (21) at (-1.75, 0.5) {};
		\node [style=none] (22) at (1.75, 0.5) {};
		\node [style=none] (23) at (1.75, 1.5) {};
		\node [style=none] (24) at (-1.75, 1.5) {};
		\node [style=none] (33) at (1.25, 1.5) {};
		\node [style=none] (34) at (-1.25, 1.5) {};
		\node [style=none] (35) at (-1.25, -1.5) {};
		\node [style=dots] (36) at (-2.5, -0.85) {$\vdots$};
		\node [style=none] (37) at (-3, -1.5) {};
		\node [style=none] (38) at (-3, -0.5) {};
		\node [style=label] (39) at (-2.5, 0) {$P$};
		\node [style=none] (40) at (-1.25, -0.5) {};
		\node [style=none] (41) at (1.25, -1.5) {};
		\node [style=dots] (42) at (2.5, -0.85) {$\vdots$};
		\node [style=none] (43) at (3, -1.5) {};
		\node [style=none] (44) at (3, -0.5) {};
		\node [style=label] (45) at (2.5, 0) {$Q$};
		\node [style=none] (46) at (1.25, -0.5) {};
		\node [style=none] (47) at (1.75, 2.5) {};
		\node [style=none] (48) at (1.75, 3.5) {};
		\node [style=none] (49) at (-1.75, 2.5) {};
		\node [style=none] (50) at (-1.75, 3.5) {};
		\node [style=label] (51) at (-1.75, 2) {$\zero$};
		\node [style=label] (52) at (1.75, 2) {$\zero$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tapeNoFill, dashed] (6.center)
			 to (22.center)
			 to [bend right=90, looseness=1.50] (48.center)
			 to (50.center)
			 to [bend right=90, looseness=1.50] (21.center)
			 to (9.center);
		\draw [style=tapeNoFill, dashed] (34.center)
			 to (24.center)
			 to [bend left=90, looseness=1.50] (49.center)
			 to (47.center)
			 to [bend left=90, looseness=1.50] (23.center)
			 to (33.center);
		\draw [style=tape] (33.center)
			 to (5.center)
			 to (0.center)
			 to (34.center)
			 to (9.center)
			 to (40.center)
			 to (38.center)
			 to (37.center)
			 to (35.center)
			 to (3.center)
			 to (4.center)
			 to (41.center)
			 to (43.center)
			 to (44.center)
			 to (46.center)
			 to (6.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/vanish/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2) {};
		\node [style=none] (3) at (-1.25, -2) {};
		\node [style=none] (4) at (1.25, -2) {};
		\node [style=none] (5) at (1.25, 2) {};
		\node [style=none] (6) at (1.25, 1.5) {};
		\node [style=none] (7) at (0, 0) {$\t$};
		\node [style=none] (9) at (-1.25, 1.5) {};
		\node [style=none] (33) at (1.25, 1.5) {};
		\node [style=none] (34) at (-1.25, 1.5) {};
		\node [style=none] (35) at (-1.25, -0.5) {};
		\node [style=dots] (36) at (-2.5, 0.15) {$\vdots$};
		\node [style=none] (37) at (-3, -0.5) {};
		\node [style=none] (38) at (-3, 0.5) {};
		\node [style=label] (39) at (-2.5, 1) {$P$};
		\node [style=none] (40) at (-1.25, 0.5) {};
		\node [style=none] (41) at (1.25, -0.5) {};
		\node [style=dots] (42) at (2.5, 0.15) {$\vdots$};
		\node [style=none] (43) at (3, -0.5) {};
		\node [style=none] (44) at (3, 0.5) {};
		\node [style=label] (45) at (2.5, 1) {$Q$};
		\node [style=none] (46) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (33.center)
			 to (5.center)
			 to (0.center)
			 to (34.center)
			 to (9.center)
			 to (40.center)
			 to (38.center)
			 to (37.center)
			 to (35.center)
			 to (3.center)
			 to (4.center)
			 to (41.center)
			 to (43.center)
			 to (44.center)
			 to (46.center)
			 to (6.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/yank/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1.25, 0.25) {};
		\node [style=none] (9) at (-1.25, 0.25) {};
		\node [style=none] (21) at (-1.75, 0.25) {};
		\node [style=none] (22) at (1.75, 0.25) {};
		\node [style=none] (23) at (1.75, 1.25) {};
		\node [style=none] (24) at (-1.75, 1.25) {};
		\node [style=none] (33) at (1.25, 1.25) {};
		\node [style=none] (34) at (-1.25, 1.25) {};
		\node [style=none] (35) at (-1.25, -1.25) {};
		\node [style=none] (37) at (-3, -1.25) {};
		\node [style=none] (38) at (-3, -0.25) {};
		\node [style=label] (39) at (-3.5, -0.75) {$U$};
		\node [style=none] (40) at (-1.25, -0.25) {};
		\node [style=none] (41) at (1.25, -1.25) {};
		\node [style=none] (43) at (3, -1.25) {};
		\node [style=none] (44) at (3, -0.25) {};
		\node [style=label] (45) at (3.5, -0.75) {$U$};
		\node [style=none] (46) at (1.25, -0.25) {};
		\node [style=none] (47) at (1.75, 2) {};
		\node [style=none] (48) at (1.75, 3) {};
		\node [style=none] (49) at (-1.75, 2) {};
		\node [style=none] (50) at (-1.75, 3) {};
		\node [style=none] (51) at (1.75, 0.75) {};
		\node [style=none] (52) at (-1.75, 0.75) {};
		\node [style=none] (53) at (1.25, 0.75) {};
		\node [style=none] (54) at (-1.25, 0.75) {};
		\node [style=none] (55) at (1.75, 2.5) {};
		\node [style=none] (56) at (-1.75, 2.5) {};
		\node [style=none] (57) at (3, -0.75) {};
		\node [style=none] (58) at (-3, -0.75) {};
		\node [style=none] (59) at (1.25, -0.75) {};
		\node [style=none] (60) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (6.center)
			 to (22.center)
			 to [bend right=90, looseness=1.50] (48.center)
			 to (50.center)
			 to [bend right=90, looseness=1.50] (21.center)
			 to (9.center)
			 to [in=180, out=0] (41.center)
			 to (43.center)
			 to (44.center)
			 to (46.center)
			 to [in=0, out=-180] (34.center)
			 to (24.center)
			 to [bend left=90, looseness=1.50] (49.center)
			 to (47.center)
			 to [bend left=90, looseness=1.50] (23.center)
			 to (33.center)
			 to [in=0, out=-180] (40.center)
			 to (38.center)
			 to (37.center)
			 to (35.center)
			 to [in=-180, out=0] cycle;
		\draw (54.center)
			 to (52.center)
			 to [bend left=90, looseness=1.50] (56.center)
			 to (55.center)
			 to [bend left=90, looseness=1.50] (51.center)
			 to (53.center);
		\draw (58.center) to (60.center);
		\draw [in=-180, out=0] (60.center) to (53.center);
		\draw [in=180, out=0] (54.center) to (59.center);
		\draw (59.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/yank/rhs.tikz <==
\begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=none] (0) at (-1.5, 0.5) {};
                \node [style=none] (3) at (-1.5, -0.5) {};
                \node [style=none] (4) at (1.5, -0.5) {};
                \node [style=none] (5) at (1.5, 0.5) {};
                \node [style=none] (6) at (-1.5, 0) {};
                \node [style=none] (7) at (1.5, 0) {};
                \node [style=label] (8) at (-2, 0) {$U$};
                \node [style=label] (9) at (2, 0) {$U$};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \path [style=tape] (5.center)
                        to (4.center)
                        to (3.center)
                        to (0.center)
                        to cycle;
                \draw (6.center) to (7.center);
            \end{pgfonlayer}
        \end{tikzpicture}     

==> tikz/ufu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-4, -0.625) {$X$};
		\node [style=none] (117) at (-3.5, -0.625) {};
		\node [style=none] (118) at (-3.5, 0.625) {};
		\node [style=label] (120) at (4, -0.625) {$Y$};
		\node [style=none] (125) at (3.5, -0.625) {};
		\node [style=none] (126) at (3.5, 0.625) {};
		\node [style=stringlongbox] (128) at (0, 0) {$f$};
		\node [style=stringbox] (129) at (2, 0.625) {$u$};
		\node [style=stringbox] (132) at (-2, 0.625) {$u$};
		\node [style=label] (133) at (-4, 0.625) {$S$};
		\node [style=label] (134) at (4, 0.625) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118.center) to (129);
		\draw (129) to (126.center);
		\draw (125.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/unitnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (3) at (-2, 0) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (0, 0) {$f$};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=label] (13) at (2.5, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (11.center);
		\draw (11.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (12.center);
		\draw (12.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (12.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/zx/contextual_deriv/step1.tikz <==
\begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=box] (134) at (1.4, -0.375) {$U$};
                \node [style=none] (138) at (2.5, -0.375) {};
                \node [style=none] (146) at (-2.5, 1) {};
                \node [style=none] (147) at (-2.5, -1) {};
                \node [style=none] (155) at (2.5, -1) {};
                \node [style=none] (156) at (2.5, 1) {};
                \node [style=none] (158) at (-2.5, -0.375) {};
                \node [style=none] (166) at (-0.5, 0.3) {};
                \node [style=none] (167) at (-0.5, 0.8) {};
                \node [style=none] (168) at (-0.5, -0.2) {};
                \node [style=none] (169) at (0.5, 0.3) {};
                \node [scale=0.6] (170) at (-0.15, 0.3) {$1$};
                \node [style=none] (171) at (-1, 0.3) {};
                \node [style=none] (172) at (-1, 0.8) {};
                \node [style=none] (173) at (-1, -0.2) {};
                \node [style=none] (174) at (-2, 0.3) {};
                \node [scale=0.6] (175) at (-1.35, 0.3) {$0$};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [style=tape] (146.center)
                     to (156.center)
                     to (155.center)
                     to (147.center)
                     to cycle;
                \draw [fill=white] (168.center)
                     to (166.center)
                     to (167.center)
                     to (169.center)
                     to cycle;
                \draw [fill=white] (171.center)
                     to (172.center)
                     to (174.center)
                     to (173.center)
                     to cycle;
                \draw (171.center) to (166.center);
                \draw (158.center) to (134);
                \draw (134) to (138.center);
            \end{pgfonlayer}
        \end{tikzpicture}

==> tikz/zx/contextual_deriv/step2_left.tikz <==
\begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=none] (146) at (-2.5, 1) {};
                \node [style=none] (147) at (-2.5, -1) {};
                \node [style=none] (155) at (2.5, -1) {};
                \node [style=none] (156) at (2.5, 1) {};
                \node [style=none] (166) at (0.25, 0) {};
                \node [style=none] (167) at (0.25, 0.5) {};
                \node [style=none] (168) at (0.25, -0.5) {};
                \node [style=none] (169) at (1.25, 0) {};
                \node [scale=0.6] (170) at (0.6, 0) {$1$};
                \node [style=none] (171) at (-0.25, 0) {};
                \node [style=none] (172) at (-0.25, 0.5) {};
                \node [style=none] (173) at (-0.25, -0.5) {};
                \node [style=none] (174) at (-1.25, 0) {};
                \node [scale=0.6] (175) at (-0.6, 0) {$0$};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [style=tape] (146.center)
                     to (156.center)
                     to (155.center)
                     to (147.center)
                     to cycle;
                \draw [fill=white] (168.center)
                     to (166.center)
                     to (167.center)
                     to (169.center)
                     to cycle;
                \draw [fill=white] (171.center)
                     to (172.center)
                     to (174.center)
                     to (173.center)
                     to cycle;
                \draw (171.center) to (166.center);
            \end{pgfonlayer}
        \end{tikzpicture}

==> tikz/zx/contextual_deriv/step2_right.tikz <==
\begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=box] (134) at (-0.025, -0.025) {$U$};
                \node [style=none] (138) at (2.5, -0.025) {};
                \node [style=none] (146) at (-2.5, 1) {};
                \node [style=none] (147) at (-2.5, -1) {};
                \node [style=none] (155) at (2.5, -1) {};
                \node [style=none] (156) at (2.5, 1) {};
                \node [style=none] (158) at (-2.5, -0.025) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [style=tape] (146.center)
                     to (156.center)
                     to (155.center)
                     to (147.center)
                     to cycle;
                \draw (158.center) to (134);
                \draw (134) to (138.center);
            \end{pgfonlayer}
        \end{tikzpicture}  

==> tikz/zx/contextual_deriv/step3_left.tikz <==
\begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=none] (146) at (-2.5, 1) {};
                \node [style=none] (147) at (-2.5, -1) {};
                \node [style=none] (155) at (2.5, -1) {};
                \node [style=none] (156) at (2.5, 1) {};
                \node [style=none] (157) at (-1.25, 1) {};
                \node [style=none] (158) at (-1.25, -1) {};
                \node [style=none] (159) at (1.25, -1) {};
                \node [style=none] (160) at (1.25, 1) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [style=tape] (160.center)
                     to (156.center)
                     to (155.center)
                     to (159.center)
                     to [bend right=270, looseness=1.75] cycle;
                \draw [style=tape] (147.center)
                     to (146.center)
                     to (157.center)
                     to [bend left=90, looseness=1.75] (158.center)
                     to cycle;
            \end{pgfonlayer}
        \end{tikzpicture}       

==> tikz/zx/contextual_deriv/step3_right.tikz <==
\begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=box] (134) at (-0.025, -0.025) {$U$};
                \node [style=none] (138) at (2.5, -0.025) {};
                \node [style=none] (146) at (-2.5, 1) {};
                \node [style=none] (147) at (-2.5, -1) {};
                \node [style=none] (155) at (2.5, -1) {};
                \node [style=none] (156) at (2.5, 1) {};
                \node [style=none] (158) at (-2.5, -0.025) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [style=tape] (146.center)
                     to (156.center)
                     to (155.center)
                     to (147.center)
                     to cycle;
                \draw (158.center) to (134);
                \draw (134) to (138.center);
            \end{pgfonlayer}
        \end{tikzpicture}

==> tikz/zx/contextual_deriv/step4.tikz <==
\begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=box] (134) at (1.475, -0.025) {$U$};
                \node [style=none] (138) at (2.5, -0.025) {};
                \node [style=none] (146) at (-2.5, 1) {};
                \node [style=none] (147) at (-2.5, -1) {};
                \node [style=none] (155) at (2.5, -1) {};
                \node [style=none] (156) at (2.5, 1) {};
                \node [style=none] (158) at (0.05, -0.025) {};
                \node [style=none] (159) at (1.25, 1) {};
                \node [style=none] (160) at (1.25, -1) {};
                \node [style=none] (161) at (-1.5, 1) {};
                \node [style=none] (162) at (-1.5, -1) {};
                \node [style=none] (163) at (-0.45, -0.025) {};
                \node [style=none] (164) at (-2.5, -0.025) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [style=tape] (155.center)
                     to (156.center)
                     to (159.center)
                     to [bend left=270, looseness=2.00] (160.center)
                     to cycle;
                \draw [style=tape] (146.center)
                     to (161.center)
                     to [bend left=90, looseness=1.75] (162.center)
                     to (147.center)
                     to cycle;
                \draw (158.center) to (134);
                \draw (134) to (138.center);
                \draw (164.center) to (163.center);
            \end{pgfonlayer}
        \end{tikzpicture}

==> tikz/zx/contextual_proof/step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (-1.425, 1.55) {};
		\node [style=none] (113) at (-1.425, 2.05) {};
		\node [style=none] (114) at (-1.425, 1.05) {};
		\node [style=none] (115) at (-0.425, 1.55) {};
		\node [scale=0.6] (116) at (-1.075, 1.55) {$0$};
		\node [style=none] (117) at (-1.425, -0.925) {};
		\node [style=none] (119) at (-1.425, -0.425) {};
		\node [style=none] (120) at (-1.425, -1.425) {};
		\node [style=none] (121) at (-0.425, -0.925) {};
		\node [scale=0.6] (122) at (-1.075, -0.925) {$1$};
		\node [style=none] (123) at (1, 0.825) {};
		\node [style=none] (129) at (1, -1.675) {};
		\node [style=box] (134) at (-0.1, -1.675) {$U$};
		\node [style=none] (135) at (-2.5, 0.325) {};
		\node [style=none] (136) at (-2.9, 0.325) {};
		\node [style=none] (137) at (2.5, -0.45) {};
		\node [style=none] (138) at (3.75, -0.45) {};
		\node [style=none] (141) at (1.5, 0.25) {};
		\node [style=none] (142) at (1.5, -0.275) {};
		\node [style=none] (143) at (-1.75, 0.25) {};
		\node [style=none] (144) at (-1.75, -0.275) {};
		\node [style=none] (145) at (-3, 1) {};
		\node [style=none] (146) at (-4.25, 1) {};
		\node [style=none] (147) at (-4.25, -1) {};
		\node [style=none] (148) at (-3, -1) {};
		\node [style=none] (149) at (-1, 2.25) {};
		\node [style=none] (150) at (0.75, 2.25) {};
		\node [style=none] (151) at (-1, -2.25) {};
		\node [style=none] (152) at (0.75, -2.25) {};
		\node [style=none] (153) at (2.75, 1) {};
		\node [style=none] (154) at (2.75, -1) {};
		\node [style=none] (155) at (3.75, -1) {};
		\node [style=none] (156) at (3.75, 1) {};
		\node [style=none] (157) at (-2.5, -0.45) {};
		\node [style=none] (158) at (-4.25, -0.45) {};
		\node [style=none] (159) at (-1.25, 0.825) {};
		\node [style=none] (160) at (-1.25, -1.675) {};
		\node [style=none] (161) at (-2.9, 0.325) {};
		\node [style=none] (162) at (-2.9, 0.825) {};
		\node [style=none] (163) at (-2.9, -0.175) {};
		\node [style=none] (164) at (-3.9, 0.325) {};
		\node [scale=0.6] (165) at (-3.25, 0.325) {$0$};
		\node [style=none] (166) at (1.175, 1.55) {};
		\node [style=none] (167) at (1.175, 2.05) {};
		\node [style=none] (168) at (1.175, 1.05) {};
		\node [style=none] (169) at (0.175, 1.55) {};
		\node [scale=0.6] (170) at (0.825, 1.55) {$0$};
		\node [style=none] (171) at (1.175, -0.925) {};
		\node [style=none] (172) at (1.175, -0.425) {};
		\node [style=none] (173) at (1.175, -1.425) {};
		\node [style=none] (174) at (0.175, -0.925) {};
		\node [scale=0.6] (175) at (0.825, -0.925) {$1$};
		\node [style=none] (176) at (3.75, 0.325) {};
		\node [style=none] (177) at (2.5, 0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (155.center)
			 to (154.center)
			 to [bend left] (152.center)
			 to (151.center)
			 to [bend left] (148.center)
			 to (147.center)
			 to (146.center)
			 to (145.center)
			 to [bend left] (149.center)
			 to (150.center)
			 to [bend left] (153.center)
			 to (156.center)
			 to cycle;
		\draw [style=tapeNoFill, fill=white] (144.center)
			 to [bend left=90, looseness=2.25] (143.center)
			 to (141.center)
			 to [bend left=90, looseness=2.25] (142.center)
			 to cycle;
		\draw [fill=white] (114.center)
			 to (112.center)
			 to (113.center)
			 to (115.center)
			 to cycle;
		\draw [fill=white] (119.center)
			 to (117.center)
			 to (120.center)
			 to (121.center)
			 to cycle;
		\draw [bend left=45] (117.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw [bend left=45] (123.center) to (137.center);
		\draw (137.center) to (138.center);
		\draw [bend left=45] (137.center) to (129.center);
		\draw (157.center) to (158.center);
		\draw [bend left=315] (159.center) to (157.center);
		\draw [bend right=45] (157.center) to (160.center);
		\draw (160.center) to (134);
		\draw (134) to (129.center);
		\draw [bend left=45] (135.center) to (112.center);
		\draw [fill=white] (163.center)
			 to (161.center)
			 to (162.center)
			 to (164.center)
			 to cycle;
		\draw (159.center) to (123.center);
		\draw [fill=white] (168.center)
			 to (166.center)
			 to (167.center)
			 to (169.center)
			 to cycle;
		\draw [fill=white] (172.center)
			 to (171.center)
			 to (173.center)
			 to (174.center)
			 to cycle;
		\draw [bend left=45] (166.center) to (177.center);
		\draw (177.center) to (176.center);
		\draw [bend left=45] (177.center) to (171.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zx/contextual_proof/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (-1.25, 1.55) {};
		\node [style=none] (113) at (-1.25, 2.05) {};
		\node [style=none] (114) at (-1.25, 1.05) {};
		\node [style=none] (115) at (-0.25, 1.55) {};
		\node [scale=0.6] (116) at (-0.9, 1.55) {$0$};
		\node [style=none] (117) at (-1.25, -0.925) {};
		\node [style=none] (119) at (-1.25, -0.425) {};
		\node [style=none] (120) at (-1.25, -1.425) {};
		\node [style=none] (121) at (-0.25, -0.925) {};
		\node [scale=0.6] (122) at (-0.9, -0.925) {$1$};
		\node [style=none] (123) at (1, 0.825) {};
		\node [style=none] (129) at (1, -1.675) {};
		\node [style=box] (134) at (0.15, -1.675) {$U$};
		\node [style=none] (137) at (2.25, -0.45) {};
		\node [style=none] (138) at (3.5, -0.45) {};
		\node [style=none] (141) at (1.25, 0.25) {};
		\node [style=none] (142) at (1.25, -0.275) {};
		\node [style=none] (143) at (-2.25, 0.25) {};
		\node [style=none] (144) at (-2.25, -0.275) {};
		\node [style=none] (145) at (-3.25, 1) {};
		\node [style=none] (146) at (-4.5, 1) {};
		\node [style=none] (147) at (-4.5, -1) {};
		\node [style=none] (148) at (-3.25, -1) {};
		\node [style=none] (149) at (-1.5, 2.25) {};
		\node [style=none] (150) at (0.75, 2.25) {};
		\node [style=none] (151) at (-1.5, -2.25) {};
		\node [style=none] (152) at (0.75, -2.25) {};
		\node [style=none] (153) at (2.5, 1) {};
		\node [style=none] (154) at (2.5, -1) {};
		\node [style=none] (155) at (3.5, -1) {};
		\node [style=none] (156) at (3.5, 1) {};
		\node [style=none] (157) at (-3, -0.45) {};
		\node [style=none] (158) at (-4.5, -0.45) {};
		\node [style=none] (159) at (-1.5, 0.825) {};
		\node [style=none] (160) at (-1.5, -1.675) {};
		\node [style=none] (161) at (-1.65, 1.55) {};
		\node [style=none] (162) at (-1.65, 2.05) {};
		\node [style=none] (163) at (-1.65, 1.05) {};
		\node [style=none] (164) at (-2.65, 1.55) {};
		\node [scale=0.6] (165) at (-2, 1.55) {$0$};
		\node [style=none] (166) at (1.25, 1.55) {};
		\node [style=none] (167) at (1.25, 2.05) {};
		\node [style=none] (168) at (1.25, 1.05) {};
		\node [style=none] (169) at (0.25, 1.55) {};
		\node [scale=0.6] (170) at (0.9, 1.55) {$0$};
		\node [style=none] (171) at (1.25, -0.925) {};
		\node [style=none] (172) at (1.25, -0.425) {};
		\node [style=none] (173) at (1.25, -1.425) {};
		\node [style=none] (174) at (0.25, -0.925) {};
		\node [scale=0.6] (175) at (0.9, -0.925) {$1$};
		\node [style=none] (176) at (3.5, 0.325) {};
		\node [style=none] (177) at (2.25, 0.325) {};
		\node [style=none] (178) at (-1.5, -0.925) {};
		\node [style=none] (179) at (-1.5, -0.425) {};
		\node [style=none] (180) at (-1.5, -1.425) {};
		\node [style=none] (181) at (-2.5, -0.925) {};
		\node [scale=0.6] (182) at (-1.85, -0.925) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (155.center)
			 to (154.center)
			 to [bend left] (152.center)
			 to (151.center)
			 to [bend left] (148.center)
			 to (147.center)
			 to (146.center)
			 to (145.center)
			 to [bend left] (149.center)
			 to (150.center)
			 to [bend left] (153.center)
			 to (156.center)
			 to cycle;
		\draw [style=tapeNoFill, fill=white] (144.center)
			 to [bend left=90, looseness=2.25] (143.center)
			 to (141.center)
			 to [bend left=90, looseness=2.25] (142.center)
			 to cycle;
		\draw [fill=white] (114.center)
			 to (112.center)
			 to (113.center)
			 to (115.center)
			 to cycle;
		\draw [fill=white] (119.center)
			 to (117.center)
			 to (120.center)
			 to (121.center)
			 to cycle;
		\draw [bend left=45] (123.center) to (137.center);
		\draw (137.center) to (138.center);
		\draw [bend left=45] (137.center) to (129.center);
		\draw (157.center) to (158.center);
		\draw [bend left=315] (159.center) to (157.center);
		\draw [bend right=45] (157.center) to (160.center);
		\draw (160.center) to (134);
		\draw (134) to (129.center);
		\draw [fill=white] (163.center)
			 to (161.center)
			 to (162.center)
			 to (164.center)
			 to cycle;
		\draw (159.center) to (123.center);
		\draw [fill=white] (168.center)
			 to (166.center)
			 to (167.center)
			 to (169.center)
			 to cycle;
		\draw [fill=white] (172.center)
			 to (171.center)
			 to (173.center)
			 to (174.center)
			 to cycle;
		\draw [bend left=45] (166.center) to (177.center);
		\draw (177.center) to (176.center);
		\draw [bend left=45] (177.center) to (171.center);
		\draw [fill=white] (180.center)
			 to (178.center)
			 to (179.center)
			 to (181.center)
			 to cycle;
		\draw (161.center) to (112.center);
		\draw (117.center) to (178.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zx/contextual_proof/step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (-1.25, -0.925) {};
		\node [style=none] (119) at (-1.25, -0.425) {};
		\node [style=none] (120) at (-1.25, -1.425) {};
		\node [style=none] (121) at (-0.25, -0.925) {};
		\node [scale=0.6] (122) at (-0.9, -0.925) {$1$};
		\node [style=none] (123) at (1, 0.825) {};
		\node [style=none] (129) at (1, -1.675) {};
		\node [style=box] (134) at (0.15, -1.675) {$U$};
		\node [style=none] (137) at (2.25, -0.45) {};
		\node [style=none] (138) at (3.5, -0.45) {};
		\node [style=none] (141) at (1.25, 0.25) {};
		\node [style=none] (142) at (1.25, -0.275) {};
		\node [style=none] (143) at (-2.25, 0.25) {};
		\node [style=none] (144) at (-2.25, -0.275) {};
		\node [style=none] (145) at (-3.25, 1) {};
		\node [style=none] (146) at (-4.5, 1) {};
		\node [style=none] (147) at (-4.5, -1) {};
		\node [style=none] (148) at (-3.25, -1) {};
		\node [style=none] (149) at (-1.5, 2.25) {};
		\node [style=none] (150) at (0.75, 2.25) {};
		\node [style=none] (151) at (-1.5, -2.25) {};
		\node [style=none] (152) at (0.75, -2.25) {};
		\node [style=none] (153) at (2.5, 1) {};
		\node [style=none] (154) at (2.5, -1) {};
		\node [style=none] (155) at (3.5, -1) {};
		\node [style=none] (156) at (3.5, 1) {};
		\node [style=none] (157) at (-3, -0.45) {};
		\node [style=none] (158) at (-4.5, -0.45) {};
		\node [style=none] (159) at (-1.5, 0.825) {};
		\node [style=none] (160) at (-1.5, -1.675) {};
		\node [style=none] (166) at (1.25, 1.55) {};
		\node [style=none] (167) at (1.25, 2.05) {};
		\node [style=none] (168) at (1.25, 1.05) {};
		\node [style=none] (169) at (0.25, 1.55) {};
		\node [scale=0.6] (170) at (0.9, 1.55) {$0$};
		\node [style=none] (171) at (1.25, -0.925) {};
		\node [style=none] (172) at (1.25, -0.425) {};
		\node [style=none] (173) at (1.25, -1.425) {};
		\node [style=none] (174) at (0.25, -0.925) {};
		\node [scale=0.6] (175) at (0.9, -0.925) {$1$};
		\node [style=none] (176) at (3.5, 0.325) {};
		\node [style=none] (177) at (2.25, 0.325) {};
		\node [style=none] (178) at (-1.5, -0.925) {};
		\node [style=none] (179) at (-1.5, -0.425) {};
		\node [style=none] (180) at (-1.5, -1.425) {};
		\node [style=none] (181) at (-2.5, -0.925) {};
		\node [scale=0.6] (182) at (-1.85, -0.925) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (155.center)
			 to (154.center)
			 to [bend left] (152.center)
			 to (151.center)
			 to [bend left] (148.center)
			 to (147.center)
			 to (146.center)
			 to (145.center)
			 to [bend left] (149.center)
			 to (150.center)
			 to [bend left] (153.center)
			 to (156.center)
			 to cycle;
		\draw [style=tapeNoFill, fill=white] (144.center)
			 to [bend left=90, looseness=2.25] (143.center)
			 to (141.center)
			 to [bend left=90, looseness=2.25] (142.center)
			 to cycle;
		\draw [fill=white] (119.center)
			 to (117.center)
			 to (120.center)
			 to (121.center)
			 to cycle;
		\draw [bend left=45] (123.center) to (137.center);
		\draw (137.center) to (138.center);
		\draw [bend left=45] (137.center) to (129.center);
		\draw (157.center) to (158.center);
		\draw [bend left=315] (159.center) to (157.center);
		\draw [bend right=45] (157.center) to (160.center);
		\draw (160.center) to (134);
		\draw (134) to (129.center);
		\draw (159.center) to (123.center);
		\draw [fill=white] (168.center)
			 to (166.center)
			 to (167.center)
			 to (169.center)
			 to cycle;
		\draw [fill=white] (172.center)
			 to (171.center)
			 to (173.center)
			 to (174.center)
			 to cycle;
		\draw [bend left=45] (166.center) to (177.center);
		\draw (177.center) to (176.center);
		\draw [bend left=45] (177.center) to (171.center);
		\draw [fill=white] (180.center)
			 to (178.center)
			 to (179.center)
			 to (181.center)
			 to cycle;
		\draw (117.center) to (178.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zx/contextual_proof/step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (1.5, 0.825) {};
		\node [style=none] (129) at (1.75, -1.675) {};
		\node [style=box] (134) at (0.65, -1.675) {$U$};
		\node [style=none] (137) at (3, -0.45) {};
		\node [style=none] (138) at (4.25, -0.45) {};
		\node [style=none] (141) at (1.75, 0.25) {};
		\node [style=none] (142) at (1.75, -0.275) {};
		\node [style=none] (143) at (-2, 0.25) {};
		\node [style=none] (144) at (-2, -0.275) {};
		\node [style=none] (145) at (-3.25, 1) {};
		\node [style=none] (146) at (-4.25, 1) {};
		\node [style=none] (147) at (-4.25, -1) {};
		\node [style=none] (148) at (-3.25, -1) {};
		\node [style=none] (149) at (-1.25, 2.25) {};
		\node [style=none] (150) at (1.25, 2.25) {};
		\node [style=none] (151) at (-2, -2.25) {};
		\node [style=none] (152) at (1.75, -2.25) {};
		\node [style=none] (153) at (3.25, 1) {};
		\node [style=none] (154) at (3.25, -1) {};
		\node [style=none] (155) at (4.25, -1) {};
		\node [style=none] (156) at (4.25, 1) {};
		\node [style=none] (157) at (-3, -0.225) {};
		\node [style=none] (158) at (-4.25, -0.225) {};
		\node [style=none] (159) at (-2, 0.825) {};
		\node [style=none] (160) at (-2, -1.425) {};
		\node [style=none] (166) at (1.75, 1.55) {};
		\node [style=none] (167) at (1.75, 2.05) {};
		\node [style=none] (168) at (1.75, 1.05) {};
		\node [style=none] (169) at (0.75, 1.55) {};
		\node [scale=0.6] (170) at (1.4, 1.55) {$0$};
		\node [style=none] (171) at (2, -0.925) {};
		\node [style=none] (172) at (2, -0.425) {};
		\node [style=none] (173) at (2, -1.425) {};
		\node [style=none] (174) at (1, -0.925) {};
		\node [scale=0.6] (175) at (1.65, -0.925) {$1$};
		\node [style=none] (176) at (4.25, 0.325) {};
		\node [style=none] (177) at (3, 0.325) {};
		\node [style=none] (178) at (-0.975, -1.425) {};
		\node [style=none] (179) at (0.25, -0.275) {};
		\node [style=none] (180) at (0.25, -2.275) {};
		\node [style=none] (181) at (-0.575, -1.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (151.center)
			 to [bend left=45] (148.center)
			 to (147.center)
			 to (146.center)
			 to (145.center)
			 to [bend left] (149.center)
			 to (150.center)
			 to [bend left] (153.center)
			 to (156.center)
			 to (155.center)
			 to (154.center)
			 to [bend left=45] (152.center)
			 to (180.center)
			 to [bend left=90, looseness=1.50] (179.center)
			 to (142.center)
			 to [bend right=90, looseness=2.25] (141.center)
			 to (143.center)
			 to [bend right=90, looseness=2.25] (144.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [bend left=45] (123.center) to (137.center);
		\draw (137.center) to (138.center);
		\draw [bend left=45] (137.center) to (129.center);
		\draw (157.center) to (158.center);
		\draw [bend left=315] (159.center) to (157.center);
		\draw [bend right=45] (157.center) to (160.center);
		\draw (134) to (129.center);
		\draw (159.center) to (123.center);
		\draw [fill=white] (168.center)
			 to (166.center)
			 to (167.center)
			 to (169.center)
			 to cycle;
		\draw [fill=white] (172.center)
			 to (171.center)
			 to (173.center)
			 to (174.center)
			 to cycle;
		\draw [bend left=45] (166.center) to (177.center);
		\draw (177.center) to (176.center);
		\draw [bend left=45] (177.center) to (171.center);
		\draw (160.center) to (178.center);
		\draw (134) to (181.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zx/contextual_proof/step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (1.75, 0.825) {};
		\node [style=none] (129) at (2, -1.675) {};
		\node [style=none] (137) at (3.25, -0.45) {};
		\node [style=none] (138) at (4.5, -0.45) {};
		\node [style=none] (141) at (2, 0.25) {};
		\node [style=none] (142) at (2, -0.275) {};
		\node [style=none] (143) at (-1.75, 0.25) {};
		\node [style=none] (144) at (-1.75, -0.275) {};
		\node [style=none] (145) at (-3, 1) {};
		\node [style=none] (146) at (-4, 1) {};
		\node [style=none] (147) at (-4, -1) {};
		\node [style=none] (148) at (-3, -1) {};
		\node [style=none] (149) at (-1, 2.25) {};
		\node [style=none] (150) at (1.5, 2.25) {};
		\node [style=none] (151) at (-1.75, -2.25) {};
		\node [style=none] (152) at (2, -2.25) {};
		\node [style=none] (153) at (3.5, 1) {};
		\node [style=none] (154) at (3.5, -1) {};
		\node [style=none] (155) at (4.5, -1) {};
		\node [style=none] (156) at (4.5, 1) {};
		\node [style=none] (157) at (-2.75, -0.225) {};
		\node [style=none] (158) at (-4, -0.225) {};
		\node [style=none] (159) at (-1.75, 0.825) {};
		\node [style=none] (160) at (-1.75, -1.425) {};
		\node [style=none] (166) at (2, 1.55) {};
		\node [style=none] (167) at (2, 2.05) {};
		\node [style=none] (168) at (2, 1.05) {};
		\node [style=none] (169) at (1, 1.55) {};
		\node [scale=0.6] (170) at (1.65, 1.55) {$0$};
		\node [style=none] (176) at (4.5, 0.325) {};
		\node [style=none] (177) at (3.25, 0.325) {};
		\node [style=none] (179) at (1.5, -0.275) {};
		\node [style=none] (180) at (1.5, -2.275) {};
		\node [style=none] (181) at (0.675, -1.675) {};
		\node [style=none] (182) at (2, -0.925) {};
		\node [style=none] (183) at (0.65, -0.925) {};
		\node [style=none] (184) at (-1.25, -0.275) {};
		\node [style=none] (185) at (-1.25, -2.25) {};
		\node [style=none] (186) at (-0.4, -1.425) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (150.center)
			 to [bend left] (153.center)
			 to (156.center)
			 to (155.center)
			 to (154.center)
			 to [bend left=45] (152.center)
			 to (180.center)
			 to [bend left=90, looseness=1.50] (179.center)
			 to (142.center)
			 to [bend right=90, looseness=2.25] (141.center)
			 to (143.center)
			 to [bend right=90, looseness=2.25] (144.center)
			 to (184.center)
			 to [bend left=90, looseness=1.50] (185.center)
			 to (151.center)
			 to [bend left=45] (148.center)
			 to (147.center)
			 to (146.center)
			 to (145.center)
			 to [bend left] (149.center)
			 to cycle;
		\draw [bend left=45] (123.center) to (137.center);
		\draw (137.center) to (138.center);
		\draw [bend left=45] (137.center) to (129.center);
		\draw (157.center) to (158.center);
		\draw [bend left=315] (159.center) to (157.center);
		\draw [bend right=45] (157.center) to (160.center);
		\draw (159.center) to (123.center);
		\draw [fill=white] (168.center)
			 to (166.center)
			 to (167.center)
			 to (169.center)
			 to cycle;
		\draw [bend left=45] (166.center) to (177.center);
		\draw (177.center) to (176.center);
		\draw [bend right=45, looseness=1.25] (182.center) to (177.center);
		\draw (181.center) to (129.center);
		\draw (183.center) to (182.center);
		\draw (160.center) to (186.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zx/contextual_proof/step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (146) at (-2, 1) {};
		\node [style=none] (147) at (-2, -1) {};
		\node [style=none] (155) at (2, -1) {};
		\node [style=none] (156) at (2, 1) {};
		\node [style=none] (159) at (-2, -0.45) {};
		\node [style=none] (166) at (0, 0.3) {};
		\node [style=none] (167) at (0, 0.8) {};
		\node [style=none] (168) at (0, -0.2) {};
		\node [style=none] (169) at (-1, 0.3) {};
		\node [scale=0.6] (170) at (-0.35, 0.3) {$0$};
		\node [style=none] (176) at (2, 0.3) {};
		\node [style=none] (178) at (2, -0.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[style=tape] (146.center)
			 to (156.center)
			 to (155.center)
			 to (147.center)
			 to cycle;
		\draw [fill=white] (168.center)
			 to (166.center)
			 to (167.center)
			 to (169.center)
			 to cycle;
		\draw (159.center) to (178.center);
		\draw (166.center) to (176.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zx/control.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (-1.425, 1.55) {};
		\node [style=none] (113) at (-1.425, 2.05) {};
		\node [style=none] (114) at (-1.425, 1.05) {};
		\node [style=none] (115) at (-0.425, 1.55) {};
		\node [scale=0.6] (116) at (-1.075, 1.55) {$0$};
		\node [style=none] (117) at (-1.425, -0.925) {};
		\node [style=none] (119) at (-1.425, -0.425) {};
		\node [style=none] (120) at (-1.425, -1.425) {};
		\node [style=none] (121) at (-0.425, -0.925) {};
		\node [scale=0.6] (122) at (-1.075, -0.925) {$1$};
		\node [style=none] (123) at (1, 0.825) {};
		\node [style=none] (129) at (1, -1.675) {};
		\node [style=box] (134) at (-0.1, -1.675) {$U$};
		\node [style=none] (135) at (-2.75, 0.325) {};
		\node [style=none] (136) at (-4.25, 0.325) {};
		\node [style=none] (137) at (2.5, -0.45) {};
		\node [style=none] (138) at (3.75, -0.45) {};
		\node [style=none] (141) at (1.5, 0.25) {};
		\node [style=none] (142) at (1.5, -0.275) {};
		\node [style=none] (143) at (-1.75, 0.25) {};
		\node [style=none] (144) at (-1.75, -0.275) {};
		\node [style=none] (145) at (-3, 1) {};
		\node [style=none] (146) at (-4.25, 1) {};
		\node [style=none] (147) at (-4.25, -1) {};
		\node [style=none] (148) at (-3, -1) {};
		\node [style=none] (149) at (-1.25, 2.25) {};
		\node [style=none] (150) at (1, 2.25) {};
		\node [style=none] (151) at (-1, -2.25) {};
		\node [style=none] (152) at (0.75, -2.25) {};
		\node [style=none] (153) at (2.75, 1) {};
		\node [style=none] (154) at (2.75, -1) {};
		\node [style=none] (155) at (3.75, -1) {};
		\node [style=none] (156) at (3.75, 1) {};
		\node [style=none] (157) at (-2.75, -0.45) {};
		\node [style=none] (158) at (-4.25, -0.45) {};
		\node [style=none] (159) at (-1.25, 0.825) {};
		\node [style=none] (160) at (-1.25, -1.675) {};
		\node [style=none] (166) at (1.175, 1.55) {};
		\node [style=none] (167) at (1.175, 2.05) {};
		\node [style=none] (168) at (1.175, 1.05) {};
		\node [style=none] (169) at (0.175, 1.55) {};
		\node [scale=0.6] (170) at (0.825, 1.55) {$0$};
		\node [style=none] (171) at (1.175, -0.925) {};
		\node [style=none] (172) at (1.175, -0.425) {};
		\node [style=none] (173) at (1.175, -1.425) {};
		\node [style=none] (174) at (0.175, -0.925) {};
		\node [scale=0.6] (175) at (0.825, -0.925) {$1$};
		\node [style=none] (176) at (3.75, 0.325) {};
		\node [style=none] (177) at (2.5, 0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (155.center)
			 to (154.center)
			 to [bend left] (152.center)
			 to (151.center)
			 to [bend left] (148.center)
			 to (147.center)
			 to (146.center)
			 to (145.center)
			 to [bend left] (149.center)
			 to (150.center)
			 to [bend left] (153.center)
			 to (156.center)
			 to cycle;
		\draw [style=tapeNoFill, fill=white] (144.center)
			 to [bend left=90, looseness=2.25] (143.center)
			 to (141.center)
			 to [bend left=90, looseness=2.25] (142.center)
			 to cycle;
		\draw [fill=white] (114.center)
			 to (112.center)
			 to (113.center)
			 to (115.center)
			 to cycle;
		\draw [fill=white] (119.center)
			 to (117.center)
			 to (120.center)
			 to (121.center)
			 to cycle;
		\draw [bend left=45] (117.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw [bend left=45] (123.center) to (137.center);
		\draw (137.center) to (138.center);
		\draw [bend left=45] (137.center) to (129.center);
		\draw (157.center) to (158.center);
		\draw [bend left=315] (159.center) to (157.center);
		\draw [bend right=45] (157.center) to (160.center);
		\draw (160.center) to (134);
		\draw (134) to (129.center);
		\draw [bend left=45] (135.center) to (112.center);
		\draw (159.center) to (123.center);
		\draw [fill=white] (168.center)
			 to (166.center)
			 to (167.center)
			 to (169.center)
			 to cycle;
		\draw [fill=white] (172.center)
			 to (171.center)
			 to (173.center)
			 to (174.center)
			 to cycle;
		\draw [bend left=45] (166.center) to (177.center);
		\draw (177.center) to (176.center);
		\draw [bend left=45] (177.center) to (171.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zx/idemp_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1.25, 1.25) {};
		\node [style=none] (112) at (-1.25, 1.25) {};
		\node [style=none] (113) at (-1.25, 1.75) {};
		\node [style=none] (114) at (-1.25, 0.75) {};
		\node [style=none] (115) at (-0.25, 1.25) {};
		\node [scale=0.6] (116) at (-0.9, 1.25) {$0$};
		\node [style=none] (117) at (-1.25, -1.25) {};
		\node [style=none] (118) at (-1.25, -1.25) {};
		\node [style=none] (119) at (-1.25, -0.75) {};
		\node [style=none] (120) at (-1.25, -1.75) {};
		\node [style=none] (121) at (-0.25, -1.25) {};
		\node [scale=0.6] (122) at (-0.9, -1.25) {$1$};
		\node [style=none] (123) at (1.25, 1.25) {};
		\node [style=none] (124) at (1.25, 1.25) {};
		\node [style=none] (125) at (1.25, 1.75) {};
		\node [style=none] (126) at (1.25, 0.75) {};
		\node [style=none] (127) at (0.25, 1.25) {};
		\node [scale=0.6] (128) at (0.9, 1.25) {$0$};
		\node [style=none] (129) at (1.25, -1.25) {};
		\node [style=none] (130) at (1.25, -1.25) {};
		\node [style=none] (131) at (1.25, -0.75) {};
		\node [style=none] (132) at (1.25, -1.75) {};
		\node [style=none] (133) at (0.25, -1.25) {};
		\node [scale=0.6] (134) at (0.9, -1.25) {$1$};
		\node [style=none] (135) at (-2.5, 0) {};
		\node [style=none] (136) at (-4, 0) {};
		\node [style=none] (137) at (2.5, 0) {};
		\node [style=none] (138) at (4, 0) {};
		\node [style=none] (141) at (1.25, 0.5) {};
		\node [style=none] (142) at (1.25, -0.5) {};
		\node [style=none] (143) at (-1.25, 0.5) {};
		\node [style=none] (144) at (-1.25, -0.5) {};
		\node [style=none] (145) at (-3, 0.75) {};
		\node [style=none] (146) at (-4, 0.75) {};
		\node [style=none] (147) at (-4, -0.75) {};
		\node [style=none] (148) at (-3, -0.75) {};
		\node [style=none] (149) at (-1, 2) {};
		\node [style=none] (150) at (1, 2) {};
		\node [style=none] (151) at (-1, -2) {};
		\node [style=none] (152) at (1, -2) {};
		\node [style=none] (153) at (3, 0.75) {};
		\node [style=none] (154) at (3, -0.75) {};
		\node [style=none] (155) at (4, -0.75) {};
		\node [style=none] (156) at (4, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (155.center)
			 to (154.center)
			 to [bend left] (152.center)
			 to (151.center)
			 to [bend left] (148.center)
			 to (147.center)
			 to (146.center)
			 to (145.center)
			 to [bend left] (149.center)
			 to (150.center)
			 to [bend left] (153.center)
			 to (156.center)
			 to cycle;
		\draw [style=tapeNoFill, fill=white] (144.center)
			 to [bend left=90, looseness=2.25] (143.center)
			 to (141.center)
			 to [bend left=90, looseness=2.25] (142.center)
			 to cycle;
		\draw [fill=white] (114.center)
			 to (112.center)
			 to (113.center)
			 to (115.center)
			 to cycle;
		\draw [fill=white] (120.center)
			 to (121.center)
			 to (119.center)
			 to (118.center)
			 to cycle;
		\draw [fill=white] (125.center)
			 to (124.center)
			 to (126.center)
			 to (127.center)
			 to cycle;
		\draw [fill=white] (133.center)
			 to (132.center)
			 to (130.center)
			 to (131.center)
			 to cycle;
		\draw (81.center) to (112.center);
		\draw (117.center) to (118.center);
		\draw (123.center) to (124.center);
		\draw (129.center) to (130.center);
		\draw [bend left=45] (135.center) to (81.center);
		\draw [bend left=45] (117.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw [bend left=45] (123.center) to (137.center);
		\draw (137.center) to (138.center);
		\draw [bend left=45] (137.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/zx/idemp_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (136) at (-2, 0) {};
		\node [style=none] (137) at (-2, 0) {};
		\node [style=none] (138) at (2, 0) {};
		\node [style=none] (146) at (-2, 0.75) {};
		\node [style=none] (147) at (-2, -0.75) {};
		\node [style=none] (155) at (2, -0.75) {};
		\node [style=none] (156) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (156.center)
			 to (155.center)
			 to (147.center)
			 to (146.center)
			 to cycle;
		\draw (137.center) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zx/inner_product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0.25, 0) {};
		\node [style=none] (112) at (0.25, 0) {};
		\node [style=none] (113) at (0.25, 0.5) {};
		\node [style=none] (114) at (0.25, -0.5) {};
		\node [style=none] (115) at (1.25, 0) {};
		\node [scale=0.6] (116) at (0.6, 0) {$j$};
		\node [style=none] (123) at (-0.25, 0) {};
		\node [style=none] (124) at (-0.25, 0) {};
		\node [style=none] (125) at (-0.25, 0.5) {};
		\node [style=none] (126) at (-0.25, -0.5) {};
		\node [style=none] (127) at (-1.25, 0) {};
		\node [scale=0.6] (128) at (-0.6, 0) {$i$};
		\node [style=none] (146) at (-2, 0.75) {};
		\node [style=none] (147) at (-2, -0.75) {};
		\node [style=none] (155) at (2, -0.75) {};
		\node [style=none] (156) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (155.center)
			 to (147.center)
			 to (146.center)
			 to (156.center)
			 to cycle;
		\draw [fill=white] (114.center)
			 to (112.center)
			 to (113.center)
			 to (115.center)
			 to cycle;
		\draw [fill=white] (125.center)
			 to (124.center)
			 to (126.center)
			 to (127.center)
			 to cycle;
		\draw (81.center) to (112.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zx/onb1_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0.25, 0) {};
		\node [style=none] (112) at (0.25, 0) {};
		\node [style=none] (113) at (0.25, 0.5) {};
		\node [style=none] (114) at (0.25, -0.5) {};
		\node [style=none] (115) at (1.25, 0) {};
		\node [scale=0.6] (116) at (0.6, 0) {$0$};
		\node [style=none] (123) at (-0.25, 0) {};
		\node [style=none] (124) at (-0.25, 0) {};
		\node [style=none] (125) at (-0.25, 0.5) {};
		\node [style=none] (126) at (-0.25, -0.5) {};
		\node [style=none] (127) at (-1.25, 0) {};
		\node [scale=0.6] (128) at (-0.6, 0) {$0$};
		\node [style=none] (146) at (-2, 0.75) {};
		\node [style=none] (147) at (-2, -0.75) {};
		\node [style=none] (155) at (2, -0.75) {};
		\node [style=none] (156) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (155.center)
			 to (147.center)
			 to (146.center)
			 to (156.center)
			 to cycle;
		\draw [fill=white] (114.center)
			 to (112.center)
			 to (113.center)
			 to (115.center)
			 to cycle;
		\draw [fill=white] (125.center)
			 to (124.center)
			 to (126.center)
			 to (127.center)
			 to cycle;
		\draw (81.center) to (112.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zx/onb1_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (146) at (-2, 0.75) {};
		\node [style=none] (147) at (-2, -0.75) {};
		\node [style=none] (155) at (2, -0.75) {};
		\node [style=none] (156) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (155.center)
			 to (147.center)
			 to (146.center)
			 to (156.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zx/onb2_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0.25, 0) {};
		\node [style=none] (112) at (0.25, 0) {};
		\node [style=none] (113) at (0.25, 0.5) {};
		\node [style=none] (114) at (0.25, -0.5) {};
		\node [style=none] (115) at (1.25, 0) {};
		\node [scale=0.6] (116) at (0.6, 0) {$1$};
		\node [style=none] (123) at (-0.25, 0) {};
		\node [style=none] (124) at (-0.25, 0) {};
		\node [style=none] (125) at (-0.25, 0.5) {};
		\node [style=none] (126) at (-0.25, -0.5) {};
		\node [style=none] (127) at (-1.25, 0) {};
		\node [scale=0.6] (128) at (-0.6, 0) {$0$};
		\node [style=none] (146) at (-2, 0.75) {};
		\node [style=none] (147) at (-2, -0.75) {};
		\node [style=none] (155) at (2, -0.75) {};
		\node [style=none] (156) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (155.center)
			 to (147.center)
			 to (146.center)
			 to (156.center)
			 to cycle;
		\draw [fill=white] (114.center)
			 to (112.center)
			 to (113.center)
			 to (115.center)
			 to cycle;
		\draw [fill=white] (125.center)
			 to (124.center)
			 to (126.center)
			 to (127.center)
			 to cycle;
		\draw (81.center) to (112.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zx/onb2_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (146) at (-2, 0.75) {};
		\node [style=none] (147) at (-2, -0.75) {};
		\node [style=none] (155) at (2, -0.75) {};
		\node [style=none] (156) at (2, 0.75) {};
		\node [style=none] (157) at (-1, 0.75) {};
		\node [style=none] (158) at (-1, -0.75) {};
		\node [style=none] (159) at (1, 0.75) {};
		\node [style=none] (160) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[style=tape] (157.center)
			 to (146.center)
			 to (147.center)
			 to (158.center)
			 to [bend right=90, looseness=1.75] cycle;
		\draw[style=tape] (156.center)
			 to (159.center)
			 to [bend right=90, looseness=1.75] (160.center)
			 to (155.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/zx/w_onb1_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (138) at (2.5, -0.475) {};
		\node [style=none] (146) at (-2.5, 1) {};
		\node [style=none] (147) at (-2.5, -1) {};
		\node [style=none] (155) at (2.5, -1) {};
		\node [style=none] (156) at (2.5, 1) {};
		\node [style=none] (158) at (-2.5, -0.475) {};
		\node [style=none] (166) at (0.25, 0.2) {};
		\node [style=none] (167) at (0.25, 0.7) {};
		\node [style=none] (168) at (0.25, -0.3) {};
		\node [style=none] (169) at (1.25, 0.2) {};
		\node [scale=0.6] (170) at (0.6, 0.2) {$0$};
		\node [style=none] (171) at (-0.25, 0.2) {};
		\node [style=none] (172) at (-0.25, 0.7) {};
		\node [style=none] (173) at (-0.25, -0.3) {};
		\node [style=none] (174) at (-1.25, 0.2) {};
		\node [scale=0.6] (175) at (-0.6, 0.2) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (146.center)
			 to (156.center)
			 to (155.center)
			 to (147.center)
			 to cycle;
		\draw [fill=white] (168.center)
			 to (166.center)
			 to (167.center)
			 to (169.center)
			 to cycle;
		\draw [fill=white] (171.center)
			 to (172.center)
			 to (174.center)
			 to (173.center)
			 to cycle;
		\draw (171.center) to (166.center);
		\draw (158.center) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/zx/w_onb1_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (138) at (2.5, 0) {};
		\node [style=none] (146) at (-2.5, 1) {};
		\node [style=none] (147) at (-2.5, -1) {};
		\node [style=none] (155) at (2.5, -1) {};
		\node [style=none] (156) at (2.5, 1) {};
		\node [style=none] (158) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (146.center)
			 to (156.center)
			 to (155.center)
			 to (147.center)
			 to cycle;
		\draw (158.center) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/zx/w_onb2_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (138) at (2.5, -0.475) {};
		\node [style=none] (146) at (-2.5, 1) {};
		\node [style=none] (147) at (-2.5, -1) {};
		\node [style=none] (155) at (2.5, -1) {};
		\node [style=none] (156) at (2.5, 1) {};
		\node [style=none] (158) at (-2.5, -0.475) {};
		\node [style=none] (166) at (0.25, 0.2) {};
		\node [style=none] (167) at (0.25, 0.7) {};
		\node [style=none] (168) at (0.25, -0.3) {};
		\node [style=none] (169) at (1.25, 0.2) {};
		\node [scale=0.6] (170) at (0.6, 0.2) {$1$};
		\node [style=none] (171) at (-0.25, 0.2) {};
		\node [style=none] (172) at (-0.25, 0.7) {};
		\node [style=none] (173) at (-0.25, -0.3) {};
		\node [style=none] (174) at (-1.25, 0.2) {};
		\node [scale=0.6] (175) at (-0.6, 0.2) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (146.center)
			 to (156.center)
			 to (155.center)
			 to (147.center)
			 to cycle;
		\draw [fill=white] (168.center)
			 to (166.center)
			 to (167.center)
			 to (169.center)
			 to cycle;
		\draw [fill=white] (171.center)
			 to (172.center)
			 to (174.center)
			 to (173.center)
			 to cycle;
		\draw (171.center) to (166.center);
		\draw (158.center) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/zx/w_onb2_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (138) at (2.5, 0) {};
		\node [style=none] (146) at (-2.5, 1) {};
		\node [style=none] (147) at (-2.5, -1) {};
		\node [style=none] (155) at (2.5, -1) {};
		\node [style=none] (156) at (2.5, 1) {};
		\node [style=none] (158) at (-2.5, 0) {};
		\node [style=none] (159) at (0.275, 0) {};
		\node [style=none] (160) at (1.175, -1) {};
		\node [style=none] (161) at (1.175, 1) {};
		\node [style=none] (162) at (-0.275, 0) {};
		\node [style=none] (163) at (-1.175, -1) {};
		\node [style=none] (164) at (-1.175, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[style=tape] (160.center)
			 to (155.center)
			 to (156.center)
			 to (161.center)
			 to [bend right=90, looseness=1.50] cycle;
		\draw[style=tape] (163.center)
			 to (147.center)
			 to (146.center)
			 to (164.center)
			 to [bend left=90, looseness=1.50] cycle;
		\draw (138.center) to (159.center);
		\draw (162.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}

